A Distributed Neural Linear Thompson Sampling Framework to Achieve URLLC in Industrial IoT

Industrial Internet of Things (IIoT) networks will provide Ultra-Reliable Low-Latency Communication (URLLC) to support critical processes underlying the production chains. However, standard protocols for allocating wireless resources may not optimize the latency-reliability trade-off, especially for uplink communication. For example, centralized grant-based scheduling can ensure almost zero collisions, but introduces delays in the way resources are requested by the User Equipments (UEs) and granted by the gNB. In turn, distributed scheduling (e.g., based on random access), in which UEs autonomously choose the resources for transmission, may lead to potentially many collisions especially when the traffic increases. In this work we propose DIStributed combinatorial NEural linear Thompson Sampling (DISNETS), a novel scheduling framework that combines the best of the two worlds. By leveraging a feedback signal from the gNB and reinforcement learning, the UEs are trained to autonomously optimize their uplink transmissions by selecting the available resources to minimize the number of collisions, without additional message exchange to/from the gNB. DISNETS is a distributed, multi-agent adaptation of the Neural Linear Thompson Sampling (NLTS) algorithm, which has been further extended to admit multiple parallel actions. We demonstrate the superior performance of DISNETS in addressing URLLC in IIoT scenarios compared to other baselines.

==> imgs/bar_lat_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Packet Latency},
x grid style={lightgray},
xmajorgrids,
xmin=0.7375, xmax=3.7625,
xtick pos=right,
xtick style={color=black},
xticklabels={},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=2, ymax=13,
ytick pos=left,
ytick style={color=black}
]
\draw[draw=none,fill=lightblue,postaction={pattern=crosshatch dots}] (axis cs:0.875,0) rectangle (axis cs:1.125,0.611350446428572);
\draw[draw=none,fill=lightblue,postaction={pattern=crosshatch dots}] (axis cs:1.875,0) rectangle (axis cs:2.125,0.791925223214286);
\draw[draw=none,fill=lightblue,postaction={pattern=crosshatch dots}] (axis cs:2.875,0) rectangle (axis cs:3.125,0.914223214285714);
\draw[draw=none,fill=green,postaction={pattern=north east lines}] (axis cs:1.125,0) rectangle (axis cs:1.375,5.15495);
\draw[draw=none,fill=green,postaction={pattern=north east lines}] (axis cs:2.125,0) rectangle (axis cs:2.375,5.3322);
\draw[draw=none,fill=green,postaction={pattern=north east lines}] (axis cs:3.125,0) rectangle (axis cs:3.375,12.00535);
\draw[draw=none,fill=dimgray,postaction={pattern=north east lines}] (axis cs:1.375,0) rectangle (axis cs:1.625,0.77374751984127);
\draw[draw=none,fill=gray,postaction={pattern=north east lines}] (axis cs:2.375,0) rectangle (axis cs:2.625,1.05926897321429);
\draw[draw=none,fill=darkgray,postaction={pattern=north east lines}] (axis cs:3.375,0) rectangle (axis cs:3.625,1.13905357142857);
\path [draw=black, semithick]
(axis cs:1,0.508356927726805)
--(axis cs:1,0.714343965130338);

\path [draw=black, semithick]
(axis cs:2,0.60676388478223)
--(axis cs:2,0.977086561646341);

\path [draw=black, semithick]
(axis cs:3,0.6331683144098)
--(axis cs:3,1.19527811416163);

\path [draw=black, semithick]
(axis cs:1.25,4.93236036075325)
--(axis cs:1.25,5.37753963924675);

\path [draw=black, semithick]
(axis cs:2.25,5.21984983311094)
--(axis cs:2.25,5.44455016688906);

\path [draw=black, semithick]
(axis cs:3.25,11.8196455910593)
--(axis cs:3.25,12.1910544089407);

\path [draw=black, semithick]
(axis cs:1.5,0.643505886367962)
--(axis cs:1.5,0.903989153314578);

\path [draw=black, semithick]
(axis cs:2.5,0.804235191003169)
--(axis cs:2.5,1.3143027554254);

\path [draw=black, semithick]
(axis cs:3.5,0.837549525994244)
--(axis cs:3.5,1.4405576168629);

\addplot [semithick, black]
table {%
0.692125 1.835
0.782875 2.165
};
\addplot [semithick, black]
table {%
3.717125 1.835
3.807875 2.165
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={lightgray},
xmajorgrids,
xmin=0.7375, xmax=3.7625,
xtick style={color=black},
y grid style={lightgray},
ymajorgrids,
ymin=0.4, ymax=1.5,
ytick style={color=black}
]
\draw[draw=none,fill=lightblue,postaction={pattern=crosshatch dots}] (axis cs:0.875,0) rectangle (axis cs:1.125,0.611350446428572);
\draw[draw=none,fill=lightblue,postaction={pattern=crosshatch dots}] (axis cs:1.875,0) rectangle (axis cs:2.125,0.791925223214286);
\draw[draw=none,fill=lightblue,postaction={pattern=crosshatch dots}] (axis cs:2.875,0) rectangle (axis cs:3.125,0.914223214285714);
\draw[draw=none,fill=green,postaction={pattern=north east lines}] (axis cs:1.125,0) rectangle (axis cs:1.375,5.15495);
\draw[draw=none,fill=green,postaction={pattern=north east lines}] (axis cs:2.125,0) rectangle (axis cs:2.375,5.3322);
\draw[draw=none,fill=green,postaction={pattern=north east lines}] (axis cs:3.125,0) rectangle (axis cs:3.375,12.00535);
\draw[draw=none,fill=dimgray,postaction={pattern=north east lines}] (axis cs:1.375,0) rectangle (axis cs:1.625,0.77374751984127);
\draw[draw=none,fill=gray,postaction={pattern=north east lines}] (axis cs:2.375,0) rectangle (axis cs:2.625,1.05926897321429);
\draw[draw=none,fill=darkgray,postaction={pattern=north east lines}] (axis cs:3.375,0) rectangle (axis cs:3.625,1.13905357142857);
\path [draw=black, semithick]
(axis cs:1,0.508356927726805)
--(axis cs:1,0.714343965130338);

\path [draw=black, semithick]
(axis cs:2,0.60676388478223)
--(axis cs:2,0.977086561646341);

\path [draw=black, semithick]
(axis cs:3,0.6331683144098)
--(axis cs:3,1.19527811416163);

\path [draw=black, semithick]
(axis cs:1.25,4.93236036075325)
--(axis cs:1.25,5.37753963924675);

\path [draw=black, semithick]
(axis cs:2.25,5.21984983311094)
--(axis cs:2.25,5.44455016688906);

\path [draw=black, semithick]
(axis cs:3.25,11.8196455910593)
--(axis cs:3.25,12.1910544089407);

\path [draw=black, semithick]
(axis cs:1.5,0.643505886367962)
--(axis cs:1.5,0.903989153314578);

\path [draw=black, semithick]
(axis cs:2.5,0.804235191003169)
--(axis cs:2.5,1.3143027554254);

\path [draw=black, semithick]
(axis cs:3.5,0.837549525994244)
--(axis cs:3.5,1.4405576168629);

\addplot [semithick, black]
table {%
0.692125 1.4835
0.782875 1.5165
};
\addplot [semithick, black]
table {%
3.717125 1.4835
3.807875 1.5165
};
\end{groupplot}

\end{tikzpicture}


==> imgs/cdf-100.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
x grid style={darkgray176},
xlabel={\gls{e2e} latency [ms]},
xmajorgrids,
xmin=0, xmax=1.75,
%xtick={1,2,3,4},
%xticklabels={10,	20,	30,	40,	50,	60,	70,	80,	90,	100,	110,	120,	130,	140,	150,	160,	170,	180,	190,	200,	210,	220,	230,	240,	250,	260,	270,	280,	290,	300},
xtick style={color=black},
y grid style={darkgray176},
ylabel={\acrshort{cdf}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.3)},/tikz/every even column/.append style={column sep=0.15cm},
%  anchor=north ,legend columns=-1},
]


\addplot [color=bluemp, dashed,line width=0.55mm]
table {%
0.25	0.00
0.33	0.00
0.40	0.00
0.48	0.02
0.55	0.10
0.63	0.22
0.70	0.38
0.78	0.50
0.85	0.62
0.93	0.71
1.00	0.79
1.08	0.85
1.15	0.90
1.23	0.94
1.30	0.96
1.38	0.98
1.45	0.99
1.53	0.99
1.60	1.00
1.68	1.00
};
%\addlegendentry{DISNETS (proposed)}

\addplot [color=redmp,  mark size=1.5pt, mark=square*, mark options={solid, fill=redmp, redmp},mark repeat=2]
table {%
0.25	0.00
0.33	0.00
0.40	0.00
0.48	0
0.55	0.01559252
0.63	0.06
0.70	0.11
0.78	0.21
0.85	0.27
0.93	0.36
1.00	0.46
1.08	0.57
1.15	0.68
1.23	0.75
1.30	0.82
1.38	0.88
1.45	0.92
1.53	0.96
1.60	0.98
1.68	1.00
};
%\addlegendentry{RandomK}

 \draw [thick,dash dot] (1,0) -- (1,1);

 \draw [thick,dash dot] (0,0.8) -- (1,0.8);
 \draw [thick,dash dot] (0,0.46) -- (1,0.46);

 \draw (0.15,0.82) node[anchor=north] {\tiny $0.8$};
 \draw (0.15,0.48) node[anchor=north] {\tiny $0.46$};
 \draw (1,0.2) node[rotate=90,anchor=north,align=left] {\tiny  URLLC \\[-1.5ex] \tiny requirement};


\end{axis}

\end{tikzpicture}


==> imgs/cdf-40.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
x grid style={darkgray176},
xlabel={\gls{e2e} latency [ms]},
xmajorgrids,
xmin=0, xmax=1.75,
%xtick={1,2,3,4},
%xticklabels={10,	20,	30,	40,	50,	60,	70,	80,	90,	100,	110,	120,	130,	140,	150,	160,	170,	180,	190,	200,	210,	220,	230,	240,	250,	260,	270,	280,	290,	300},
xtick style={color=black},
y grid style={darkgray176},
ylabel={\acrshort{cdf}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
ymajorgrids,
clip=false,
ymin=0, ymax=1,
ytick style={color=black},
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.3)},/tikz/every even column/.append style={column sep=0.15cm},
%  anchor=north ,legend columns=-1},
]


\addplot [color=bluemp, dashed,line width=0.55mm]
table {%
0.25		0.00
0.33		0.00
0.40		0.01
0.48		0.3475
0.55		0.63
0.63		0.79
0.70		0.89
0.78		0.95
0.85		0.99
0.93		1.00
1.00		1.00
1.08		1.00
1.15		1.00
1.23		1.00
1.30		1.00
1.38		1.00
1.45		1.00
1.53		1.00
1.60		1.00
1.68		1.00
};
%\addlegendentry{DISNETS (proposed)}

\addplot [color=redmp,  mark size=1.5pt, mark=square*, mark options={solid, fill=redmp, redmp},mark repeat=2]
table {%
0.25	0.00
0.33	0.00
0.40	0.00
0.48	0.01944444
0.55	0.097222222
0.63	0.31
0.70	0.56
0.78	0.75
0.85	0.84
0.93	0.94
1.00	0.98
1.08	1.00
1.15	1.00
1.23	1.00
1.30	1.00
1.38	1.00
1.45	1.00
1.53	1.00
1.60	1.00
1.68	1.00	
};
%\addlegendentry{RandomK}

 \draw [thick,dash dot] (1,0) -- (1,1);

 \draw [thick,dash dot] (0,1) -- (1,1);
 \draw [thick,dash dot] (0,0.98) -- (1,0.98);

 %\draw (0.35,1.02) node[anchor=north] {\tiny $1$};
 \draw (0.15,1) node[anchor=north] {\tiny $0.98$};
 \draw (1,0.2) node[rotate=90,anchor=north,align=left] {\tiny  URLLC \\[-1.5ex] \tiny requirement};


\end{axis}

\end{tikzpicture}


==> imgs/cdf-60.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
x grid style={darkgray176},
xlabel={\gls{e2e} latency [ms]},
xmajorgrids,
xmin=0, xmax=1.75,
%xtick={1,2,3,4},
%xticklabels={10,	20,	30,	40,	50,	60,	70,	80,	90,	100,	110,	120,	130,	140,	150,	160,	170,	180,	190,	200,	210,	220,	230,	240,	250,	260,	270,	280,	290,	300},
xtick style={color=black},
y grid style={darkgray176},
ylabel={\acrshort{cdf}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.3)},/tikz/every even column/.append style={column sep=0.15cm},
%  anchor=north ,legend columns=-1},
]


\addplot [color=bluemp, dashed,line width=0.55mm]
table {%
0.25	0.00	
0.33	0.00	
0.40	0.00	
0.48	0.14	
0.55	0.38	
0.63	0.59	
0.70	0.73	
0.78	0.83	
0.85	0.90	
0.93	0.93	
1.00	0.96	
1.08	0.97	
1.15	0.98	
1.23	0.99	
1.30	1.00	
1.38	1.00	
1.45	1.00	
1.53	1.00	
1.60	1.00	
1.68	1.00	
};
%\addlegendentry{DISNETS (proposed)}

\addplot [color=redmp,  mark size=1.5pt, mark=square*, mark options={solid, fill=redmp, redmp},mark repeat=2]
table {%
0.25	0.00
0.33	0.00
0.40	0.00
0.48	0
0.55	0.0333333
0.63	0.18
0.70	0.31
0.78	0.50
0.85	0.65
0.93	0.78
1.00	0.87
1.08	0.94
1.15	0.98
1.23	1.00
1.30	1.00
1.38	1.00
1.45	1.00
1.53	1.00
1.60	1.00
1.68	1.00
};
%\addlegendentry{RandomK}

 \draw [thick,dash dot] (1,0) -- (1,1);

 \draw [thick,dash dot] (0,0.96) -- (1,0.96);
 \draw [thick,dash dot] (0,0.87) -- (1,0.87);

 \draw (0.15,0.98) node[anchor=north] {\tiny $0.96$};
 \draw (0.15,0.89) node[anchor=north] {\tiny $0.87$};
 \draw (1,0.2) node[rotate=90,anchor=north,align=left] {\tiny  URLLC \\[-1.5ex] \tiny requirement};

\end{axis}

\end{tikzpicture}


==> imgs/correlation_random_2_2_100_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.824419770940361)
--(axis cs:0,0.653258800488209)
--(axis cs:1,0.630087916746141)
--(axis cs:2,0.620852259468586)
--(axis cs:3,0.63317252053847)
--(axis cs:4,0.660671578449546)
--(axis cs:5,0.6326970752406)
--(axis cs:6,0.646366983706118)
--(axis cs:7,0.635158237247195)
--(axis cs:8,0.64656343268136)
--(axis cs:9,0.642279879552958)
--(axis cs:10,0.617074568877727)
--(axis cs:11,0.619297569095922)
--(axis cs:11,0.813291716618364)
--(axis cs:11,0.813291716618364)
--(axis cs:10,0.871095073979416)
--(axis cs:9,0.867095120447042)
--(axis cs:8,0.852766924461498)
--(axis cs:7,0.867073905609948)
--(axis cs:6,0.841802659151025)
--(axis cs:5,0.7860529247594)
--(axis cs:4,0.844462350121883)
--(axis cs:3,0.861023908032958)
--(axis cs:2,0.851915597674271)
--(axis cs:1,0.854287083253858)
--(axis cs:0,0.824419770940361)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.05545196082479)
--(axis cs:0,0.730262324889497)
--(axis cs:1,0.728923050670039)
--(axis cs:2,0.691069963130474)
--(axis cs:3,0.685720015764263)
--(axis cs:4,0.676381218320509)
--(axis cs:5,0.703703764241535)
--(axis cs:6,0.704559632680691)
--(axis cs:7,0.681676908361823)
--(axis cs:8,0.663790641720294)
--(axis cs:9,0.716043085024075)
--(axis cs:10,0.676305833284016)
--(axis cs:11,0.677854086810872)
--(axis cs:12,0.672787744837976)
--(axis cs:12,1.01515868373345)
--(axis cs:12,1.01515868373345)
--(axis cs:11,0.957264960808175)
--(axis cs:10,0.97488464290646)
--(axis cs:9,0.961784295928306)
--(axis cs:8,0.951090310660658)
--(axis cs:7,0.979483805923891)
--(axis cs:6,1.0156784625574)
--(axis cs:5,0.992724807187037)
--(axis cs:4,0.99266640072711)
--(axis cs:3,0.948506174711928)
--(axis cs:2,1.02351337020286)
--(axis cs:1,1.02390433028234)
--(axis cs:0,1.05545196082479)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.28985925588561)
--(axis cs:0,0.773310386971538)
--(axis cs:1,0.781000661665029)
--(axis cs:2,0.82323667912036)
--(axis cs:3,0.756249599256543)
--(axis cs:4,0.817783534044262)
--(axis cs:5,0.765038806945473)
--(axis cs:6,0.791429565169134)
--(axis cs:7,0.809425199790634)
--(axis cs:8,0.762142133639655)
--(axis cs:9,0.843586832513702)
--(axis cs:10,0.769069519698416)
--(axis cs:11,0.803306206664948)
--(axis cs:12,0.796444100885525)
--(axis cs:13,0.791066366571201)
--(axis cs:14,0.807569339959073)
--(axis cs:15,0.78329425146174)
--(axis cs:16,0.805172935124157)
--(axis cs:16,1.31223777916156)
--(axis cs:16,1.31223777916156)
--(axis cs:15,1.23322360568112)
--(axis cs:14,1.28595744575521)
--(axis cs:13,1.20324166914308)
--(axis cs:12,1.35188179197162)
--(axis cs:11,1.31455093619219)
--(axis cs:10,1.25994833744444)
--(axis cs:9,1.31400245320058)
--(axis cs:8,1.22457661636034)
--(axis cs:7,1.26010605020937)
--(axis cs:6,1.29707489911658)
--(axis cs:5,1.28596565734024)
--(axis cs:4,1.32552003738431)
--(axis cs:3,1.25357182931489)
--(axis cs:2,1.29741064230821)
--(axis cs:1,1.22636540976354)
--(axis cs:0,1.28985925588561)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.52118210238203)
--(axis cs:0,0.899264326189399)
--(axis cs:1,0.806607984072364)
--(axis cs:2,0.823699439040376)
--(axis cs:3,0.765616995090415)
--(axis cs:4,0.878167135045565)
--(axis cs:5,0.803874302852646)
--(axis cs:6,0.824043671261169)
--(axis cs:7,0.842332772689735)
--(axis cs:8,0.79526920194337)
--(axis cs:9,0.850167701088506)
--(axis cs:10,0.759532129659434)
--(axis cs:11,0.880140419831976)
--(axis cs:12,0.786146610815554)
--(axis cs:13,0.814520775390564)
--(axis cs:14,0.804612483889764)
--(axis cs:14,1.42038751611024)
--(axis cs:14,1.42038751611024)
--(axis cs:13,1.37387208175229)
--(axis cs:12,1.37429981775587)
--(axis cs:11,1.3937881515966)
--(axis cs:10,1.36502144176914)
--(axis cs:9,1.41340372748292)
--(axis cs:8,1.33767722662806)
--(axis cs:7,1.42981008445312)
--(axis cs:6,1.38452775731026)
--(axis cs:5,1.44469712571878)
--(axis cs:4,1.43049357924015)
--(axis cs:3,1.31634729062387)
--(axis cs:2,1.39451484667391)
--(axis cs:1,1.35151701592764)
--(axis cs:0,1.52118210238203)
--cycle;

\addplot [semithick, blue]
table {%
0 0.738839285714285
1 0.7421875
2 0.736383928571429
3 0.747098214285714
4 0.752566964285714
5 0.709375
6 0.744084821428571
7 0.751116071428572
8 0.749665178571429
9 0.7546875
10 0.744084821428571
11 0.716294642857143
};
\addplot [semithick, blue]
table {%
0 0.892857142857143
1 0.87641369047619
2 0.857291666666667
3 0.817113095238095
4 0.83452380952381
5 0.848214285714286
6 0.860119047619048
7 0.830580357142857
8 0.807440476190476
9 0.838913690476191
10 0.825595238095238
11 0.817559523809524
12 0.843973214285715
};
\addplot [semithick, blue]
table {%
0 1.03158482142857
1 1.00368303571429
2 1.06032366071429
3 1.00491071428571
4 1.07165178571429
5 1.02550223214286
6 1.04425223214286
7 1.034765625
8 0.993359375
9 1.07879464285714
10 1.01450892857143
11 1.05892857142857
12 1.07416294642857
13 0.997154017857143
14 1.04676339285714
15 1.00825892857143
16 1.05870535714286
};
\addplot [semithick, blue]
table {%
0 1.21022321428571
1 1.0790625
2 1.10910714285714
3 1.04098214285714
4 1.15433035714286
5 1.12428571428571
6 1.10428571428571
7 1.13607142857143
8 1.06647321428571
9 1.13178571428571
10 1.06227678571429
11 1.13696428571429
12 1.08022321428571
13 1.09419642857143
14 1.1125
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_random_2_2_100_ue_2_6_performance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{silver}{RGB}{192,192,192}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Packet Latency},
x grid style={lightgray},
xmajorgrids,
xmin=-0.3125, xmax=3.8125,
xtick pos=right,
xtick style={color=black},
xticklabels={},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=4, ymax=13,
ytick pos=left,
ytick style={color=black}
]
\draw[draw=none,fill=dimgray,postaction={pattern=crosshatch dots}] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.740535714285714);
\draw[draw=none,fill=gray,postaction={pattern=crosshatch dots}] (axis cs:0.875,0) rectangle (axis cs:1.125,0.832403273809524);
\draw[draw=none,fill=darkgray,postaction={pattern=crosshatch dots}] (axis cs:1.875,0) rectangle (axis cs:2.125,1.03654017857143);
\draw[draw=none,fill=silver,postaction={pattern=crosshatch dots}] (axis cs:2.875,0) rectangle (axis cs:3.125,1.10490625);
\draw[draw=none,fill=dimgray,postaction={pattern=north east lines}] (axis cs:0.125,0) rectangle (axis cs:0.375,5.15495);
\draw[draw=none,fill=gray,postaction={pattern=north east lines}] (axis cs:1.125,0) rectangle (axis cs:1.375,5.3322);
\draw[draw=none,fill=darkgray,postaction={pattern=north east lines}] (axis cs:2.125,0) rectangle (axis cs:2.375,5.27165);
\draw[draw=none,fill=silver,postaction={pattern=north east lines}] (axis cs:3.125,0) rectangle (axis cs:3.375,12.00535);
\draw[draw=none,fill=dimgray,postaction={pattern=sixpointed stars}] (axis cs:0.375,0) rectangle (axis cs:0.625,0.740535714285714);
\draw[draw=none,fill=gray,postaction={pattern=sixpointed stars}] (axis cs:1.375,0) rectangle (axis cs:1.625,0.832403273809524);
\draw[draw=none,fill=darkgray,postaction={pattern=sixpointed stars}] (axis cs:2.375,0) rectangle (axis cs:2.625,1.03654017857143);
\draw[draw=none,fill=silver,postaction={pattern=sixpointed stars}] (axis cs:3.375,0) rectangle (axis cs:3.625,1.10490625);
\path [draw=black, semithick]
(axis cs:0,0.633467604198237)
--(axis cs:0,0.847603824373191);

\path [draw=black, semithick]
(axis cs:1,0.68451981324657)
--(axis cs:1,0.980286734372478);

\path [draw=black, semithick]
(axis cs:2,0.794496925157008)
--(axis cs:2,1.27858343198585);

\path [draw=black, semithick]
(axis cs:3,0.814282388395087)
--(axis cs:3,1.39553011160491);

\path [draw=black, semithick]
(axis cs:0.25,4.93236036075325)
--(axis cs:0.25,5.37753963924675);

\path [draw=black, semithick]
(axis cs:1.25,5.21984983311094)
--(axis cs:1.25,5.44455016688906);

\path [draw=black, semithick]
(axis cs:2.25,5.13529521460543)
--(axis cs:2.25,5.40800478539457);

\path [draw=black, semithick]
(axis cs:3.25,11.8196455910593)
--(axis cs:3.25,12.1910544089407);

\path [draw=black, semithick]
(axis cs:0.5,0.633467604198237)
--(axis cs:0.5,0.847603824373191);

\path [draw=black, semithick]
(axis cs:1.5,0.68451981324657)
--(axis cs:1.5,0.980286734372478);

\path [draw=black, semithick]
(axis cs:2.5,0.794496925157008)
--(axis cs:2.5,1.27858343198585);

\path [draw=black, semithick]
(axis cs:3.5,0.814282388395087)
--(axis cs:3.5,1.39553011160491);

\addplot [semithick, black]
table {%
-0.333125 3.955
-0.291875 4.045
};
\addplot [semithick, black]
table {%
3.791875 3.955
3.833125 4.045
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={lightgray},
xmajorgrids,
xmin=-0.3125, xmax=3.8125,
xtick style={color=black},
y grid style={lightgray},
ymajorgrids,
ymin=0, ymax=2,
ytick style={color=black}
]
\draw[draw=none,fill=dimgray,postaction={pattern=crosshatch dots}] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.740535714285714);
\draw[draw=none,fill=gray,postaction={pattern=crosshatch dots}] (axis cs:0.875,0) rectangle (axis cs:1.125,0.832403273809524);
\draw[draw=none,fill=darkgray,postaction={pattern=crosshatch dots}] (axis cs:1.875,0) rectangle (axis cs:2.125,1.03654017857143);
\draw[draw=none,fill=silver,postaction={pattern=crosshatch dots}] (axis cs:2.875,0) rectangle (axis cs:3.125,1.10490625);
\draw[draw=none,fill=dimgray,postaction={pattern=north east lines}] (axis cs:0.125,0) rectangle (axis cs:0.375,5.15495);
\draw[draw=none,fill=gray,postaction={pattern=north east lines}] (axis cs:1.125,0) rectangle (axis cs:1.375,5.3322);
\draw[draw=none,fill=darkgray,postaction={pattern=north east lines}] (axis cs:2.125,0) rectangle (axis cs:2.375,5.27165);
\draw[draw=none,fill=silver,postaction={pattern=north east lines}] (axis cs:3.125,0) rectangle (axis cs:3.375,12.00535);
\draw[draw=none,fill=dimgray,postaction={pattern=sixpointed stars}] (axis cs:0.375,0) rectangle (axis cs:0.625,0.740535714285714);
\draw[draw=none,fill=gray,postaction={pattern=sixpointed stars}] (axis cs:1.375,0) rectangle (axis cs:1.625,0.832403273809524);
\draw[draw=none,fill=darkgray,postaction={pattern=sixpointed stars}] (axis cs:2.375,0) rectangle (axis cs:2.625,1.03654017857143);
\draw[draw=none,fill=silver,postaction={pattern=sixpointed stars}] (axis cs:3.375,0) rectangle (axis cs:3.625,1.10490625);
\path [draw=black, semithick]
(axis cs:0,0.633467604198237)
--(axis cs:0,0.847603824373191);

\path [draw=black, semithick]
(axis cs:1,0.68451981324657)
--(axis cs:1,0.980286734372478);

\path [draw=black, semithick]
(axis cs:2,0.794496925157008)
--(axis cs:2,1.27858343198585);

\path [draw=black, semithick]
(axis cs:3,0.814282388395087)
--(axis cs:3,1.39553011160491);

\path [draw=black, semithick]
(axis cs:0.25,4.93236036075325)
--(axis cs:0.25,5.37753963924675);

\path [draw=black, semithick]
(axis cs:1.25,5.21984983311094)
--(axis cs:1.25,5.44455016688906);

\path [draw=black, semithick]
(axis cs:2.25,5.13529521460543)
--(axis cs:2.25,5.40800478539457);

\path [draw=black, semithick]
(axis cs:3.25,11.8196455910593)
--(axis cs:3.25,12.1910544089407);

\path [draw=black, semithick]
(axis cs:0.5,0.633467604198237)
--(axis cs:0.5,0.847603824373191);

\path [draw=black, semithick]
(axis cs:1.5,0.68451981324657)
--(axis cs:1.5,0.980286734372478);

\path [draw=black, semithick]
(axis cs:2.5,0.794496925157008)
--(axis cs:2.5,1.27858343198585);

\path [draw=black, semithick]
(axis cs:3.5,0.814282388395087)
--(axis cs:3.5,1.39553011160491);

\addplot [semithick, black]
table {%
-0.333125 1.99
-0.291875 2.01
};
\addplot [semithick, black]
table {%
3.791875 1.99
3.833125 2.01
};
\end{groupplot}

\end{tikzpicture}


==> imgs/correlation_random_2_2_80_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.824419770940361)
--(axis cs:0,0.653258800488209)
--(axis cs:1,0.630087916746141)
--(axis cs:2,0.620852259468586)
--(axis cs:3,0.63317252053847)
--(axis cs:4,0.660671578449546)
--(axis cs:5,0.6326970752406)
--(axis cs:6,0.646366983706118)
--(axis cs:7,0.635158237247195)
--(axis cs:8,0.64656343268136)
--(axis cs:9,0.642279879552958)
--(axis cs:10,0.617074568877727)
--(axis cs:11,0.619297569095922)
--(axis cs:11,0.813291716618364)
--(axis cs:11,0.813291716618364)
--(axis cs:10,0.871095073979416)
--(axis cs:9,0.867095120447042)
--(axis cs:8,0.852766924461498)
--(axis cs:7,0.867073905609948)
--(axis cs:6,0.841802659151025)
--(axis cs:5,0.7860529247594)
--(axis cs:4,0.844462350121883)
--(axis cs:3,0.861023908032958)
--(axis cs:2,0.851915597674271)
--(axis cs:1,0.854287083253858)
--(axis cs:0,0.824419770940361)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.05545196082479)
--(axis cs:0,0.730262324889497)
--(axis cs:1,0.728923050670039)
--(axis cs:2,0.691069963130474)
--(axis cs:3,0.685720015764263)
--(axis cs:4,0.676381218320509)
--(axis cs:5,0.703703764241535)
--(axis cs:6,0.704559632680691)
--(axis cs:7,0.681676908361823)
--(axis cs:8,0.663790641720294)
--(axis cs:9,0.716043085024075)
--(axis cs:10,0.676305833284016)
--(axis cs:11,0.677854086810872)
--(axis cs:12,0.672787744837976)
--(axis cs:12,1.01515868373345)
--(axis cs:12,1.01515868373345)
--(axis cs:11,0.957264960808175)
--(axis cs:10,0.97488464290646)
--(axis cs:9,0.961784295928306)
--(axis cs:8,0.951090310660658)
--(axis cs:7,0.979483805923891)
--(axis cs:6,1.0156784625574)
--(axis cs:5,0.992724807187037)
--(axis cs:4,0.99266640072711)
--(axis cs:3,0.948506174711928)
--(axis cs:2,1.02351337020286)
--(axis cs:1,1.02390433028234)
--(axis cs:0,1.05545196082479)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.28985925588561)
--(axis cs:0,0.773310386971538)
--(axis cs:1,0.781000661665029)
--(axis cs:2,0.82323667912036)
--(axis cs:3,0.756249599256543)
--(axis cs:4,0.817783534044262)
--(axis cs:5,0.765038806945473)
--(axis cs:6,0.791429565169134)
--(axis cs:7,0.809425199790634)
--(axis cs:8,0.762142133639655)
--(axis cs:9,0.843586832513702)
--(axis cs:10,0.769069519698416)
--(axis cs:11,0.803306206664948)
--(axis cs:12,0.796444100885525)
--(axis cs:13,0.791066366571201)
--(axis cs:14,0.807569339959073)
--(axis cs:15,0.78329425146174)
--(axis cs:16,0.805172935124157)
--(axis cs:16,1.31223777916156)
--(axis cs:16,1.31223777916156)
--(axis cs:15,1.23322360568112)
--(axis cs:14,1.28595744575521)
--(axis cs:13,1.20324166914308)
--(axis cs:12,1.35188179197162)
--(axis cs:11,1.31455093619219)
--(axis cs:10,1.25994833744444)
--(axis cs:9,1.31400245320058)
--(axis cs:8,1.22457661636034)
--(axis cs:7,1.26010605020937)
--(axis cs:6,1.29707489911658)
--(axis cs:5,1.28596565734024)
--(axis cs:4,1.32552003738431)
--(axis cs:3,1.25357182931489)
--(axis cs:2,1.29741064230821)
--(axis cs:1,1.22636540976354)
--(axis cs:0,1.28985925588561)
--cycle;

\addplot [semithick, blue]
table {%
0 0.738839285714285
1 0.7421875
2 0.736383928571429
3 0.747098214285714
4 0.752566964285714
5 0.709375
6 0.744084821428571
7 0.751116071428572
8 0.749665178571429
9 0.7546875
10 0.744084821428571
11 0.716294642857143
};
\addplot [semithick, blue]
table {%
0 0.892857142857143
1 0.87641369047619
2 0.857291666666667
3 0.817113095238095
4 0.83452380952381
5 0.848214285714286
6 0.860119047619048
7 0.830580357142857
8 0.807440476190476
9 0.838913690476191
10 0.825595238095238
11 0.817559523809524
12 0.843973214285715
};
\addplot [semithick, blue]
table {%
0 1.03158482142857
1 1.00368303571429
2 1.06032366071429
3 1.00491071428571
4 1.07165178571429
5 1.02550223214286
6 1.04425223214286
7 1.034765625
8 0.993359375
9 1.07879464285714
10 1.01450892857143
11 1.05892857142857
12 1.07416294642857
13 0.997154017857143
14 1.04676339285714
15 1.00825892857143
16 1.05870535714286
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_random_4_2_60_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.50]
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.824419770940361)
--(axis cs:0,0.653258800488209)
--(axis cs:1,0.630087916746141)
--(axis cs:2,0.620852259468586)
--(axis cs:3,0.63317252053847)
--(axis cs:4,0.660671578449546)
--(axis cs:5,0.6326970752406)
--(axis cs:6,0.646366983706118)
--(axis cs:7,0.635158237247195)
--(axis cs:8,0.64656343268136)
--(axis cs:9,0.642279879552958)
--(axis cs:10,0.617074568877727)
--(axis cs:11,0.619297569095922)
--(axis cs:11,0.813291716618364)
--(axis cs:11,0.813291716618364)
--(axis cs:10,0.871095073979416)
--(axis cs:9,0.867095120447042)
--(axis cs:8,0.852766924461498)
--(axis cs:7,0.867073905609948)
--(axis cs:6,0.841802659151025)
--(axis cs:5,0.7860529247594)
--(axis cs:4,0.844462350121883)
--(axis cs:3,0.861023908032958)
--(axis cs:2,0.851915597674271)
--(axis cs:1,0.854287083253858)
--(axis cs:0,0.824419770940361)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.05545196082479)
--(axis cs:0,0.730262324889497)
--(axis cs:1,0.728923050670039)
--(axis cs:2,0.691069963130474)
--(axis cs:3,0.685720015764263)
--(axis cs:4,0.676381218320509)
--(axis cs:5,0.703703764241535)
--(axis cs:6,0.704559632680691)
--(axis cs:7,0.681676908361823)
--(axis cs:8,0.663790641720294)
--(axis cs:9,0.716043085024075)
--(axis cs:10,0.676305833284016)
--(axis cs:11,0.677854086810872)
--(axis cs:12,0.672787744837976)
--(axis cs:12,1.01515868373345)
--(axis cs:12,1.01515868373345)
--(axis cs:11,0.957264960808175)
--(axis cs:10,0.97488464290646)
--(axis cs:9,0.961784295928306)
--(axis cs:8,0.951090310660658)
--(axis cs:7,0.979483805923891)
--(axis cs:6,1.0156784625574)
--(axis cs:5,0.992724807187037)
--(axis cs:4,0.99266640072711)
--(axis cs:3,0.948506174711928)
--(axis cs:2,1.02351337020286)
--(axis cs:1,1.02390433028234)
--(axis cs:0,1.05545196082479)
--cycle;

\addplot [semithick, blue]
table {%
0 0.738839285714285
1 0.7421875
2 0.736383928571429
3 0.747098214285714
4 0.752566964285714
5 0.709375
6 0.744084821428571
7 0.751116071428572
8 0.749665178571429
9 0.7546875
10 0.744084821428571
11 0.716294642857143
};
\addplot [semithick, blue]
table {%
0 0.892857142857143
1 0.87641369047619
2 0.857291666666667
3 0.817113095238095
4 0.83452380952381
5 0.848214285714286
6 0.860119047619048
7 0.830580357142857
8 0.807440476190476
9 0.838913690476191
10 0.825595238095238
11 0.817559523809524
12 0.843973214285715
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_random_5_2_40_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.824419770940361)
--(axis cs:0,0.653258800488209)
--(axis cs:1,0.630087916746141)
--(axis cs:2,0.620852259468586)
--(axis cs:3,0.63317252053847)
--(axis cs:4,0.660671578449546)
--(axis cs:5,0.6326970752406)
--(axis cs:6,0.646366983706118)
--(axis cs:7,0.635158237247195)
--(axis cs:8,0.64656343268136)
--(axis cs:9,0.642279879552958)
--(axis cs:10,0.617074568877727)
--(axis cs:11,0.619297569095922)
--(axis cs:11,0.813291716618364)
--(axis cs:11,0.813291716618364)
--(axis cs:10,0.871095073979416)
--(axis cs:9,0.867095120447042)
--(axis cs:8,0.852766924461498)
--(axis cs:7,0.867073905609948)
--(axis cs:6,0.841802659151025)
--(axis cs:5,0.7860529247594)
--(axis cs:4,0.844462350121883)
--(axis cs:3,0.861023908032958)
--(axis cs:2,0.851915597674271)
--(axis cs:1,0.854287083253858)
--(axis cs:0,0.824419770940361)
--cycle;

\addplot [semithick, blue]
table {%
0 0.738839285714285
1 0.7421875
2 0.736383928571429
3 0.747098214285714
4 0.752566964285714
5 0.709375
6 0.744084821428571
7 0.751116071428572
8 0.749665178571429
9 0.7546875
10 0.744084821428571
11 0.716294642857143
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_ts_2_100_ue_2_6_avg_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Avg. UE Reward},
x grid style={lightgray},
xlabel={t},
xmajorgrids,
xmin=-705.7, xmax=14819.7,
xtick style={color=black},
y grid style={lightgray},
ylabel={\(\displaystyle REW_t\)},
ymajorgrids,
ymin=-1.13698409691435, ymax=0.556666035201445,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,-1)
--(axis cs:0,-1)
--(axis cs:1,-1)
--(axis cs:2,-1.05966582914044)
--(axis cs:3,-1.06)
--(axis cs:4,-1.048)
--(axis cs:5,-1.04)
--(axis cs:6,-1.03428571428571)
--(axis cs:7,-1.03)
--(axis cs:8,-1.03124160468718)
--(axis cs:9,-1.03119183588453)
--(axis cs:10,-1.02835621444048)
--(axis cs:11,-1.02599319657044)
--(axis cs:12,-1.02399371991118)
--(axis cs:13,-1.02227988277466)
--(axis cs:14,-1.02079455725635)
--(axis cs:15,-1.01949489742783)
--(axis cs:16,-1.01834813875561)
--(axis cs:17,-1.01732879771363)
--(axis cs:18,-1.0164167557287)
--(axis cs:19,-1.0167944947177)
--(axis cs:20,-1.015994756874)
--(axis cs:21,-1.01526772247064)
--(axis cs:22,-1.01460390845018)
--(axis cs:23,-1.01399541226475)
--(axis cs:24,-1.01343559577416)
--(axis cs:25,-1.01291884209054)
--(axis cs:26,-1.01244036645756)
--(axis cs:27,-1.01267763155291)
--(axis cs:28,-1.01224047184419)
--(axis cs:29,-1.01183245611605)
--(axis cs:30,-1.01145076398327)
--(axis cs:31,-1.01157168852772)
--(axis cs:32,-1.0112210312996)
--(axis cs:33,-1.01089100096726)
--(axis cs:34,-1.01057982951105)
--(axis cs:35,-1.01028594535797)
--(axis cs:36,-1.01034017293649)
--(axis cs:37,-1.01006806312237)
--(axis cs:38,-1.00980990765769)
--(axis cs:39,-1.01146088969951)
--(axis cs:40,-1.0111813558044)
--(axis cs:41,-1.01091513304715)
--(axis cs:42,-1.01066129274373)
--(axis cs:43,-1.01041899063592)
--(axis cs:44,-1.01029611017936)
--(axis cs:45,-1.0100722816972)
--(axis cs:46,-1.0098579778313)
--(axis cs:47,-1.00972357059449)
--(axis cs:48,-1.00952513037828)
--(axis cs:49,-1.00933462777071)
--(axis cs:50,-1.00915159585364)
--(axis cs:51,-1.00897560362568)
--(axis cs:52,-1.00884531709183)
--(axis cs:53,-1.00868151492346)
--(axis cs:54,-1.00853922643415)
--(axis cs:55,-1.00838674024782)
--(axis cs:56,-1.00821253639977)
--(axis cs:57,-1.0080709409446)
--(axis cs:58,-1.00789619166399)
--(axis cs:59,-1.00776458846959)
--(axis cs:60,-1.00763730013403)
--(axis cs:61,-1.0075141178738)
--(axis cs:62,-1.00739484616152)
--(axis cs:63,-1.00791025489232)
--(axis cs:64,-1.00770279314234)
--(axis cs:65,-1.00758608415534)
--(axis cs:66,-1.00737951031343)
--(axis cs:67,-1.00727098810294)
--(axis cs:68,-1.00716561146377)
--(axis cs:69,-1.00706324558571)
--(axis cs:70,-1.00696376325352)
--(axis cs:71,-1.00666666666667)
--(axis cs:72,-1.00657534246575)
--(axis cs:73,-1.00648648648649)
--(axis cs:74,-1.0064)
--(axis cs:75,-1.00631578947368)
--(axis cs:76,-1.00623376623377)
--(axis cs:77,-1.00615384615385)
--(axis cs:78,-1.00607594936709)
--(axis cs:79,-1.006)
--(axis cs:80,-1.00592592592593)
--(axis cs:81,-1.00585365853659)
--(axis cs:82,-1.00578313253012)
--(axis cs:83,-1.00571428571429)
--(axis cs:84,-1.00555152730091)
--(axis cs:85,-1.00548697465788)
--(axis cs:86,-1.00542390598365)
--(axis cs:87,-1.00536227068838)
--(axis cs:88,-1.00520433808769)
--(axis cs:89,-1.00514651210893)
--(axis cs:90,-1.00508995703081)
--(axis cs:91,-1.00503463141091)
--(axis cs:92,-1.00498049558929)
--(axis cs:93,-1.00492751159366)
--(axis cs:94,-1.00487564305057)
--(axis cs:95,-1.00472853334809)
--(axis cs:96,-1.00467978558162)
--(axis cs:97,-1.00431690263465)
--(axis cs:98,-1.00427329755753)
--(axis cs:99,-1.00423056458196)
--(axis cs:100,-1.00418867780392)
--(axis cs:101,-1.00414761233525)
--(axis cs:102,-1.00410734425433)
--(axis cs:103,-1.00395928943709)
--(axis cs:104,-1.00392158191864)
--(axis cs:105,-1.0038845858628)
--(axis cs:106,-1.00384828132203)
--(axis cs:107,-1.00381264908757)
--(axis cs:108,-1.00377767065557)
--(axis cs:109,-1.00374332819507)
--(axis cs:110,-1.00370960451763)
--(axis cs:111,-1.00367648304873)
--(axis cs:112,-1.00364394780051)
--(axis cs:113,-1.00361198334612)
--(axis cs:114,-1.00358057479528)
--(axis cs:115,-1.00354970777118)
--(axis cs:116,-1.00351936838852)
--(axis cs:117,-1.00348954323269)
--(axis cs:118,-1.00346021933998)
--(axis cs:119,-1.00333333333333)
--(axis cs:120,-1.00330578512397)
--(axis cs:121,-1.00327868852459)
--(axis cs:122,-1.00325203252033)
--(axis cs:123,-1.00322580645161)
--(axis cs:124,-1.0032)
--(axis cs:125,-1.00307753821419)
--(axis cs:126,-1.00305330562982)
--(axis cs:127,-1.0028278039319)
--(axis cs:128,-1.00270075046957)
--(axis cs:129,-1.00267997546596)
--(axis cs:130,-1.0025527331548)
--(axis cs:131,-1.00253339426726)
--(axis cs:132,-1.00251434619007)
--(axis cs:133,-1.00249558241253)
--(axis cs:134,-1.00247709661688)
--(axis cs:135,-1.00245888267117)
--(axis cs:136,-1.00244093462247)
--(axis cs:137,-1.00221144500316)
--(axis cs:138,-1.00219553532688)
--(axis cs:139,-1.00207108842766)
--(axis cs:140,-1.00205639985725)
--(axis cs:141,-1.00204191816812)
--(axis cs:142,-1.00202763902009)
--(axis cs:143,-1.00190503075172)
--(axis cs:144,-1.0018918926086)
--(axis cs:145,-1.00187893444005)
--(axis cs:146,-1.00175714642467)
--(axis cs:147,-1.00174527381369)
--(axis cs:148,-1.00173356056662)
--(axis cs:149,-1.00198478008177)
--(axis cs:150,-1.00208545861866)
--(axis cs:151,-1.00207173849617)
--(axis cs:152,-1.00194192887297)
--(axis cs:153,-1.00202880237207)
--(axis cs:154,-1.0020157133245)
--(axis cs:155,-1.00200279208525)
--(axis cs:156,-1.00199003544776)
--(axis cs:157,-1.0020660437726)
--(axis cs:158,-1.00205304978661)
--(axis cs:159,-1.00204021822544)
--(axis cs:160,-1.00202754606255)
--(axis cs:161,-1.00201503034612)
--(axis cs:162,-1.00200266819675)
--(axis cs:163,-1.00199045680531)
--(axis cs:164,-1.00205586976628)
--(axis cs:165,-1.0019959951652)
--(axis cs:166,-1.00186519583749)
--(axis cs:167,-1.00185409348131)
--(axis cs:168,-1.00184312251397)
--(axis cs:169,-1.00189112768834)
--(axis cs:170,-1.0018800684621)
--(axis cs:171,-1.00192178683675)
--(axis cs:172,-1.00179085263638)
--(axis cs:173,-1.00178056037985)
--(axis cs:174,-1.00177038574911)
--(axis cs:175,-1.00176032673917)
--(axis cs:176,-1.00175038139036)
--(axis cs:177,-1.00150269344448)
--(axis cs:178,-1.00137357366658)
--(axis cs:179,-1.00136594270176)
--(axis cs:180,-1.00127528780142)
--(axis cs:181,-1.00126828072559)
--(axis cs:182,-1.00129452470123)
--(axis cs:183,-1.0012874892409)
--(axis cs:184,-1.00128052983959)
--(axis cs:185,-1.00127364527056)
--(axis cs:186,-1.00126683433329)
--(axis cs:187,-1.00126009585279)
--(axis cs:188,-1.00125342867897)
--(axis cs:189,-1.001419441293)
--(axis cs:190,-1.00145217873859)
--(axis cs:191,-1.00132326755054)
--(axis cs:192,-1.00133030993256)
--(axis cs:193,-1.00132345266486)
--(axis cs:194,-1.00131666572812)
--(axis cs:195,-1.00119828233697)
--(axis cs:196,-1.00106910041673)
--(axis cs:197,-1.00106370091968)
--(axis cs:198,-1.00105835568892)
--(axis cs:199,-1.00105306391048)
--(axis cs:200,-1.00105306391048)
--(axis cs:201,-1.00093517708798)
--(axis cs:202,-1.00106178371974)
--(axis cs:203,-1.00105875308175)
--(axis cs:204,-1.00118640834982)
--(axis cs:205,-1.00093679040413)
--(axis cs:206,-1.00093387976306)
--(axis cs:207,-1.0008)
--(axis cs:208,-1.00092860863087)
--(axis cs:209,-1.00093387976306)
--(axis cs:210,-1.00093387976306)
--(axis cs:211,-1.00092860863087)
--(axis cs:212,-1.00092860863087)
--(axis cs:213,-1.00092860863087)
--(axis cs:214,-1.00092860863087)
--(axis cs:215,-1.00092860863087)
--(axis cs:216,-1.00092105762509)
--(axis cs:217,-1.00066075057123)
--(axis cs:218,-1.00066075057123)
--(axis cs:219,-1.00066075057123)
--(axis cs:220,-1.00052860863087)
--(axis cs:221,-1.00052860863087)
--(axis cs:222,-1.00026026960339)
--(axis cs:223,-1.00026026960339)
--(axis cs:224,-1.00026026960339)
--(axis cs:225,-1.00012403840464)
--(axis cs:226,-1.00012403840464)
--(axis cs:227,-1.0001091412462)
--(axis cs:228,-1.00021189633792)
--(axis cs:229,-1.0001917607126)
--(axis cs:230,-1.0001917607126)
--(axis cs:231,-1.00007317144217)
--(axis cs:232,-1.00007317144217)
--(axis cs:233,-1.00005221864365)
--(axis cs:234,-0.99991130192063)
--(axis cs:235,-0.99991130192063)
--(axis cs:236,-1.00005221864365)
--(axis cs:237,-1.00005221864365)
--(axis cs:238,-1.00005221864365)
--(axis cs:239,-1.00016971411425)
--(axis cs:240,-1.00002936105462)
--(axis cs:241,-1.00002936105462)
--(axis cs:242,-1.00012009174264)
--(axis cs:243,-0.999978133439859)
--(axis cs:244,-0.999978133439859)
--(axis cs:245,-0.999978133439859)
--(axis cs:246,-0.99994985714169)
--(axis cs:247,-0.999834813257969)
--(axis cs:248,-0.999834813257969)
--(axis cs:249,-0.999805745229444)
--(axis cs:250,-0.999805745229444)
--(axis cs:251,-0.99962868833216)
--(axis cs:252,-0.999660254037844)
--(axis cs:253,-0.999365045242145)
--(axis cs:254,-0.999365045242145)
--(axis cs:255,-0.999331917515824)
--(axis cs:256,-0.999819977827023)
--(axis cs:257,-0.99967273648337)
--(axis cs:258,-0.999783501527494)
--(axis cs:259,-0.999486100377805)
--(axis cs:260,-0.999486100377805)
--(axis cs:261,-0.999486100377805)
--(axis cs:262,-0.999556418513807)
--(axis cs:263,-1.00002627944163)
--(axis cs:264,-1.00006784030284)
--(axis cs:265,-1.00006784030284)
--(axis cs:266,-1.00006784030284)
--(axis cs:267,-1.00006784030284)
--(axis cs:268,-1.00006784030284)
--(axis cs:269,-1.00006784030284)
--(axis cs:270,-1.00006784030284)
--(axis cs:271,-1.00025304183848)
--(axis cs:272,-1.00021367436903)
--(axis cs:273,-1.00021367436903)
--(axis cs:274,-1.00027677632272)
--(axis cs:275,-1.00013068014213)
--(axis cs:276,-1.00013068014213)
--(axis cs:277,-1.00013068014213)
--(axis cs:278,-1.00013068014213)
--(axis cs:279,-1.00013068014213)
--(axis cs:280,-1.00044445661433)
--(axis cs:281,-1.0003464628043)
--(axis cs:282,-1.00039230484541)
--(axis cs:283,-1.00039230484541)
--(axis cs:284,-1.00009368738597)
--(axis cs:285,-1.00009368738597)
--(axis cs:286,-1.00009368738597)
--(axis cs:287,-1.00009368738597)
--(axis cs:288,-1.00004839888849)
--(axis cs:289,-1.00004839888849)
--(axis cs:290,-1.00004839888849)
--(axis cs:291,-0.999996077677224)
--(axis cs:292,-0.999996077677224)
--(axis cs:293,-0.999844456614328)
--(axis cs:294,-0.999844456614328)
--(axis cs:295,-0.999996077677224)
--(axis cs:296,-0.999844456614328)
--(axis cs:297,-1.00029563014099)
--(axis cs:298,-1.00029563014099)
--(axis cs:299,-0.999844456614328)
--(axis cs:300,-0.999844456614328)
--(axis cs:301,-0.999844456614328)
--(axis cs:302,-0.999844456614328)
--(axis cs:303,-0.999844456614328)
--(axis cs:304,-1.00002378258992)
--(axis cs:305,-0.999907073111844)
--(axis cs:306,-0.999847065323365)
--(axis cs:307,-0.999785972113009)
--(axis cs:308,-0.999723805294763)
--(axis cs:309,-0.999723805294763)
--(axis cs:310,-0.999530974102083)
--(axis cs:311,-0.999618568814121)
--(axis cs:312,-0.999547246362003)
--(axis cs:313,-0.999474972527439)
--(axis cs:314,-0.999339497389401)
--(axis cs:315,-0.999339497389401)
--(axis cs:316,-0.999194015563526)
--(axis cs:317,-0.999365552534886)
--(axis cs:318,-0.999432242536176)
--(axis cs:319,-0.999794735800308)
--(axis cs:320,-0.9996)
--(axis cs:321,-0.999490737563232)
--(axis cs:322,-0.999471661652134)
--(axis cs:323,-0.999429894391436)
--(axis cs:324,-0.999334627770711)
--(axis cs:325,-0.999383443376915)
--(axis cs:326,-0.999044453426746)
--(axis cs:327,-0.999044453426746)
--(axis cs:328,-0.999091004283348)
--(axis cs:329,-0.999217471843869)
--(axis cs:330,-0.999147455913249)
--(axis cs:331,-0.9990512975196)
--(axis cs:332,-0.9990512975196)
--(axis cs:333,-0.998877722730248)
--(axis cs:334,-0.998764823060233)
--(axis cs:335,-0.998684891669071)
--(axis cs:336,-0.998931014317389)
--(axis cs:337,-0.99873081332918)
--(axis cs:338,-0.998716233645502)
--(axis cs:339,-0.998832482971061)
--(axis cs:340,-0.998832482971061)
--(axis cs:341,-0.998848123017325)
--(axis cs:342,-0.998848123017325)
--(axis cs:343,-0.999028969253915)
--(axis cs:344,-0.998852299546353)
--(axis cs:345,-0.998852580924449)
--(axis cs:346,-0.998852580924449)
--(axis cs:347,-0.998852580924449)
--(axis cs:348,-0.999071283390806)
--(axis cs:349,-0.999353571071357)
--(axis cs:350,-0.999528747864812)
--(axis cs:351,-0.999528747864812)
--(axis cs:352,-0.999360630619434)
--(axis cs:353,-0.999465244223221)
--(axis cs:354,-0.999567003054989)
--(axis cs:355,-0.999654267799075)
--(axis cs:356,-0.999411952639522)
--(axis cs:357,-0.99942457366489)
--(axis cs:358,-0.999597872220015)
--(axis cs:359,-0.999507029963011)
--(axis cs:360,-0.999507029963011)
--(axis cs:361,-0.999361100695443)
--(axis cs:362,-0.999390719429665)
--(axis cs:363,-0.999343796969883)
--(axis cs:364,-0.999418584287042)
--(axis cs:365,-0.99981624965391)
--(axis cs:366,-0.999836242316042)
--(axis cs:367,-0.999775713839378)
--(axis cs:368,-0.999727625884867)
--(axis cs:369,-0.999931966306995)
--(axis cs:370,-0.999730873745562)
--(axis cs:371,-0.999897004401529)
--(axis cs:372,-0.999958785098005)
--(axis cs:373,-1.00009708501127)
--(axis cs:374,-1.00018810260908)
--(axis cs:375,-1.00022520358216)
--(axis cs:376,-1.00012477125829)
--(axis cs:377,-0.999869193252058)
--(axis cs:378,-0.999821387392564)
--(axis cs:379,-0.999685803459787)
--(axis cs:380,-0.999847365442131)
--(axis cs:381,-0.99994973572791)
--(axis cs:382,-1.00027601279947)
--(axis cs:383,-1.00061003813726)
--(axis cs:384,-1.00112460067455)
--(axis cs:385,-1.00095743655849)
--(axis cs:386,-1.00094505603686)
--(axis cs:387,-1.00126965218769)
--(axis cs:388,-1.00126965218769)
--(axis cs:389,-1.0017128129211)
--(axis cs:390,-1.00211380785565)
--(axis cs:391,-1.00261931571023)
--(axis cs:392,-1.0025803989155)
--(axis cs:393,-1.00249446257277)
--(axis cs:394,-1.00221110903349)
--(axis cs:395,-1.00250707154594)
--(axis cs:396,-1.00271789805902)
--(axis cs:397,-1.00232091952673)
--(axis cs:398,-1.0025074123826)
--(axis cs:399,-1.00255338240372)
--(axis cs:400,-1.00251036985242)
--(axis cs:401,-1.00243454948045)
--(axis cs:402,-1.00254676544197)
--(axis cs:403,-1.00271421853044)
--(axis cs:404,-1.00277124510713)
--(axis cs:405,-1.00265431006632)
--(axis cs:406,-1.00289690251336)
--(axis cs:407,-1.00266006535941)
--(axis cs:408,-1.00259707589839)
--(axis cs:409,-1.00264938315848)
--(axis cs:410,-1.00286555447866)
--(axis cs:411,-1.00243923296239)
--(axis cs:412,-1.00255760172862)
--(axis cs:413,-1.00231549943809)
--(axis cs:414,-1.00271016120257)
--(axis cs:415,-1.00283761539089)
--(axis cs:416,-1.00288869510903)
--(axis cs:417,-1.00342740533874)
--(axis cs:418,-1.00385239456278)
--(axis cs:419,-1.00387961499306)
--(axis cs:420,-1.00379127087035)
--(axis cs:421,-1.00373303547143)
--(axis cs:422,-1.00417732083121)
--(axis cs:423,-1.00481388665695)
--(axis cs:424,-1.00512482294582)
--(axis cs:425,-1.00556265116738)
--(axis cs:426,-1.00564713731521)
--(axis cs:427,-1.0052490963766)
--(axis cs:428,-1.00483245040274)
--(axis cs:429,-1.00454585571858)
--(axis cs:430,-1.00496214129724)
--(axis cs:431,-1.0055827838484)
--(axis cs:432,-1.00577763719416)
--(axis cs:433,-1.00605539088203)
--(axis cs:434,-1.00614336086794)
--(axis cs:435,-1.00615662224971)
--(axis cs:436,-1.00643370346739)
--(axis cs:437,-1.00635452587219)
--(axis cs:438,-1.00623558129916)
--(axis cs:439,-1.00637602458033)
--(axis cs:440,-1.0061575532549)
--(axis cs:441,-1.00613930437538)
--(axis cs:442,-1.00597736758918)
--(axis cs:443,-1.00641791827003)
--(axis cs:444,-1.00636367334861)
--(axis cs:445,-1.0061604843284)
--(axis cs:446,-1.0064065482931)
--(axis cs:447,-1.00648289676631)
--(axis cs:448,-1.00626460854191)
--(axis cs:449,-1.00600710528176)
--(axis cs:450,-1.00569749994612)
--(axis cs:451,-1.00601720361189)
--(axis cs:452,-1.00610160742315)
--(axis cs:453,-1.00620836061957)
--(axis cs:454,-1.00621820917571)
--(axis cs:455,-1.00676838736338)
--(axis cs:456,-1.00707715928126)
--(axis cs:457,-1.00700413999093)
--(axis cs:458,-1.00708949359886)
--(axis cs:459,-1.00734197988767)
--(axis cs:460,-1.0072668917745)
--(axis cs:461,-1.00738160480384)
--(axis cs:462,-1.00700446825913)
--(axis cs:463,-1.00687073817436)
--(axis cs:464,-1.00664323316308)
--(axis cs:465,-1.0066506573972)
--(axis cs:466,-1.00674408997071)
--(axis cs:467,-1.00677685062393)
--(axis cs:468,-1.0065445858883)
--(axis cs:469,-1.00670402623565)
--(axis cs:470,-1.00702734625313)
--(axis cs:471,-1.00696042038456)
--(axis cs:472,-1.00743436661176)
--(axis cs:473,-1.00740084269164)
--(axis cs:474,-1.00742367297765)
--(axis cs:475,-1.00777232352063)
--(axis cs:476,-1.00767496182558)
--(axis cs:477,-1.00798084862517)
--(axis cs:478,-1.00798804111028)
--(axis cs:479,-1.00751851869802)
--(axis cs:480,-1.007384483437)
--(axis cs:481,-1.00775768570181)
--(axis cs:482,-1.00791381625393)
--(axis cs:483,-1.00778891641499)
--(axis cs:484,-1.00799798486108)
--(axis cs:485,-1.00850764888989)
--(axis cs:486,-1.00878191680811)
--(axis cs:487,-1.00830922930819)
--(axis cs:488,-1.00837873358286)
--(axis cs:489,-1.00792511724651)
--(axis cs:490,-1.0078831517754)
--(axis cs:491,-1.00810467442692)
--(axis cs:492,-1.00801603621957)
--(axis cs:493,-1.00784810848341)
--(axis cs:494,-1.00789388090068)
--(axis cs:495,-1.00777037817972)
--(axis cs:496,-1.00778300411063)
--(axis cs:497,-1.00722225781194)
--(axis cs:498,-1.00715244982234)
--(axis cs:499,-1.00683576411959)
--(axis cs:500,-1.00711244230221)
--(axis cs:501,-1.00663506092043)
--(axis cs:502,-1.00652403953885)
--(axis cs:503,-1.00653770155638)
--(axis cs:504,-1.00645948803788)
--(axis cs:505,-1.00693515373319)
--(axis cs:506,-1.00643155594807)
--(axis cs:507,-1.00694399162888)
--(axis cs:508,-1.00708996691615)
--(axis cs:509,-1.00675815269623)
--(axis cs:510,-1.00628887012012)
--(axis cs:511,-1.00638670174679)
--(axis cs:512,-1.00617685395189)
--(axis cs:513,-1.00590854799426)
--(axis cs:514,-1.0063124858879)
--(axis cs:515,-1.00581753290434)
--(axis cs:516,-1.00530696782686)
--(axis cs:517,-1.00585451067677)
--(axis cs:518,-1.00579979166644)
--(axis cs:519,-1.00576790357049)
--(axis cs:520,-1.00528880224257)
--(axis cs:521,-1.00496563178408)
--(axis cs:522,-1.00437507373683)
--(axis cs:523,-1.00402704543312)
--(axis cs:524,-1.00381158468392)
--(axis cs:525,-1.00384149888363)
--(axis cs:526,-1.00380329007565)
--(axis cs:527,-1.00368523748543)
--(axis cs:528,-1.00353835905239)
--(axis cs:529,-1.00361145871057)
--(axis cs:530,-1.00359142264342)
--(axis cs:531,-1.00363094314566)
--(axis cs:532,-1.00397334904358)
--(axis cs:533,-1.00412122293251)
--(axis cs:534,-1.00498356680728)
--(axis cs:535,-1.00541910361161)
--(axis cs:536,-1.00559220751056)
--(axis cs:537,-1.00569238200354)
--(axis cs:538,-1.00553711417911)
--(axis cs:539,-1.00577596065188)
--(axis cs:540,-1.00583509010339)
--(axis cs:541,-1.00551196477181)
--(axis cs:542,-1.00561046881951)
--(axis cs:543,-1.00583171156503)
--(axis cs:544,-1.00606240474465)
--(axis cs:545,-1.0055656584985)
--(axis cs:546,-1.0057969324741)
--(axis cs:547,-1.00533206357734)
--(axis cs:548,-1.00530744749362)
--(axis cs:549,-1.0053779492785)
--(axis cs:550,-1.00539394447807)
--(axis cs:551,-1.00578843130319)
--(axis cs:552,-1.00574653513004)
--(axis cs:553,-1.0054904251418)
--(axis cs:554,-1.00517128030059)
--(axis cs:555,-1.00502367076535)
--(axis cs:556,-1.00529928810508)
--(axis cs:557,-1.00487736187245)
--(axis cs:558,-1.00483744202708)
--(axis cs:559,-1.00523737969508)
--(axis cs:560,-1.00499884105404)
--(axis cs:561,-1.00486015033858)
--(axis cs:562,-1.00466766455692)
--(axis cs:563,-1.00429154260921)
--(axis cs:564,-1.00450853226381)
--(axis cs:565,-1.00472686332388)
--(axis cs:566,-1.00460508186137)
--(axis cs:567,-1.00419655732848)
--(axis cs:568,-1.00389324305628)
--(axis cs:569,-1.00366860822268)
--(axis cs:570,-1.00349213503725)
--(axis cs:571,-1.00372585232759)
--(axis cs:572,-1.00378132975415)
--(axis cs:573,-1.00381886495592)
--(axis cs:574,-1.00321525879533)
--(axis cs:575,-1.00257605629763)
--(axis cs:576,-1.00242289924867)
--(axis cs:577,-1.00263214156648)
--(axis cs:578,-1.00205865704761)
--(axis cs:579,-1.00162916997209)
--(axis cs:580,-1.00171033182031)
--(axis cs:581,-1.00168586963697)
--(axis cs:582,-1.00106037634351)
--(axis cs:583,-1.00076004232459)
--(axis cs:584,-1.00040098038823)
--(axis cs:585,-1.00043971508072)
--(axis cs:586,-1.00067758978687)
--(axis cs:587,-1.00025314158874)
--(axis cs:588,-0.999691113517733)
--(axis cs:589,-0.999404675874225)
--(axis cs:590,-0.998504428726765)
--(axis cs:591,-0.998278877816819)
--(axis cs:592,-0.998154310267642)
--(axis cs:593,-0.997981794133609)
--(axis cs:594,-0.997892310643698)
--(axis cs:595,-0.997473846510439)
--(axis cs:596,-0.996772158220501)
--(axis cs:597,-0.996702151879196)
--(axis cs:598,-0.996012615752933)
--(axis cs:599,-0.995090920364707)
--(axis cs:600,-0.994763591962723)
--(axis cs:601,-0.994362909737052)
--(axis cs:602,-0.994392504019635)
--(axis cs:603,-0.994063944966018)
--(axis cs:604,-0.993614699931248)
--(axis cs:605,-0.993195197156658)
--(axis cs:606,-0.993078268191603)
--(axis cs:607,-0.993164310947083)
--(axis cs:608,-0.993214555504467)
--(axis cs:609,-0.99260189653622)
--(axis cs:610,-0.992118137104093)
--(axis cs:611,-0.991626541756028)
--(axis cs:612,-0.99140609739905)
--(axis cs:613,-0.991015834423758)
--(axis cs:614,-0.990238685969063)
--(axis cs:615,-0.989876038201206)
--(axis cs:616,-0.989592621980289)
--(axis cs:617,-0.989645946173108)
--(axis cs:618,-0.989262594284239)
--(axis cs:619,-0.988994085864799)
--(axis cs:620,-0.988943189795683)
--(axis cs:621,-0.988820725320278)
--(axis cs:622,-0.987526972759514)
--(axis cs:623,-0.987156420447839)
--(axis cs:624,-0.986704244318964)
--(axis cs:625,-0.986570595202986)
--(axis cs:626,-0.986544221596859)
--(axis cs:627,-0.986265828616006)
--(axis cs:628,-0.986201325749254)
--(axis cs:629,-0.986171981077588)
--(axis cs:630,-0.985780723418003)
--(axis cs:631,-0.985224394430626)
--(axis cs:632,-0.984998167775521)
--(axis cs:633,-0.984511784001636)
--(axis cs:634,-0.984028958715229)
--(axis cs:635,-0.984023694388279)
--(axis cs:636,-0.983637294688027)
--(axis cs:637,-0.98339174095417)
--(axis cs:638,-0.982842933717197)
--(axis cs:639,-0.982339740807378)
--(axis cs:640,-0.982525298591455)
--(axis cs:641,-0.981798470936096)
--(axis cs:642,-0.981428406118423)
--(axis cs:643,-0.98094631394937)
--(axis cs:644,-0.980164034748709)
--(axis cs:645,-0.979548010899862)
--(axis cs:646,-0.979238052930003)
--(axis cs:647,-0.979498691090507)
--(axis cs:648,-0.979411505583795)
--(axis cs:649,-0.979275441868577)
--(axis cs:650,-0.979295535609607)
--(axis cs:651,-0.979366520416408)
--(axis cs:652,-0.979293399981203)
--(axis cs:653,-0.978538785995979)
--(axis cs:654,-0.978067682556897)
--(axis cs:655,-0.976874914965947)
--(axis cs:656,-0.976560319264695)
--(axis cs:657,-0.976377665022821)
--(axis cs:658,-0.976124250894443)
--(axis cs:659,-0.975715208897618)
--(axis cs:660,-0.975349653354852)
--(axis cs:661,-0.974782141077338)
--(axis cs:662,-0.97408984229417)
--(axis cs:663,-0.974167564677682)
--(axis cs:664,-0.973623318863655)
--(axis cs:665,-0.972592799703747)
--(axis cs:666,-0.97228798767646)
--(axis cs:667,-0.971807939798387)
--(axis cs:668,-0.971612109880916)
--(axis cs:669,-0.970979812021146)
--(axis cs:670,-0.970360363805198)
--(axis cs:671,-0.969388862109891)
--(axis cs:672,-0.969498537999196)
--(axis cs:673,-0.969431214939129)
--(axis cs:674,-0.96917041739947)
--(axis cs:675,-0.96877027781009)
--(axis cs:676,-0.968623421233328)
--(axis cs:677,-0.968340555019774)
--(axis cs:678,-0.968257174915532)
--(axis cs:679,-0.967997080240115)
--(axis cs:680,-0.967816868676331)
--(axis cs:681,-0.967263857016471)
--(axis cs:682,-0.967203448202647)
--(axis cs:683,-0.967363201517726)
--(axis cs:684,-0.967211551966162)
--(axis cs:685,-0.966863021400144)
--(axis cs:686,-0.965665629373645)
--(axis cs:687,-0.965589339380401)
--(axis cs:688,-0.965447767542851)
--(axis cs:689,-0.965605703215928)
--(axis cs:690,-0.964952214755226)
--(axis cs:691,-0.964980766859528)
--(axis cs:692,-0.965039656144995)
--(axis cs:693,-0.964369592984563)
--(axis cs:694,-0.964285186161385)
--(axis cs:695,-0.963713163597404)
--(axis cs:696,-0.96350539642964)
--(axis cs:697,-0.963119354497398)
--(axis cs:698,-0.96315321351136)
--(axis cs:699,-0.964166571969638)
--(axis cs:700,-0.964266724789284)
--(axis cs:701,-0.964048473392446)
--(axis cs:702,-0.963116907918583)
--(axis cs:703,-0.962771366045917)
--(axis cs:704,-0.962251384243388)
--(axis cs:705,-0.96216390610673)
--(axis cs:706,-0.96200748625639)
--(axis cs:707,-0.962160285482888)
--(axis cs:708,-0.961506968548304)
--(axis cs:709,-0.960755496731014)
--(axis cs:710,-0.960329707086674)
--(axis cs:711,-0.960001234557448)
--(axis cs:712,-0.960292513351306)
--(axis cs:713,-0.960414362474141)
--(axis cs:714,-0.960208915778525)
--(axis cs:715,-0.960643116605159)
--(axis cs:716,-0.96143045197222)
--(axis cs:717,-0.961205419855184)
--(axis cs:718,-0.961101841723111)
--(axis cs:719,-0.960951835941176)
--(axis cs:720,-0.960868837888052)
--(axis cs:721,-0.960605670593668)
--(axis cs:722,-0.960924584901251)
--(axis cs:723,-0.961972968035627)
--(axis cs:724,-0.961975063537757)
--(axis cs:725,-0.962179997278171)
--(axis cs:726,-0.962776379501161)
--(axis cs:727,-0.963198399982933)
--(axis cs:728,-0.963198399982933)
--(axis cs:729,-0.963691643918288)
--(axis cs:730,-0.963269486441407)
--(axis cs:731,-0.963586173213557)
--(axis cs:732,-0.964237839098292)
--(axis cs:733,-0.964557924799455)
--(axis cs:734,-0.964961407550019)
--(axis cs:735,-0.965480922109597)
--(axis cs:736,-0.965076108829922)
--(axis cs:737,-0.965745175287343)
--(axis cs:738,-0.966099676165124)
--(axis cs:739,-0.965532613076441)
--(axis cs:740,-0.965593765981409)
--(axis cs:741,-0.965115378033482)
--(axis cs:742,-0.965350570774131)
--(axis cs:743,-0.965972159954458)
--(axis cs:744,-0.966708396983915)
--(axis cs:745,-0.96766328659113)
--(axis cs:746,-0.968473096684884)
--(axis cs:747,-0.969137902300099)
--(axis cs:748,-0.969661476379093)
--(axis cs:749,-0.970453315786586)
--(axis cs:750,-0.971176639016207)
--(axis cs:751,-0.971389129721238)
--(axis cs:752,-0.972215337483719)
--(axis cs:753,-0.972612499078851)
--(axis cs:754,-0.973702037228461)
--(axis cs:755,-0.973648194666324)
--(axis cs:756,-0.973957132356372)
--(axis cs:757,-0.97412928977309)
--(axis cs:758,-0.974280440007975)
--(axis cs:759,-0.974279538011811)
--(axis cs:760,-0.974446624586031)
--(axis cs:761,-0.974760793222876)
--(axis cs:762,-0.974627309109323)
--(axis cs:763,-0.974382272495739)
--(axis cs:764,-0.974580175010907)
--(axis cs:765,-0.973854377325397)
--(axis cs:766,-0.973871085704645)
--(axis cs:767,-0.974434642543279)
--(axis cs:768,-0.974106304606644)
--(axis cs:769,-0.975045600869776)
--(axis cs:770,-0.974764565245819)
--(axis cs:771,-0.974802159802026)
--(axis cs:772,-0.975056132882885)
--(axis cs:773,-0.975209013355034)
--(axis cs:774,-0.975213106914423)
--(axis cs:775,-0.975831036649616)
--(axis cs:776,-0.976575611707024)
--(axis cs:777,-0.977690473332876)
--(axis cs:778,-0.978451429626833)
--(axis cs:779,-0.979415881116618)
--(axis cs:780,-0.98024574279728)
--(axis cs:781,-0.980441650453955)
--(axis cs:782,-0.980657113965981)
--(axis cs:783,-0.981015778482911)
--(axis cs:784,-0.98127193185336)
--(axis cs:785,-0.98158519428152)
--(axis cs:786,-0.98236385064226)
--(axis cs:787,-0.983605716654881)
--(axis cs:788,-0.984379236889677)
--(axis cs:789,-0.984174762031844)
--(axis cs:790,-0.98450029610792)
--(axis cs:791,-0.985278842694798)
--(axis cs:792,-0.985762729774489)
--(axis cs:793,-0.98701295185941)
--(axis cs:794,-0.987502501960843)
--(axis cs:795,-0.987972053449726)
--(axis cs:796,-0.988685663537163)
--(axis cs:797,-0.989177630667229)
--(axis cs:798,-0.990127101082378)
--(axis cs:799,-0.991096079106148)
--(axis cs:800,-0.991823414770797)
--(axis cs:801,-0.992749335637272)
--(axis cs:802,-0.993449236433406)
--(axis cs:803,-0.994311027937534)
--(axis cs:804,-0.99454295572411)
--(axis cs:805,-0.995182643590755)
--(axis cs:806,-0.994781253062551)
--(axis cs:807,-0.99544847898382)
--(axis cs:808,-0.995881868500495)
--(axis cs:809,-0.995758327590643)
--(axis cs:810,-0.99631680717206)
--(axis cs:811,-0.997367732388716)
--(axis cs:812,-0.99834771864476)
--(axis cs:813,-0.998986820194544)
--(axis cs:814,-0.99922849810365)
--(axis cs:815,-1.00046245003045)
--(axis cs:816,-1.00138234496798)
--(axis cs:817,-1.00159982259009)
--(axis cs:818,-1.00272727320937)
--(axis cs:819,-1.00421200418122)
--(axis cs:820,-1.00422787037327)
--(axis cs:821,-1.00511164383957)
--(axis cs:822,-1.00634470653745)
--(axis cs:823,-1.00664549871126)
--(axis cs:824,-1.00652920963804)
--(axis cs:825,-1.00677677274326)
--(axis cs:826,-1.0078271835316)
--(axis cs:827,-1.00877835579655)
--(axis cs:828,-1.00911165240934)
--(axis cs:829,-1.00931953834952)
--(axis cs:830,-1.00950470189592)
--(axis cs:831,-1.01005756421816)
--(axis cs:832,-1.0103305867685)
--(axis cs:833,-1.01095881930247)
--(axis cs:834,-1.01139233796662)
--(axis cs:835,-1.01216142214783)
--(axis cs:836,-1.01270327190813)
--(axis cs:837,-1.0124664794908)
--(axis cs:838,-1.01219258005013)
--(axis cs:839,-1.01237817723854)
--(axis cs:840,-1.01290233049569)
--(axis cs:841,-1.01321679038732)
--(axis cs:842,-1.01332188839577)
--(axis cs:843,-1.01360999516374)
--(axis cs:844,-1.01395537301701)
--(axis cs:845,-1.01453382360319)
--(axis cs:846,-1.01497766614195)
--(axis cs:847,-1.01492215875391)
--(axis cs:848,-1.01483688146768)
--(axis cs:849,-1.01430301068451)
--(axis cs:850,-1.01391239983639)
--(axis cs:851,-1.01375277530854)
--(axis cs:852,-1.01339107674808)
--(axis cs:853,-1.01293639463675)
--(axis cs:854,-1.01289683818143)
--(axis cs:855,-1.01344367251784)
--(axis cs:856,-1.01364641468006)
--(axis cs:857,-1.01352026996803)
--(axis cs:858,-1.01329937901416)
--(axis cs:859,-1.0126968230062)
--(axis cs:860,-1.0128230823109)
--(axis cs:861,-1.01254986833786)
--(axis cs:862,-1.01304379832853)
--(axis cs:863,-1.01362626623043)
--(axis cs:864,-1.01425197788905)
--(axis cs:865,-1.01532698947366)
--(axis cs:866,-1.0158075171546)
--(axis cs:867,-1.01643698796267)
--(axis cs:868,-1.01652737134724)
--(axis cs:869,-1.01664061675334)
--(axis cs:870,-1.01780700777734)
--(axis cs:871,-1.01847515492335)
--(axis cs:872,-1.01941804739406)
--(axis cs:873,-1.01962481605264)
--(axis cs:874,-1.01982006036985)
--(axis cs:875,-1.02012692462062)
--(axis cs:876,-1.02060770955352)
--(axis cs:877,-1.02129275055432)
--(axis cs:878,-1.02164294886311)
--(axis cs:879,-1.02203685506921)
--(axis cs:880,-1.02204702259919)
--(axis cs:881,-1.02227890176542)
--(axis cs:882,-1.0221728696801)
--(axis cs:883,-1.02290275701245)
--(axis cs:884,-1.02288938142623)
--(axis cs:885,-1.02345463250838)
--(axis cs:886,-1.02344042861087)
--(axis cs:887,-1.02403825204688)
--(axis cs:888,-1.02374137814916)
--(axis cs:889,-1.02393791038952)
--(axis cs:890,-1.02466504532527)
--(axis cs:891,-1.02463422892693)
--(axis cs:892,-1.02497040601903)
--(axis cs:893,-1.02561061693311)
--(axis cs:894,-1.02607359213989)
--(axis cs:895,-1.0262724300391)
--(axis cs:896,-1.02659121653034)
--(axis cs:897,-1.02673789803258)
--(axis cs:898,-1.02709465141566)
--(axis cs:899,-1.02653154793088)
--(axis cs:900,-1.02617511040819)
--(axis cs:901,-1.02619787098104)
--(axis cs:902,-1.02691792431889)
--(axis cs:903,-1.02791203303296)
--(axis cs:904,-1.02847006081438)
--(axis cs:905,-1.02827898661883)
--(axis cs:906,-1.02816023184108)
--(axis cs:907,-1.02851781507755)
--(axis cs:908,-1.02791396490382)
--(axis cs:909,-1.02786456370636)
--(axis cs:910,-1.028244957723)
--(axis cs:911,-1.02820758157405)
--(axis cs:912,-1.02853757969626)
--(axis cs:913,-1.0280889693194)
--(axis cs:914,-1.02688282174124)
--(axis cs:915,-1.02653764480445)
--(axis cs:916,-1.02581690016723)
--(axis cs:917,-1.0251530270885)
--(axis cs:918,-1.02459817125785)
--(axis cs:919,-1.02344905694336)
--(axis cs:920,-1.02324568739213)
--(axis cs:921,-1.02323344627913)
--(axis cs:922,-1.02211025662597)
--(axis cs:923,-1.02138528378329)
--(axis cs:924,-1.02094150886584)
--(axis cs:925,-1.02100587238763)
--(axis cs:926,-1.01986044306252)
--(axis cs:927,-1.01965721796724)
--(axis cs:928,-1.01896098567964)
--(axis cs:929,-1.01852954926481)
--(axis cs:930,-1.01829383744445)
--(axis cs:931,-1.01777315374423)
--(axis cs:932,-1.01720308320668)
--(axis cs:933,-1.01645748053346)
--(axis cs:934,-1.01574600798272)
--(axis cs:935,-1.01466343425648)
--(axis cs:936,-1.01404262403551)
--(axis cs:937,-1.01306241087904)
--(axis cs:938,-1.01209430900859)
--(axis cs:939,-1.01163731157762)
--(axis cs:940,-1.01067605389571)
--(axis cs:941,-1.01003786730758)
--(axis cs:942,-1.00879855529014)
--(axis cs:943,-1.00799447784547)
--(axis cs:944,-1.00728345466265)
--(axis cs:945,-1.00570341912157)
--(axis cs:946,-1.00483573112803)
--(axis cs:947,-1.00365706494271)
--(axis cs:948,-1.00273641455362)
--(axis cs:949,-1.00139041505398)
--(axis cs:950,-1.00065288349941)
--(axis cs:951,-0.999429476600166)
--(axis cs:952,-0.998630082628885)
--(axis cs:953,-0.99802453709538)
--(axis cs:954,-0.996720861214063)
--(axis cs:955,-0.996843092003874)
--(axis cs:956,-0.996772776432354)
--(axis cs:957,-0.996713892109406)
--(axis cs:958,-0.996836999542793)
--(axis cs:959,-0.996235407395992)
--(axis cs:960,-0.996153612700711)
--(axis cs:961,-0.995602864127046)
--(axis cs:962,-0.994935294750403)
--(axis cs:963,-0.994484072957702)
--(axis cs:964,-0.993579496590438)
--(axis cs:965,-0.993319751875287)
--(axis cs:966,-0.991662945744634)
--(axis cs:967,-0.990434002447119)
--(axis cs:968,-0.990531881982764)
--(axis cs:969,-0.989863817360761)
--(axis cs:970,-0.989422650280432)
--(axis cs:971,-0.988196056652243)
--(axis cs:972,-0.987035596523812)
--(axis cs:973,-0.98617763594615)
--(axis cs:974,-0.985579238573231)
--(axis cs:975,-0.983343574567)
--(axis cs:976,-0.981978922196401)
--(axis cs:977,-0.980322376462874)
--(axis cs:978,-0.979790785998487)
--(axis cs:979,-0.979240123738178)
--(axis cs:980,-0.977694327108838)
--(axis cs:981,-0.976475967334142)
--(axis cs:982,-0.97588818270874)
--(axis cs:983,-0.975310057619913)
--(axis cs:984,-0.974446584213458)
--(axis cs:985,-0.974545856794518)
--(axis cs:986,-0.972936926988741)
--(axis cs:987,-0.971226329480228)
--(axis cs:988,-0.970465013476703)
--(axis cs:989,-0.970430074326941)
--(axis cs:990,-0.969515579846442)
--(axis cs:991,-0.968374606416723)
--(axis cs:992,-0.966320434406233)
--(axis cs:993,-0.964770959440881)
--(axis cs:994,-0.963114043441871)
--(axis cs:995,-0.96187342108715)
--(axis cs:996,-0.960281975584302)
--(axis cs:997,-0.95914924946124)
--(axis cs:998,-0.957189125375784)
--(axis cs:999,-0.956605198884461)
--(axis cs:1000,-0.956081129758532)
--(axis cs:1001,-0.95441219275562)
--(axis cs:1002,-0.953224053402515)
--(axis cs:1003,-0.951548465477695)
--(axis cs:1004,-0.950227714321672)
--(axis cs:1005,-0.948618611597125)
--(axis cs:1006,-0.947941321041888)
--(axis cs:1007,-0.946273309246962)
--(axis cs:1008,-0.943759235662383)
--(axis cs:1009,-0.942936855417056)
--(axis cs:1010,-0.941135656338862)
--(axis cs:1011,-0.939569926512212)
--(axis cs:1012,-0.938625457515179)
--(axis cs:1013,-0.936572380087461)
--(axis cs:1014,-0.934880936308206)
--(axis cs:1015,-0.933311467636676)
--(axis cs:1016,-0.930430945316291)
--(axis cs:1017,-0.928701766176938)
--(axis cs:1018,-0.925917954488869)
--(axis cs:1019,-0.923317020217251)
--(axis cs:1020,-0.921679137591175)
--(axis cs:1021,-0.919536284209664)
--(axis cs:1022,-0.917739000090215)
--(axis cs:1023,-0.91697309979053)
--(axis cs:1024,-0.915552504266357)
--(axis cs:1025,-0.913427064431215)
--(axis cs:1026,-0.912009669973255)
--(axis cs:1027,-0.910066031914166)
--(axis cs:1028,-0.908754766621831)
--(axis cs:1029,-0.907538904849298)
--(axis cs:1030,-0.905305622408437)
--(axis cs:1031,-0.904205743435883)
--(axis cs:1032,-0.90224916827445)
--(axis cs:1033,-0.900335000879812)
--(axis cs:1034,-0.898330543776479)
--(axis cs:1035,-0.896393215287006)
--(axis cs:1036,-0.895296316847727)
--(axis cs:1037,-0.89455861407418)
--(axis cs:1038,-0.893681601153696)
--(axis cs:1039,-0.892156129480813)
--(axis cs:1040,-0.888884406391398)
--(axis cs:1041,-0.886981115961505)
--(axis cs:1042,-0.885355495861684)
--(axis cs:1043,-0.883834424898862)
--(axis cs:1044,-0.88292551998738)
--(axis cs:1045,-0.881016312076434)
--(axis cs:1046,-0.879511997607207)
--(axis cs:1047,-0.877235754259511)
--(axis cs:1048,-0.875504481739228)
--(axis cs:1049,-0.874823935535339)
--(axis cs:1050,-0.873292858668071)
--(axis cs:1051,-0.872422671406777)
--(axis cs:1052,-0.870897339360699)
--(axis cs:1053,-0.86919587649724)
--(axis cs:1054,-0.867471057510841)
--(axis cs:1055,-0.865632421749813)
--(axis cs:1056,-0.864886675991291)
--(axis cs:1057,-0.86369016652412)
--(axis cs:1058,-0.862157378650263)
--(axis cs:1059,-0.860659076133637)
--(axis cs:1060,-0.860094483252748)
--(axis cs:1061,-0.858097324735578)
--(axis cs:1062,-0.855906103912145)
--(axis cs:1063,-0.853405026196173)
--(axis cs:1064,-0.85075213723707)
--(axis cs:1065,-0.849615169757932)
--(axis cs:1066,-0.846944916011507)
--(axis cs:1067,-0.844854607606289)
--(axis cs:1068,-0.844111520743334)
--(axis cs:1069,-0.842911617884391)
--(axis cs:1070,-0.83969798430588)
--(axis cs:1071,-0.838646335933938)
--(axis cs:1072,-0.836324737895465)
--(axis cs:1073,-0.834320276000091)
--(axis cs:1074,-0.832741494205391)
--(axis cs:1075,-0.831487676580523)
--(axis cs:1076,-0.830271075714549)
--(axis cs:1077,-0.828453903258367)
--(axis cs:1078,-0.826584544798799)
--(axis cs:1079,-0.825028897671674)
--(axis cs:1080,-0.823022471604092)
--(axis cs:1081,-0.821104319752122)
--(axis cs:1082,-0.819589165991053)
--(axis cs:1083,-0.817584224091938)
--(axis cs:1084,-0.815457722418923)
--(axis cs:1085,-0.813390884981194)
--(axis cs:1086,-0.812688904637006)
--(axis cs:1087,-0.810100605459746)
--(axis cs:1088,-0.809010773170235)
--(axis cs:1089,-0.806516603760843)
--(axis cs:1090,-0.804225607412937)
--(axis cs:1091,-0.802859801704678)
--(axis cs:1092,-0.801130447693344)
--(axis cs:1093,-0.799699679203426)
--(axis cs:1094,-0.797479220732441)
--(axis cs:1095,-0.796510900289625)
--(axis cs:1096,-0.795345324096055)
--(axis cs:1097,-0.793695016620606)
--(axis cs:1098,-0.792592123294828)
--(axis cs:1099,-0.791481826898022)
--(axis cs:1100,-0.789596891641139)
--(axis cs:1101,-0.787220407701337)
--(axis cs:1102,-0.785313925661425)
--(axis cs:1103,-0.782669485403356)
--(axis cs:1104,-0.781282972951091)
--(axis cs:1105,-0.779115578794322)
--(axis cs:1106,-0.777871835898136)
--(axis cs:1107,-0.775062612460703)
--(axis cs:1108,-0.77308796465726)
--(axis cs:1109,-0.770954340662834)
--(axis cs:1110,-0.769457403324636)
--(axis cs:1111,-0.767805131608285)
--(axis cs:1112,-0.765381269165351)
--(axis cs:1113,-0.764021536568561)
--(axis cs:1114,-0.763193914947396)
--(axis cs:1115,-0.760673864143276)
--(axis cs:1116,-0.759090545883441)
--(axis cs:1117,-0.757601724520746)
--(axis cs:1118,-0.754719885284086)
--(axis cs:1119,-0.753142635445812)
--(axis cs:1120,-0.751626383438595)
--(axis cs:1121,-0.750681325315451)
--(axis cs:1122,-0.749364867122591)
--(axis cs:1123,-0.747502283972528)
--(axis cs:1124,-0.745875173816326)
--(axis cs:1125,-0.744267428341699)
--(axis cs:1126,-0.742943350803423)
--(axis cs:1127,-0.741477012066434)
--(axis cs:1128,-0.738633150681443)
--(axis cs:1129,-0.737226078282512)
--(axis cs:1130,-0.736150269671769)
--(axis cs:1131,-0.734444878531121)
--(axis cs:1132,-0.732346807231021)
--(axis cs:1133,-0.730546419633369)
--(axis cs:1134,-0.728470546493061)
--(axis cs:1135,-0.726022191345548)
--(axis cs:1136,-0.724264401288659)
--(axis cs:1137,-0.722909870107674)
--(axis cs:1138,-0.720934102524502)
--(axis cs:1139,-0.719627255306686)
--(axis cs:1140,-0.71797320328613)
--(axis cs:1141,-0.717640107801924)
--(axis cs:1142,-0.716889787163424)
--(axis cs:1143,-0.715744573144009)
--(axis cs:1144,-0.713857774967936)
--(axis cs:1145,-0.712693369289857)
--(axis cs:1146,-0.711046593639642)
--(axis cs:1147,-0.710202069912276)
--(axis cs:1148,-0.708241722290515)
--(axis cs:1149,-0.706740948131358)
--(axis cs:1150,-0.705446083691864)
--(axis cs:1151,-0.70407887909291)
--(axis cs:1152,-0.702628268526005)
--(axis cs:1153,-0.701553234872387)
--(axis cs:1154,-0.700010775527041)
--(axis cs:1155,-0.698071316240682)
--(axis cs:1156,-0.696267983409071)
--(axis cs:1157,-0.694342502564935)
--(axis cs:1158,-0.692479430551273)
--(axis cs:1159,-0.691652431239425)
--(axis cs:1160,-0.69017512808125)
--(axis cs:1161,-0.688874653895545)
--(axis cs:1162,-0.687980364631936)
--(axis cs:1163,-0.687551166528639)
--(axis cs:1164,-0.685838229455439)
--(axis cs:1165,-0.684382211956393)
--(axis cs:1166,-0.682439843170371)
--(axis cs:1167,-0.681120392082937)
--(axis cs:1168,-0.678590635190941)
--(axis cs:1169,-0.676900883807706)
--(axis cs:1170,-0.675081788859446)
--(axis cs:1171,-0.673366586809094)
--(axis cs:1172,-0.672099045035473)
--(axis cs:1173,-0.669553754842621)
--(axis cs:1174,-0.667123974346407)
--(axis cs:1175,-0.666131354972719)
--(axis cs:1176,-0.664840716039448)
--(axis cs:1177,-0.663153821845583)
--(axis cs:1178,-0.660187331091048)
--(axis cs:1179,-0.6588684304707)
--(axis cs:1180,-0.658145125608913)
--(axis cs:1181,-0.656399809976204)
--(axis cs:1182,-0.654782604203168)
--(axis cs:1183,-0.652953568862083)
--(axis cs:1184,-0.652430013219636)
--(axis cs:1185,-0.649719485806814)
--(axis cs:1186,-0.648614381023872)
--(axis cs:1187,-0.647309233430831)
--(axis cs:1188,-0.645808271315734)
--(axis cs:1189,-0.644245120091515)
--(axis cs:1190,-0.642985094844494)
--(axis cs:1191,-0.641003015670574)
--(axis cs:1192,-0.640235842041212)
--(axis cs:1193,-0.63875405934412)
--(axis cs:1194,-0.637589244045917)
--(axis cs:1195,-0.636920680363851)
--(axis cs:1196,-0.63496241928499)
--(axis cs:1197,-0.633468884195433)
--(axis cs:1198,-0.632022069717929)
--(axis cs:1199,-0.630483161795641)
--(axis cs:1200,-0.628881956975073)
--(axis cs:1201,-0.627381275643434)
--(axis cs:1202,-0.626260358984274)
--(axis cs:1203,-0.62568563856726)
--(axis cs:1204,-0.624237153813477)
--(axis cs:1205,-0.622531142506956)
--(axis cs:1206,-0.620748997531148)
--(axis cs:1207,-0.619323402787512)
--(axis cs:1208,-0.618667702649245)
--(axis cs:1209,-0.617140551583378)
--(axis cs:1210,-0.615537076247954)
--(axis cs:1211,-0.614915371915266)
--(axis cs:1212,-0.61380820478951)
--(axis cs:1213,-0.611886395089503)
--(axis cs:1214,-0.609815702584034)
--(axis cs:1215,-0.608050709108456)
--(axis cs:1216,-0.606555547529972)
--(axis cs:1217,-0.605568689186695)
--(axis cs:1218,-0.603638440285284)
--(axis cs:1219,-0.602207909953794)
--(axis cs:1220,-0.600982822799069)
--(axis cs:1221,-0.599605888280873)
--(axis cs:1222,-0.59832969870006)
--(axis cs:1223,-0.596914964055116)
--(axis cs:1224,-0.595069771326978)
--(axis cs:1225,-0.593644339521258)
--(axis cs:1226,-0.592220779333273)
--(axis cs:1227,-0.591143318107105)
--(axis cs:1228,-0.589822843272825)
--(axis cs:1229,-0.587416014087988)
--(axis cs:1230,-0.58639599791374)
--(axis cs:1231,-0.583336786551177)
--(axis cs:1232,-0.582489665317939)
--(axis cs:1233,-0.582363207993711)
--(axis cs:1234,-0.581461585508349)
--(axis cs:1235,-0.579529540171199)
--(axis cs:1236,-0.577809645342762)
--(axis cs:1237,-0.5762791454232)
--(axis cs:1238,-0.575194986912362)
--(axis cs:1239,-0.575076462945644)
--(axis cs:1240,-0.57477509738133)
--(axis cs:1241,-0.573894744393681)
--(axis cs:1242,-0.573244188365314)
--(axis cs:1243,-0.572523438418993)
--(axis cs:1244,-0.570458879354069)
--(axis cs:1245,-0.569108907258724)
--(axis cs:1246,-0.568775309467095)
--(axis cs:1247,-0.56893669486047)
--(axis cs:1248,-0.568414209700536)
--(axis cs:1249,-0.567867554335561)
--(axis cs:1250,-0.566516954404984)
--(axis cs:1251,-0.564287519771236)
--(axis cs:1252,-0.563561721171954)
--(axis cs:1253,-0.562527854003951)
--(axis cs:1254,-0.561628298794081)
--(axis cs:1255,-0.560740648737852)
--(axis cs:1256,-0.559585844235408)
--(axis cs:1257,-0.558758925352377)
--(axis cs:1258,-0.558465444899363)
--(axis cs:1259,-0.557225482998141)
--(axis cs:1260,-0.55702165439426)
--(axis cs:1261,-0.556598949634927)
--(axis cs:1262,-0.555703553076703)
--(axis cs:1263,-0.554349699120905)
--(axis cs:1264,-0.554467527696491)
--(axis cs:1265,-0.553753648997535)
--(axis cs:1266,-0.55267151511946)
--(axis cs:1267,-0.553056412913139)
--(axis cs:1268,-0.55220801632796)
--(axis cs:1269,-0.551536213604515)
--(axis cs:1270,-0.551658721942554)
--(axis cs:1271,-0.550662453279476)
--(axis cs:1272,-0.550468513562782)
--(axis cs:1273,-0.550166424629154)
--(axis cs:1274,-0.549385586800584)
--(axis cs:1275,-0.549166088747946)
--(axis cs:1276,-0.547816036583862)
--(axis cs:1277,-0.546609579703402)
--(axis cs:1278,-0.545449152004618)
--(axis cs:1279,-0.544245308289438)
--(axis cs:1280,-0.542277042662008)
--(axis cs:1281,-0.541259814365465)
--(axis cs:1282,-0.540718814879842)
--(axis cs:1283,-0.539765114553326)
--(axis cs:1284,-0.538583560480293)
--(axis cs:1285,-0.537653238290223)
--(axis cs:1286,-0.536146158489432)
--(axis cs:1287,-0.535923349692648)
--(axis cs:1288,-0.53434682271609)
--(axis cs:1289,-0.533213942579435)
--(axis cs:1290,-0.531912221055812)
--(axis cs:1291,-0.531368650182063)
--(axis cs:1292,-0.530418878208829)
--(axis cs:1293,-0.528929177373613)
--(axis cs:1294,-0.528070473446072)
--(axis cs:1295,-0.526053564246018)
--(axis cs:1296,-0.524545038652221)
--(axis cs:1297,-0.523982892806177)
--(axis cs:1298,-0.523022996656839)
--(axis cs:1299,-0.520969728724368)
--(axis cs:1300,-0.519410420108551)
--(axis cs:1301,-0.518607971131599)
--(axis cs:1302,-0.517202447443147)
--(axis cs:1303,-0.516811520546194)
--(axis cs:1304,-0.516191076454189)
--(axis cs:1305,-0.51529012100145)
--(axis cs:1306,-0.515005597185043)
--(axis cs:1307,-0.514732025700339)
--(axis cs:1308,-0.513641133122923)
--(axis cs:1309,-0.512553543374683)
--(axis cs:1310,-0.510577204483791)
--(axis cs:1311,-0.509350010931351)
--(axis cs:1312,-0.50899711116378)
--(axis cs:1313,-0.507067733331668)
--(axis cs:1314,-0.506605999362025)
--(axis cs:1315,-0.506373479143384)
--(axis cs:1316,-0.505618835799607)
--(axis cs:1317,-0.505239662491748)
--(axis cs:1318,-0.505662494243027)
--(axis cs:1319,-0.504885045433069)
--(axis cs:1320,-0.504912968179148)
--(axis cs:1321,-0.503452199460539)
--(axis cs:1322,-0.50277807985709)
--(axis cs:1323,-0.501174233783213)
--(axis cs:1324,-0.500973473200847)
--(axis cs:1325,-0.499799701670512)
--(axis cs:1326,-0.498357003512552)
--(axis cs:1327,-0.497544340068779)
--(axis cs:1328,-0.49774813745545)
--(axis cs:1329,-0.497914313242103)
--(axis cs:1330,-0.497210216189347)
--(axis cs:1331,-0.497328924734296)
--(axis cs:1332,-0.497666218565776)
--(axis cs:1333,-0.497124306756745)
--(axis cs:1334,-0.496574350244553)
--(axis cs:1335,-0.496578378488827)
--(axis cs:1336,-0.496904641636612)
--(axis cs:1337,-0.496242335263061)
--(axis cs:1338,-0.495607448988313)
--(axis cs:1339,-0.49509827638351)
--(axis cs:1340,-0.495734111370664)
--(axis cs:1341,-0.494301393565173)
--(axis cs:1342,-0.493528660083819)
--(axis cs:1343,-0.493315231736849)
--(axis cs:1344,-0.492937117464331)
--(axis cs:1345,-0.49251144465345)
--(axis cs:1346,-0.492796690363511)
--(axis cs:1347,-0.492762901091301)
--(axis cs:1348,-0.493072139875409)
--(axis cs:1349,-0.492642978762568)
--(axis cs:1350,-0.491335881446746)
--(axis cs:1351,-0.491240740462402)
--(axis cs:1352,-0.492448042656929)
--(axis cs:1353,-0.49213262544818)
--(axis cs:1354,-0.492201194215232)
--(axis cs:1355,-0.491826596305692)
--(axis cs:1356,-0.490936993429203)
--(axis cs:1357,-0.490264283702848)
--(axis cs:1358,-0.489458362217418)
--(axis cs:1359,-0.488805199703493)
--(axis cs:1360,-0.488325901978909)
--(axis cs:1361,-0.487590601961894)
--(axis cs:1362,-0.48758103226048)
--(axis cs:1363,-0.487958442117499)
--(axis cs:1364,-0.488287746733361)
--(axis cs:1365,-0.487926508944193)
--(axis cs:1366,-0.487585183648761)
--(axis cs:1367,-0.486067141581498)
--(axis cs:1368,-0.487126992397766)
--(axis cs:1369,-0.488202983623834)
--(axis cs:1370,-0.487942962020984)
--(axis cs:1371,-0.4870783545727)
--(axis cs:1372,-0.486386625557725)
--(axis cs:1373,-0.485658892271799)
--(axis cs:1374,-0.485973911939346)
--(axis cs:1375,-0.485109668356391)
--(axis cs:1376,-0.484667158778011)
--(axis cs:1377,-0.484925871096652)
--(axis cs:1378,-0.485724648274816)
--(axis cs:1379,-0.48448215749534)
--(axis cs:1380,-0.483835597797968)
--(axis cs:1381,-0.482871121017677)
--(axis cs:1382,-0.482027188030192)
--(axis cs:1383,-0.480437185639337)
--(axis cs:1384,-0.478844338871817)
--(axis cs:1385,-0.477831885245449)
--(axis cs:1386,-0.476573662221653)
--(axis cs:1387,-0.475658077069511)
--(axis cs:1388,-0.475418007380828)
--(axis cs:1389,-0.475217309100552)
--(axis cs:1390,-0.474619010936712)
--(axis cs:1391,-0.473954691840479)
--(axis cs:1392,-0.473023111549384)
--(axis cs:1393,-0.471881771144356)
--(axis cs:1394,-0.470988324313454)
--(axis cs:1395,-0.470185798874386)
--(axis cs:1396,-0.468431279413436)
--(axis cs:1397,-0.467486123686087)
--(axis cs:1398,-0.466505760237084)
--(axis cs:1399,-0.465599236133206)
--(axis cs:1400,-0.465445330363929)
--(axis cs:1401,-0.465090668517837)
--(axis cs:1402,-0.464182219481311)
--(axis cs:1403,-0.461933425853951)
--(axis cs:1404,-0.460167177344039)
--(axis cs:1405,-0.459325074423471)
--(axis cs:1406,-0.458047134306998)
--(axis cs:1407,-0.455991933741032)
--(axis cs:1408,-0.454088078893959)
--(axis cs:1409,-0.452148622177551)
--(axis cs:1410,-0.450320159498287)
--(axis cs:1411,-0.448177085285424)
--(axis cs:1412,-0.44661544228129)
--(axis cs:1413,-0.446372001401715)
--(axis cs:1414,-0.44647908140669)
--(axis cs:1415,-0.446220796781529)
--(axis cs:1416,-0.445218594446017)
--(axis cs:1417,-0.444238803887993)
--(axis cs:1418,-0.443931679897072)
--(axis cs:1419,-0.443226478537361)
--(axis cs:1420,-0.442068650603014)
--(axis cs:1421,-0.440469490200404)
--(axis cs:1422,-0.440302351087552)
--(axis cs:1423,-0.439370799908283)
--(axis cs:1424,-0.439301305707338)
--(axis cs:1425,-0.439265728680636)
--(axis cs:1426,-0.439613975899151)
--(axis cs:1427,-0.439241453574232)
--(axis cs:1428,-0.438579003784015)
--(axis cs:1429,-0.439234522972598)
--(axis cs:1430,-0.437402287917574)
--(axis cs:1431,-0.437783350517488)
--(axis cs:1432,-0.438148454380179)
--(axis cs:1433,-0.439047234010178)
--(axis cs:1434,-0.438458957266668)
--(axis cs:1435,-0.439407178302189)
--(axis cs:1436,-0.439731593096967)
--(axis cs:1437,-0.439927687381426)
--(axis cs:1438,-0.439653280644952)
--(axis cs:1439,-0.440138589740029)
--(axis cs:1440,-0.439010838823406)
--(axis cs:1441,-0.43843075641524)
--(axis cs:1442,-0.436961836610347)
--(axis cs:1443,-0.435563289607333)
--(axis cs:1444,-0.435387786822527)
--(axis cs:1445,-0.43533795291468)
--(axis cs:1446,-0.434677839601087)
--(axis cs:1447,-0.434611702265871)
--(axis cs:1448,-0.433927978886587)
--(axis cs:1449,-0.432925108417764)
--(axis cs:1450,-0.432124797556884)
--(axis cs:1451,-0.432049903758003)
--(axis cs:1452,-0.431500789279326)
--(axis cs:1453,-0.430792975267843)
--(axis cs:1454,-0.431529506297059)
--(axis cs:1455,-0.431501897561531)
--(axis cs:1456,-0.430366368275754)
--(axis cs:1457,-0.429614677139699)
--(axis cs:1458,-0.430199630177262)
--(axis cs:1459,-0.429733201515868)
--(axis cs:1460,-0.429642078493309)
--(axis cs:1461,-0.428446066811637)
--(axis cs:1462,-0.428652191504183)
--(axis cs:1463,-0.429243814120887)
--(axis cs:1464,-0.427850802514278)
--(axis cs:1465,-0.42839293223693)
--(axis cs:1466,-0.428014629157555)
--(axis cs:1467,-0.427193549525446)
--(axis cs:1468,-0.425793863565046)
--(axis cs:1469,-0.425204848440327)
--(axis cs:1470,-0.425103551058469)
--(axis cs:1471,-0.42291210418126)
--(axis cs:1472,-0.422252796821379)
--(axis cs:1473,-0.421614219797013)
--(axis cs:1474,-0.420904114012772)
--(axis cs:1475,-0.418715465641013)
--(axis cs:1476,-0.417588596578976)
--(axis cs:1477,-0.416046388378818)
--(axis cs:1478,-0.413612650525427)
--(axis cs:1479,-0.412741445299272)
--(axis cs:1480,-0.41198207484019)
--(axis cs:1481,-0.4107673746264)
--(axis cs:1482,-0.410294380852573)
--(axis cs:1483,-0.410167426930195)
--(axis cs:1484,-0.409248532894384)
--(axis cs:1485,-0.409124463949119)
--(axis cs:1486,-0.408298627135128)
--(axis cs:1487,-0.407568478012729)
--(axis cs:1488,-0.406374676126414)
--(axis cs:1489,-0.406180370788962)
--(axis cs:1490,-0.405975830121283)
--(axis cs:1491,-0.404958743486371)
--(axis cs:1492,-0.405030557050728)
--(axis cs:1493,-0.403563142181616)
--(axis cs:1494,-0.403370354901944)
--(axis cs:1495,-0.403334820402676)
--(axis cs:1496,-0.403334820402676)
--(axis cs:1497,-0.40268329835065)
--(axis cs:1498,-0.403073883810786)
--(axis cs:1499,-0.404298240887636)
--(axis cs:1500,-0.404174884917734)
--(axis cs:1501,-0.403449370446626)
--(axis cs:1502,-0.402807512403096)
--(axis cs:1503,-0.40245668224733)
--(axis cs:1504,-0.40229395389842)
--(axis cs:1505,-0.402164540533584)
--(axis cs:1506,-0.401984121801179)
--(axis cs:1507,-0.401321079351957)
--(axis cs:1508,-0.401473524218688)
--(axis cs:1509,-0.401537365481728)
--(axis cs:1510,-0.402623186050605)
--(axis cs:1511,-0.40293459012985)
--(axis cs:1512,-0.403220218178655)
--(axis cs:1513,-0.404179104186081)
--(axis cs:1514,-0.403556002673933)
--(axis cs:1515,-0.4020265377829)
--(axis cs:1516,-0.4019896079472)
--(axis cs:1517,-0.402417826150739)
--(axis cs:1518,-0.4016323394691)
--(axis cs:1519,-0.400271344650343)
--(axis cs:1520,-0.399706733549934)
--(axis cs:1521,-0.398585860754245)
--(axis cs:1522,-0.398748624487493)
--(axis cs:1523,-0.398212789348568)
--(axis cs:1524,-0.397782553998365)
--(axis cs:1525,-0.398016936939992)
--(axis cs:1526,-0.399133167448636)
--(axis cs:1527,-0.398668208773095)
--(axis cs:1528,-0.397722057153363)
--(axis cs:1529,-0.396044616393865)
--(axis cs:1530,-0.395519343671427)
--(axis cs:1531,-0.395807613220785)
--(axis cs:1532,-0.394709338584781)
--(axis cs:1533,-0.393673529168745)
--(axis cs:1534,-0.392295905509608)
--(axis cs:1535,-0.391958917128367)
--(axis cs:1536,-0.39151454380392)
--(axis cs:1537,-0.392024193678559)
--(axis cs:1538,-0.392877389633863)
--(axis cs:1539,-0.39278932098132)
--(axis cs:1540,-0.392001772582918)
--(axis cs:1541,-0.391894794757895)
--(axis cs:1542,-0.392015716219776)
--(axis cs:1543,-0.391385750856999)
--(axis cs:1544,-0.389721112070768)
--(axis cs:1545,-0.38857420748753)
--(axis cs:1546,-0.386051712322392)
--(axis cs:1547,-0.384105374175627)
--(axis cs:1548,-0.38369135436684)
--(axis cs:1549,-0.381396062958223)
--(axis cs:1550,-0.380286714588269)
--(axis cs:1551,-0.378768513889531)
--(axis cs:1552,-0.376452022252393)
--(axis cs:1553,-0.375457501531744)
--(axis cs:1554,-0.374452189082704)
--(axis cs:1555,-0.373902200967443)
--(axis cs:1556,-0.373247673498298)
--(axis cs:1557,-0.372833540078617)
--(axis cs:1558,-0.372892523448813)
--(axis cs:1559,-0.370802394926038)
--(axis cs:1560,-0.370471611223556)
--(axis cs:1561,-0.370303877516927)
--(axis cs:1562,-0.367689378454049)
--(axis cs:1563,-0.36666508854153)
--(axis cs:1564,-0.365079087408757)
--(axis cs:1565,-0.3645413682622)
--(axis cs:1566,-0.364216481879253)
--(axis cs:1567,-0.363395844835491)
--(axis cs:1568,-0.362559348026428)
--(axis cs:1569,-0.362733153652577)
--(axis cs:1570,-0.363180054609397)
--(axis cs:1571,-0.364327711577153)
--(axis cs:1572,-0.363998188566462)
--(axis cs:1573,-0.364922641633433)
--(axis cs:1574,-0.364806740945048)
--(axis cs:1575,-0.366093947039336)
--(axis cs:1576,-0.366701180552329)
--(axis cs:1577,-0.367145805328407)
--(axis cs:1578,-0.367274384199886)
--(axis cs:1579,-0.369520843872421)
--(axis cs:1580,-0.369877342925305)
--(axis cs:1581,-0.371408386934699)
--(axis cs:1582,-0.370711365441729)
--(axis cs:1583,-0.371158874150822)
--(axis cs:1584,-0.371773028898424)
--(axis cs:1585,-0.373385475922875)
--(axis cs:1586,-0.373552655618949)
--(axis cs:1587,-0.373507490593439)
--(axis cs:1588,-0.373662874527427)
--(axis cs:1589,-0.37393904296662)
--(axis cs:1590,-0.374219775730387)
--(axis cs:1591,-0.374787552086362)
--(axis cs:1592,-0.376021287457619)
--(axis cs:1593,-0.376185499976027)
--(axis cs:1594,-0.376841409184089)
--(axis cs:1595,-0.377346980824304)
--(axis cs:1596,-0.37769088973537)
--(axis cs:1597,-0.378012370775454)
--(axis cs:1598,-0.377413210685185)
--(axis cs:1599,-0.378156415417957)
--(axis cs:1600,-0.377162555498376)
--(axis cs:1601,-0.377059277118531)
--(axis cs:1602,-0.377407409025735)
--(axis cs:1603,-0.377556434900763)
--(axis cs:1604,-0.376999333966595)
--(axis cs:1605,-0.37547900804054)
--(axis cs:1606,-0.374646853248856)
--(axis cs:1607,-0.373356477363326)
--(axis cs:1608,-0.372716674039518)
--(axis cs:1609,-0.372036976361928)
--(axis cs:1610,-0.372370796966545)
--(axis cs:1611,-0.372365854380954)
--(axis cs:1612,-0.371793637589897)
--(axis cs:1613,-0.370906301606544)
--(axis cs:1614,-0.370501824809416)
--(axis cs:1615,-0.369896955652051)
--(axis cs:1616,-0.370251139407024)
--(axis cs:1617,-0.369677698206785)
--(axis cs:1618,-0.368369067323842)
--(axis cs:1619,-0.367166599135591)
--(axis cs:1620,-0.367259545233669)
--(axis cs:1621,-0.367429386848722)
--(axis cs:1622,-0.367181534642931)
--(axis cs:1623,-0.367072404380131)
--(axis cs:1624,-0.367115472126251)
--(axis cs:1625,-0.366111102676258)
--(axis cs:1626,-0.364961036510909)
--(axis cs:1627,-0.364494458052431)
--(axis cs:1628,-0.36348728899512)
--(axis cs:1629,-0.363038389202056)
--(axis cs:1630,-0.364051949730623)
--(axis cs:1631,-0.364027162944519)
--(axis cs:1632,-0.363830831399666)
--(axis cs:1633,-0.361985374965683)
--(axis cs:1634,-0.361327088733796)
--(axis cs:1635,-0.361184629960005)
--(axis cs:1636,-0.360415794053672)
--(axis cs:1637,-0.360537756118881)
--(axis cs:1638,-0.35979372209735)
--(axis cs:1639,-0.358277037747738)
--(axis cs:1640,-0.358647477161696)
--(axis cs:1641,-0.359381415080139)
--(axis cs:1642,-0.359447533810376)
--(axis cs:1643,-0.359390024325518)
--(axis cs:1644,-0.35938728482652)
--(axis cs:1645,-0.358447781998232)
--(axis cs:1646,-0.359179723397784)
--(axis cs:1647,-0.359179723397784)
--(axis cs:1648,-0.35930283668464)
--(axis cs:1649,-0.360227844319108)
--(axis cs:1650,-0.359230067002906)
--(axis cs:1651,-0.359417919997212)
--(axis cs:1652,-0.358819266044625)
--(axis cs:1653,-0.359416905588005)
--(axis cs:1654,-0.358414570328607)
--(axis cs:1655,-0.357577776541837)
--(axis cs:1656,-0.357466004118938)
--(axis cs:1657,-0.357204439909907)
--(axis cs:1658,-0.355736316449532)
--(axis cs:1659,-0.356062407580736)
--(axis cs:1660,-0.355338992561335)
--(axis cs:1661,-0.35586172058669)
--(axis cs:1662,-0.355660906591316)
--(axis cs:1663,-0.35486740187624)
--(axis cs:1664,-0.354911571378696)
--(axis cs:1665,-0.353765068176598)
--(axis cs:1666,-0.353989012917813)
--(axis cs:1667,-0.35413887661755)
--(axis cs:1668,-0.354192799057166)
--(axis cs:1669,-0.354142021925236)
--(axis cs:1670,-0.353826956442905)
--(axis cs:1671,-0.353989012917813)
--(axis cs:1672,-0.353949101908773)
--(axis cs:1673,-0.353726414758194)
--(axis cs:1674,-0.353821671418535)
--(axis cs:1675,-0.353568128151648)
--(axis cs:1676,-0.352676178032087)
--(axis cs:1677,-0.352976921711263)
--(axis cs:1678,-0.353088058185396)
--(axis cs:1679,-0.353965258974977)
--(axis cs:1680,-0.35402142003394)
--(axis cs:1681,-0.353752419339734)
--(axis cs:1682,-0.354289545407077)
--(axis cs:1683,-0.354764639088023)
--(axis cs:1684,-0.355196288624293)
--(axis cs:1685,-0.354740714432097)
--(axis cs:1686,-0.35513187657172)
--(axis cs:1687,-0.355875461889498)
--(axis cs:1688,-0.355424598749102)
--(axis cs:1689,-0.356700900203677)
--(axis cs:1690,-0.3562384972227)
--(axis cs:1691,-0.356162284703839)
--(axis cs:1692,-0.356306535000753)
--(axis cs:1693,-0.356762618515745)
--(axis cs:1694,-0.358213787313967)
--(axis cs:1695,-0.358309610219487)
--(axis cs:1696,-0.357325101364371)
--(axis cs:1697,-0.358107646909271)
--(axis cs:1698,-0.358620874654401)
--(axis cs:1699,-0.359179735535338)
--(axis cs:1700,-0.359205530110142)
--(axis cs:1701,-0.359772854548768)
--(axis cs:1702,-0.360735420887153)
--(axis cs:1703,-0.361696027288)
--(axis cs:1704,-0.361602028387134)
--(axis cs:1705,-0.36096981475826)
--(axis cs:1706,-0.360086899459591)
--(axis cs:1707,-0.359057675905456)
--(axis cs:1708,-0.358647530135745)
--(axis cs:1709,-0.359307062018818)
--(axis cs:1710,-0.359224097372082)
--(axis cs:1711,-0.359850096425793)
--(axis cs:1712,-0.359574083792762)
--(axis cs:1713,-0.358766388840954)
--(axis cs:1714,-0.359792212324271)
--(axis cs:1715,-0.360939660894365)
--(axis cs:1716,-0.360977770773237)
--(axis cs:1717,-0.361193436581193)
--(axis cs:1718,-0.361063297140754)
--(axis cs:1719,-0.360727594077277)
--(axis cs:1720,-0.36099719914978)
--(axis cs:1721,-0.360834131821795)
--(axis cs:1722,-0.361271176758531)
--(axis cs:1723,-0.362735607096454)
--(axis cs:1724,-0.36327844392963)
--(axis cs:1725,-0.363788807586491)
--(axis cs:1726,-0.363384259096686)
--(axis cs:1727,-0.36363125071085)
--(axis cs:1728,-0.364222532430658)
--(axis cs:1729,-0.364962262411316)
--(axis cs:1730,-0.364)
--(axis cs:1731,-0.362901549363444)
--(axis cs:1732,-0.362138471835227)
--(axis cs:1733,-0.361140159670018)
--(axis cs:1734,-0.361261707826469)
--(axis cs:1735,-0.36003191218514)
--(axis cs:1736,-0.360347439461143)
--(axis cs:1737,-0.358756191455159)
--(axis cs:1738,-0.357817696844598)
--(axis cs:1739,-0.356032429590059)
--(axis cs:1740,-0.353558414906485)
--(axis cs:1741,-0.352825394197528)
--(axis cs:1742,-0.352995310736125)
--(axis cs:1743,-0.351696573432727)
--(axis cs:1744,-0.351192510858791)
--(axis cs:1745,-0.351781827284561)
--(axis cs:1746,-0.352195206548272)
--(axis cs:1747,-0.352051477860368)
--(axis cs:1748,-0.351501183916846)
--(axis cs:1749,-0.351817107360205)
--(axis cs:1750,-0.351400055340335)
--(axis cs:1751,-0.351170064035028)
--(axis cs:1752,-0.350111696993803)
--(axis cs:1753,-0.349069818785858)
--(axis cs:1754,-0.349108905417905)
--(axis cs:1755,-0.349504099228099)
--(axis cs:1756,-0.34941320285706)
--(axis cs:1757,-0.349224120942006)
--(axis cs:1758,-0.349940101426632)
--(axis cs:1759,-0.351162662794259)
--(axis cs:1760,-0.350953305007172)
--(axis cs:1761,-0.351070241581909)
--(axis cs:1762,-0.351551931587563)
--(axis cs:1763,-0.351117063565024)
--(axis cs:1764,-0.351253666814791)
--(axis cs:1765,-0.35049226672305)
--(axis cs:1766,-0.349734478462845)
--(axis cs:1767,-0.351457245320796)
--(axis cs:1768,-0.351085350963744)
--(axis cs:1769,-0.351190706493129)
--(axis cs:1770,-0.351498415779573)
--(axis cs:1771,-0.351136935904092)
--(axis cs:1772,-0.352638829736665)
--(axis cs:1773,-0.353225887602168)
--(axis cs:1774,-0.35372986663389)
--(axis cs:1775,-0.354043938265695)
--(axis cs:1776,-0.352964596918493)
--(axis cs:1777,-0.351837836882144)
--(axis cs:1778,-0.352690541762986)
--(axis cs:1779,-0.352221148461883)
--(axis cs:1780,-0.353897816698742)
--(axis cs:1781,-0.353236139097692)
--(axis cs:1782,-0.354107942748823)
--(axis cs:1783,-0.355373281346871)
--(axis cs:1784,-0.355502010713022)
--(axis cs:1785,-0.355073627162563)
--(axis cs:1786,-0.355137078277242)
--(axis cs:1787,-0.356344436158507)
--(axis cs:1788,-0.356921727323434)
--(axis cs:1789,-0.357110187893029)
--(axis cs:1790,-0.356426171923989)
--(axis cs:1791,-0.355994594515624)
--(axis cs:1792,-0.356367203140146)
--(axis cs:1793,-0.356786191503035)
--(axis cs:1794,-0.356510134857526)
--(axis cs:1795,-0.356351502284406)
--(axis cs:1796,-0.356690091036016)
--(axis cs:1797,-0.356862288185236)
--(axis cs:1798,-0.357956649173452)
--(axis cs:1799,-0.35793091285973)
--(axis cs:1800,-0.357389079829881)
--(axis cs:1801,-0.357276074885869)
--(axis cs:1802,-0.357749242016167)
--(axis cs:1803,-0.357443113282916)
--(axis cs:1804,-0.357732999761436)
--(axis cs:1805,-0.359157305702233)
--(axis cs:1806,-0.359360614858086)
--(axis cs:1807,-0.359531414473612)
--(axis cs:1808,-0.3600311836489)
--(axis cs:1809,-0.361274223652724)
--(axis cs:1810,-0.361620276384387)
--(axis cs:1811,-0.362414890774417)
--(axis cs:1812,-0.363355532651444)
--(axis cs:1813,-0.364420739602828)
--(axis cs:1814,-0.365263779598102)
--(axis cs:1815,-0.365388864994729)
--(axis cs:1816,-0.36553637216155)
--(axis cs:1817,-0.366187195333441)
--(axis cs:1818,-0.366852192040252)
--(axis cs:1819,-0.368656185122892)
--(axis cs:1820,-0.369145026494726)
--(axis cs:1821,-0.368588403897687)
--(axis cs:1822,-0.368563008599352)
--(axis cs:1823,-0.36897173816197)
--(axis cs:1824,-0.368781492419919)
--(axis cs:1825,-0.36877049210336)
--(axis cs:1826,-0.368898060563865)
--(axis cs:1827,-0.368859926501903)
--(axis cs:1828,-0.368636103190826)
--(axis cs:1829,-0.369068464623523)
--(axis cs:1830,-0.370038457615416)
--(axis cs:1831,-0.368890925805372)
--(axis cs:1832,-0.368710740630701)
--(axis cs:1833,-0.369087172894574)
--(axis cs:1834,-0.369819956247994)
--(axis cs:1835,-0.370442974247768)
--(axis cs:1836,-0.37174295507963)
--(axis cs:1837,-0.371236205242759)
--(axis cs:1838,-0.371398773329321)
--(axis cs:1839,-0.372376897148854)
--(axis cs:1840,-0.371951510507635)
--(axis cs:1841,-0.372376544375889)
--(axis cs:1842,-0.372704137701227)
--(axis cs:1843,-0.37298978035195)
--(axis cs:1844,-0.37502708692469)
--(axis cs:1845,-0.378100184891616)
--(axis cs:1846,-0.378152209166762)
--(axis cs:1847,-0.377666163388846)
--(axis cs:1848,-0.377531710442585)
--(axis cs:1849,-0.379200260552194)
--(axis cs:1850,-0.380624129262529)
--(axis cs:1851,-0.380909191909655)
--(axis cs:1852,-0.381033261270597)
--(axis cs:1853,-0.380477417201286)
--(axis cs:1854,-0.38118687552174)
--(axis cs:1855,-0.381178932742621)
--(axis cs:1856,-0.380171610494683)
--(axis cs:1857,-0.379550096674377)
--(axis cs:1858,-0.380626232797943)
--(axis cs:1859,-0.380398198653513)
--(axis cs:1860,-0.380507899993798)
--(axis cs:1861,-0.380134029094257)
--(axis cs:1862,-0.379481460364748)
--(axis cs:1863,-0.377837627317047)
--(axis cs:1864,-0.377358249886772)
--(axis cs:1865,-0.377720760023678)
--(axis cs:1866,-0.378092301473286)
--(axis cs:1867,-0.377777067670291)
--(axis cs:1868,-0.377710305465992)
--(axis cs:1869,-0.377543323109462)
--(axis cs:1870,-0.37755881283954)
--(axis cs:1871,-0.376921052851635)
--(axis cs:1872,-0.376751367956988)
--(axis cs:1873,-0.37579671954825)
--(axis cs:1874,-0.375312094241705)
--(axis cs:1875,-0.376146528664242)
--(axis cs:1876,-0.375871718534675)
--(axis cs:1877,-0.375853945218786)
--(axis cs:1878,-0.377187905843717)
--(axis cs:1879,-0.376104773272576)
--(axis cs:1880,-0.37638614021297)
--(axis cs:1881,-0.37610736461104)
--(axis cs:1882,-0.375306192926669)
--(axis cs:1883,-0.374986558654114)
--(axis cs:1884,-0.374367887125643)
--(axis cs:1885,-0.37511552214226)
--(axis cs:1886,-0.373961277599827)
--(axis cs:1887,-0.373317105892749)
--(axis cs:1888,-0.3722992153663)
--(axis cs:1889,-0.371648717074)
--(axis cs:1890,-0.371127669668456)
--(axis cs:1891,-0.370816829827205)
--(axis cs:1892,-0.369128793099443)
--(axis cs:1893,-0.367311905685786)
--(axis cs:1894,-0.366875523785716)
--(axis cs:1895,-0.366128636358492)
--(axis cs:1896,-0.366609423257212)
--(axis cs:1897,-0.36631953757166)
--(axis cs:1898,-0.365735072023346)
--(axis cs:1899,-0.364488972722781)
--(axis cs:1900,-0.365376723102036)
--(axis cs:1901,-0.365306018935533)
--(axis cs:1902,-0.365464306109408)
--(axis cs:1903,-0.364401119817318)
--(axis cs:1904,-0.364478430621545)
--(axis cs:1905,-0.364280273113738)
--(axis cs:1906,-0.364599438831889)
--(axis cs:1907,-0.364050840156154)
--(axis cs:1908,-0.364223092791426)
--(axis cs:1909,-0.363915624312728)
--(axis cs:1910,-0.364812632904014)
--(axis cs:1911,-0.364612394409362)
--(axis cs:1912,-0.365029514951929)
--(axis cs:1913,-0.364417818107125)
--(axis cs:1914,-0.36432554500127)
--(axis cs:1915,-0.36361865070829)
--(axis cs:1916,-0.363864278125555)
--(axis cs:1917,-0.363943479053613)
--(axis cs:1918,-0.36420633041996)
--(axis cs:1919,-0.364164761628236)
--(axis cs:1920,-0.364096612509868)
--(axis cs:1921,-0.363086213114994)
--(axis cs:1922,-0.362913029660234)
--(axis cs:1923,-0.362157233925541)
--(axis cs:1924,-0.361129041732403)
--(axis cs:1925,-0.359747914875184)
--(axis cs:1926,-0.360206431299483)
--(axis cs:1927,-0.360616113543868)
--(axis cs:1928,-0.359092700365595)
--(axis cs:1929,-0.35708820576848)
--(axis cs:1930,-0.355831258131757)
--(axis cs:1931,-0.354544632724881)
--(axis cs:1932,-0.353357545177134)
--(axis cs:1933,-0.352919944982648)
--(axis cs:1934,-0.352763305316247)
--(axis cs:1935,-0.351906596254486)
--(axis cs:1936,-0.351095021047707)
--(axis cs:1937,-0.351450899060718)
--(axis cs:1938,-0.351291021521726)
--(axis cs:1939,-0.352406321372788)
--(axis cs:1940,-0.353720281215962)
--(axis cs:1941,-0.355209592050337)
--(axis cs:1942,-0.355212439728628)
--(axis cs:1943,-0.356195828315247)
--(axis cs:1944,-0.356730223604925)
--(axis cs:1945,-0.356073118369266)
--(axis cs:1946,-0.355826847491683)
--(axis cs:1947,-0.356301046647442)
--(axis cs:1948,-0.354452812757541)
--(axis cs:1949,-0.354292878453376)
--(axis cs:1950,-0.353861698354344)
--(axis cs:1951,-0.353758519586987)
--(axis cs:1952,-0.354165817728177)
--(axis cs:1953,-0.354052078910427)
--(axis cs:1954,-0.352812408290859)
--(axis cs:1955,-0.350474338876477)
--(axis cs:1956,-0.349954739594292)
--(axis cs:1957,-0.349535928774077)
--(axis cs:1958,-0.348615224629143)
--(axis cs:1959,-0.3491809426401)
--(axis cs:1960,-0.350012259163801)
--(axis cs:1961,-0.3505641877769)
--(axis cs:1962,-0.351690190530037)
--(axis cs:1963,-0.353794680767452)
--(axis cs:1964,-0.353741479241492)
--(axis cs:1965,-0.354071852355907)
--(axis cs:1966,-0.35361164951002)
--(axis cs:1967,-0.352772068697758)
--(axis cs:1968,-0.352292145638142)
--(axis cs:1969,-0.352398873736608)
--(axis cs:1970,-0.351572509609829)
--(axis cs:1971,-0.352172962771801)
--(axis cs:1972,-0.350519335403892)
--(axis cs:1973,-0.351016097369463)
--(axis cs:1974,-0.351376756435449)
--(axis cs:1975,-0.350868507799765)
--(axis cs:1976,-0.351460037179176)
--(axis cs:1977,-0.350968863318857)
--(axis cs:1978,-0.350319607275767)
--(axis cs:1979,-0.349778841327036)
--(axis cs:1980,-0.350021654262426)
--(axis cs:1981,-0.351448035861673)
--(axis cs:1982,-0.350786102326596)
--(axis cs:1983,-0.350157272705261)
--(axis cs:1984,-0.350919061981853)
--(axis cs:1985,-0.351238068598066)
--(axis cs:1986,-0.351186165910369)
--(axis cs:1987,-0.351483274139654)
--(axis cs:1988,-0.352197560958336)
--(axis cs:1989,-0.354197294164302)
--(axis cs:1990,-0.354707212494195)
--(axis cs:1991,-0.357025712396779)
--(axis cs:1992,-0.357258010906527)
--(axis cs:1993,-0.358426016185402)
--(axis cs:1994,-0.360014637649297)
--(axis cs:1995,-0.362034038125785)
--(axis cs:1996,-0.363616740289517)
--(axis cs:1997,-0.364783992592758)
--(axis cs:1998,-0.363841825521128)
--(axis cs:1999,-0.364339112683347)
--(axis cs:2000,-0.365869156999186)
--(axis cs:2001,-0.366473198204904)
--(axis cs:2002,-0.36715908364055)
--(axis cs:2003,-0.367866146713515)
--(axis cs:2004,-0.369730487248107)
--(axis cs:2005,-0.370828609279115)
--(axis cs:2006,-0.370597860347471)
--(axis cs:2007,-0.370201413222167)
--(axis cs:2008,-0.370042124081432)
--(axis cs:2009,-0.371694651871527)
--(axis cs:2010,-0.373459697344477)
--(axis cs:2011,-0.374016703501673)
--(axis cs:2012,-0.374044915300835)
--(axis cs:2013,-0.373086057142525)
--(axis cs:2014,-0.372519175091806)
--(axis cs:2015,-0.372218813130177)
--(axis cs:2016,-0.371913646193109)
--(axis cs:2017,-0.371808717732197)
--(axis cs:2018,-0.37138534029856)
--(axis cs:2019,-0.371099292584888)
--(axis cs:2020,-0.371136033639279)
--(axis cs:2021,-0.372392116942166)
--(axis cs:2022,-0.372235658390082)
--(axis cs:2023,-0.371658731171022)
--(axis cs:2024,-0.370883060070572)
--(axis cs:2025,-0.371493643953674)
--(axis cs:2026,-0.371068199515911)
--(axis cs:2027,-0.369530450631046)
--(axis cs:2028,-0.369149399207348)
--(axis cs:2029,-0.368799151101526)
--(axis cs:2030,-0.366610364158839)
--(axis cs:2031,-0.366029449579687)
--(axis cs:2032,-0.364551137335355)
--(axis cs:2033,-0.36365739582583)
--(axis cs:2034,-0.361894460302272)
--(axis cs:2035,-0.361503060613938)
--(axis cs:2036,-0.359398048209502)
--(axis cs:2037,-0.359317661367249)
--(axis cs:2038,-0.358750021620062)
--(axis cs:2039,-0.358325779327044)
--(axis cs:2040,-0.357771608325356)
--(axis cs:2041,-0.356706115833613)
--(axis cs:2042,-0.355912941032222)
--(axis cs:2043,-0.354832826619445)
--(axis cs:2044,-0.353872045429151)
--(axis cs:2045,-0.353463582484834)
--(axis cs:2046,-0.353671282186887)
--(axis cs:2047,-0.354854084358564)
--(axis cs:2048,-0.355037102982758)
--(axis cs:2049,-0.354546776230024)
--(axis cs:2050,-0.354797734979812)
--(axis cs:2051,-0.354713853860244)
--(axis cs:2052,-0.354910545244088)
--(axis cs:2053,-0.354518203907197)
--(axis cs:2054,-0.35374663986675)
--(axis cs:2055,-0.354730401672482)
--(axis cs:2056,-0.354405630541377)
--(axis cs:2057,-0.353722605543326)
--(axis cs:2058,-0.353754661666952)
--(axis cs:2059,-0.353114488526194)
--(axis cs:2060,-0.353001610209348)
--(axis cs:2061,-0.351492857001049)
--(axis cs:2062,-0.350467933736804)
--(axis cs:2063,-0.350077263655086)
--(axis cs:2064,-0.35004664571478)
--(axis cs:2065,-0.349217252100405)
--(axis cs:2066,-0.347820646132079)
--(axis cs:2067,-0.346966960256884)
--(axis cs:2068,-0.345950048787281)
--(axis cs:2069,-0.346652711491395)
--(axis cs:2070,-0.345828648172794)
--(axis cs:2071,-0.345088609680807)
--(axis cs:2072,-0.343930229393108)
--(axis cs:2073,-0.343896543108545)
--(axis cs:2074,-0.343773338742194)
--(axis cs:2075,-0.341157886855781)
--(axis cs:2076,-0.341032400864986)
--(axis cs:2077,-0.340466358480999)
--(axis cs:2078,-0.339238080595402)
--(axis cs:2079,-0.338223350432283)
--(axis cs:2080,-0.337393109110688)
--(axis cs:2081,-0.336622364788215)
--(axis cs:2082,-0.33532640188015)
--(axis cs:2083,-0.333822767396012)
--(axis cs:2084,-0.332767123330818)
--(axis cs:2085,-0.332304364106805)
--(axis cs:2086,-0.331884354410687)
--(axis cs:2087,-0.331273705138234)
--(axis cs:2088,-0.331549671915697)
--(axis cs:2089,-0.331205201557404)
--(axis cs:2090,-0.331005542362271)
--(axis cs:2091,-0.331675633213998)
--(axis cs:2092,-0.33152449466828)
--(axis cs:2093,-0.331608056679769)
--(axis cs:2094,-0.332893956260239)
--(axis cs:2095,-0.332813557774383)
--(axis cs:2096,-0.331835189203917)
--(axis cs:2097,-0.332160823861628)
--(axis cs:2098,-0.33225935167566)
--(axis cs:2099,-0.334029409220876)
--(axis cs:2100,-0.33386565100279)
--(axis cs:2101,-0.334319567937119)
--(axis cs:2102,-0.33410709183889)
--(axis cs:2103,-0.333872484363146)
--(axis cs:2104,-0.333784310640251)
--(axis cs:2105,-0.335152624867215)
--(axis cs:2106,-0.334829254029382)
--(axis cs:2107,-0.333919692159407)
--(axis cs:2108,-0.333716685873667)
--(axis cs:2109,-0.333688817802904)
--(axis cs:2110,-0.332995440666299)
--(axis cs:2111,-0.332820023196189)
--(axis cs:2112,-0.33291766225761)
--(axis cs:2113,-0.333831262234406)
--(axis cs:2114,-0.334377985189048)
--(axis cs:2115,-0.335112083143542)
--(axis cs:2116,-0.334279266253365)
--(axis cs:2117,-0.336289620614526)
--(axis cs:2118,-0.337215877015939)
--(axis cs:2119,-0.338419425052801)
--(axis cs:2120,-0.337904164118215)
--(axis cs:2121,-0.339436744043702)
--(axis cs:2122,-0.340840612679959)
--(axis cs:2123,-0.340875779980503)
--(axis cs:2124,-0.343087761192476)
--(axis cs:2125,-0.343289456640201)
--(axis cs:2126,-0.34394185341856)
--(axis cs:2127,-0.343652503548452)
--(axis cs:2128,-0.345095896952929)
--(axis cs:2129,-0.34521240091944)
--(axis cs:2130,-0.34717796852932)
--(axis cs:2131,-0.347646062785769)
--(axis cs:2132,-0.349857868302132)
--(axis cs:2133,-0.35014410914001)
--(axis cs:2134,-0.350278690406898)
--(axis cs:2135,-0.352188064133159)
--(axis cs:2136,-0.353468683981065)
--(axis cs:2137,-0.352889176597686)
--(axis cs:2138,-0.353259862736702)
--(axis cs:2139,-0.354012936990017)
--(axis cs:2140,-0.355168550867275)
--(axis cs:2141,-0.356620622272005)
--(axis cs:2142,-0.356145602703725)
--(axis cs:2143,-0.355416657297702)
--(axis cs:2144,-0.354647887953052)
--(axis cs:2145,-0.35334042848159)
--(axis cs:2146,-0.353912967338483)
--(axis cs:2147,-0.353833399493718)
--(axis cs:2148,-0.35432097661661)
--(axis cs:2149,-0.354665228842697)
--(axis cs:2150,-0.354251976554451)
--(axis cs:2151,-0.353099457643868)
--(axis cs:2152,-0.352855892536295)
--(axis cs:2153,-0.352844790248145)
--(axis cs:2154,-0.353351516906013)
--(axis cs:2155,-0.353511021885694)
--(axis cs:2156,-0.353427749948166)
--(axis cs:2157,-0.352921619711518)
--(axis cs:2158,-0.352460136273748)
--(axis cs:2159,-0.351781125244379)
--(axis cs:2160,-0.350380396277298)
--(axis cs:2161,-0.348908354976937)
--(axis cs:2162,-0.347790010252905)
--(axis cs:2163,-0.347412709659833)
--(axis cs:2164,-0.347085732585551)
--(axis cs:2165,-0.346919446373259)
--(axis cs:2166,-0.346813065935936)
--(axis cs:2167,-0.344767123327477)
--(axis cs:2168,-0.342534854962899)
--(axis cs:2169,-0.341014009135116)
--(axis cs:2170,-0.339876156873667)
--(axis cs:2171,-0.338747190762889)
--(axis cs:2172,-0.33713672608431)
--(axis cs:2173,-0.335409869584033)
--(axis cs:2174,-0.334429447830227)
--(axis cs:2175,-0.333193048581494)
--(axis cs:2176,-0.331879080710235)
--(axis cs:2177,-0.331722475165105)
--(axis cs:2178,-0.330262759172538)
--(axis cs:2179,-0.330002720690166)
--(axis cs:2180,-0.329496857592117)
--(axis cs:2181,-0.329089227431314)
--(axis cs:2182,-0.328548419492841)
--(axis cs:2183,-0.328344999929476)
--(axis cs:2184,-0.328883060070572)
--(axis cs:2185,-0.328324205589155)
--(axis cs:2186,-0.328080344905494)
--(axis cs:2187,-0.327625325437172)
--(axis cs:2188,-0.327494390570998)
--(axis cs:2189,-0.32605010723474)
--(axis cs:2190,-0.325556108781603)
--(axis cs:2191,-0.324219082051219)
--(axis cs:2192,-0.322855739148317)
--(axis cs:2193,-0.321795944332421)
--(axis cs:2194,-0.320640809112257)
--(axis cs:2195,-0.319372608536444)
--(axis cs:2196,-0.318455662890176)
--(axis cs:2197,-0.317360774146811)
--(axis cs:2198,-0.316132796636731)
--(axis cs:2199,-0.315854589697221)
--(axis cs:2200,-0.315631395862739)
--(axis cs:2201,-0.315085378651465)
--(axis cs:2202,-0.314019789925592)
--(axis cs:2203,-0.312582886225608)
--(axis cs:2204,-0.311459942976832)
--(axis cs:2205,-0.311271910756506)
--(axis cs:2206,-0.311128937319327)
--(axis cs:2207,-0.31168096650558)
--(axis cs:2208,-0.312086097707301)
--(axis cs:2209,-0.310018792479242)
--(axis cs:2210,-0.309682452703284)
--(axis cs:2211,-0.307936521147281)
--(axis cs:2212,-0.307098109355513)
--(axis cs:2213,-0.306885826414697)
--(axis cs:2214,-0.30667016621055)
--(axis cs:2215,-0.307356591770039)
--(axis cs:2216,-0.309059067755044)
--(axis cs:2217,-0.308883409741643)
--(axis cs:2218,-0.310126912135109)
--(axis cs:2219,-0.310098815024843)
--(axis cs:2220,-0.310909665050741)
--(axis cs:2221,-0.311244547595135)
--(axis cs:2222,-0.31062216323774)
--(axis cs:2223,-0.310845207486399)
--(axis cs:2224,-0.309669199107302)
--(axis cs:2225,-0.309092679243074)
--(axis cs:2226,-0.308342681886989)
--(axis cs:2227,-0.308387253295254)
--(axis cs:2228,-0.309020230031057)
--(axis cs:2229,-0.309039694514889)
--(axis cs:2230,-0.309565394470754)
--(axis cs:2231,-0.310136018090405)
--(axis cs:2232,-0.310068951855292)
--(axis cs:2233,-0.311136539042567)
--(axis cs:2234,-0.311195885665921)
--(axis cs:2235,-0.312192605077688)
--(axis cs:2236,-0.311630486548835)
--(axis cs:2237,-0.312981539238959)
--(axis cs:2238,-0.313781555724221)
--(axis cs:2239,-0.313125307881507)
--(axis cs:2240,-0.313671751551504)
--(axis cs:2241,-0.315169728373399)
--(axis cs:2242,-0.314799607402821)
--(axis cs:2243,-0.31543862964096)
--(axis cs:2244,-0.316733635746213)
--(axis cs:2245,-0.318632557781432)
--(axis cs:2246,-0.318568249424505)
--(axis cs:2247,-0.319268571067502)
--(axis cs:2248,-0.319819469445507)
--(axis cs:2249,-0.321422239169191)
--(axis cs:2250,-0.32308354252232)
--(axis cs:2251,-0.323574778958057)
--(axis cs:2252,-0.323819341440846)
--(axis cs:2253,-0.325795097973775)
--(axis cs:2254,-0.325235543649017)
--(axis cs:2255,-0.3255698180779)
--(axis cs:2256,-0.326198810806989)
--(axis cs:2257,-0.327096411190287)
--(axis cs:2258,-0.327322936587366)
--(axis cs:2259,-0.327568568765708)
--(axis cs:2260,-0.328836438028591)
--(axis cs:2261,-0.329794262646335)
--(axis cs:2262,-0.329970201264832)
--(axis cs:2263,-0.328803433444773)
--(axis cs:2264,-0.328585101227295)
--(axis cs:2265,-0.329339264437544)
--(axis cs:2266,-0.330784450900494)
--(axis cs:2267,-0.33241765874513)
--(axis cs:2268,-0.333678596671687)
--(axis cs:2269,-0.334169365951461)
--(axis cs:2270,-0.334280879837604)
--(axis cs:2271,-0.333910555260811)
--(axis cs:2272,-0.334951685162993)
--(axis cs:2273,-0.333269291552524)
--(axis cs:2274,-0.332859736312428)
--(axis cs:2275,-0.332609612075433)
--(axis cs:2276,-0.333071051806149)
--(axis cs:2277,-0.333525487957554)
--(axis cs:2278,-0.333198151073908)
--(axis cs:2279,-0.333719235868372)
--(axis cs:2280,-0.334471340269061)
--(axis cs:2281,-0.333727572503286)
--(axis cs:2282,-0.333843314519448)
--(axis cs:2283,-0.333751788028096)
--(axis cs:2284,-0.333601658023966)
--(axis cs:2285,-0.333632055254552)
--(axis cs:2286,-0.333395697204474)
--(axis cs:2287,-0.331947909600496)
--(axis cs:2288,-0.331513673619699)
--(axis cs:2289,-0.332083625793806)
--(axis cs:2290,-0.33213176180861)
--(axis cs:2291,-0.331725473910231)
--(axis cs:2292,-0.332186109192838)
--(axis cs:2293,-0.333170223596935)
--(axis cs:2294,-0.332752717791348)
--(axis cs:2295,-0.33424232480403)
--(axis cs:2296,-0.334000823891146)
--(axis cs:2297,-0.334579916572235)
--(axis cs:2298,-0.335213799715674)
--(axis cs:2299,-0.33525207529091)
--(axis cs:2300,-0.33541079106771)
--(axis cs:2301,-0.335954325765926)
--(axis cs:2302,-0.336054834335361)
--(axis cs:2303,-0.336585001970155)
--(axis cs:2304,-0.337302909897603)
--(axis cs:2305,-0.336159056849214)
--(axis cs:2306,-0.337539910480768)
--(axis cs:2307,-0.336970858456896)
--(axis cs:2308,-0.338508183015611)
--(axis cs:2309,-0.337378098800844)
--(axis cs:2310,-0.336016167012544)
--(axis cs:2311,-0.335511135714987)
--(axis cs:2312,-0.335359299361836)
--(axis cs:2313,-0.334606040847499)
--(axis cs:2314,-0.33445515965405)
--(axis cs:2315,-0.333499176233953)
--(axis cs:2316,-0.332956894485486)
--(axis cs:2317,-0.331678613457471)
--(axis cs:2318,-0.330620240660412)
--(axis cs:2319,-0.329431348329844)
--(axis cs:2320,-0.328924607255131)
--(axis cs:2321,-0.32735327355526)
--(axis cs:2322,-0.327062331081008)
--(axis cs:2323,-0.327960555837552)
--(axis cs:2324,-0.326511847133177)
--(axis cs:2325,-0.326820553899119)
--(axis cs:2326,-0.326553183663145)
--(axis cs:2327,-0.326929293060485)
--(axis cs:2328,-0.325475282513032)
--(axis cs:2329,-0.326354728273334)
--(axis cs:2330,-0.324592532491479)
--(axis cs:2331,-0.325067158649598)
--(axis cs:2332,-0.324351407431315)
--(axis cs:2333,-0.324367117588343)
--(axis cs:2334,-0.324551830219497)
--(axis cs:2335,-0.324143744953531)
--(axis cs:2336,-0.322769525891173)
--(axis cs:2337,-0.323282282007608)
--(axis cs:2338,-0.323576946127501)
--(axis cs:2339,-0.322469078150292)
--(axis cs:2340,-0.321248833284701)
--(axis cs:2341,-0.321551397510254)
--(axis cs:2342,-0.323298462776799)
--(axis cs:2343,-0.325023797716321)
--(axis cs:2344,-0.325600861139016)
--(axis cs:2345,-0.327201503753326)
--(axis cs:2346,-0.327723056818725)
--(axis cs:2347,-0.328655547234371)
--(axis cs:2348,-0.329218028356736)
--(axis cs:2349,-0.329498450238168)
--(axis cs:2350,-0.330741666477694)
--(axis cs:2351,-0.331034163044232)
--(axis cs:2352,-0.331349668470609)
--(axis cs:2353,-0.331543615900253)
--(axis cs:2354,-0.331448415821295)
--(axis cs:2355,-0.331695940009582)
--(axis cs:2356,-0.332414830370938)
--(axis cs:2357,-0.333746362738473)
--(axis cs:2358,-0.333642898590766)
--(axis cs:2359,-0.334698247025154)
--(axis cs:2360,-0.336889639108321)
--(axis cs:2361,-0.339208583493357)
--(axis cs:2362,-0.339739819482929)
--(axis cs:2363,-0.339488968692068)
--(axis cs:2364,-0.340320504201005)
--(axis cs:2365,-0.340533285883743)
--(axis cs:2366,-0.341426117584946)
--(axis cs:2367,-0.343087281433734)
--(axis cs:2368,-0.345360184912707)
--(axis cs:2369,-0.346708655661819)
--(axis cs:2370,-0.347158898983568)
--(axis cs:2371,-0.347200208768154)
--(axis cs:2372,-0.350203005157951)
--(axis cs:2373,-0.352149172013644)
--(axis cs:2374,-0.353163483760421)
--(axis cs:2375,-0.353928191906661)
--(axis cs:2376,-0.35383033012809)
--(axis cs:2377,-0.355182100151952)
--(axis cs:2378,-0.356742551294175)
--(axis cs:2379,-0.357301390991566)
--(axis cs:2380,-0.356412145375734)
--(axis cs:2381,-0.355337806198005)
--(axis cs:2382,-0.354709898486127)
--(axis cs:2383,-0.354755825463428)
--(axis cs:2384,-0.354162931482413)
--(axis cs:2385,-0.3551922614581)
--(axis cs:2386,-0.35491094733206)
--(axis cs:2387,-0.354696380396651)
--(axis cs:2388,-0.354603238638543)
--(axis cs:2389,-0.353397105767524)
--(axis cs:2390,-0.353288625860201)
--(axis cs:2391,-0.352903853767152)
--(axis cs:2392,-0.352039986023759)
--(axis cs:2393,-0.35138131780963)
--(axis cs:2394,-0.351211032794076)
--(axis cs:2395,-0.350461517367186)
--(axis cs:2396,-0.349401108867869)
--(axis cs:2397,-0.349001259441848)
--(axis cs:2398,-0.349405533122195)
--(axis cs:2399,-0.347904017139622)
--(axis cs:2400,-0.346766765186036)
--(axis cs:2401,-0.346929770489187)
--(axis cs:2402,-0.346776160180967)
--(axis cs:2403,-0.346930718388056)
--(axis cs:2404,-0.345949488506538)
--(axis cs:2405,-0.344866790331608)
--(axis cs:2406,-0.343882178165779)
--(axis cs:2407,-0.343077246167331)
--(axis cs:2408,-0.342881277537821)
--(axis cs:2409,-0.343339728611598)
--(axis cs:2410,-0.342975023701174)
--(axis cs:2411,-0.344041557362684)
--(axis cs:2412,-0.343618368552079)
--(axis cs:2413,-0.343642161769232)
--(axis cs:2414,-0.344588184666661)
--(axis cs:2415,-0.344214616397079)
--(axis cs:2416,-0.34391326075529)
--(axis cs:2417,-0.344612311932974)
--(axis cs:2418,-0.344510120285233)
--(axis cs:2419,-0.345970580225179)
--(axis cs:2420,-0.345497080817062)
--(axis cs:2421,-0.345656700212184)
--(axis cs:2422,-0.346818325856979)
--(axis cs:2423,-0.346486874569308)
--(axis cs:2424,-0.345790396952693)
--(axis cs:2425,-0.345666251542255)
--(axis cs:2426,-0.346307655233445)
--(axis cs:2427,-0.346342993788773)
--(axis cs:2428,-0.347007614066056)
--(axis cs:2429,-0.347251927962034)
--(axis cs:2430,-0.348472653547838)
--(axis cs:2431,-0.348887914803138)
--(axis cs:2432,-0.348979221003668)
--(axis cs:2433,-0.347429816824178)
--(axis cs:2434,-0.347279619897849)
--(axis cs:2435,-0.347355163609605)
--(axis cs:2436,-0.348408398355419)
--(axis cs:2437,-0.347394879764324)
--(axis cs:2438,-0.346394753338071)
--(axis cs:2439,-0.345747807466929)
--(axis cs:2440,-0.346161291473539)
--(axis cs:2441,-0.345531722029833)
--(axis cs:2442,-0.345805832359448)
--(axis cs:2443,-0.344687559271162)
--(axis cs:2444,-0.344346031598649)
--(axis cs:2445,-0.343186384982999)
--(axis cs:2446,-0.343651275029037)
--(axis cs:2447,-0.342647030934573)
--(axis cs:2448,-0.34297800083963)
--(axis cs:2449,-0.342900399360598)
--(axis cs:2450,-0.342275225029869)
--(axis cs:2451,-0.342850418771137)
--(axis cs:2452,-0.343745143059661)
--(axis cs:2453,-0.343935881124324)
--(axis cs:2454,-0.346057885919001)
--(axis cs:2455,-0.346078517892515)
--(axis cs:2456,-0.346990861400747)
--(axis cs:2457,-0.347475909947056)
--(axis cs:2458,-0.348285561927273)
--(axis cs:2459,-0.349455260708301)
--(axis cs:2460,-0.349335064105871)
--(axis cs:2461,-0.348115517510899)
--(axis cs:2462,-0.349896879809862)
--(axis cs:2463,-0.351290538231987)
--(axis cs:2464,-0.351290163268367)
--(axis cs:2465,-0.351877433683736)
--(axis cs:2466,-0.353016538744198)
--(axis cs:2467,-0.353404911331339)
--(axis cs:2468,-0.353848247271394)
--(axis cs:2469,-0.353420853420994)
--(axis cs:2470,-0.354687208298816)
--(axis cs:2471,-0.356195647725348)
--(axis cs:2472,-0.357056917998841)
--(axis cs:2473,-0.358874847656683)
--(axis cs:2474,-0.359959794933549)
--(axis cs:2475,-0.361041349098376)
--(axis cs:2476,-0.362239265778386)
--(axis cs:2477,-0.362604087695142)
--(axis cs:2478,-0.363736994122667)
--(axis cs:2479,-0.364766531680396)
--(axis cs:2480,-0.365435742990676)
--(axis cs:2481,-0.367273392519867)
--(axis cs:2482,-0.369370539734219)
--(axis cs:2483,-0.370164338723658)
--(axis cs:2484,-0.370704692820583)
--(axis cs:2485,-0.371611579651402)
--(axis cs:2486,-0.371468766006962)
--(axis cs:2487,-0.372359407726145)
--(axis cs:2488,-0.374323193809871)
--(axis cs:2489,-0.375998109540538)
--(axis cs:2490,-0.376499396134385)
--(axis cs:2491,-0.377399085217052)
--(axis cs:2492,-0.378748818658202)
--(axis cs:2493,-0.377742046666854)
--(axis cs:2494,-0.377149778124132)
--(axis cs:2495,-0.375468222998135)
--(axis cs:2496,-0.374535453709217)
--(axis cs:2497,-0.374343089853861)
--(axis cs:2498,-0.373509356654867)
--(axis cs:2499,-0.373742807929284)
--(axis cs:2500,-0.373089753845266)
--(axis cs:2501,-0.372465576847939)
--(axis cs:2502,-0.372103262419905)
--(axis cs:2503,-0.372293305836607)
--(axis cs:2504,-0.371400096899202)
--(axis cs:2505,-0.37199690519928)
--(axis cs:2506,-0.371374058165432)
--(axis cs:2507,-0.371044789331515)
--(axis cs:2508,-0.37000392628353)
--(axis cs:2509,-0.368843854962822)
--(axis cs:2510,-0.369167054452394)
--(axis cs:2511,-0.368847007322017)
--(axis cs:2512,-0.368399265064821)
--(axis cs:2513,-0.36852383724153)
--(axis cs:2514,-0.365780711246152)
--(axis cs:2515,-0.364182363857343)
--(axis cs:2516,-0.363951365672574)
--(axis cs:2517,-0.36331835580186)
--(axis cs:2518,-0.362524182358648)
--(axis cs:2519,-0.362217052747739)
--(axis cs:2520,-0.362106432791673)
--(axis cs:2521,-0.362615349180681)
--(axis cs:2522,-0.361768112640718)
--(axis cs:2523,-0.360770068513918)
--(axis cs:2524,-0.361608064352233)
--(axis cs:2525,-0.362141922139171)
--(axis cs:2526,-0.361693529602553)
--(axis cs:2527,-0.361930718388056)
--(axis cs:2528,-0.362056588111243)
--(axis cs:2529,-0.362342038736809)
--(axis cs:2530,-0.362379017425467)
--(axis cs:2531,-0.36302846220586)
--(axis cs:2532,-0.363080203714696)
--(axis cs:2533,-0.362841466434554)
--(axis cs:2534,-0.362541870617129)
--(axis cs:2535,-0.362382070912719)
--(axis cs:2536,-0.363281413534847)
--(axis cs:2537,-0.362402587048028)
--(axis cs:2538,-0.363006203378457)
--(axis cs:2539,-0.362198905469657)
--(axis cs:2540,-0.36224619061767)
--(axis cs:2541,-0.361647734032445)
--(axis cs:2542,-0.360749845105269)
--(axis cs:2543,-0.360168246764916)
--(axis cs:2544,-0.358692597071776)
--(axis cs:2545,-0.357704274954312)
--(axis cs:2546,-0.355620819736083)
--(axis cs:2547,-0.355282805482803)
--(axis cs:2548,-0.355212399615624)
--(axis cs:2549,-0.353919983993597)
--(axis cs:2550,-0.35287835218061)
--(axis cs:2551,-0.351633296900395)
--(axis cs:2552,-0.351168652723327)
--(axis cs:2553,-0.349702303784032)
--(axis cs:2554,-0.349843372393416)
--(axis cs:2555,-0.349021517815148)
--(axis cs:2556,-0.347913172148463)
--(axis cs:2557,-0.345738663872141)
--(axis cs:2558,-0.345411758337785)
--(axis cs:2559,-0.345022579339922)
--(axis cs:2560,-0.343059970250306)
--(axis cs:2561,-0.341123853399422)
--(axis cs:2562,-0.341512241881795)
--(axis cs:2563,-0.341927821624438)
--(axis cs:2564,-0.34143667008085)
--(axis cs:2565,-0.3403329089236)
--(axis cs:2566,-0.339561891214522)
--(axis cs:2567,-0.339518671620275)
--(axis cs:2568,-0.338912298935102)
--(axis cs:2569,-0.337244693353701)
--(axis cs:2570,-0.337825492586181)
--(axis cs:2571,-0.338537639394578)
--(axis cs:2572,-0.337023051407822)
--(axis cs:2573,-0.336504264735249)
--(axis cs:2574,-0.335696093300309)
--(axis cs:2575,-0.335374316929717)
--(axis cs:2576,-0.334000845664072)
--(axis cs:2577,-0.333154607474864)
--(axis cs:2578,-0.332593680191344)
--(axis cs:2579,-0.333237436533473)
--(axis cs:2580,-0.333980105050904)
--(axis cs:2581,-0.334664906696133)
--(axis cs:2582,-0.335631567962622)
--(axis cs:2583,-0.336435726013879)
--(axis cs:2584,-0.337393726833546)
--(axis cs:2585,-0.337501989379423)
--(axis cs:2586,-0.338879516641314)
--(axis cs:2587,-0.340302928737263)
--(axis cs:2588,-0.340063433640183)
--(axis cs:2589,-0.341890911268164)
--(axis cs:2590,-0.342303031077524)
--(axis cs:2591,-0.343043603626312)
--(axis cs:2592,-0.344479647946029)
--(axis cs:2593,-0.345237981525193)
--(axis cs:2594,-0.346357123209107)
--(axis cs:2595,-0.34747838488009)
--(axis cs:2596,-0.34869354911499)
--(axis cs:2597,-0.349229226967885)
--(axis cs:2598,-0.349805693497888)
--(axis cs:2599,-0.351146755305762)
--(axis cs:2600,-0.351331712876973)
--(axis cs:2601,-0.352356875038971)
--(axis cs:2602,-0.352155329261167)
--(axis cs:2603,-0.352284542056852)
--(axis cs:2604,-0.352938333837639)
--(axis cs:2605,-0.354204352230051)
--(axis cs:2606,-0.355135784298317)
--(axis cs:2607,-0.35530952235453)
--(axis cs:2608,-0.356016623334181)
--(axis cs:2609,-0.357297329585119)
--(axis cs:2610,-0.356744323589571)
--(axis cs:2611,-0.355404951443296)
--(axis cs:2612,-0.357051570042042)
--(axis cs:2613,-0.355610025189556)
--(axis cs:2614,-0.354433739421399)
--(axis cs:2615,-0.354804077429599)
--(axis cs:2616,-0.35492769936989)
--(axis cs:2617,-0.355601018327299)
--(axis cs:2618,-0.355879546701378)
--(axis cs:2619,-0.354867349933875)
--(axis cs:2620,-0.353773287598702)
--(axis cs:2621,-0.353407356534453)
--(axis cs:2622,-0.35219154412278)
--(axis cs:2623,-0.352283265525811)
--(axis cs:2624,-0.352064730813465)
--(axis cs:2625,-0.351961149099267)
--(axis cs:2626,-0.350915474401357)
--(axis cs:2627,-0.350765429727104)
--(axis cs:2628,-0.350542128434553)
--(axis cs:2629,-0.349818805090469)
--(axis cs:2630,-0.3482224538319)
--(axis cs:2631,-0.347273126940715)
--(axis cs:2632,-0.34611322083595)
--(axis cs:2633,-0.346580801081207)
--(axis cs:2634,-0.346696076923062)
--(axis cs:2635,-0.34620944505445)
--(axis cs:2636,-0.346304751187627)
--(axis cs:2637,-0.347644505487788)
--(axis cs:2638,-0.34741788458533)
--(axis cs:2639,-0.349336692816979)
--(axis cs:2640,-0.350311957761841)
--(axis cs:2641,-0.352185410113853)
--(axis cs:2642,-0.350959870568877)
--(axis cs:2643,-0.35214970432033)
--(axis cs:2644,-0.35292546741561)
--(axis cs:2645,-0.353665889986853)
--(axis cs:2646,-0.353896155647614)
--(axis cs:2647,-0.355190448683793)
--(axis cs:2648,-0.356308376920829)
--(axis cs:2649,-0.357092294785751)
--(axis cs:2650,-0.358071768109229)
--(axis cs:2651,-0.357570641898916)
--(axis cs:2652,-0.357300828596859)
--(axis cs:2653,-0.357328924227505)
--(axis cs:2654,-0.357229409713161)
--(axis cs:2655,-0.357271797250369)
--(axis cs:2656,-0.355845275395636)
--(axis cs:2657,-0.354889318017031)
--(axis cs:2658,-0.354901810711543)
--(axis cs:2659,-0.353289669162066)
--(axis cs:2660,-0.35319241231135)
--(axis cs:2661,-0.353823863910478)
--(axis cs:2662,-0.353009819012181)
--(axis cs:2663,-0.353305944140575)
--(axis cs:2664,-0.354928712550316)
--(axis cs:2665,-0.35523092096701)
--(axis cs:2666,-0.355431085977701)
--(axis cs:2667,-0.356144708764382)
--(axis cs:2668,-0.356072478577718)
--(axis cs:2669,-0.356073567973956)
--(axis cs:2670,-0.356184292081125)
--(axis cs:2671,-0.35560078124851)
--(axis cs:2672,-0.354528726588712)
--(axis cs:2673,-0.353893315267665)
--(axis cs:2674,-0.352722937865197)
--(axis cs:2675,-0.35190282831284)
--(axis cs:2676,-0.35100742560609)
--(axis cs:2677,-0.350853946021449)
--(axis cs:2678,-0.350671658017777)
--(axis cs:2679,-0.348991271630463)
--(axis cs:2680,-0.346891491835357)
--(axis cs:2681,-0.346056383009915)
--(axis cs:2682,-0.345287068115974)
--(axis cs:2683,-0.344190406599615)
--(axis cs:2684,-0.344388788019838)
--(axis cs:2685,-0.344371941915691)
--(axis cs:2686,-0.3451972541)
--(axis cs:2687,-0.345021195887118)
--(axis cs:2688,-0.345120749427091)
--(axis cs:2689,-0.343669992777805)
--(axis cs:2690,-0.343741562866985)
--(axis cs:2691,-0.342859633309812)
--(axis cs:2692,-0.342623671066205)
--(axis cs:2693,-0.342491769481608)
--(axis cs:2694,-0.34281621423632)
--(axis cs:2695,-0.343270405511214)
--(axis cs:2696,-0.342762116204166)
--(axis cs:2697,-0.342372209461071)
--(axis cs:2698,-0.341258585370494)
--(axis cs:2699,-0.3393689496471)
--(axis cs:2700,-0.339526425821562)
--(axis cs:2701,-0.338828743713516)
--(axis cs:2702,-0.33801183078064)
--(axis cs:2703,-0.336137822990196)
--(axis cs:2704,-0.336758104470271)
--(axis cs:2705,-0.336962092465766)
--(axis cs:2706,-0.334552719932099)
--(axis cs:2707,-0.332518083224105)
--(axis cs:2708,-0.332513081112768)
--(axis cs:2709,-0.331669265066141)
--(axis cs:2710,-0.33159482665303)
--(axis cs:2711,-0.330209722683802)
--(axis cs:2712,-0.329715428691807)
--(axis cs:2713,-0.329190253566008)
--(axis cs:2714,-0.328863820496547)
--(axis cs:2715,-0.329770945861002)
--(axis cs:2716,-0.328739174235271)
--(axis cs:2717,-0.327802763542382)
--(axis cs:2718,-0.327085467563807)
--(axis cs:2719,-0.327806618666478)
--(axis cs:2720,-0.326886056199924)
--(axis cs:2721,-0.325332924652765)
--(axis cs:2722,-0.324059325222356)
--(axis cs:2723,-0.322933408787495)
--(axis cs:2724,-0.321239911783219)
--(axis cs:2725,-0.319225288094079)
--(axis cs:2726,-0.319006673610866)
--(axis cs:2727,-0.317535251746319)
--(axis cs:2728,-0.317207454591132)
--(axis cs:2729,-0.317256799930234)
--(axis cs:2730,-0.316155562166164)
--(axis cs:2731,-0.315951041383809)
--(axis cs:2732,-0.315735365113794)
--(axis cs:2733,-0.316825159588697)
--(axis cs:2734,-0.31657141095649)
--(axis cs:2735,-0.317698680663057)
--(axis cs:2736,-0.316979934011239)
--(axis cs:2737,-0.317647796298193)
--(axis cs:2738,-0.316341343588176)
--(axis cs:2739,-0.317501812761672)
--(axis cs:2740,-0.317167711152303)
--(axis cs:2741,-0.318034412380379)
--(axis cs:2742,-0.316742685266217)
--(axis cs:2743,-0.316313435992058)
--(axis cs:2744,-0.316431416611583)
--(axis cs:2745,-0.315759507751701)
--(axis cs:2746,-0.317544999932522)
--(axis cs:2747,-0.31711398869088)
--(axis cs:2748,-0.316109132318429)
--(axis cs:2749,-0.31701877258631)
--(axis cs:2750,-0.317002632974389)
--(axis cs:2751,-0.31627556291083)
--(axis cs:2752,-0.31529932867763)
--(axis cs:2753,-0.317017332532222)
--(axis cs:2754,-0.315805831904732)
--(axis cs:2755,-0.315890621445384)
--(axis cs:2756,-0.31628320800328)
--(axis cs:2757,-0.317241178221508)
--(axis cs:2758,-0.317035384558802)
--(axis cs:2759,-0.316504641852661)
--(axis cs:2760,-0.317594553068035)
--(axis cs:2761,-0.317303988336221)
--(axis cs:2762,-0.316867164878309)
--(axis cs:2763,-0.316888821344128)
--(axis cs:2764,-0.316456953471261)
--(axis cs:2765,-0.316963264977767)
--(axis cs:2766,-0.316773959289536)
--(axis cs:2767,-0.31619528296056)
--(axis cs:2768,-0.315709497409208)
--(axis cs:2769,-0.315849048304264)
--(axis cs:2770,-0.315464522132462)
--(axis cs:2771,-0.315053798177837)
--(axis cs:2772,-0.315859549511176)
--(axis cs:2773,-0.316016998192711)
--(axis cs:2774,-0.315622986511363)
--(axis cs:2775,-0.316506341231182)
--(axis cs:2776,-0.31697319937885)
--(axis cs:2777,-0.315247163982072)
--(axis cs:2778,-0.315831306334852)
--(axis cs:2779,-0.315641461468447)
--(axis cs:2780,-0.315709472625964)
--(axis cs:2781,-0.315521030795457)
--(axis cs:2782,-0.313337127951356)
--(axis cs:2783,-0.31280908114838)
--(axis cs:2784,-0.311103139815677)
--(axis cs:2785,-0.310843767956821)
--(axis cs:2786,-0.309261463742654)
--(axis cs:2787,-0.30892032945098)
--(axis cs:2788,-0.309242551786811)
--(axis cs:2789,-0.308089646714461)
--(axis cs:2790,-0.306863904540237)
--(axis cs:2791,-0.306892256712583)
--(axis cs:2792,-0.304521817401911)
--(axis cs:2793,-0.304574694557936)
--(axis cs:2794,-0.302852065061714)
--(axis cs:2795,-0.302483093721278)
--(axis cs:2796,-0.302563165456323)
--(axis cs:2797,-0.303171917534043)
--(axis cs:2798,-0.303794154728364)
--(axis cs:2799,-0.305088344327253)
--(axis cs:2800,-0.305050752813389)
--(axis cs:2801,-0.306253013514498)
--(axis cs:2802,-0.307409392609701)
--(axis cs:2803,-0.307898837806429)
--(axis cs:2804,-0.307054997356271)
--(axis cs:2805,-0.30547225458576)
--(axis cs:2806,-0.305722880011569)
--(axis cs:2807,-0.306292608555925)
--(axis cs:2808,-0.305683017649642)
--(axis cs:2809,-0.30541438722706)
--(axis cs:2810,-0.305208571241158)
--(axis cs:2811,-0.305722002845168)
--(axis cs:2812,-0.306925466240442)
--(axis cs:2813,-0.307694833602088)
--(axis cs:2814,-0.306059909946352)
--(axis cs:2815,-0.304702821535432)
--(axis cs:2816,-0.304341941668944)
--(axis cs:2817,-0.304030282223036)
--(axis cs:2818,-0.303392933274177)
--(axis cs:2819,-0.302698031687438)
--(axis cs:2820,-0.302763348684472)
--(axis cs:2821,-0.302424703106719)
--(axis cs:2822,-0.303975701814829)
--(axis cs:2823,-0.304134914647912)
--(axis cs:2824,-0.304911720408635)
--(axis cs:2825,-0.304782885843056)
--(axis cs:2826,-0.305274998387305)
--(axis cs:2827,-0.303901529283725)
--(axis cs:2828,-0.3031243220823)
--(axis cs:2829,-0.303210821755696)
--(axis cs:2830,-0.301842941582562)
--(axis cs:2831,-0.30303778790066)
--(axis cs:2832,-0.303655892536295)
--(axis cs:2833,-0.303021405227033)
--(axis cs:2834,-0.302982857861593)
--(axis cs:2835,-0.303612247674404)
--(axis cs:2836,-0.303693148792815)
--(axis cs:2837,-0.302742020285592)
--(axis cs:2838,-0.303216847372126)
--(axis cs:2839,-0.302832604813183)
--(axis cs:2840,-0.302044675672248)
--(axis cs:2841,-0.30202534825678)
--(axis cs:2842,-0.303031745067866)
--(axis cs:2843,-0.302355020665439)
--(axis cs:2844,-0.303572819660864)
--(axis cs:2845,-0.30340503889509)
--(axis cs:2846,-0.302643475610055)
--(axis cs:2847,-0.301760267000231)
--(axis cs:2848,-0.300706661326089)
--(axis cs:2849,-0.300661118768276)
--(axis cs:2850,-0.300385445456873)
--(axis cs:2851,-0.299258023634898)
--(axis cs:2852,-0.299450516339172)
--(axis cs:2853,-0.297442671704757)
--(axis cs:2854,-0.296439393041217)
--(axis cs:2855,-0.297059443039824)
--(axis cs:2856,-0.297242521557677)
--(axis cs:2857,-0.298435636085088)
--(axis cs:2858,-0.298308619598184)
--(axis cs:2859,-0.298901427824406)
--(axis cs:2860,-0.299201450771749)
--(axis cs:2861,-0.298460322012571)
--(axis cs:2862,-0.297236548972411)
--(axis cs:2863,-0.296688166390382)
--(axis cs:2864,-0.29587798016295)
--(axis cs:2865,-0.295312454473662)
--(axis cs:2866,-0.29487722460443)
--(axis cs:2867,-0.29397551286106)
--(axis cs:2868,-0.294222300880449)
--(axis cs:2869,-0.294617573718305)
--(axis cs:2870,-0.294417024897828)
--(axis cs:2871,-0.293120765745712)
--(axis cs:2872,-0.29367575529039)
--(axis cs:2873,-0.293971543475502)
--(axis cs:2874,-0.293988219941943)
--(axis cs:2875,-0.294298347730732)
--(axis cs:2876,-0.293489054297754)
--(axis cs:2877,-0.292668446539227)
--(axis cs:2878,-0.291737426461221)
--(axis cs:2879,-0.292354401224533)
--(axis cs:2880,-0.291719186591402)
--(axis cs:2881,-0.291052286610883)
--(axis cs:2882,-0.290425430705186)
--(axis cs:2883,-0.291140437030544)
--(axis cs:2884,-0.290210670442433)
--(axis cs:2885,-0.289501094701633)
--(axis cs:2886,-0.288494585588928)
--(axis cs:2887,-0.289047309427098)
--(axis cs:2888,-0.288113645098256)
--(axis cs:2889,-0.288084232470699)
--(axis cs:2890,-0.288524393049897)
--(axis cs:2891,-0.28901610572154)
--(axis cs:2892,-0.28922339863126)
--(axis cs:2893,-0.291138639430901)
--(axis cs:2894,-0.291201391645287)
--(axis cs:2895,-0.290883629846503)
--(axis cs:2896,-0.291955660182218)
--(axis cs:2897,-0.291750509952666)
--(axis cs:2898,-0.292009970431551)
--(axis cs:2899,-0.292092661984772)
--(axis cs:2900,-0.29169617256302)
--(axis cs:2901,-0.292778352376224)
--(axis cs:2902,-0.291675652633735)
--(axis cs:2903,-0.293059027748735)
--(axis cs:2904,-0.2927100045803)
--(axis cs:2905,-0.292792277848379)
--(axis cs:2906,-0.290606076721131)
--(axis cs:2907,-0.290513922048854)
--(axis cs:2908,-0.289175144131519)
--(axis cs:2909,-0.290404633152833)
--(axis cs:2910,-0.289841445126332)
--(axis cs:2911,-0.290193879427804)
--(axis cs:2912,-0.291115013828029)
--(axis cs:2913,-0.290534747340592)
--(axis cs:2914,-0.290433522213269)
--(axis cs:2915,-0.289268642519722)
--(axis cs:2916,-0.288380577404248)
--(axis cs:2917,-0.288027060462449)
--(axis cs:2918,-0.287656720190755)
--(axis cs:2919,-0.285815799101576)
--(axis cs:2920,-0.285555917613454)
--(axis cs:2921,-0.285928197578824)
--(axis cs:2922,-0.286058938386803)
--(axis cs:2923,-0.286322250741499)
--(axis cs:2924,-0.287383421278748)
--(axis cs:2925,-0.28847496227212)
--(axis cs:2926,-0.287442617764214)
--(axis cs:2927,-0.28761357860238)
--(axis cs:2928,-0.287574780222994)
--(axis cs:2929,-0.2868852864385)
--(axis cs:2930,-0.286735266787199)
--(axis cs:2931,-0.286859700813106)
--(axis cs:2932,-0.286355599293006)
--(axis cs:2933,-0.284411715757756)
--(axis cs:2934,-0.283611638856782)
--(axis cs:2935,-0.282443560229496)
--(axis cs:2936,-0.281910169651889)
--(axis cs:2937,-0.281406893088557)
--(axis cs:2938,-0.281958216281724)
--(axis cs:2939,-0.282447917159289)
--(axis cs:2940,-0.282172126085906)
--(axis cs:2941,-0.280947006293509)
--(axis cs:2942,-0.281133451918896)
--(axis cs:2943,-0.282588630553304)
--(axis cs:2944,-0.283384845005613)
--(axis cs:2945,-0.283628989772294)
--(axis cs:2946,-0.28509853435332)
--(axis cs:2947,-0.285140490543725)
--(axis cs:2948,-0.286650807221594)
--(axis cs:2949,-0.285143616541001)
--(axis cs:2950,-0.285566218651766)
--(axis cs:2951,-0.28537121520629)
--(axis cs:2952,-0.285669160404113)
--(axis cs:2953,-0.285694346297795)
--(axis cs:2954,-0.286632695259819)
--(axis cs:2955,-0.287650327614707)
--(axis cs:2956,-0.287253452944983)
--(axis cs:2957,-0.289393490466099)
--(axis cs:2958,-0.290142325196654)
--(axis cs:2959,-0.291851119575021)
--(axis cs:2960,-0.291757392754266)
--(axis cs:2961,-0.292604543277186)
--(axis cs:2962,-0.294355260946918)
--(axis cs:2963,-0.295898768583837)
--(axis cs:2964,-0.295520911446761)
--(axis cs:2965,-0.296466363962643)
--(axis cs:2966,-0.296751589589533)
--(axis cs:2967,-0.298601015694756)
--(axis cs:2968,-0.29927402053628)
--(axis cs:2969,-0.299938653771508)
--(axis cs:2970,-0.299715693367919)
--(axis cs:2971,-0.299435234358683)
--(axis cs:2972,-0.29839194646834)
--(axis cs:2973,-0.298353880167727)
--(axis cs:2974,-0.298967061188811)
--(axis cs:2975,-0.29805171798908)
--(axis cs:2976,-0.296899976958524)
--(axis cs:2977,-0.296751533419822)
--(axis cs:2978,-0.297245782747116)
--(axis cs:2979,-0.297942582542717)
--(axis cs:2980,-0.299098975873808)
--(axis cs:2981,-0.298466898919397)
--(axis cs:2982,-0.300372568681932)
--(axis cs:2983,-0.30058935370031)
--(axis cs:2984,-0.300642905059635)
--(axis cs:2985,-0.300631809648896)
--(axis cs:2986,-0.301024142896213)
--(axis cs:2987,-0.300104283054639)
--(axis cs:2988,-0.298543000346262)
--(axis cs:2989,-0.299150974912314)
--(axis cs:2990,-0.300673042022901)
--(axis cs:2991,-0.301142174218589)
--(axis cs:2992,-0.30209543384632)
--(axis cs:2993,-0.302049971636032)
--(axis cs:2994,-0.30258097966007)
--(axis cs:2995,-0.301984960867389)
--(axis cs:2996,-0.302208991642031)
--(axis cs:2997,-0.301626956451161)
--(axis cs:2998,-0.300767486170892)
--(axis cs:2999,-0.300728141765069)
--(axis cs:3000,-0.301107211419403)
--(axis cs:3001,-0.300076636194955)
--(axis cs:3002,-0.298807784845682)
--(axis cs:3003,-0.297162072036923)
--(axis cs:3004,-0.297078996640697)
--(axis cs:3005,-0.298252764825042)
--(axis cs:3006,-0.299050621658409)
--(axis cs:3007,-0.298661722975499)
--(axis cs:3008,-0.299338947513033)
--(axis cs:3009,-0.298067731211975)
--(axis cs:3010,-0.297434173296315)
--(axis cs:3011,-0.29736866000422)
--(axis cs:3012,-0.296866780964225)
--(axis cs:3013,-0.296629217265898)
--(axis cs:3014,-0.296124682711193)
--(axis cs:3015,-0.296325511065204)
--(axis cs:3016,-0.296887796027576)
--(axis cs:3017,-0.296340850049635)
--(axis cs:3018,-0.296601720123294)
--(axis cs:3019,-0.297229045227509)
--(axis cs:3020,-0.296001154731332)
--(axis cs:3021,-0.296348333326926)
--(axis cs:3022,-0.294818552077506)
--(axis cs:3023,-0.293686154471942)
--(axis cs:3024,-0.293217798620456)
--(axis cs:3025,-0.293303296424928)
--(axis cs:3026,-0.293327507466251)
--(axis cs:3027,-0.294144590040605)
--(axis cs:3028,-0.293595298899817)
--(axis cs:3029,-0.293826905610069)
--(axis cs:3030,-0.295185635644472)
--(axis cs:3031,-0.294554831112618)
--(axis cs:3032,-0.294597358818361)
--(axis cs:3033,-0.295128922784647)
--(axis cs:3034,-0.294086795058249)
--(axis cs:3035,-0.292758101649654)
--(axis cs:3036,-0.291899977220955)
--(axis cs:3037,-0.292271651175647)
--(axis cs:3038,-0.291817957332576)
--(axis cs:3039,-0.29168487209087)
--(axis cs:3040,-0.292272066408442)
--(axis cs:3041,-0.291778800614131)
--(axis cs:3042,-0.290317843394743)
--(axis cs:3043,-0.29096484980604)
--(axis cs:3044,-0.288933398742129)
--(axis cs:3045,-0.287541806379824)
--(axis cs:3046,-0.289076207487384)
--(axis cs:3047,-0.289785341243527)
--(axis cs:3048,-0.290450308780383)
--(axis cs:3049,-0.290983922394784)
--(axis cs:3050,-0.290445376549257)
--(axis cs:3051,-0.292169012571956)
--(axis cs:3052,-0.292844795540799)
--(axis cs:3053,-0.293002917753065)
--(axis cs:3054,-0.291350680158234)
--(axis cs:3055,-0.291702540860681)
--(axis cs:3056,-0.291505886167004)
--(axis cs:3057,-0.291782988374955)
--(axis cs:3058,-0.291346235405205)
--(axis cs:3059,-0.29058611680753)
--(axis cs:3060,-0.291045050484514)
--(axis cs:3061,-0.291632980070866)
--(axis cs:3062,-0.292853665035105)
--(axis cs:3063,-0.29263501915646)
--(axis cs:3064,-0.293119819945738)
--(axis cs:3065,-0.293323948876753)
--(axis cs:3066,-0.293795853301626)
--(axis cs:3067,-0.293730369165314)
--(axis cs:3068,-0.292603067464046)
--(axis cs:3069,-0.292388439266702)
--(axis cs:3070,-0.293094693905428)
--(axis cs:3071,-0.294184946684414)
--(axis cs:3072,-0.294785625919529)
--(axis cs:3073,-0.295841069290487)
--(axis cs:3074,-0.296591398160583)
--(axis cs:3075,-0.296891566907665)
--(axis cs:3076,-0.295802011613664)
--(axis cs:3077,-0.296565383657233)
--(axis cs:3078,-0.297103730978731)
--(axis cs:3079,-0.297865556873988)
--(axis cs:3080,-0.297964072183181)
--(axis cs:3081,-0.297982062058812)
--(axis cs:3082,-0.299035275483932)
--(axis cs:3083,-0.297436434612385)
--(axis cs:3084,-0.296738744913763)
--(axis cs:3085,-0.297466626384689)
--(axis cs:3086,-0.298849516935137)
--(axis cs:3087,-0.298348150458865)
--(axis cs:3088,-0.298937193910866)
--(axis cs:3089,-0.3003804020511)
--(axis cs:3090,-0.300767916981393)
--(axis cs:3091,-0.302872398621539)
--(axis cs:3092,-0.303707567313068)
--(axis cs:3093,-0.303329608081104)
--(axis cs:3094,-0.304157414300547)
--(axis cs:3095,-0.305839354245971)
--(axis cs:3096,-0.305269418004467)
--(axis cs:3097,-0.306837376098913)
--(axis cs:3098,-0.307215024905807)
--(axis cs:3099,-0.307950109826562)
--(axis cs:3100,-0.30839339481841)
--(axis cs:3101,-0.309269375719248)
--(axis cs:3102,-0.311032562130322)
--(axis cs:3103,-0.31124640388278)
--(axis cs:3104,-0.311532770442419)
--(axis cs:3105,-0.311991953874161)
--(axis cs:3106,-0.31336568806654)
--(axis cs:3107,-0.314372841767299)
--(axis cs:3108,-0.314591331945403)
--(axis cs:3109,-0.315490318693103)
--(axis cs:3110,-0.315440861800258)
--(axis cs:3111,-0.315877084986097)
--(axis cs:3112,-0.315870740309359)
--(axis cs:3113,-0.31484705645943)
--(axis cs:3114,-0.315583703437181)
--(axis cs:3115,-0.315087284311676)
--(axis cs:3116,-0.315146684400378)
--(axis cs:3117,-0.313960133053819)
--(axis cs:3118,-0.31318450264319)
--(axis cs:3119,-0.311910829645962)
--(axis cs:3120,-0.310506029260999)
--(axis cs:3121,-0.309421010479448)
--(axis cs:3122,-0.307616842907975)
--(axis cs:3123,-0.305908329305389)
--(axis cs:3124,-0.304657867314478)
--(axis cs:3125,-0.302907938962466)
--(axis cs:3126,-0.301621611657141)
--(axis cs:3127,-0.300572001910363)
--(axis cs:3128,-0.299493992435505)
--(axis cs:3129,-0.298350204965936)
--(axis cs:3130,-0.298298667597533)
--(axis cs:3131,-0.297183356125132)
--(axis cs:3132,-0.296447763547777)
--(axis cs:3133,-0.296023472885032)
--(axis cs:3134,-0.296180506387973)
--(axis cs:3135,-0.295610163692504)
--(axis cs:3136,-0.294372207444124)
--(axis cs:3137,-0.292880807928154)
--(axis cs:3138,-0.292098574761609)
--(axis cs:3139,-0.29050766512247)
--(axis cs:3140,-0.289285804313661)
--(axis cs:3141,-0.288518234511771)
--(axis cs:3142,-0.287748956119156)
--(axis cs:3143,-0.28662128558875)
--(axis cs:3144,-0.285581782894063)
--(axis cs:3145,-0.284552941505461)
--(axis cs:3146,-0.282515338179247)
--(axis cs:3147,-0.281749539583325)
--(axis cs:3148,-0.280102286939745)
--(axis cs:3149,-0.279007059840809)
--(axis cs:3150,-0.278168185983167)
--(axis cs:3151,-0.278220893011375)
--(axis cs:3152,-0.278327754321752)
--(axis cs:3153,-0.277610559339417)
--(axis cs:3154,-0.276516291486535)
--(axis cs:3155,-0.275768359410448)
--(axis cs:3156,-0.275917008592041)
--(axis cs:3157,-0.275448037408042)
--(axis cs:3158,-0.274278818685974)
--(axis cs:3159,-0.273270911030515)
--(axis cs:3160,-0.27298488085823)
--(axis cs:3161,-0.272846483282157)
--(axis cs:3162,-0.272270849802541)
--(axis cs:3163,-0.272058370224708)
--(axis cs:3164,-0.272534331731212)
--(axis cs:3165,-0.272369155577034)
--(axis cs:3166,-0.271521873803842)
--(axis cs:3167,-0.271654937517156)
--(axis cs:3168,-0.271376837077236)
--(axis cs:3169,-0.271774873294917)
--(axis cs:3170,-0.272614028465307)
--(axis cs:3171,-0.272166463956356)
--(axis cs:3172,-0.273001246878916)
--(axis cs:3173,-0.273466224139351)
--(axis cs:3174,-0.272425913104038)
--(axis cs:3175,-0.272388196536108)
--(axis cs:3176,-0.274186616092409)
--(axis cs:3177,-0.274547956992271)
--(axis cs:3178,-0.274079259853812)
--(axis cs:3179,-0.273195967700959)
--(axis cs:3180,-0.272356298962581)
--(axis cs:3181,-0.272947948739693)
--(axis cs:3182,-0.271481413931435)
--(axis cs:3183,-0.271283678475728)
--(axis cs:3184,-0.270936858619106)
--(axis cs:3185,-0.270222778998268)
--(axis cs:3186,-0.270160635983937)
--(axis cs:3187,-0.269984770984967)
--(axis cs:3188,-0.269898344363879)
--(axis cs:3189,-0.2697481280258)
--(axis cs:3190,-0.269927628969598)
--(axis cs:3191,-0.269208803874025)
--(axis cs:3192,-0.270076545258304)
--(axis cs:3193,-0.269376092137371)
--(axis cs:3194,-0.268829499312794)
--(axis cs:3195,-0.269108515321528)
--(axis cs:3196,-0.268442462580711)
--(axis cs:3197,-0.268538904643935)
--(axis cs:3198,-0.268537239109113)
--(axis cs:3199,-0.268198442987382)
--(axis cs:3200,-0.267864954406719)
--(axis cs:3201,-0.268065081462962)
--(axis cs:3202,-0.267603976103853)
--(axis cs:3203,-0.267405268320688)
--(axis cs:3204,-0.266658142692414)
--(axis cs:3205,-0.265985316925613)
--(axis cs:3206,-0.265963128445214)
--(axis cs:3207,-0.265891292363535)
--(axis cs:3208,-0.26561728806759)
--(axis cs:3209,-0.26513839538373)
--(axis cs:3210,-0.263666194709142)
--(axis cs:3211,-0.26293355277583)
--(axis cs:3212,-0.2635380763825)
--(axis cs:3213,-0.261877133756541)
--(axis cs:3214,-0.263642527674077)
--(axis cs:3215,-0.262844726638985)
--(axis cs:3216,-0.263008639338038)
--(axis cs:3217,-0.261444003142028)
--(axis cs:3218,-0.260961182095591)
--(axis cs:3219,-0.259351820106798)
--(axis cs:3220,-0.260665337333583)
--(axis cs:3221,-0.260079984006397)
--(axis cs:3222,-0.261856557167466)
--(axis cs:3223,-0.262121516876313)
--(axis cs:3224,-0.262657986560298)
--(axis cs:3225,-0.261990991240167)
--(axis cs:3226,-0.262701376371636)
--(axis cs:3227,-0.263234397042109)
--(axis cs:3228,-0.264928757900854)
--(axis cs:3229,-0.265679994064695)
--(axis cs:3230,-0.265244268815746)
--(axis cs:3231,-0.266520824027569)
--(axis cs:3232,-0.266393925834826)
--(axis cs:3233,-0.266087511978361)
--(axis cs:3234,-0.266273603217802)
--(axis cs:3235,-0.267249525744703)
--(axis cs:3236,-0.268344076761393)
--(axis cs:3237,-0.268244510621752)
--(axis cs:3238,-0.268683242953037)
--(axis cs:3239,-0.268820214369504)
--(axis cs:3240,-0.268668301552318)
--(axis cs:3241,-0.268305929636016)
--(axis cs:3242,-0.269554230538355)
--(axis cs:3243,-0.269743678273679)
--(axis cs:3244,-0.270058276325219)
--(axis cs:3245,-0.272239986430163)
--(axis cs:3246,-0.272151276308665)
--(axis cs:3247,-0.272195072405118)
--(axis cs:3248,-0.272875130913646)
--(axis cs:3249,-0.273096041229194)
--(axis cs:3250,-0.27245852951971)
--(axis cs:3251,-0.271976083481196)
--(axis cs:3252,-0.272221867827067)
--(axis cs:3253,-0.274638443245726)
--(axis cs:3254,-0.27544689064295)
--(axis cs:3255,-0.275644376263684)
--(axis cs:3256,-0.276769917325989)
--(axis cs:3257,-0.277295155899184)
--(axis cs:3258,-0.279043524954302)
--(axis cs:3259,-0.279541662592085)
--(axis cs:3260,-0.280792746718273)
--(axis cs:3261,-0.280813457520783)
--(axis cs:3262,-0.282314295201412)
--(axis cs:3263,-0.283739399462477)
--(axis cs:3264,-0.283384355688176)
--(axis cs:3265,-0.283661773504901)
--(axis cs:3266,-0.284634944675353)
--(axis cs:3267,-0.28418327954539)
--(axis cs:3268,-0.284219562368776)
--(axis cs:3269,-0.282416166527346)
--(axis cs:3270,-0.28119840836168)
--(axis cs:3271,-0.279617319279951)
--(axis cs:3272,-0.278356017485261)
--(axis cs:3273,-0.277783150537558)
--(axis cs:3274,-0.277838744325947)
--(axis cs:3275,-0.276398409807976)
--(axis cs:3276,-0.276562983325262)
--(axis cs:3277,-0.275982129243312)
--(axis cs:3278,-0.275038284987072)
--(axis cs:3279,-0.273235798461558)
--(axis cs:3280,-0.271889117379114)
--(axis cs:3281,-0.271315264059268)
--(axis cs:3282,-0.270818986526925)
--(axis cs:3283,-0.270444103961265)
--(axis cs:3284,-0.270710256751125)
--(axis cs:3285,-0.268627156038295)
--(axis cs:3286,-0.266716839792433)
--(axis cs:3287,-0.265382748526142)
--(axis cs:3288,-0.26480204451572)
--(axis cs:3289,-0.261634857501041)
--(axis cs:3290,-0.260572642386919)
--(axis cs:3291,-0.258908157016229)
--(axis cs:3292,-0.258256570376708)
--(axis cs:3293,-0.257325666071024)
--(axis cs:3294,-0.25460301342355)
--(axis cs:3295,-0.253934873857176)
--(axis cs:3296,-0.255135115361408)
--(axis cs:3297,-0.253579442174886)
--(axis cs:3298,-0.252747537645277)
--(axis cs:3299,-0.252609758143073)
--(axis cs:3300,-0.251737280528663)
--(axis cs:3301,-0.250010178832213)
--(axis cs:3302,-0.247347693845581)
--(axis cs:3303,-0.24694046775217)
--(axis cs:3304,-0.245057750634253)
--(axis cs:3305,-0.243555529408967)
--(axis cs:3306,-0.242942427949393)
--(axis cs:3307,-0.241708053370178)
--(axis cs:3308,-0.24084113199843)
--(axis cs:3309,-0.238621160315554)
--(axis cs:3310,-0.23918464508914)
--(axis cs:3311,-0.238142081432823)
--(axis cs:3312,-0.237103343211548)
--(axis cs:3313,-0.236772391354922)
--(axis cs:3314,-0.235841101919861)
--(axis cs:3315,-0.2371902290741)
--(axis cs:3316,-0.236783465454703)
--(axis cs:3317,-0.237375035674398)
--(axis cs:3318,-0.237563556449845)
--(axis cs:3319,-0.2404244079829)
--(axis cs:3320,-0.242655808615343)
--(axis cs:3321,-0.24259205250326)
--(axis cs:3322,-0.242499390242996)
--(axis cs:3323,-0.244131026291531)
--(axis cs:3324,-0.246268430100003)
--(axis cs:3325,-0.247565479616762)
--(axis cs:3326,-0.249816626306732)
--(axis cs:3327,-0.252126577894574)
--(axis cs:3328,-0.253900639203578)
--(axis cs:3329,-0.254322029140362)
--(axis cs:3330,-0.254883159462438)
--(axis cs:3331,-0.254609674153871)
--(axis cs:3332,-0.254077732102122)
--(axis cs:3333,-0.253101871142821)
--(axis cs:3334,-0.253282403614471)
--(axis cs:3335,-0.254348909966561)
--(axis cs:3336,-0.256609483356962)
--(axis cs:3337,-0.256960090157757)
--(axis cs:3338,-0.258157580057464)
--(axis cs:3339,-0.257878118014021)
--(axis cs:3340,-0.256386706959359)
--(axis cs:3341,-0.256213361044263)
--(axis cs:3342,-0.256249269004598)
--(axis cs:3343,-0.256134040339858)
--(axis cs:3344,-0.255865861763039)
--(axis cs:3345,-0.256484656152654)
--(axis cs:3346,-0.255079366684464)
--(axis cs:3347,-0.254399296103952)
--(axis cs:3348,-0.255757378163435)
--(axis cs:3349,-0.257187024633086)
--(axis cs:3350,-0.257501920398686)
--(axis cs:3351,-0.257483510009436)
--(axis cs:3352,-0.258144242242662)
--(axis cs:3353,-0.258609995163742)
--(axis cs:3354,-0.25906362706978)
--(axis cs:3355,-0.25951154168607)
--(axis cs:3356,-0.258968471980662)
--(axis cs:3357,-0.257985674331587)
--(axis cs:3358,-0.257178203435701)
--(axis cs:3359,-0.256529580336436)
--(axis cs:3360,-0.254936869518212)
--(axis cs:3361,-0.254219013571558)
--(axis cs:3362,-0.254091801980475)
--(axis cs:3363,-0.253034574905683)
--(axis cs:3364,-0.25311951074263)
--(axis cs:3365,-0.252071083792761)
--(axis cs:3366,-0.251335844734131)
--(axis cs:3367,-0.251765048411898)
--(axis cs:3368,-0.251903607977147)
--(axis cs:3369,-0.251647284495739)
--(axis cs:3370,-0.250809770697834)
--(axis cs:3371,-0.25071528176964)
--(axis cs:3372,-0.250336184532617)
--(axis cs:3373,-0.25087547600972)
--(axis cs:3374,-0.251265497705263)
--(axis cs:3375,-0.252747014301422)
--(axis cs:3376,-0.252548473145123)
--(axis cs:3377,-0.252880095728992)
--(axis cs:3378,-0.254400733270995)
--(axis cs:3379,-0.25566600192724)
--(axis cs:3380,-0.256511966069058)
--(axis cs:3381,-0.257683446244262)
--(axis cs:3382,-0.258345534254148)
--(axis cs:3383,-0.2573220670751)
--(axis cs:3384,-0.257928611775832)
--(axis cs:3385,-0.258136552920573)
--(axis cs:3386,-0.257900340444585)
--(axis cs:3387,-0.257573271103559)
--(axis cs:3388,-0.256803649604654)
--(axis cs:3389,-0.256171302463275)
--(axis cs:3390,-0.256895768486035)
--(axis cs:3391,-0.256638633990432)
--(axis cs:3392,-0.255265187673478)
--(axis cs:3393,-0.254713690318857)
--(axis cs:3394,-0.255818875791217)
--(axis cs:3395,-0.256101358816567)
--(axis cs:3396,-0.257094886566064)
--(axis cs:3397,-0.258047110707386)
--(axis cs:3398,-0.257358171029035)
--(axis cs:3399,-0.257965736731638)
--(axis cs:3400,-0.258271522987122)
--(axis cs:3401,-0.258717565592019)
--(axis cs:3402,-0.259778227333219)
--(axis cs:3403,-0.260776011701354)
--(axis cs:3404,-0.261233891658147)
--(axis cs:3405,-0.261175961084814)
--(axis cs:3406,-0.258832133665944)
--(axis cs:3407,-0.259826169699827)
--(axis cs:3408,-0.258160434782158)
--(axis cs:3409,-0.257475535564419)
--(axis cs:3410,-0.257528353777716)
--(axis cs:3411,-0.257977343642832)
--(axis cs:3412,-0.257106455411817)
--(axis cs:3413,-0.257826013837718)
--(axis cs:3414,-0.258007766376467)
--(axis cs:3415,-0.257893692508979)
--(axis cs:3416,-0.256414632440184)
--(axis cs:3417,-0.256243340130749)
--(axis cs:3418,-0.255549969430176)
--(axis cs:3419,-0.256204360560964)
--(axis cs:3420,-0.255535434048203)
--(axis cs:3421,-0.255382577993292)
--(axis cs:3422,-0.25392263420614)
--(axis cs:3423,-0.252695642493875)
--(axis cs:3424,-0.253099877270459)
--(axis cs:3425,-0.253340402270329)
--(axis cs:3426,-0.251617698345056)
--(axis cs:3427,-0.249452713208006)
--(axis cs:3428,-0.249034580178124)
--(axis cs:3429,-0.248190765221528)
--(axis cs:3430,-0.248635795657473)
--(axis cs:3431,-0.246670101647103)
--(axis cs:3432,-0.246826449876933)
--(axis cs:3433,-0.246140508862132)
--(axis cs:3434,-0.245726181650526)
--(axis cs:3435,-0.244325860397901)
--(axis cs:3436,-0.243078473841561)
--(axis cs:3437,-0.242856557167466)
--(axis cs:3438,-0.241701077151402)
--(axis cs:3439,-0.241232190552737)
--(axis cs:3440,-0.24165296373324)
--(axis cs:3441,-0.241839985882827)
--(axis cs:3442,-0.241396213997138)
--(axis cs:3443,-0.239301595738231)
--(axis cs:3444,-0.239549235143906)
--(axis cs:3445,-0.238033162033063)
--(axis cs:3446,-0.239166128581854)
--(axis cs:3447,-0.238399595959184)
--(axis cs:3448,-0.237619796990099)
--(axis cs:3449,-0.236766765186036)
--(axis cs:3450,-0.236340701735319)
--(axis cs:3451,-0.236050728399973)
--(axis cs:3452,-0.234492446446958)
--(axis cs:3453,-0.235192338765361)
--(axis cs:3454,-0.235986236187297)
--(axis cs:3455,-0.235354632391739)
--(axis cs:3456,-0.234860703091946)
--(axis cs:3457,-0.233949073124881)
--(axis cs:3458,-0.232673175771203)
--(axis cs:3459,-0.23239304469764)
--(axis cs:3460,-0.230856927430817)
--(axis cs:3461,-0.231461393784322)
--(axis cs:3462,-0.23132367867319)
--(axis cs:3463,-0.230524113991976)
--(axis cs:3464,-0.232359404748641)
--(axis cs:3465,-0.233067243966344)
--(axis cs:3466,-0.232577863710059)
--(axis cs:3467,-0.232603263129874)
--(axis cs:3468,-0.232254912657672)
--(axis cs:3469,-0.232159006697366)
--(axis cs:3470,-0.232731190802168)
--(axis cs:3471,-0.23396577797251)
--(axis cs:3472,-0.234825448972295)
--(axis cs:3473,-0.235164153539319)
--(axis cs:3474,-0.234079172176538)
--(axis cs:3475,-0.235699013856683)
--(axis cs:3476,-0.234994319313317)
--(axis cs:3477,-0.233864815473362)
--(axis cs:3478,-0.233181782675718)
--(axis cs:3479,-0.233584732188915)
--(axis cs:3480,-0.234425936180844)
--(axis cs:3481,-0.234366119771969)
--(axis cs:3482,-0.233734137199814)
--(axis cs:3483,-0.233549721088224)
--(axis cs:3484,-0.23451430454772)
--(axis cs:3485,-0.234639583603954)
--(axis cs:3486,-0.234916197235396)
--(axis cs:3487,-0.235180518453651)
--(axis cs:3488,-0.235806131205666)
--(axis cs:3489,-0.235947146901219)
--(axis cs:3490,-0.236385853644942)
--(axis cs:3491,-0.236208586756162)
--(axis cs:3492,-0.235040979018361)
--(axis cs:3493,-0.236578108421398)
--(axis cs:3494,-0.237891738710052)
--(axis cs:3495,-0.237705813862085)
--(axis cs:3496,-0.238461412253597)
--(axis cs:3497,-0.240789972920798)
--(axis cs:3498,-0.241919768884942)
--(axis cs:3499,-0.243419596440624)
--(axis cs:3500,-0.244517762327631)
--(axis cs:3501,-0.244710787096164)
--(axis cs:3502,-0.245443121120149)
--(axis cs:3503,-0.245597907938345)
--(axis cs:3504,-0.247417865564012)
--(axis cs:3505,-0.247851364101731)
--(axis cs:3506,-0.247481313533031)
--(axis cs:3507,-0.248521603109445)
--(axis cs:3508,-0.250540660443248)
--(axis cs:3509,-0.250782757866909)
--(axis cs:3510,-0.251239429841475)
--(axis cs:3511,-0.253328730956592)
--(axis cs:3512,-0.254281728486596)
--(axis cs:3513,-0.254697270887711)
--(axis cs:3514,-0.254386973522823)
--(axis cs:3515,-0.252832429800571)
--(axis cs:3516,-0.253047484300304)
--(axis cs:3517,-0.251969694650469)
--(axis cs:3518,-0.251727084639409)
--(axis cs:3519,-0.251175923518305)
--(axis cs:3520,-0.250125772818085)
--(axis cs:3521,-0.250576866967114)
--(axis cs:3522,-0.251706853700118)
--(axis cs:3523,-0.251327139542436)
--(axis cs:3524,-0.250807356534453)
--(axis cs:3525,-0.250688857409084)
--(axis cs:3526,-0.250944300402131)
--(axis cs:3527,-0.249232065089354)
--(axis cs:3528,-0.249163203098633)
--(axis cs:3529,-0.250904461958416)
--(axis cs:3530,-0.252346076022901)
--(axis cs:3531,-0.253194560168806)
--(axis cs:3532,-0.253972920108821)
--(axis cs:3533,-0.254732710173494)
--(axis cs:3534,-0.256544323589571)
--(axis cs:3535,-0.256945285003229)
--(axis cs:3536,-0.258935432483635)
--(axis cs:3537,-0.260056874406128)
--(axis cs:3538,-0.259148314670973)
--(axis cs:3539,-0.259638520397402)
--(axis cs:3540,-0.260808113423358)
--(axis cs:3541,-0.262054390904018)
--(axis cs:3542,-0.263015469566968)
--(axis cs:3543,-0.262120278144155)
--(axis cs:3544,-0.262562629902074)
--(axis cs:3545,-0.261050604478581)
--(axis cs:3546,-0.261517542625782)
--(axis cs:3547,-0.261162125295565)
--(axis cs:3548,-0.261680648326975)
--(axis cs:3549,-0.259168280025382)
--(axis cs:3550,-0.258634020824918)
--(axis cs:3551,-0.25712377711707)
--(axis cs:3552,-0.255616474787751)
--(axis cs:3553,-0.255141474855819)
--(axis cs:3554,-0.25292786637754)
--(axis cs:3555,-0.251195132212446)
--(axis cs:3556,-0.250259735612471)
--(axis cs:3557,-0.249556620857504)
--(axis cs:3558,-0.250246029487191)
--(axis cs:3559,-0.249723877881128)
--(axis cs:3560,-0.24924282164429)
--(axis cs:3561,-0.248681547025945)
--(axis cs:3562,-0.246835910511922)
--(axis cs:3563,-0.245737098283101)
--(axis cs:3564,-0.244959378988462)
--(axis cs:3565,-0.242631693932064)
--(axis cs:3566,-0.241418923866943)
--(axis cs:3567,-0.239373589233346)
--(axis cs:3568,-0.237916563824164)
--(axis cs:3569,-0.23875745476956)
--(axis cs:3570,-0.236735190021487)
--(axis cs:3571,-0.234864575126625)
--(axis cs:3572,-0.233417533067284)
--(axis cs:3573,-0.232166739075668)
--(axis cs:3574,-0.231766928711051)
--(axis cs:3575,-0.231336824883912)
--(axis cs:3576,-0.2299515222251)
--(axis cs:3577,-0.228699176134435)
--(axis cs:3578,-0.226378897805899)
--(axis cs:3579,-0.225068844464936)
--(axis cs:3580,-0.224809237628944)
--(axis cs:3581,-0.223096374671859)
--(axis cs:3582,-0.221986561429333)
--(axis cs:3583,-0.222065585127088)
--(axis cs:3584,-0.220140717387241)
--(axis cs:3585,-0.21783723686624)
--(axis cs:3586,-0.216318280813947)
--(axis cs:3587,-0.215231060439812)
--(axis cs:3588,-0.215678263349785)
--(axis cs:3589,-0.216071260196616)
--(axis cs:3590,-0.214418681589815)
--(axis cs:3591,-0.214783252749789)
--(axis cs:3592,-0.215517163299765)
--(axis cs:3593,-0.214677066768786)
--(axis cs:3594,-0.214051914978471)
--(axis cs:3595,-0.214430655868915)
--(axis cs:3596,-0.215383490877223)
--(axis cs:3597,-0.214710433683526)
--(axis cs:3598,-0.215697964589549)
--(axis cs:3599,-0.215196478836859)
--(axis cs:3600,-0.215382269413769)
--(axis cs:3601,-0.214504171477826)
--(axis cs:3602,-0.213662459495371)
--(axis cs:3603,-0.213756690215254)
--(axis cs:3604,-0.213052422603792)
--(axis cs:3605,-0.213102165113488)
--(axis cs:3606,-0.214568628006349)
--(axis cs:3607,-0.214678376248307)
--(axis cs:3608,-0.215051549430958)
--(axis cs:3609,-0.215844758333405)
--(axis cs:3610,-0.215175832612018)
--(axis cs:3611,-0.214908237463101)
--(axis cs:3612,-0.215954819985055)
--(axis cs:3613,-0.217421560654041)
--(axis cs:3614,-0.217375677059939)
--(axis cs:3615,-0.216576378605662)
--(axis cs:3616,-0.218437326376532)
--(axis cs:3617,-0.21934728335484)
--(axis cs:3618,-0.219984458779478)
--(axis cs:3619,-0.220839770837866)
--(axis cs:3620,-0.22031112014736)
--(axis cs:3621,-0.221641685121294)
--(axis cs:3622,-0.224339016807767)
--(axis cs:3623,-0.226182920670776)
--(axis cs:3624,-0.225948676989991)
--(axis cs:3625,-0.227409001415642)
--(axis cs:3626,-0.228567243147715)
--(axis cs:3627,-0.230625968010944)
--(axis cs:3628,-0.231290735537513)
--(axis cs:3629,-0.233282469831092)
--(axis cs:3630,-0.233017413719985)
--(axis cs:3631,-0.235357773060544)
--(axis cs:3632,-0.235296919406293)
--(axis cs:3633,-0.23622046181303)
--(axis cs:3634,-0.238011261400367)
--(axis cs:3635,-0.241192410796087)
--(axis cs:3636,-0.242614932484606)
--(axis cs:3637,-0.243686928169305)
--(axis cs:3638,-0.244935868496028)
--(axis cs:3639,-0.245883017649642)
--(axis cs:3640,-0.244725917590088)
--(axis cs:3641,-0.246091207754068)
--(axis cs:3642,-0.246069320414366)
--(axis cs:3643,-0.248229708271759)
--(axis cs:3644,-0.250167812883907)
--(axis cs:3645,-0.253011571162476)
--(axis cs:3646,-0.253780706130673)
--(axis cs:3647,-0.254149641869494)
--(axis cs:3648,-0.25516881043061)
--(axis cs:3649,-0.256895856310472)
--(axis cs:3650,-0.257419156552223)
--(axis cs:3651,-0.257956894485486)
--(axis cs:3652,-0.258640378573945)
--(axis cs:3653,-0.25837082280858)
--(axis cs:3654,-0.260074985942771)
--(axis cs:3655,-0.261479115678256)
--(axis cs:3656,-0.262151709766418)
--(axis cs:3657,-0.262411951835542)
--(axis cs:3658,-0.264605789130346)
--(axis cs:3659,-0.26584960103079)
--(axis cs:3660,-0.266139696224704)
--(axis cs:3661,-0.266356604709702)
--(axis cs:3662,-0.265820057865822)
--(axis cs:3663,-0.266641149332191)
--(axis cs:3664,-0.265893146226892)
--(axis cs:3665,-0.263754754545753)
--(axis cs:3666,-0.26364394431381)
--(axis cs:3667,-0.262805087999296)
--(axis cs:3668,-0.260694179681051)
--(axis cs:3669,-0.260437195617902)
--(axis cs:3670,-0.260282460108494)
--(axis cs:3671,-0.258856939231712)
--(axis cs:3672,-0.258738858060701)
--(axis cs:3673,-0.258071680970811)
--(axis cs:3674,-0.257485933208497)
--(axis cs:3675,-0.256539074776114)
--(axis cs:3676,-0.256078033928551)
--(axis cs:3677,-0.255207212348884)
--(axis cs:3678,-0.254480150405258)
--(axis cs:3679,-0.252879866588145)
--(axis cs:3680,-0.252115662937031)
--(axis cs:3681,-0.251260544573294)
--(axis cs:3682,-0.251129588165204)
--(axis cs:3683,-0.249718696509263)
--(axis cs:3684,-0.248725147095202)
--(axis cs:3685,-0.247141620943581)
--(axis cs:3686,-0.245544868060869)
--(axis cs:3687,-0.244950841434286)
--(axis cs:3688,-0.243753267906325)
--(axis cs:3689,-0.243289380028026)
--(axis cs:3690,-0.242683374064558)
--(axis cs:3691,-0.24179667491053)
--(axis cs:3692,-0.23983945665128)
--(axis cs:3693,-0.237614628722446)
--(axis cs:3694,-0.234810687119382)
--(axis cs:3695,-0.234365299041047)
--(axis cs:3696,-0.232339271144443)
--(axis cs:3697,-0.231031328875129)
--(axis cs:3698,-0.230874038219416)
--(axis cs:3699,-0.228052383633505)
--(axis cs:3700,-0.227997030677361)
--(axis cs:3701,-0.226317070583195)
--(axis cs:3702,-0.224712988894989)
--(axis cs:3703,-0.222762611343433)
--(axis cs:3704,-0.220818803828995)
--(axis cs:3705,-0.218678039287233)
--(axis cs:3706,-0.218319358064787)
--(axis cs:3707,-0.217086248849937)
--(axis cs:3708,-0.215390563813807)
--(axis cs:3709,-0.215021857239338)
--(axis cs:3710,-0.212900399360598)
--(axis cs:3711,-0.210296861561562)
--(axis cs:3712,-0.209946228786711)
--(axis cs:3713,-0.208602282594537)
--(axis cs:3714,-0.208921178769602)
--(axis cs:3715,-0.208754410909582)
--(axis cs:3716,-0.208772764864508)
--(axis cs:3717,-0.20831296351514)
--(axis cs:3718,-0.208825571983808)
--(axis cs:3719,-0.208310268057412)
--(axis cs:3720,-0.209601145659267)
--(axis cs:3721,-0.210617499167878)
--(axis cs:3722,-0.209780808178442)
--(axis cs:3723,-0.210050677895208)
--(axis cs:3724,-0.209551748003687)
--(axis cs:3725,-0.2086225013548)
--(axis cs:3726,-0.207642804869816)
--(axis cs:3727,-0.208358419778679)
--(axis cs:3728,-0.207641661908677)
--(axis cs:3729,-0.207222245333549)
--(axis cs:3730,-0.206726813204214)
--(axis cs:3731,-0.208589338125545)
--(axis cs:3732,-0.208158966948273)
--(axis cs:3733,-0.208476634280379)
--(axis cs:3734,-0.207070851533571)
--(axis cs:3735,-0.207153349219052)
--(axis cs:3736,-0.206443837105386)
--(axis cs:3737,-0.205061347116944)
--(axis cs:3738,-0.206435031973821)
--(axis cs:3739,-0.206592457794669)
--(axis cs:3740,-0.206860380776348)
--(axis cs:3741,-0.207151777498893)
--(axis cs:3742,-0.206805672522481)
--(axis cs:3743,-0.207179998924616)
--(axis cs:3744,-0.207029409452097)
--(axis cs:3745,-0.208928177770126)
--(axis cs:3746,-0.210057164378254)
--(axis cs:3747,-0.210409483430096)
--(axis cs:3748,-0.21046117156656)
--(axis cs:3749,-0.213217154042204)
--(axis cs:3750,-0.214837379550284)
--(axis cs:3751,-0.218041232731603)
--(axis cs:3752,-0.220187139492303)
--(axis cs:3753,-0.222501913255968)
--(axis cs:3754,-0.224931460158097)
--(axis cs:3755,-0.227010549946236)
--(axis cs:3756,-0.229448488074565)
--(axis cs:3757,-0.230837740791059)
--(axis cs:3758,-0.232745301916466)
--(axis cs:3759,-0.233503068838778)
--(axis cs:3760,-0.234778484903139)
--(axis cs:3761,-0.236259971138533)
--(axis cs:3762,-0.237921732557615)
--(axis cs:3763,-0.237240075757561)
--(axis cs:3764,-0.237861582605927)
--(axis cs:3765,-0.239397074842448)
--(axis cs:3766,-0.239437490328072)
--(axis cs:3767,-0.240227029220633)
--(axis cs:3768,-0.240831661751432)
--(axis cs:3769,-0.240486374301224)
--(axis cs:3770,-0.242133209176751)
--(axis cs:3771,-0.244768533131552)
--(axis cs:3772,-0.245439369759089)
--(axis cs:3773,-0.246100648102688)
--(axis cs:3774,-0.245826851008237)
--(axis cs:3775,-0.245438828973253)
--(axis cs:3776,-0.247270564953335)
--(axis cs:3777,-0.248859128306579)
--(axis cs:3778,-0.250118477965104)
--(axis cs:3779,-0.251247783444466)
--(axis cs:3780,-0.250466671968612)
--(axis cs:3781,-0.250662550352086)
--(axis cs:3782,-0.251292129038392)
--(axis cs:3783,-0.250785071237158)
--(axis cs:3784,-0.251188740155572)
--(axis cs:3785,-0.252835134771006)
--(axis cs:3786,-0.252383978343631)
--(axis cs:3787,-0.253184129417124)
--(axis cs:3788,-0.252849180816381)
--(axis cs:3789,-0.250851456480169)
--(axis cs:3790,-0.251656397751658)
--(axis cs:3791,-0.250675932520969)
--(axis cs:3792,-0.251059800057304)
--(axis cs:3793,-0.25081049592041)
--(axis cs:3794,-0.251016666005344)
--(axis cs:3795,-0.251598666662434)
--(axis cs:3796,-0.250391976923663)
--(axis cs:3797,-0.251439872344441)
--(axis cs:3798,-0.250918469158461)
--(axis cs:3799,-0.250658353013163)
--(axis cs:3800,-0.250955556139951)
--(axis cs:3801,-0.25179078865175)
--(axis cs:3802,-0.251966130129138)
--(axis cs:3803,-0.252155498635062)
--(axis cs:3804,-0.252286241323374)
--(axis cs:3805,-0.252617353890344)
--(axis cs:3806,-0.25237264942313)
--(axis cs:3807,-0.252891535084288)
--(axis cs:3808,-0.253494779519134)
--(axis cs:3809,-0.255200368323813)
--(axis cs:3810,-0.25643734729802)
--(axis cs:3811,-0.256831247756383)
--(axis cs:3812,-0.255116596778733)
--(axis cs:3813,-0.254613981029007)
--(axis cs:3814,-0.254314639873954)
--(axis cs:3815,-0.255360495928373)
--(axis cs:3816,-0.255260862994195)
--(axis cs:3817,-0.254606796912947)
--(axis cs:3818,-0.253885335018626)
--(axis cs:3819,-0.253266483717448)
--(axis cs:3820,-0.253150300353144)
--(axis cs:3821,-0.253251623370401)
--(axis cs:3822,-0.252561236387559)
--(axis cs:3823,-0.251888944074576)
--(axis cs:3824,-0.252396038148696)
--(axis cs:3825,-0.252186519642161)
--(axis cs:3826,-0.253001958901488)
--(axis cs:3827,-0.252872557111322)
--(axis cs:3828,-0.253705103952467)
--(axis cs:3829,-0.252957527201315)
--(axis cs:3830,-0.252693058820799)
--(axis cs:3831,-0.252236173263468)
--(axis cs:3832,-0.252643330355338)
--(axis cs:3833,-0.252580607815275)
--(axis cs:3834,-0.253151813367868)
--(axis cs:3835,-0.253820590088789)
--(axis cs:3836,-0.253736837464271)
--(axis cs:3837,-0.253859991135625)
--(axis cs:3838,-0.253782808704468)
--(axis cs:3839,-0.253139422094942)
--(axis cs:3840,-0.253289459186465)
--(axis cs:3841,-0.252594938511993)
--(axis cs:3842,-0.252079827009952)
--(axis cs:3843,-0.250329078550732)
--(axis cs:3844,-0.247892564092656)
--(axis cs:3845,-0.246787204321532)
--(axis cs:3846,-0.247536148758008)
--(axis cs:3847,-0.247141499211106)
--(axis cs:3848,-0.246431802411236)
--(axis cs:3849,-0.245591804714237)
--(axis cs:3850,-0.244387291882952)
--(axis cs:3851,-0.24330836976561)
--(axis cs:3852,-0.243607751792417)
--(axis cs:3853,-0.241851911862939)
--(axis cs:3854,-0.240029042779038)
--(axis cs:3855,-0.2392917763113)
--(axis cs:3856,-0.238369533182819)
--(axis cs:3857,-0.236544208057008)
--(axis cs:3858,-0.235665628225492)
--(axis cs:3859,-0.235045227272601)
--(axis cs:3860,-0.233976598564663)
--(axis cs:3861,-0.232403956972014)
--(axis cs:3862,-0.231798487061276)
--(axis cs:3863,-0.229775698108537)
--(axis cs:3864,-0.229648004166093)
--(axis cs:3865,-0.229206882872729)
--(axis cs:3866,-0.228003758619863)
--(axis cs:3867,-0.227896394796128)
--(axis cs:3868,-0.227665675029403)
--(axis cs:3869,-0.227628455697197)
--(axis cs:3870,-0.225583808866785)
--(axis cs:3871,-0.225025451087128)
--(axis cs:3872,-0.224547069552338)
--(axis cs:3873,-0.224163531995163)
--(axis cs:3874,-0.22415499993679)
--(axis cs:3875,-0.223094300829583)
--(axis cs:3876,-0.223145576238716)
--(axis cs:3877,-0.223984770984967)
--(axis cs:3878,-0.22295521649118)
--(axis cs:3879,-0.222112665914981)
--(axis cs:3880,-0.222096809570753)
--(axis cs:3881,-0.222237005182788)
--(axis cs:3882,-0.222122900398085)
--(axis cs:3883,-0.223775776168297)
--(axis cs:3884,-0.224084117001868)
--(axis cs:3885,-0.224889119000522)
--(axis cs:3886,-0.226491376472965)
--(axis cs:3887,-0.226623051917544)
--(axis cs:3888,-0.227476731545818)
--(axis cs:3889,-0.22814882345107)
--(axis cs:3890,-0.228274373644288)
--(axis cs:3891,-0.228155561862237)
--(axis cs:3892,-0.229986004590658)
--(axis cs:3893,-0.232083998341625)
--(axis cs:3894,-0.232943963677636)
--(axis cs:3895,-0.233514593368106)
--(axis cs:3896,-0.233952518474005)
--(axis cs:3897,-0.234023623833795)
--(axis cs:3898,-0.234830175800054)
--(axis cs:3899,-0.236724694504006)
--(axis cs:3900,-0.236599492899957)
--(axis cs:3901,-0.238995257259098)
--(axis cs:3902,-0.240558979157752)
--(axis cs:3903,-0.242337961203385)
--(axis cs:3904,-0.244276715433155)
--(axis cs:3905,-0.246409552011838)
--(axis cs:3906,-0.248323409761626)
--(axis cs:3907,-0.250804129751586)
--(axis cs:3908,-0.251898901364241)
--(axis cs:3909,-0.254237150606684)
--(axis cs:3910,-0.256002707912638)
--(axis cs:3911,-0.258305646247285)
--(axis cs:3912,-0.259765326642212)
--(axis cs:3913,-0.261302243729253)
--(axis cs:3914,-0.262796665074867)
--(axis cs:3915,-0.262906276353097)
--(axis cs:3916,-0.263577505843517)
--(axis cs:3917,-0.263562537732251)
--(axis cs:3918,-0.263524484098524)
--(axis cs:3919,-0.263976108997709)
--(axis cs:3920,-0.26345179868002)
--(axis cs:3921,-0.2619947862208)
--(axis cs:3922,-0.261526948481624)
--(axis cs:3923,-0.261151710550374)
--(axis cs:3924,-0.26080981658909)
--(axis cs:3925,-0.26031634462101)
--(axis cs:3926,-0.259850558954313)
--(axis cs:3927,-0.258840365287846)
--(axis cs:3928,-0.257626788246538)
--(axis cs:3929,-0.256537656815292)
--(axis cs:3930,-0.25494985129664)
--(axis cs:3931,-0.254333655726194)
--(axis cs:3932,-0.253840433789507)
--(axis cs:3933,-0.253027929504153)
--(axis cs:3934,-0.251631579079698)
--(axis cs:3935,-0.25170851710043)
--(axis cs:3936,-0.2520021012311)
--(axis cs:3937,-0.25179871121322)
--(axis cs:3938,-0.250256272371573)
--(axis cs:3939,-0.249572446671811)
--(axis cs:3940,-0.250039957943028)
--(axis cs:3941,-0.249398898991833)
--(axis cs:3942,-0.248632788235834)
--(axis cs:3943,-0.248723284071588)
--(axis cs:3944,-0.249406255921231)
--(axis cs:3945,-0.250038457983134)
--(axis cs:3946,-0.249485207000886)
--(axis cs:3947,-0.248460862701529)
--(axis cs:3948,-0.248862291251329)
--(axis cs:3949,-0.247322670916657)
--(axis cs:3950,-0.24599615193666)
--(axis cs:3951,-0.243611555013363)
--(axis cs:3952,-0.241404011702315)
--(axis cs:3953,-0.241153249668151)
--(axis cs:3954,-0.240179075545597)
--(axis cs:3955,-0.238889132286577)
--(axis cs:3956,-0.237425478932538)
--(axis cs:3957,-0.236734836509673)
--(axis cs:3958,-0.23472316517189)
--(axis cs:3959,-0.233416160464543)
--(axis cs:3960,-0.231707859127331)
--(axis cs:3961,-0.23068191036119)
--(axis cs:3962,-0.230310233802961)
--(axis cs:3963,-0.230779061718815)
--(axis cs:3964,-0.230872026895836)
--(axis cs:3965,-0.229849444443674)
--(axis cs:3966,-0.228985442191271)
--(axis cs:3967,-0.229988234949112)
--(axis cs:3968,-0.229387094752004)
--(axis cs:3969,-0.228922870773837)
--(axis cs:3970,-0.229194427783459)
--(axis cs:3971,-0.22919049482587)
--(axis cs:3972,-0.229352918194508)
--(axis cs:3973,-0.229057205789795)
--(axis cs:3974,-0.228939652977726)
--(axis cs:3975,-0.228528444974822)
--(axis cs:3976,-0.227975582804079)
--(axis cs:3977,-0.227588932698548)
--(axis cs:3978,-0.227711629295702)
--(axis cs:3979,-0.227384334370907)
--(axis cs:3980,-0.226558633486702)
--(axis cs:3981,-0.227376914211804)
--(axis cs:3982,-0.228115584773451)
--(axis cs:3983,-0.228774148036142)
--(axis cs:3984,-0.227535812298533)
--(axis cs:3985,-0.226456569192974)
--(axis cs:3986,-0.2259422920804)
--(axis cs:3987,-0.226427932152752)
--(axis cs:3988,-0.225614174269636)
--(axis cs:3989,-0.227083518219629)
--(axis cs:3990,-0.226973672388758)
--(axis cs:3991,-0.227617154506782)
--(axis cs:3992,-0.226186733777152)
--(axis cs:3993,-0.226917806464891)
--(axis cs:3994,-0.225644273394173)
--(axis cs:3995,-0.224887650090226)
--(axis cs:3996,-0.2257219518189)
--(axis cs:3997,-0.225345281264086)
--(axis cs:3998,-0.226451433192483)
--(axis cs:3999,-0.227451121907227)
--(axis cs:4000,-0.227429844312181)
--(axis cs:4001,-0.227495356059754)
--(axis cs:4002,-0.22712928915657)
--(axis cs:4003,-0.22830565712084)
--(axis cs:4004,-0.229519379501525)
--(axis cs:4005,-0.229216314140712)
--(axis cs:4006,-0.229990812687815)
--(axis cs:4007,-0.228722003661447)
--(axis cs:4008,-0.228280573413629)
--(axis cs:4009,-0.228334868980556)
--(axis cs:4010,-0.227624129869086)
--(axis cs:4011,-0.228363124131685)
--(axis cs:4012,-0.227311979323562)
--(axis cs:4013,-0.227058095367509)
--(axis cs:4014,-0.225708531665558)
--(axis cs:4015,-0.225253443012256)
--(axis cs:4016,-0.223873747719324)
--(axis cs:4017,-0.223187548261075)
--(axis cs:4018,-0.222878011458951)
--(axis cs:4019,-0.222584536502376)
--(axis cs:4020,-0.221677039535513)
--(axis cs:4021,-0.221465135333467)
--(axis cs:4022,-0.221466155170852)
--(axis cs:4023,-0.221159531370499)
--(axis cs:4024,-0.220209336992793)
--(axis cs:4025,-0.219093882888252)
--(axis cs:4026,-0.217789785738494)
--(axis cs:4027,-0.216491824194945)
--(axis cs:4028,-0.214792666212277)
--(axis cs:4029,-0.215289922422529)
--(axis cs:4030,-0.214555728205148)
--(axis cs:4031,-0.214503055800438)
--(axis cs:4032,-0.212225685157284)
--(axis cs:4033,-0.210911979323562)
--(axis cs:4034,-0.209281001062537)
--(axis cs:4035,-0.20802525293817)
--(axis cs:4036,-0.206871207898481)
--(axis cs:4037,-0.205952477462533)
--(axis cs:4038,-0.204821873831874)
--(axis cs:4039,-0.203506449137834)
--(axis cs:4040,-0.20245729640217)
--(axis cs:4041,-0.202433265094431)
--(axis cs:4042,-0.202715916251034)
--(axis cs:4043,-0.202558773350522)
--(axis cs:4044,-0.201900171400516)
--(axis cs:4045,-0.202320504861372)
--(axis cs:4046,-0.201321487078353)
--(axis cs:4047,-0.200739087155269)
--(axis cs:4048,-0.200693397045658)
--(axis cs:4049,-0.199651663386283)
--(axis cs:4050,-0.19925468552701)
--(axis cs:4051,-0.198798281779695)
--(axis cs:4052,-0.197566532677014)
--(axis cs:4053,-0.198316485818717)
--(axis cs:4054,-0.198101449626286)
--(axis cs:4055,-0.197823453017556)
--(axis cs:4056,-0.196408661232734)
--(axis cs:4057,-0.197125868883769)
--(axis cs:4058,-0.197464793631827)
--(axis cs:4059,-0.196656847096825)
--(axis cs:4060,-0.196496928723752)
--(axis cs:4061,-0.195328940095084)
--(axis cs:4062,-0.194573050306983)
--(axis cs:4063,-0.193448999997516)
--(axis cs:4064,-0.193566101366955)
--(axis cs:4065,-0.192396011924465)
--(axis cs:4066,-0.19146913434958)
--(axis cs:4067,-0.192037893264138)
--(axis cs:4068,-0.193577271451119)
--(axis cs:4069,-0.192976425419948)
--(axis cs:4070,-0.192795039621515)
--(axis cs:4071,-0.192583969585672)
--(axis cs:4072,-0.19241515094498)
--(axis cs:4073,-0.191509636222966)
--(axis cs:4074,-0.190785442191271)
--(axis cs:4075,-0.190782381605586)
--(axis cs:4076,-0.18988631293989)
--(axis cs:4077,-0.189450798338855)
--(axis cs:4078,-0.1888)
--(axis cs:4079,-0.189566764148818)
--(axis cs:4080,-0.189654701923095)
--(axis cs:4081,-0.190152220402977)
--(axis cs:4082,-0.190190626346202)
--(axis cs:4083,-0.190015074805905)
--(axis cs:4084,-0.190180822370026)
--(axis cs:4085,-0.190573271485452)
--(axis cs:4086,-0.190187461992975)
--(axis cs:4087,-0.18973348940908)
--(axis cs:4088,-0.189322977076981)
--(axis cs:4089,-0.188579877950336)
--(axis cs:4090,-0.188331168673684)
--(axis cs:4091,-0.188567538986074)
--(axis cs:4092,-0.188548077883301)
--(axis cs:4093,-0.189008102502138)
--(axis cs:4094,-0.189447115123098)
--(axis cs:4095,-0.190794281370704)
--(axis cs:4096,-0.191250660982365)
--(axis cs:4097,-0.192781589742421)
--(axis cs:4098,-0.193618358552157)
--(axis cs:4099,-0.194680003878224)
--(axis cs:4100,-0.19444654566691)
--(axis cs:4101,-0.193462496612466)
--(axis cs:4102,-0.193851621971198)
--(axis cs:4103,-0.193622687047898)
--(axis cs:4104,-0.193029291846345)
--(axis cs:4105,-0.192588117535188)
--(axis cs:4106,-0.191455442470567)
--(axis cs:4107,-0.190784189881048)
--(axis cs:4108,-0.190573290221184)
--(axis cs:4109,-0.188324866366323)
--(axis cs:4110,-0.186789402427003)
--(axis cs:4111,-0.185471692081713)
--(axis cs:4112,-0.184252871805932)
--(axis cs:4113,-0.18401790315254)
--(axis cs:4114,-0.183700072957186)
--(axis cs:4115,-0.182592277469117)
--(axis cs:4116,-0.182750505973528)
--(axis cs:4117,-0.183316811964374)
--(axis cs:4118,-0.181552176834097)
--(axis cs:4119,-0.182275378230692)
--(axis cs:4120,-0.18247704427495)
--(axis cs:4121,-0.182108705061849)
--(axis cs:4122,-0.182285850416354)
--(axis cs:4123,-0.182491356330282)
--(axis cs:4124,-0.183560818963875)
--(axis cs:4125,-0.182805893824319)
--(axis cs:4126,-0.184498212528905)
--(axis cs:4127,-0.185860049668868)
--(axis cs:4128,-0.186736850346468)
--(axis cs:4129,-0.186965201727778)
--(axis cs:4130,-0.186791560178531)
--(axis cs:4131,-0.18726312748755)
--(axis cs:4132,-0.187967740967584)
--(axis cs:4133,-0.188662091665746)
--(axis cs:4134,-0.19106159307839)
--(axis cs:4135,-0.190762778194263)
--(axis cs:4136,-0.191495274186255)
--(axis cs:4137,-0.193082307679311)
--(axis cs:4138,-0.194322792492692)
--(axis cs:4139,-0.195630381810757)
--(axis cs:4140,-0.195230347954771)
--(axis cs:4141,-0.196068419909461)
--(axis cs:4142,-0.196204775772885)
--(axis cs:4143,-0.197361333587472)
--(axis cs:4144,-0.196577577475134)
--(axis cs:4145,-0.196666688047893)
--(axis cs:4146,-0.195787781146861)
--(axis cs:4147,-0.197327337892256)
--(axis cs:4148,-0.196864824165468)
--(axis cs:4149,-0.196080553343978)
--(axis cs:4150,-0.196493539891782)
--(axis cs:4151,-0.19583440630329)
--(axis cs:4152,-0.196278783230484)
--(axis cs:4153,-0.196304605523829)
--(axis cs:4154,-0.195908341001945)
--(axis cs:4155,-0.19657621136684)
--(axis cs:4156,-0.197747696669052)
--(axis cs:4157,-0.196585277276022)
--(axis cs:4158,-0.196552353676753)
--(axis cs:4159,-0.1960312650844)
--(axis cs:4160,-0.19601589590416)
--(axis cs:4161,-0.198485077187636)
--(axis cs:4162,-0.197873809043993)
--(axis cs:4163,-0.198804779192443)
--(axis cs:4164,-0.200092928038833)
--(axis cs:4165,-0.199280030688688)
--(axis cs:4166,-0.200202916086802)
--(axis cs:4167,-0.200202369231978)
--(axis cs:4168,-0.200449145631606)
--(axis cs:4169,-0.200637491293809)
--(axis cs:4170,-0.199490491967779)
--(axis cs:4171,-0.198294050212393)
--(axis cs:4172,-0.197575582144902)
--(axis cs:4173,-0.197648963234533)
--(axis cs:4174,-0.196864026682923)
--(axis cs:4175,-0.196419765519596)
--(axis cs:4176,-0.196233571142358)
--(axis cs:4177,-0.196009205584967)
--(axis cs:4178,-0.195164337852767)
--(axis cs:4179,-0.194207713113675)
--(axis cs:4180,-0.192912903581014)
--(axis cs:4181,-0.192106381425612)
--(axis cs:4182,-0.19012854650944)
--(axis cs:4183,-0.188749901414962)
--(axis cs:4184,-0.188971592731351)
--(axis cs:4185,-0.188501935625591)
--(axis cs:4186,-0.188214859297199)
--(axis cs:4187,-0.186378566982161)
--(axis cs:4188,-0.187536832730019)
--(axis cs:4189,-0.186816219409804)
--(axis cs:4190,-0.186627736440706)
--(axis cs:4191,-0.185402198841217)
--(axis cs:4192,-0.185274399771619)
--(axis cs:4193,-0.185359564424375)
--(axis cs:4194,-0.186109568125782)
--(axis cs:4195,-0.186203501169645)
--(axis cs:4196,-0.185621959437249)
--(axis cs:4197,-0.184287330693747)
--(axis cs:4198,-0.182528697662407)
--(axis cs:4199,-0.181047368084301)
--(axis cs:4200,-0.18098153838083)
--(axis cs:4201,-0.180293523846675)
--(axis cs:4202,-0.179564468642562)
--(axis cs:4203,-0.178505610401689)
--(axis cs:4204,-0.178034089158657)
--(axis cs:4205,-0.178422678624516)
--(axis cs:4206,-0.178292917370369)
--(axis cs:4207,-0.178494402907146)
--(axis cs:4208,-0.178658519580951)
--(axis cs:4209,-0.177932391398497)
--(axis cs:4210,-0.178686308759476)
--(axis cs:4211,-0.177573368070533)
--(axis cs:4212,-0.178628690146384)
--(axis cs:4213,-0.180021090707648)
--(axis cs:4214,-0.179942650573024)
--(axis cs:4215,-0.180068784716847)
--(axis cs:4216,-0.180602814795252)
--(axis cs:4217,-0.180901841838427)
--(axis cs:4218,-0.180473248370902)
--(axis cs:4219,-0.179024937232079)
--(axis cs:4220,-0.180732431846879)
--(axis cs:4221,-0.180534435658726)
--(axis cs:4222,-0.179752075758149)
--(axis cs:4223,-0.179692079771955)
--(axis cs:4224,-0.178653104630724)
--(axis cs:4225,-0.179019305795104)
--(axis cs:4226,-0.1788942205434)
--(axis cs:4227,-0.180657776174579)
--(axis cs:4228,-0.180780056035703)
--(axis cs:4229,-0.179691325866824)
--(axis cs:4230,-0.179109364419885)
--(axis cs:4231,-0.178674690718372)
--(axis cs:4232,-0.179289881834016)
--(axis cs:4233,-0.179569040904161)
--(axis cs:4234,-0.180425792838153)
--(axis cs:4235,-0.179992979894742)
--(axis cs:4236,-0.17960675350347)
--(axis cs:4237,-0.179663129096372)
--(axis cs:4238,-0.17893904296662)
--(axis cs:4239,-0.178921297826822)
--(axis cs:4240,-0.179525602006818)
--(axis cs:4241,-0.180136009039715)
--(axis cs:4242,-0.180278444397578)
--(axis cs:4243,-0.180331911037443)
--(axis cs:4244,-0.180401492532118)
--(axis cs:4245,-0.180058112198633)
--(axis cs:4246,-0.179266299684392)
--(axis cs:4247,-0.179950807199416)
--(axis cs:4248,-0.180237078590098)
--(axis cs:4249,-0.181965212574884)
--(axis cs:4250,-0.181123990320966)
--(axis cs:4251,-0.182120336849636)
--(axis cs:4252,-0.182258155421955)
--(axis cs:4253,-0.182998427376334)
--(axis cs:4254,-0.183484435147399)
--(axis cs:4255,-0.183481625723786)
--(axis cs:4256,-0.183361200218928)
--(axis cs:4257,-0.183946981438907)
--(axis cs:4258,-0.1831668811701)
--(axis cs:4259,-0.183905995287168)
--(axis cs:4260,-0.183902761003195)
--(axis cs:4261,-0.18430351159923)
--(axis cs:4262,-0.18405244114202)
--(axis cs:4263,-0.184574086362216)
--(axis cs:4264,-0.185700257009192)
--(axis cs:4265,-0.187065861763039)
--(axis cs:4266,-0.187973913484586)
--(axis cs:4267,-0.18791528176964)
--(axis cs:4268,-0.187581176192584)
--(axis cs:4269,-0.189267275729499)
--(axis cs:4270,-0.189881109765704)
--(axis cs:4271,-0.190631630332843)
--(axis cs:4272,-0.191086902708533)
--(axis cs:4273,-0.192949694489063)
--(axis cs:4274,-0.193066809991763)
--(axis cs:4275,-0.193884683936937)
--(axis cs:4276,-0.193716872624689)
--(axis cs:4277,-0.19420427582004)
--(axis cs:4278,-0.195838951610385)
--(axis cs:4279,-0.195876041783594)
--(axis cs:4280,-0.195554590850205)
--(axis cs:4281,-0.194819592458723)
--(axis cs:4282,-0.194023146907918)
--(axis cs:4283,-0.194266194871281)
--(axis cs:4284,-0.193778359879616)
--(axis cs:4285,-0.193894401208075)
--(axis cs:4286,-0.19262274481161)
--(axis cs:4287,-0.193107282983923)
--(axis cs:4288,-0.19292464456977)
--(axis cs:4289,-0.191982798957283)
--(axis cs:4290,-0.191872960780404)
--(axis cs:4291,-0.191364462946166)
--(axis cs:4292,-0.191126006699477)
--(axis cs:4293,-0.190235537326663)
--(axis cs:4294,-0.190102184901624)
--(axis cs:4295,-0.189297027629412)
--(axis cs:4296,-0.189309029834785)
--(axis cs:4297,-0.188230955672712)
--(axis cs:4298,-0.186717270343411)
--(axis cs:4299,-0.186671842587704)
--(axis cs:4300,-0.186279031230273)
--(axis cs:4301,-0.184101295943262)
--(axis cs:4302,-0.183576382967903)
--(axis cs:4303,-0.182609772069513)
--(axis cs:4304,-0.181473516592293)
--(axis cs:4305,-0.181098264377051)
--(axis cs:4306,-0.181878907782519)
--(axis cs:4307,-0.182329931945546)
--(axis cs:4308,-0.182262720155722)
--(axis cs:4309,-0.182897538663717)
--(axis cs:4310,-0.183497267614512)
--(axis cs:4311,-0.182406804208594)
--(axis cs:4312,-0.182879357014684)
--(axis cs:4313,-0.182572215219846)
--(axis cs:4314,-0.182237560870698)
--(axis cs:4315,-0.183053568083706)
--(axis cs:4316,-0.18337294493741)
--(axis cs:4317,-0.183078062949781)
--(axis cs:4318,-0.18360004623208)
--(axis cs:4319,-0.181338913767934)
--(axis cs:4320,-0.180705818187642)
--(axis cs:4321,-0.182307462902738)
--(axis cs:4322,-0.182148097377701)
--(axis cs:4323,-0.181541654955787)
--(axis cs:4324,-0.180913377590203)
--(axis cs:4325,-0.181320114539042)
--(axis cs:4326,-0.17990201201654)
--(axis cs:4327,-0.179571004522766)
--(axis cs:4328,-0.179748199900528)
--(axis cs:4329,-0.179461394807658)
--(axis cs:4330,-0.180119782608587)
--(axis cs:4331,-0.180259659531011)
--(axis cs:4332,-0.179106353880841)
--(axis cs:4333,-0.177103592923252)
--(axis cs:4334,-0.17596709606046)
--(axis cs:4335,-0.175542638088832)
--(axis cs:4336,-0.174725775720678)
--(axis cs:4337,-0.174523668301276)
--(axis cs:4338,-0.172239903273788)
--(axis cs:4339,-0.170624391133347)
--(axis cs:4340,-0.171998180113598)
--(axis cs:4341,-0.17111696153128)
--(axis cs:4342,-0.170433860003503)
--(axis cs:4343,-0.170021611657141)
--(axis cs:4344,-0.169941135274002)
--(axis cs:4345,-0.168884322852963)
--(axis cs:4346,-0.170663849231237)
--(axis cs:4347,-0.171143144388929)
--(axis cs:4348,-0.171504107941608)
--(axis cs:4349,-0.17266893819776)
--(axis cs:4350,-0.172009770697834)
--(axis cs:4351,-0.172579346325002)
--(axis cs:4352,-0.173041243712654)
--(axis cs:4353,-0.172537957441047)
--(axis cs:4354,-0.17332905366032)
--(axis cs:4355,-0.175463686290379)
--(axis cs:4356,-0.175971113312084)
--(axis cs:4357,-0.177492424108638)
--(axis cs:4358,-0.179531670521265)
--(axis cs:4359,-0.179424165314902)
--(axis cs:4360,-0.179888860296218)
--(axis cs:4361,-0.178408251589537)
--(axis cs:4362,-0.180257208183814)
--(axis cs:4363,-0.17857434548005)
--(axis cs:4364,-0.17742732219131)
--(axis cs:4365,-0.179697261218397)
--(axis cs:4366,-0.180394001790116)
--(axis cs:4367,-0.18019835602935)
--(axis cs:4368,-0.181879357014684)
--(axis cs:4369,-0.182394001790116)
--(axis cs:4370,-0.18215956464583)
--(axis cs:4371,-0.183069688422898)
--(axis cs:4372,-0.18287450505171)
--(axis cs:4373,-0.183658978229865)
--(axis cs:4374,-0.183941643045183)
--(axis cs:4375,-0.183860668671948)
--(axis cs:4376,-0.183485328133184)
--(axis cs:4377,-0.184639827586137)
--(axis cs:4378,-0.184478336137417)
--(axis cs:4379,-0.185457208610871)
--(axis cs:4380,-0.185205981224825)
--(axis cs:4381,-0.184781940442959)
--(axis cs:4382,-0.185118571955096)
--(axis cs:4383,-0.184628841542419)
--(axis cs:4384,-0.183596282495772)
--(axis cs:4385,-0.183715103879055)
--(axis cs:4386,-0.184545569794703)
--(axis cs:4387,-0.184637126438953)
--(axis cs:4388,-0.183504060286576)
--(axis cs:4389,-0.183901278471329)
--(axis cs:4390,-0.185191874270481)
--(axis cs:4391,-0.186457286512323)
--(axis cs:4392,-0.186)
--(axis cs:4393,-0.185845701549788)
--(axis cs:4394,-0.184967897709165)
--(axis cs:4395,-0.183571886269506)
--(axis cs:4396,-0.183025699391452)
--(axis cs:4397,-0.18253011018572)
--(axis cs:4398,-0.18093166195938)
--(axis cs:4399,-0.179937478968651)
--(axis cs:4400,-0.179452699958961)
--(axis cs:4401,-0.178789995021101)
--(axis cs:4402,-0.178196679290733)
--(axis cs:4403,-0.176214502590763)
--(axis cs:4404,-0.174722749957989)
--(axis cs:4405,-0.174482998833954)
--(axis cs:4406,-0.17284361705101)
--(axis cs:4407,-0.171684120696867)
--(axis cs:4408,-0.171298829428165)
--(axis cs:4409,-0.169990603815225)
--(axis cs:4410,-0.168782940194529)
--(axis cs:4411,-0.167326904623893)
--(axis cs:4412,-0.165901819497063)
--(axis cs:4413,-0.163686700398049)
--(axis cs:4414,-0.16275431830284)
--(axis cs:4415,-0.160907841540094)
--(axis cs:4416,-0.159956276182561)
--(axis cs:4417,-0.157306368530075)
--(axis cs:4418,-0.158405835326556)
--(axis cs:4419,-0.15966785278443)
--(axis cs:4420,-0.159978545394972)
--(axis cs:4421,-0.159086160681865)
--(axis cs:4422,-0.159536681681179)
--(axis cs:4423,-0.160002816881452)
--(axis cs:4424,-0.161454821415021)
--(axis cs:4425,-0.162116054628766)
--(axis cs:4426,-0.16221782397358)
--(axis cs:4427,-0.162499572649114)
--(axis cs:4428,-0.16389947209583)
--(axis cs:4429,-0.164938162169972)
--(axis cs:4430,-0.166651093473642)
--(axis cs:4431,-0.16710147795044)
--(axis cs:4432,-0.167806512919794)
--(axis cs:4433,-0.168125261820974)
--(axis cs:4434,-0.16939203789836)
--(axis cs:4435,-0.168544705293292)
--(axis cs:4436,-0.169192361662452)
--(axis cs:4437,-0.168974520017045)
--(axis cs:4438,-0.169823889690733)
--(axis cs:4439,-0.169494599317527)
--(axis cs:4440,-0.169296214394485)
--(axis cs:4441,-0.169787715353014)
--(axis cs:4442,-0.17017147001533)
--(axis cs:4443,-0.171293189756001)
--(axis cs:4444,-0.170873231528848)
--(axis cs:4445,-0.17066150132105)
--(axis cs:4446,-0.172150324840495)
--(axis cs:4447,-0.173174896351548)
--(axis cs:4448,-0.174562534508469)
--(axis cs:4449,-0.174646519117128)
--(axis cs:4450,-0.176311457999782)
--(axis cs:4451,-0.17707755957512)
--(axis cs:4452,-0.178566596685689)
--(axis cs:4453,-0.178474244564466)
--(axis cs:4454,-0.17825870555916)
--(axis cs:4455,-0.178592084011366)
--(axis cs:4456,-0.180586242648162)
--(axis cs:4457,-0.181073466108502)
--(axis cs:4458,-0.182074613017158)
--(axis cs:4459,-0.182795209523581)
--(axis cs:4460,-0.183203431099522)
--(axis cs:4461,-0.1830700524432)
--(axis cs:4462,-0.183870196307047)
--(axis cs:4463,-0.183457552522824)
--(axis cs:4464,-0.182843999167674)
--(axis cs:4465,-0.182852430455557)
--(axis cs:4466,-0.182340148300869)
--(axis cs:4467,-0.181671514496741)
--(axis cs:4468,-0.181690554246265)
--(axis cs:4469,-0.180962336729297)
--(axis cs:4470,-0.181867980801695)
--(axis cs:4471,-0.18282345906567)
--(axis cs:4472,-0.183966114521993)
--(axis cs:4473,-0.18288881037571)
--(axis cs:4474,-0.181827465351615)
--(axis cs:4475,-0.180055569683415)
--(axis cs:4476,-0.180350383118106)
--(axis cs:4477,-0.17982030997936)
--(axis cs:4478,-0.177834896676999)
--(axis cs:4479,-0.176189403370408)
--(axis cs:4480,-0.177184705309001)
--(axis cs:4481,-0.175718736858866)
--(axis cs:4482,-0.175159196682509)
--(axis cs:4483,-0.174528291069599)
--(axis cs:4484,-0.175386051763052)
--(axis cs:4485,-0.174771490300439)
--(axis cs:4486,-0.174792520911499)
--(axis cs:4487,-0.174033264280178)
--(axis cs:4488,-0.174479270852656)
--(axis cs:4489,-0.173746070237291)
--(axis cs:4490,-0.173644754091086)
--(axis cs:4491,-0.174701862882587)
--(axis cs:4492,-0.174281439101876)
--(axis cs:4493,-0.175474564151408)
--(axis cs:4494,-0.175345709792264)
--(axis cs:4495,-0.174826608317517)
--(axis cs:4496,-0.174550592711876)
--(axis cs:4497,-0.174652345495368)
--(axis cs:4498,-0.17479700297457)
--(axis cs:4499,-0.174250893524623)
--(axis cs:4500,-0.173176613553015)
--(axis cs:4501,-0.174460428301244)
--(axis cs:4502,-0.173143751457239)
--(axis cs:4503,-0.173518553541396)
--(axis cs:4504,-0.173648576927603)
--(axis cs:4505,-0.17385416765871)
--(axis cs:4506,-0.173112592750677)
--(axis cs:4507,-0.172476678586639)
--(axis cs:4508,-0.17237538387381)
--(axis cs:4509,-0.172791488122319)
--(axis cs:4510,-0.17267234223204)
--(axis cs:4511,-0.172299775336868)
--(axis cs:4512,-0.172109855047101)
--(axis cs:4513,-0.171740270945627)
--(axis cs:4514,-0.172194247040779)
--(axis cs:4515,-0.171851320396137)
--(axis cs:4516,-0.172384257251789)
--(axis cs:4517,-0.172369001099319)
--(axis cs:4518,-0.171194188899017)
--(axis cs:4519,-0.172514763033332)
--(axis cs:4520,-0.172578303555157)
--(axis cs:4521,-0.171744167631736)
--(axis cs:4522,-0.17031496145862)
--(axis cs:4523,-0.169607989659454)
--(axis cs:4524,-0.168192754968137)
--(axis cs:4525,-0.16694614640972)
--(axis cs:4526,-0.165333958798554)
--(axis cs:4527,-0.165443783858628)
--(axis cs:4528,-0.16587798016295)
--(axis cs:4529,-0.166041232731603)
--(axis cs:4530,-0.164855890974238)
--(axis cs:4531,-0.165196572859987)
--(axis cs:4532,-0.166410214238175)
--(axis cs:4533,-0.167175800851761)
--(axis cs:4534,-0.167592079553568)
--(axis cs:4535,-0.168257703448192)
--(axis cs:4536,-0.168053366952884)
--(axis cs:4537,-0.168400869563284)
--(axis cs:4538,-0.169247292974961)
--(axis cs:4539,-0.170768791859301)
--(axis cs:4540,-0.170116716693435)
--(axis cs:4541,-0.171249538791477)
--(axis cs:4542,-0.17235336136894)
--(axis cs:4543,-0.171562729730023)
--(axis cs:4544,-0.171596206336895)
--(axis cs:4545,-0.173478958162999)
--(axis cs:4546,-0.174176236706618)
--(axis cs:4547,-0.175136798018727)
--(axis cs:4548,-0.175416144409732)
--(axis cs:4549,-0.176021090707648)
--(axis cs:4550,-0.176912599009108)
--(axis cs:4551,-0.177612748599286)
--(axis cs:4552,-0.177661406354087)
--(axis cs:4553,-0.175864748513128)
--(axis cs:4554,-0.174397987917383)
--(axis cs:4555,-0.173105219295913)
--(axis cs:4556,-0.171629379779201)
--(axis cs:4557,-0.169914739772757)
--(axis cs:4558,-0.168928791954582)
--(axis cs:4559,-0.16853458860716)
--(axis cs:4560,-0.168550764583437)
--(axis cs:4561,-0.168058714751873)
--(axis cs:4562,-0.167158139813724)
--(axis cs:4563,-0.166685614134935)
--(axis cs:4564,-0.166343254465525)
--(axis cs:4565,-0.165380679100213)
--(axis cs:4566,-0.164289545407077)
--(axis cs:4567,-0.16494172231765)
--(axis cs:4568,-0.163267499854552)
--(axis cs:4569,-0.163315366125729)
--(axis cs:4570,-0.163491833934352)
--(axis cs:4571,-0.163167315830533)
--(axis cs:4572,-0.163407700053155)
--(axis cs:4573,-0.163256687497505)
--(axis cs:4574,-0.163718816297867)
--(axis cs:4575,-0.162271605718804)
--(axis cs:4576,-0.163273748241952)
--(axis cs:4577,-0.161775023894481)
--(axis cs:4578,-0.161179773658206)
--(axis cs:4579,-0.16181865010775)
--(axis cs:4580,-0.163766393072524)
--(axis cs:4581,-0.163015692619964)
--(axis cs:4582,-0.164831449120345)
--(axis cs:4583,-0.165535354712813)
--(axis cs:4584,-0.166767099240432)
--(axis cs:4585,-0.167350444304888)
--(axis cs:4586,-0.165877740202468)
--(axis cs:4587,-0.165982730175083)
--(axis cs:4588,-0.165428347206312)
--(axis cs:4589,-0.163922531450991)
--(axis cs:4590,-0.163112945782822)
--(axis cs:4591,-0.162875901251882)
--(axis cs:4592,-0.162588465062551)
--(axis cs:4593,-0.161314934179142)
--(axis cs:4594,-0.159917286615936)
--(axis cs:4595,-0.161343270319199)
--(axis cs:4596,-0.162667004261158)
--(axis cs:4597,-0.16275528443243)
--(axis cs:4598,-0.164159986115243)
--(axis cs:4599,-0.167099385446466)
--(axis cs:4600,-0.16747863324391)
--(axis cs:4601,-0.167665611398493)
--(axis cs:4602,-0.16748551487587)
--(axis cs:4603,-0.168582300552729)
--(axis cs:4604,-0.168273437303471)
--(axis cs:4605,-0.169788026797485)
--(axis cs:4606,-0.170927021982095)
--(axis cs:4607,-0.171105488321756)
--(axis cs:4608,-0.172334220367885)
--(axis cs:4609,-0.172488058283026)
--(axis cs:4610,-0.173714691314298)
--(axis cs:4611,-0.175363646208675)
--(axis cs:4612,-0.175248347643211)
--(axis cs:4613,-0.17523453913895)
--(axis cs:4614,-0.175565164560986)
--(axis cs:4615,-0.176576943838696)
--(axis cs:4616,-0.176757056669538)
--(axis cs:4617,-0.178029830811749)
--(axis cs:4618,-0.177964882554306)
--(axis cs:4619,-0.177005797715349)
--(axis cs:4620,-0.176489489873827)
--(axis cs:4621,-0.177511417955842)
--(axis cs:4622,-0.177180805258066)
--(axis cs:4623,-0.177065516869379)
--(axis cs:4624,-0.175575107250728)
--(axis cs:4625,-0.175269954385282)
--(axis cs:4626,-0.176499591542127)
--(axis cs:4627,-0.174390917675148)
--(axis cs:4628,-0.174131919121901)
--(axis cs:4629,-0.175526153310886)
--(axis cs:4630,-0.175588322594037)
--(axis cs:4631,-0.175388931370273)
--(axis cs:4632,-0.175442728571389)
--(axis cs:4633,-0.17591825316696)
--(axis cs:4634,-0.176079301854776)
--(axis cs:4635,-0.176950809156905)
--(axis cs:4636,-0.176417849523499)
--(axis cs:4637,-0.176016786239111)
--(axis cs:4638,-0.174760140749976)
--(axis cs:4639,-0.174014285221845)
--(axis cs:4640,-0.174931298844295)
--(axis cs:4641,-0.173448400138712)
--(axis cs:4642,-0.173041529848702)
--(axis cs:4643,-0.1721688801338)
--(axis cs:4644,-0.172532330664254)
--(axis cs:4645,-0.172777393412218)
--(axis cs:4646,-0.171530905487154)
--(axis cs:4647,-0.171114240778363)
--(axis cs:4648,-0.170517808444054)
--(axis cs:4649,-0.170076879409292)
--(axis cs:4650,-0.168419442203554)
--(axis cs:4651,-0.167936485233207)
--(axis cs:4652,-0.167319105398511)
--(axis cs:4653,-0.168153097162395)
--(axis cs:4654,-0.166586543608242)
--(axis cs:4655,-0.165624525008557)
--(axis cs:4656,-0.164122950735007)
--(axis cs:4657,-0.163709467095337)
--(axis cs:4658,-0.162896782751934)
--(axis cs:4659,-0.160487106516106)
--(axis cs:4660,-0.160154135342453)
--(axis cs:4661,-0.159929959006448)
--(axis cs:4662,-0.159043669638785)
--(axis cs:4663,-0.158453973511796)
--(axis cs:4664,-0.158576676620039)
--(axis cs:4665,-0.15807357181226)
--(axis cs:4666,-0.158077752427646)
--(axis cs:4667,-0.157488102940299)
--(axis cs:4668,-0.156257369114717)
--(axis cs:4669,-0.155970325432129)
--(axis cs:4670,-0.15453483097449)
--(axis cs:4671,-0.152004854311737)
--(axis cs:4672,-0.151125071707543)
--(axis cs:4673,-0.149927505514864)
--(axis cs:4674,-0.149803638118889)
--(axis cs:4675,-0.149629242259299)
--(axis cs:4676,-0.151316446709322)
--(axis cs:4677,-0.150852768294808)
--(axis cs:4678,-0.151173759260018)
--(axis cs:4679,-0.152756793956697)
--(axis cs:4680,-0.152315739246316)
--(axis cs:4681,-0.15406103000322)
--(axis cs:4682,-0.153481312291413)
--(axis cs:4683,-0.154264255214379)
--(axis cs:4684,-0.154104302840109)
--(axis cs:4685,-0.155625970536561)
--(axis cs:4686,-0.157035882087263)
--(axis cs:4687,-0.157644105995854)
--(axis cs:4688,-0.157772794806759)
--(axis cs:4689,-0.158668384872702)
--(axis cs:4690,-0.158185632239694)
--(axis cs:4691,-0.158429604745521)
--(axis cs:4692,-0.159916446422389)
--(axis cs:4693,-0.1592)
--(axis cs:4694,-0.157727525252375)
--(axis cs:4695,-0.159355228961575)
--(axis cs:4696,-0.159754913676512)
--(axis cs:4697,-0.160789776708839)
--(axis cs:4698,-0.161721599845584)
--(axis cs:4699,-0.163381607351457)
--(axis cs:4700,-0.163634224858138)
--(axis cs:4701,-0.163684555878958)
--(axis cs:4702,-0.164499235401797)
--(axis cs:4703,-0.164190613178177)
--(axis cs:4704,-0.163212365485522)
--(axis cs:4705,-0.16293677871865)
--(axis cs:4706,-0.164753309570504)
--(axis cs:4707,-0.165412949584638)
--(axis cs:4708,-0.165816143517517)
--(axis cs:4709,-0.164464983053033)
--(axis cs:4710,-0.164402441300563)
--(axis cs:4711,-0.165413576347572)
--(axis cs:4712,-0.166158516570986)
--(axis cs:4713,-0.16586374632959)
--(axis cs:4714,-0.163875975112482)
--(axis cs:4715,-0.16476795233965)
--(axis cs:4716,-0.163379053336258)
--(axis cs:4717,-0.162509058462498)
--(axis cs:4718,-0.162974786034599)
--(axis cs:4719,-0.162848555078821)
--(axis cs:4720,-0.162594433889194)
--(axis cs:4721,-0.161547124713618)
--(axis cs:4722,-0.161532832198591)
--(axis cs:4723,-0.162499406174934)
--(axis cs:4724,-0.163796814050998)
--(axis cs:4725,-0.16439128769909)
--(axis cs:4726,-0.165273364797741)
--(axis cs:4727,-0.164776863336567)
--(axis cs:4728,-0.164339704927218)
--(axis cs:4729,-0.163584978002717)
--(axis cs:4730,-0.163733784285153)
--(axis cs:4731,-0.162542787761512)
--(axis cs:4732,-0.162564531603802)
--(axis cs:4733,-0.162143491411997)
--(axis cs:4734,-0.160997596139955)
--(axis cs:4735,-0.159927872109537)
--(axis cs:4736,-0.159411602949859)
--(axis cs:4737,-0.15913216954618)
--(axis cs:4738,-0.158596231849761)
--(axis cs:4739,-0.159489474685014)
--(axis cs:4740,-0.159224359398504)
--(axis cs:4741,-0.1587255679745)
--(axis cs:4742,-0.159609907930964)
--(axis cs:4743,-0.159840284560467)
--(axis cs:4744,-0.159334939431403)
--(axis cs:4745,-0.158911038667984)
--(axis cs:4746,-0.159588322594037)
--(axis cs:4747,-0.160184255541916)
--(axis cs:4748,-0.159639223337029)
--(axis cs:4749,-0.159446378613848)
--(axis cs:4750,-0.159841285600335)
--(axis cs:4751,-0.158980788711908)
--(axis cs:4752,-0.158010691547389)
--(axis cs:4753,-0.158765601006544)
--(axis cs:4754,-0.159325409464118)
--(axis cs:4755,-0.160790812687815)
--(axis cs:4756,-0.160805242839136)
--(axis cs:4757,-0.160659354433039)
--(axis cs:4758,-0.159435330957704)
--(axis cs:4759,-0.159415350519035)
--(axis cs:4760,-0.15970219593431)
--(axis cs:4761,-0.159407253257713)
--(axis cs:4762,-0.159475931703144)
--(axis cs:4763,-0.159632845514731)
--(axis cs:4764,-0.159843906046237)
--(axis cs:4765,-0.160524416595126)
--(axis cs:4766,-0.16116285380184)
--(axis cs:4767,-0.160759568428785)
--(axis cs:4768,-0.160728531154905)
--(axis cs:4769,-0.158787694942836)
--(axis cs:4770,-0.158045227272601)
--(axis cs:4771,-0.157612352567191)
--(axis cs:4772,-0.158991442363733)
--(axis cs:4773,-0.158856939231712)
--(axis cs:4774,-0.158717408660476)
--(axis cs:4775,-0.159887438399134)
--(axis cs:4776,-0.159526281929732)
--(axis cs:4777,-0.158751765928825)
--(axis cs:4778,-0.158468975906973)
--(axis cs:4779,-0.157593082885755)
--(axis cs:4780,-0.157472151545702)
--(axis cs:4781,-0.158003758619863)
--(axis cs:4782,-0.157801436349522)
--(axis cs:4783,-0.158261532905837)
--(axis cs:4784,-0.157548679638623)
--(axis cs:4785,-0.158055569935504)
--(axis cs:4786,-0.160075208153341)
--(axis cs:4787,-0.160528938824001)
--(axis cs:4788,-0.160187580024107)
--(axis cs:4789,-0.160123211174879)
--(axis cs:4790,-0.158445039968472)
--(axis cs:4791,-0.155815608651485)
--(axis cs:4792,-0.156130857766092)
--(axis cs:4793,-0.157358972710034)
--(axis cs:4794,-0.157258018706164)
--(axis cs:4795,-0.156810451986824)
--(axis cs:4796,-0.155435273255772)
--(axis cs:4797,-0.154919802737422)
--(axis cs:4798,-0.15674939359748)
--(axis cs:4799,-0.156489401216124)
--(axis cs:4800,-0.157534448120534)
--(axis cs:4801,-0.158550611865576)
--(axis cs:4802,-0.159827055859981)
--(axis cs:4803,-0.159608472729588)
--(axis cs:4804,-0.159416271536581)
--(axis cs:4805,-0.159318576906739)
--(axis cs:4806,-0.159901442537699)
--(axis cs:4807,-0.161062899081761)
--(axis cs:4808,-0.16093216820782)
--(axis cs:4809,-0.162106471057017)
--(axis cs:4810,-0.161791164859078)
--(axis cs:4811,-0.161465587216514)
--(axis cs:4812,-0.160968444185026)
--(axis cs:4813,-0.159211382194542)
--(axis cs:4814,-0.158538411035591)
--(axis cs:4815,-0.157663537390985)
--(axis cs:4816,-0.156720701305147)
--(axis cs:4817,-0.154978598476269)
--(axis cs:4818,-0.153566202023)
--(axis cs:4819,-0.154413806236163)
--(axis cs:4820,-0.154548639493103)
--(axis cs:4821,-0.153799457860291)
--(axis cs:4822,-0.152875689558249)
--(axis cs:4823,-0.152126370006482)
--(axis cs:4824,-0.151411176743522)
--(axis cs:4825,-0.150051162064752)
--(axis cs:4826,-0.150262098815856)
--(axis cs:4827,-0.152130042278589)
--(axis cs:4828,-0.151503132684229)
--(axis cs:4829,-0.150694831783604)
--(axis cs:4830,-0.149643872273732)
--(axis cs:4831,-0.149461517639019)
--(axis cs:4832,-0.149561458781063)
--(axis cs:4833,-0.149828187946191)
--(axis cs:4834,-0.14985169375987)
--(axis cs:4835,-0.150553242651945)
--(axis cs:4836,-0.151139696224704)
--(axis cs:4837,-0.149727967515569)
--(axis cs:4838,-0.149698398219404)
--(axis cs:4839,-0.150170991048379)
--(axis cs:4840,-0.149953806852418)
--(axis cs:4841,-0.150272674298694)
--(axis cs:4842,-0.150802343736589)
--(axis cs:4843,-0.151129880923357)
--(axis cs:4844,-0.150562173179921)
--(axis cs:4845,-0.150555648228363)
--(axis cs:4846,-0.151321980323431)
--(axis cs:4847,-0.151880927201721)
--(axis cs:4848,-0.152569276865237)
--(axis cs:4849,-0.153707511940992)
--(axis cs:4850,-0.154360535232272)
--(axis cs:4851,-0.155261293685546)
--(axis cs:4852,-0.154355465491069)
--(axis cs:4853,-0.155127190370589)
--(axis cs:4854,-0.155088859309739)
--(axis cs:4855,-0.155625970536561)
--(axis cs:4856,-0.156254372097389)
--(axis cs:4857,-0.157673600819597)
--(axis cs:4858,-0.157524532723711)
--(axis cs:4859,-0.159080836442005)
--(axis cs:4860,-0.159634445326134)
--(axis cs:4861,-0.160411660790162)
--(axis cs:4862,-0.16076098591318)
--(axis cs:4863,-0.160662018540652)
--(axis cs:4864,-0.160611569529875)
--(axis cs:4865,-0.160420210759204)
--(axis cs:4866,-0.159808337181907)
--(axis cs:4867,-0.160862953431615)
--(axis cs:4868,-0.161620980654023)
--(axis cs:4869,-0.160716674039518)
--(axis cs:4870,-0.161110298827627)
--(axis cs:4871,-0.162010374381297)
--(axis cs:4872,-0.16211054754625)
--(axis cs:4873,-0.163069035060279)
--(axis cs:4874,-0.16248091827692)
--(axis cs:4875,-0.163471705739109)
--(axis cs:4876,-0.162899975891995)
--(axis cs:4877,-0.162981949020661)
--(axis cs:4878,-0.163242027524524)
--(axis cs:4879,-0.16276557249578)
--(axis cs:4880,-0.162605100996102)
--(axis cs:4881,-0.163879772945806)
--(axis cs:4882,-0.163284160436616)
--(axis cs:4883,-0.162920274502041)
--(axis cs:4884,-0.162734110020507)
--(axis cs:4885,-0.162387745915035)
--(axis cs:4886,-0.161562038918488)
--(axis cs:4887,-0.161451897124551)
--(axis cs:4888,-0.161286365381509)
--(axis cs:4889,-0.159621940579153)
--(axis cs:4890,-0.161412421086797)
--(axis cs:4891,-0.159830550598111)
--(axis cs:4892,-0.159455461652905)
--(axis cs:4893,-0.159215215771707)
--(axis cs:4894,-0.160009551434625)
--(axis cs:4895,-0.160154956155282)
--(axis cs:4896,-0.160485620255148)
--(axis cs:4897,-0.159323383810581)
--(axis cs:4898,-0.159060670677352)
--(axis cs:4899,-0.158658615707846)
--(axis cs:4900,-0.159620269278852)
--(axis cs:4901,-0.159996196402342)
--(axis cs:4902,-0.15945626649151)
--(axis cs:4903,-0.160455484224223)
--(axis cs:4904,-0.161037640285462)
--(axis cs:4905,-0.161977559543654)
--(axis cs:4906,-0.160786910587024)
--(axis cs:4907,-0.159428146965049)
--(axis cs:4908,-0.15842480769222)
--(axis cs:4909,-0.158345677274777)
--(axis cs:4910,-0.157612260176456)
--(axis cs:4911,-0.157348748499243)
--(axis cs:4912,-0.157396038148696)
--(axis cs:4913,-0.158312725590056)
--(axis cs:4914,-0.158807853256369)
--(axis cs:4915,-0.159058186732314)
--(axis cs:4916,-0.158973932039008)
--(axis cs:4917,-0.159036425090509)
--(axis cs:4918,-0.15873959344161)
--(axis cs:4919,-0.159538423532433)
--(axis cs:4920,-0.15849250931921)
--(axis cs:4921,-0.157833865219686)
--(axis cs:4922,-0.157885737379957)
--(axis cs:4923,-0.156913573691584)
--(axis cs:4924,-0.156237190717633)
--(axis cs:4925,-0.156820092948999)
--(axis cs:4926,-0.156384629249625)
--(axis cs:4927,-0.157386806121029)
--(axis cs:4928,-0.15769663414269)
--(axis cs:4929,-0.158934587699424)
--(axis cs:4930,-0.160082553176544)
--(axis cs:4931,-0.161931876105836)
--(axis cs:4932,-0.16193734868978)
--(axis cs:4933,-0.162361667871589)
--(axis cs:4934,-0.16328544627299)
--(axis cs:4935,-0.16254616118436)
--(axis cs:4936,-0.162217725949009)
--(axis cs:4937,-0.162474660716038)
--(axis cs:4938,-0.16215749818867)
--(axis cs:4939,-0.1621755243869)
--(axis cs:4940,-0.162165979559396)
--(axis cs:4941,-0.163397426782117)
--(axis cs:4942,-0.162686034202834)
--(axis cs:4943,-0.162723401624587)
--(axis cs:4944,-0.163450038742525)
--(axis cs:4945,-0.163508911810216)
--(axis cs:4946,-0.163024334973029)
--(axis cs:4947,-0.163381777438244)
--(axis cs:4948,-0.163606367939063)
--(axis cs:4949,-0.165304702488816)
--(axis cs:4950,-0.165466555151488)
--(axis cs:4951,-0.166744486108419)
--(axis cs:4952,-0.168494434753201)
--(axis cs:4953,-0.170043468570623)
--(axis cs:4954,-0.170339940578704)
--(axis cs:4955,-0.17159677694373)
--(axis cs:4956,-0.172658208090558)
--(axis cs:4957,-0.173108703858518)
--(axis cs:4958,-0.17495366436222)
--(axis cs:4959,-0.175177283270602)
--(axis cs:4960,-0.174283089828646)
--(axis cs:4961,-0.175158457850961)
--(axis cs:4962,-0.175901688749782)
--(axis cs:4963,-0.174550960092423)
--(axis cs:4964,-0.175511727835459)
--(axis cs:4965,-0.174049499245637)
--(axis cs:4966,-0.173133742124392)
--(axis cs:4967,-0.173225128614716)
--(axis cs:4968,-0.173505682730567)
--(axis cs:4969,-0.175192367610032)
--(axis cs:4970,-0.175028203399757)
--(axis cs:4971,-0.175736346959415)
--(axis cs:4972,-0.174453417240729)
--(axis cs:4973,-0.174095611311658)
--(axis cs:4974,-0.173877696597987)
--(axis cs:4975,-0.173602274704343)
--(axis cs:4976,-0.172798590303993)
--(axis cs:4977,-0.173348300323677)
--(axis cs:4978,-0.173363145650301)
--(axis cs:4979,-0.173404854316936)
--(axis cs:4980,-0.172023799808102)
--(axis cs:4981,-0.171146229640865)
--(axis cs:4982,-0.170344278783808)
--(axis cs:4983,-0.170130916282174)
--(axis cs:4984,-0.16893526367325)
--(axis cs:4985,-0.168589107757416)
--(axis cs:4986,-0.165053360037746)
--(axis cs:4987,-0.164601131730917)
--(axis cs:4988,-0.164132613183092)
--(axis cs:4989,-0.162555414993599)
--(axis cs:4990,-0.16296484980604)
--(axis cs:4991,-0.163538718737743)
--(axis cs:4992,-0.163504170425268)
--(axis cs:4993,-0.162668501847819)
--(axis cs:4994,-0.162000733270995)
--(axis cs:4995,-0.162855507823527)
--(axis cs:4996,-0.162652379028526)
--(axis cs:4997,-0.162923327508762)
--(axis cs:4998,-0.16279509843329)
--(axis cs:4999,-0.162174861444362)
--(axis cs:5000,-0.160506321747208)
--(axis cs:5001,-0.159682825507231)
--(axis cs:5002,-0.15747395676331)
--(axis cs:5003,-0.156408913464601)
--(axis cs:5004,-0.157098591219435)
--(axis cs:5005,-0.15746318267516)
--(axis cs:5006,-0.155899514786887)
--(axis cs:5007,-0.155468600217616)
--(axis cs:5008,-0.154577853697506)
--(axis cs:5009,-0.154339196261917)
--(axis cs:5010,-0.155338870089922)
--(axis cs:5011,-0.155114092120559)
--(axis cs:5012,-0.155873539881181)
--(axis cs:5013,-0.156179525889015)
--(axis cs:5014,-0.156961074954329)
--(axis cs:5015,-0.156735087712336)
--(axis cs:5016,-0.157412172794912)
--(axis cs:5017,-0.158111403216299)
--(axis cs:5018,-0.158468590407908)
--(axis cs:5019,-0.158289559701392)
--(axis cs:5020,-0.157665109870898)
--(axis cs:5021,-0.158135560215025)
--(axis cs:5022,-0.158081066279861)
--(axis cs:5023,-0.15698346821748)
--(axis cs:5024,-0.157245359906568)
--(axis cs:5025,-0.157917914078668)
--(axis cs:5026,-0.156416680990459)
--(axis cs:5027,-0.155712897787454)
--(axis cs:5028,-0.15588985191984)
--(axis cs:5029,-0.154974281672419)
--(axis cs:5030,-0.155050442328789)
--(axis cs:5031,-0.154612588931962)
--(axis cs:5032,-0.154204374957276)
--(axis cs:5033,-0.152336069634979)
--(axis cs:5034,-0.152518964711912)
--(axis cs:5035,-0.152045393072987)
--(axis cs:5036,-0.152429672288165)
--(axis cs:5037,-0.153417179171968)
--(axis cs:5038,-0.15528204544526)
--(axis cs:5039,-0.155253138122985)
--(axis cs:5040,-0.154659602408222)
--(axis cs:5041,-0.156444130262328)
--(axis cs:5042,-0.15676306642174)
--(axis cs:5043,-0.15648864010397)
--(axis cs:5044,-0.156089684768403)
--(axis cs:5045,-0.15577766792989)
--(axis cs:5046,-0.156315839054329)
--(axis cs:5047,-0.155797071853208)
--(axis cs:5048,-0.15552062655662)
--(axis cs:5049,-0.154088816685119)
--(axis cs:5050,-0.154372173348989)
--(axis cs:5051,-0.155308688721125)
--(axis cs:5052,-0.155010022048015)
--(axis cs:5053,-0.154695868653265)
--(axis cs:5054,-0.156110115379455)
--(axis cs:5055,-0.156328648866495)
--(axis cs:5056,-0.156668270411264)
--(axis cs:5057,-0.156055221069333)
--(axis cs:5058,-0.156080451450636)
--(axis cs:5059,-0.154659416261151)
--(axis cs:5060,-0.154715375424575)
--(axis cs:5061,-0.154732782616719)
--(axis cs:5062,-0.155307541519868)
--(axis cs:5063,-0.155767294040306)
--(axis cs:5064,-0.154617365129572)
--(axis cs:5065,-0.154974173073202)
--(axis cs:5066,-0.155252175631144)
--(axis cs:5067,-0.156064295790307)
--(axis cs:5068,-0.158170948316741)
--(axis cs:5069,-0.158672711175997)
--(axis cs:5070,-0.159158461812481)
--(axis cs:5071,-0.159260411195822)
--(axis cs:5072,-0.160068051339889)
--(axis cs:5073,-0.160299612579421)
--(axis cs:5074,-0.160250997717228)
--(axis cs:5075,-0.159946891376538)
--(axis cs:5076,-0.162001138949209)
--(axis cs:5077,-0.163074019410312)
--(axis cs:5078,-0.164506249911224)
--(axis cs:5079,-0.165510972011847)
--(axis cs:5080,-0.165592733758405)
--(axis cs:5081,-0.164570243663695)
--(axis cs:5082,-0.163290261010889)
--(axis cs:5083,-0.164677438137797)
--(axis cs:5084,-0.164697311564275)
--(axis cs:5085,-0.164959766393694)
--(axis cs:5086,-0.165265307578013)
--(axis cs:5087,-0.164927386363607)
--(axis cs:5088,-0.165181012994225)
--(axis cs:5089,-0.165714538683472)
--(axis cs:5090,-0.165510249641242)
--(axis cs:5091,-0.167451080422539)
--(axis cs:5092,-0.167566293666396)
--(axis cs:5093,-0.167445475039455)
--(axis cs:5094,-0.166792243241599)
--(axis cs:5095,-0.166769644037513)
--(axis cs:5096,-0.165616752039815)
--(axis cs:5097,-0.16547801388224)
--(axis cs:5098,-0.164892826783972)
--(axis cs:5099,-0.164461877762129)
--(axis cs:5100,-0.162863006235691)
--(axis cs:5101,-0.161504933211781)
--(axis cs:5102,-0.16142865803223)
--(axis cs:5103,-0.160541173830986)
--(axis cs:5104,-0.159508289372399)
--(axis cs:5105,-0.158939131969171)
--(axis cs:5106,-0.158897103857378)
--(axis cs:5107,-0.157973647311181)
--(axis cs:5108,-0.157863478606772)
--(axis cs:5109,-0.157312823191673)
--(axis cs:5110,-0.156653846578617)
--(axis cs:5111,-0.15499760764181)
--(axis cs:5112,-0.154799282638655)
--(axis cs:5113,-0.153828931523116)
--(axis cs:5114,-0.154158611663498)
--(axis cs:5115,-0.15184361705101)
--(axis cs:5116,-0.152585986185922)
--(axis cs:5117,-0.152910907511944)
--(axis cs:5118,-0.152191899418239)
--(axis cs:5119,-0.15019876542848)
--(axis cs:5120,-0.151298934656404)
--(axis cs:5121,-0.150825343218548)
--(axis cs:5122,-0.149319956027144)
--(axis cs:5123,-0.147953232164915)
--(axis cs:5124,-0.146843431741515)
--(axis cs:5125,-0.146775867320497)
--(axis cs:5126,-0.145330244403472)
--(axis cs:5127,-0.143912081971007)
--(axis cs:5128,-0.14286736762525)
--(axis cs:5129,-0.14125410080968)
--(axis cs:5130,-0.142100462286585)
--(axis cs:5131,-0.142813926030139)
--(axis cs:5132,-0.143399324323223)
--(axis cs:5133,-0.143557221025914)
--(axis cs:5134,-0.143367145071077)
--(axis cs:5135,-0.143824902355463)
--(axis cs:5136,-0.14405083233367)
--(axis cs:5137,-0.146072109420151)
--(axis cs:5138,-0.146110337198532)
--(axis cs:5139,-0.146343748416967)
--(axis cs:5140,-0.14621587922711)
--(axis cs:5141,-0.146052374421238)
--(axis cs:5142,-0.145644740842266)
--(axis cs:5143,-0.146152815964122)
--(axis cs:5144,-0.144907020349155)
--(axis cs:5145,-0.145630259107806)
--(axis cs:5146,-0.145244950211934)
--(axis cs:5147,-0.146009640612142)
--(axis cs:5148,-0.147616807642831)
--(axis cs:5149,-0.146365716914465)
--(axis cs:5150,-0.146574903811982)
--(axis cs:5151,-0.146060408027628)
--(axis cs:5152,-0.145589224678385)
--(axis cs:5153,-0.144157898024261)
--(axis cs:5154,-0.143904154754839)
--(axis cs:5155,-0.142405697928617)
--(axis cs:5156,-0.140689369056338)
--(axis cs:5157,-0.139090740534541)
--(axis cs:5158,-0.138057988047655)
--(axis cs:5159,-0.138001204815779)
--(axis cs:5160,-0.138210822229147)
--(axis cs:5161,-0.137305376015184)
--(axis cs:5162,-0.136485696563945)
--(axis cs:5163,-0.135793468692167)
--(axis cs:5164,-0.135679568623208)
--(axis cs:5165,-0.135919261400671)
--(axis cs:5166,-0.136123589020622)
--(axis cs:5167,-0.135491875443567)
--(axis cs:5168,-0.135405065061132)
--(axis cs:5169,-0.135234871830336)
--(axis cs:5170,-0.135864831404632)
--(axis cs:5171,-0.135765128978446)
--(axis cs:5172,-0.135860488620581)
--(axis cs:5173,-0.135962347887478)
--(axis cs:5174,-0.137248739044305)
--(axis cs:5175,-0.137068454815195)
--(axis cs:5176,-0.138562655249811)
--(axis cs:5177,-0.138004694783941)
--(axis cs:5178,-0.138081751558398)
--(axis cs:5179,-0.138546355229101)
--(axis cs:5180,-0.138523745209297)
--(axis cs:5181,-0.139793781578377)
--(axis cs:5182,-0.140818068215034)
--(axis cs:5183,-0.141390349050687)
--(axis cs:5184,-0.143276081686991)
--(axis cs:5185,-0.143486534556498)
--(axis cs:5186,-0.144913298194739)
--(axis cs:5187,-0.145828762787876)
--(axis cs:5188,-0.145216418646937)
--(axis cs:5189,-0.145784649381415)
--(axis cs:5190,-0.145999281220762)
--(axis cs:5191,-0.147289347669781)
--(axis cs:5192,-0.145429684122989)
--(axis cs:5193,-0.145666373702574)
--(axis cs:5194,-0.146565419564875)
--(axis cs:5195,-0.145201468620034)
--(axis cs:5196,-0.146142382035775)
--(axis cs:5197,-0.145612919984677)
--(axis cs:5198,-0.146630244896927)
--(axis cs:5199,-0.14678075990672)
--(axis cs:5200,-0.146736923802101)
--(axis cs:5201,-0.147011169470631)
--(axis cs:5202,-0.148596563850645)
--(axis cs:5203,-0.149651990559416)
--(axis cs:5204,-0.149763325988179)
--(axis cs:5205,-0.148194206029257)
--(axis cs:5206,-0.149766399627458)
--(axis cs:5207,-0.148537657191366)
--(axis cs:5208,-0.147852742061779)
--(axis cs:5209,-0.146544725323014)
--(axis cs:5210,-0.144237463154789)
--(axis cs:5211,-0.143578193057466)
--(axis cs:5212,-0.143638840314882)
--(axis cs:5213,-0.143126220164034)
--(axis cs:5214,-0.143179328133894)
--(axis cs:5215,-0.142726775941315)
--(axis cs:5216,-0.141352960430526)
--(axis cs:5217,-0.141165038587166)
--(axis cs:5218,-0.139366169730104)
--(axis cs:5219,-0.13944031134151)
--(axis cs:5220,-0.137140903085901)
--(axis cs:5221,-0.136624277699054)
--(axis cs:5222,-0.136054487432396)
--(axis cs:5223,-0.135794051439379)
--(axis cs:5224,-0.135498279917628)
--(axis cs:5225,-0.13503326742591)
--(axis cs:5226,-0.135102357129628)
--(axis cs:5227,-0.134268279221461)
--(axis cs:5228,-0.13430227598184)
--(axis cs:5229,-0.135036142602378)
--(axis cs:5230,-0.136489832288559)
--(axis cs:5231,-0.138322749957989)
--(axis cs:5232,-0.139062592257793)
--(axis cs:5233,-0.140615482992561)
--(axis cs:5234,-0.139629945144438)
--(axis cs:5235,-0.141538294884418)
--(axis cs:5236,-0.143187120819429)
--(axis cs:5237,-0.144247566566294)
--(axis cs:5238,-0.144727755114157)
--(axis cs:5239,-0.146220764276353)
--(axis cs:5240,-0.147750435539629)
--(axis cs:5241,-0.147321374578804)
--(axis cs:5242,-0.14763833762725)
--(axis cs:5243,-0.149319591237817)
--(axis cs:5244,-0.149964775603568)
--(axis cs:5245,-0.151422538530645)
--(axis cs:5246,-0.151852780276942)
--(axis cs:5247,-0.15331477172259)
--(axis cs:5248,-0.153324964891582)
--(axis cs:5249,-0.153691122364015)
--(axis cs:5250,-0.153295415874297)
--(axis cs:5251,-0.154432320453384)
--(axis cs:5252,-0.15482849329504)
--(axis cs:5253,-0.15544178849539)
--(axis cs:5254,-0.156031999502956)
--(axis cs:5255,-0.156085096939546)
--(axis cs:5256,-0.157018269342964)
--(axis cs:5257,-0.157709124706991)
--(axis cs:5258,-0.157303412567931)
--(axis cs:5259,-0.157387059490632)
--(axis cs:5260,-0.156708612171433)
--(axis cs:5261,-0.156061665632929)
--(axis cs:5262,-0.154127672512721)
--(axis cs:5263,-0.153025298710483)
--(axis cs:5264,-0.153737596686977)
--(axis cs:5265,-0.152661250550466)
--(axis cs:5266,-0.152245506256481)
--(axis cs:5267,-0.152366458241285)
--(axis cs:5268,-0.150817027222631)
--(axis cs:5269,-0.149725020738855)
--(axis cs:5270,-0.148871797085945)
--(axis cs:5271,-0.147489862238744)
--(axis cs:5272,-0.145897219733697)
--(axis cs:5273,-0.143662452295387)
--(axis cs:5274,-0.144503888855282)
--(axis cs:5275,-0.144433685428395)
--(axis cs:5276,-0.142516058956264)
--(axis cs:5277,-0.14091009742131)
--(axis cs:5278,-0.139220873247787)
--(axis cs:5279,-0.137605607825375)
--(axis cs:5280,-0.137274221826848)
--(axis cs:5281,-0.136010620808277)
--(axis cs:5282,-0.136168073247937)
--(axis cs:5283,-0.134079994574555)
--(axis cs:5284,-0.132732112956782)
--(axis cs:5285,-0.131797723121165)
--(axis cs:5286,-0.131314490620771)
--(axis cs:5287,-0.130970317623188)
--(axis cs:5288,-0.130833269865439)
--(axis cs:5289,-0.132164055295674)
--(axis cs:5290,-0.13143563034607)
--(axis cs:5291,-0.131685108291562)
--(axis cs:5292,-0.130251968450477)
--(axis cs:5293,-0.130555817960914)
--(axis cs:5294,-0.131342397563199)
--(axis cs:5295,-0.131052456503198)
--(axis cs:5296,-0.132147269742278)
--(axis cs:5297,-0.132431550485665)
--(axis cs:5298,-0.13194999431689)
--(axis cs:5299,-0.132865038061849)
--(axis cs:5300,-0.134120257106495)
--(axis cs:5301,-0.134023700763598)
--(axis cs:5302,-0.134566002804758)
--(axis cs:5303,-0.135780990177087)
--(axis cs:5304,-0.136298449432799)
--(axis cs:5305,-0.136730096580448)
--(axis cs:5306,-0.135876657971188)
--(axis cs:5307,-0.135258314387533)
--(axis cs:5308,-0.136236843789494)
--(axis cs:5309,-0.136945157427558)
--(axis cs:5310,-0.13738133075002)
--(axis cs:5311,-0.137397387372014)
--(axis cs:5312,-0.137546624328476)
--(axis cs:5313,-0.138111377626907)
--(axis cs:5314,-0.136455047314515)
--(axis cs:5315,-0.136327227837585)
--(axis cs:5316,-0.135381755697477)
--(axis cs:5317,-0.133161710423675)
--(axis cs:5318,-0.132976442358014)
--(axis cs:5319,-0.132709741835782)
--(axis cs:5320,-0.131581514922139)
--(axis cs:5321,-0.132332048324666)
--(axis cs:5322,-0.13314030403212)
--(axis cs:5323,-0.133051717989079)
--(axis cs:5324,-0.133261887183563)
--(axis cs:5325,-0.132982780164543)
--(axis cs:5326,-0.132399861431826)
--(axis cs:5327,-0.132399861046736)
--(axis cs:5328,-0.132257095496992)
--(axis cs:5329,-0.133784693334198)
--(axis cs:5330,-0.133799490504262)
--(axis cs:5331,-0.135028872616172)
--(axis cs:5332,-0.134959580522554)
--(axis cs:5333,-0.135550086665109)
--(axis cs:5334,-0.135873333230535)
--(axis cs:5335,-0.135566540676709)
--(axis cs:5336,-0.136142895837066)
--(axis cs:5337,-0.135950340725073)
--(axis cs:5338,-0.135226294695808)
--(axis cs:5339,-0.134928546428806)
--(axis cs:5340,-0.134803151042796)
--(axis cs:5341,-0.135526586215051)
--(axis cs:5342,-0.136533847418677)
--(axis cs:5343,-0.136395410243241)
--(axis cs:5344,-0.137002127649105)
--(axis cs:5345,-0.135439308677574)
--(axis cs:5346,-0.137325739892164)
--(axis cs:5347,-0.136717912823259)
--(axis cs:5348,-0.135801531317065)
--(axis cs:5349,-0.135336565788974)
--(axis cs:5350,-0.136797400170011)
--(axis cs:5351,-0.138319652687695)
--(axis cs:5352,-0.139153525242494)
--(axis cs:5353,-0.138996535769051)
--(axis cs:5354,-0.138883687491675)
--(axis cs:5355,-0.13981728211952)
--(axis cs:5356,-0.140991051475839)
--(axis cs:5357,-0.141125781878559)
--(axis cs:5358,-0.141171854462987)
--(axis cs:5359,-0.140848129165323)
--(axis cs:5360,-0.139242323154267)
--(axis cs:5361,-0.140393512414067)
--(axis cs:5362,-0.140319698175884)
--(axis cs:5363,-0.142700344985927)
--(axis cs:5364,-0.141281584244131)
--(axis cs:5365,-0.140487981998065)
--(axis cs:5366,-0.140144654864606)
--(axis cs:5367,-0.139944043091051)
--(axis cs:5368,-0.139257055062488)
--(axis cs:5369,-0.140058738423287)
--(axis cs:5370,-0.138841721497682)
--(axis cs:5371,-0.13883613693028)
--(axis cs:5372,-0.138275674912886)
--(axis cs:5373,-0.138542978479663)
--(axis cs:5374,-0.137425582052307)
--(axis cs:5375,-0.136405358782975)
--(axis cs:5376,-0.134860068282351)
--(axis cs:5377,-0.133916722137561)
--(axis cs:5378,-0.134260705392991)
--(axis cs:5379,-0.132687312322433)
--(axis cs:5380,-0.132958933124424)
--(axis cs:5381,-0.131203112816903)
--(axis cs:5382,-0.12971452585205)
--(axis cs:5383,-0.128367316369326)
--(axis cs:5384,-0.126566073866808)
--(axis cs:5385,-0.125430634093617)
--(axis cs:5386,-0.124385133248215)
--(axis cs:5387,-0.122808366359572)
--(axis cs:5388,-0.123547309203976)
--(axis cs:5389,-0.122503076514595)
--(axis cs:5390,-0.121496180692494)
--(axis cs:5391,-0.119539469779791)
--(axis cs:5392,-0.118820340497901)
--(axis cs:5393,-0.117589494670803)
--(axis cs:5394,-0.117839702639607)
--(axis cs:5395,-0.117004105380501)
--(axis cs:5396,-0.117082261349545)
--(axis cs:5397,-0.115897329585119)
--(axis cs:5398,-0.115394165311914)
--(axis cs:5399,-0.115061750599048)
--(axis cs:5400,-0.115395797423641)
--(axis cs:5401,-0.116021409424777)
--(axis cs:5402,-0.116148893470307)
--(axis cs:5403,-0.115893649497166)
--(axis cs:5404,-0.116504181228136)
--(axis cs:5405,-0.118027950221189)
--(axis cs:5406,-0.117672496873016)
--(axis cs:5407,-0.116335001933295)
--(axis cs:5408,-0.118244185818306)
--(axis cs:5409,-0.120410093299176)
--(axis cs:5410,-0.121926862802723)
--(axis cs:5411,-0.122637667762083)
--(axis cs:5412,-0.125040599687598)
--(axis cs:5413,-0.128247602063904)
--(axis cs:5414,-0.129427253394241)
--(axis cs:5415,-0.130653566260565)
--(axis cs:5416,-0.131714091085935)
--(axis cs:5417,-0.13138590492434)
--(axis cs:5418,-0.132665611811705)
--(axis cs:5419,-0.134877805441985)
--(axis cs:5420,-0.137688833977809)
--(axis cs:5421,-0.139170602641384)
--(axis cs:5422,-0.139686333673391)
--(axis cs:5423,-0.140734511131902)
--(axis cs:5424,-0.141892054207426)
--(axis cs:5425,-0.141752441685611)
--(axis cs:5426,-0.142497126417799)
--(axis cs:5427,-0.14416993826593)
--(axis cs:5428,-0.145453762242168)
--(axis cs:5429,-0.145357830565872)
--(axis cs:5430,-0.144799085085002)
--(axis cs:5431,-0.146141208678122)
--(axis cs:5432,-0.14695700939323)
--(axis cs:5433,-0.147769622175617)
--(axis cs:5434,-0.147234722638081)
--(axis cs:5435,-0.146636604502297)
--(axis cs:5436,-0.144893584380913)
--(axis cs:5437,-0.143650429356116)
--(axis cs:5438,-0.142777183715311)
--(axis cs:5439,-0.141606327852098)
--(axis cs:5440,-0.139594308115693)
--(axis cs:5441,-0.139610421239921)
--(axis cs:5442,-0.140244017753562)
--(axis cs:5443,-0.138468454218651)
--(axis cs:5444,-0.137485123257082)
--(axis cs:5445,-0.13571494768495)
--(axis cs:5446,-0.134768012645365)
--(axis cs:5447,-0.133244607774448)
--(axis cs:5448,-0.133544217086909)
--(axis cs:5449,-0.132086680490481)
--(axis cs:5450,-0.131282123342303)
--(axis cs:5451,-0.129560523840846)
--(axis cs:5452,-0.127587052735189)
--(axis cs:5453,-0.125990723443287)
--(axis cs:5454,-0.12465948630738)
--(axis cs:5455,-0.124002971240068)
--(axis cs:5456,-0.122392947968337)
--(axis cs:5457,-0.121676131601723)
--(axis cs:5458,-0.121536506602148)
--(axis cs:5459,-0.121642838446923)
--(axis cs:5460,-0.12164142290422)
--(axis cs:5461,-0.120986381248831)
--(axis cs:5462,-0.121049173500663)
--(axis cs:5463,-0.122425766442246)
--(axis cs:5464,-0.121486907303195)
--(axis cs:5465,-0.121215014450866)
--(axis cs:5466,-0.12236683066482)
--(axis cs:5467,-0.121058764571958)
--(axis cs:5468,-0.121027546017197)
--(axis cs:5469,-0.121214544920316)
--(axis cs:5470,-0.122041314275618)
--(axis cs:5471,-0.122781126431274)
--(axis cs:5472,-0.124000803211232)
--(axis cs:5473,-0.124695255967606)
--(axis cs:5474,-0.124285308347954)
--(axis cs:5475,-0.12515157149394)
--(axis cs:5476,-0.125552116093688)
--(axis cs:5477,-0.126877806927106)
--(axis cs:5478,-0.127199008917289)
--(axis cs:5479,-0.127352438859106)
--(axis cs:5480,-0.127497126698782)
--(axis cs:5481,-0.126754943303531)
--(axis cs:5482,-0.12511375758733)
--(axis cs:5483,-0.124747937814584)
--(axis cs:5484,-0.125529193355745)
--(axis cs:5485,-0.125757208915324)
--(axis cs:5486,-0.125525875754932)
--(axis cs:5487,-0.12501237585851)
--(axis cs:5488,-0.125072812989794)
--(axis cs:5489,-0.124428801502889)
--(axis cs:5490,-0.124597337260626)
--(axis cs:5491,-0.123456248364831)
--(axis cs:5492,-0.124025796890714)
--(axis cs:5493,-0.124085112643619)
--(axis cs:5494,-0.122976556504457)
--(axis cs:5495,-0.122164944896231)
--(axis cs:5496,-0.12060481383828)
--(axis cs:5497,-0.121046417970824)
--(axis cs:5498,-0.121139283677623)
--(axis cs:5499,-0.120696451266291)
--(axis cs:5500,-0.121047414196431)
--(axis cs:5501,-0.121160646412652)
--(axis cs:5502,-0.121211056929545)
--(axis cs:5503,-0.120461368835192)
--(axis cs:5504,-0.121348252713294)
--(axis cs:5505,-0.121519013206649)
--(axis cs:5506,-0.122007236395421)
--(axis cs:5507,-0.122910174590767)
--(axis cs:5508,-0.121550650375825)
--(axis cs:5509,-0.121021950044379)
--(axis cs:5510,-0.119808512542898)
--(axis cs:5511,-0.121359468645531)
--(axis cs:5512,-0.121921936356262)
--(axis cs:5513,-0.1217364159108)
--(axis cs:5514,-0.121369762929842)
--(axis cs:5515,-0.120892151438631)
--(axis cs:5516,-0.120494283531212)
--(axis cs:5517,-0.121590482941497)
--(axis cs:5518,-0.122311551231929)
--(axis cs:5519,-0.121746977598796)
--(axis cs:5520,-0.12094003013512)
--(axis cs:5521,-0.119602198327228)
--(axis cs:5522,-0.11897426452467)
--(axis cs:5523,-0.118467781218077)
--(axis cs:5524,-0.117557880083038)
--(axis cs:5525,-0.115410715765858)
--(axis cs:5526,-0.115306820321139)
--(axis cs:5527,-0.115524192096135)
--(axis cs:5528,-0.11440980563427)
--(axis cs:5529,-0.114186964751449)
--(axis cs:5530,-0.113406215716969)
--(axis cs:5531,-0.111738552008352)
--(axis cs:5532,-0.110911191474088)
--(axis cs:5533,-0.11017865617345)
--(axis cs:5534,-0.109441390584093)
--(axis cs:5535,-0.10968633353367)
--(axis cs:5536,-0.107912034811968)
--(axis cs:5537,-0.106847325680463)
--(axis cs:5538,-0.106448985888061)
--(axis cs:5539,-0.107084357066243)
--(axis cs:5540,-0.106600504031618)
--(axis cs:5541,-0.104928760537453)
--(axis cs:5542,-0.104357311842332)
--(axis cs:5543,-0.103687093898155)
--(axis cs:5544,-0.1033950253179)
--(axis cs:5545,-0.103773287598701)
--(axis cs:5546,-0.103453792062852)
--(axis cs:5547,-0.102149841651824)
--(axis cs:5548,-0.102955982977518)
--(axis cs:5549,-0.104138119141749)
--(axis cs:5550,-0.103161356439988)
--(axis cs:5551,-0.102292712927127)
--(axis cs:5552,-0.101707958404911)
--(axis cs:5553,-0.101592525111429)
--(axis cs:5554,-0.101955757530458)
--(axis cs:5555,-0.101112978406152)
--(axis cs:5556,-0.100148331647486)
--(axis cs:5557,-0.0992688231552529)
--(axis cs:5558,-0.0998059295599003)
--(axis cs:5559,-0.100830462911483)
--(axis cs:5560,-0.100170574270994)
--(axis cs:5561,-0.0999419545085651)
--(axis cs:5562,-0.0992308792102629)
--(axis cs:5563,-0.0980236734971366)
--(axis cs:5564,-0.0974032778347347)
--(axis cs:5565,-0.0970687004030549)
--(axis cs:5566,-0.0963885077316728)
--(axis cs:5567,-0.096852479271537)
--(axis cs:5568,-0.0985629392182006)
--(axis cs:5569,-0.0989853580319043)
--(axis cs:5570,-0.098959538675152)
--(axis cs:5571,-0.0990459004792704)
--(axis cs:5572,-0.0989375709038372)
--(axis cs:5573,-0.0990767065777635)
--(axis cs:5574,-0.0991107830533608)
--(axis cs:5575,-0.0999310227638938)
--(axis cs:5576,-0.0989379726820273)
--(axis cs:5577,-0.0997190832570032)
--(axis cs:5578,-0.0991607882733675)
--(axis cs:5579,-0.10068423986051)
--(axis cs:5580,-0.10056636624199)
--(axis cs:5581,-0.101754171774033)
--(axis cs:5582,-0.101611869087846)
--(axis cs:5583,-0.102533092422108)
--(axis cs:5584,-0.102777732768893)
--(axis cs:5585,-0.103334255467984)
--(axis cs:5586,-0.103839663141124)
--(axis cs:5587,-0.104234734917897)
--(axis cs:5588,-0.105848998540901)
--(axis cs:5589,-0.106017498046094)
--(axis cs:5590,-0.10611925782252)
--(axis cs:5591,-0.107051661022568)
--(axis cs:5592,-0.106499394672236)
--(axis cs:5593,-0.104966631533428)
--(axis cs:5594,-0.104710962274741)
--(axis cs:5595,-0.105328489509362)
--(axis cs:5596,-0.10471452585205)
--(axis cs:5597,-0.104499390242996)
--(axis cs:5598,-0.105287352837694)
--(axis cs:5599,-0.105399508840272)
--(axis cs:5600,-0.104756913204156)
--(axis cs:5601,-0.103865765763759)
--(axis cs:5602,-0.103996277881255)
--(axis cs:5603,-0.103017412181134)
--(axis cs:5604,-0.101180716562404)
--(axis cs:5605,-0.100150816096023)
--(axis cs:5606,-0.100833264177028)
--(axis cs:5607,-0.101176398607436)
--(axis cs:5608,-0.100750895763462)
--(axis cs:5609,-0.0994033132254581)
--(axis cs:5610,-0.0983311686736845)
--(axis cs:5611,-0.0964638291666772)
--(axis cs:5612,-0.0943684613563427)
--(axis cs:5613,-0.0922677598383588)
--(axis cs:5614,-0.0907319595773772)
--(axis cs:5615,-0.0899615031214514)
--(axis cs:5616,-0.089967173604556)
--(axis cs:5617,-0.0891759414403306)
--(axis cs:5618,-0.0891870092492115)
--(axis cs:5619,-0.0872149866378534)
--(axis cs:5620,-0.0853091163761985)
--(axis cs:5621,-0.0842684522708952)
--(axis cs:5622,-0.0835738126655245)
--(axis cs:5623,-0.0841498133847238)
--(axis cs:5624,-0.0833270857380485)
--(axis cs:5625,-0.0845851580852548)
--(axis cs:5626,-0.0830126669401355)
--(axis cs:5627,-0.0820457957309403)
--(axis cs:5628,-0.081464131600046)
--(axis cs:5629,-0.0823550050497302)
--(axis cs:5630,-0.0836081464705575)
--(axis cs:5631,-0.0831714846916426)
--(axis cs:5632,-0.0824917090083149)
--(axis cs:5633,-0.0827986315208497)
--(axis cs:5634,-0.0823115420263359)
--(axis cs:5635,-0.0836442822019378)
--(axis cs:5636,-0.084219656284351)
--(axis cs:5637,-0.0834320880865357)
--(axis cs:5638,-0.0822480042710074)
--(axis cs:5639,-0.0822378927129901)
--(axis cs:5640,-0.0830822588959568)
--(axis cs:5641,-0.0838303844218656)
--(axis cs:5642,-0.0850474943607143)
--(axis cs:5643,-0.0869862838201157)
--(axis cs:5644,-0.0875045499236653)
--(axis cs:5645,-0.0875385172221703)
--(axis cs:5646,-0.088373288283785)
--(axis cs:5647,-0.0888072245834714)
--(axis cs:5648,-0.0896218458856934)
--(axis cs:5649,-0.089154621743318)
--(axis cs:5650,-0.0905852469860113)
--(axis cs:5651,-0.0908211870076998)
--(axis cs:5652,-0.0919569275928411)
--(axis cs:5653,-0.0933796857252331)
--(axis cs:5654,-0.093516543446849)
--(axis cs:5655,-0.0945627952603788)
--(axis cs:5656,-0.09575110747706)
--(axis cs:5657,-0.0953399139431266)
--(axis cs:5658,-0.094216165872857)
--(axis cs:5659,-0.0950299544204841)
--(axis cs:5660,-0.0949987463800107)
--(axis cs:5661,-0.0940242835926009)
--(axis cs:5662,-0.0937308843172455)
--(axis cs:5663,-0.0928895002176396)
--(axis cs:5664,-0.0928098983631636)
--(axis cs:5665,-0.093257739812594)
--(axis cs:5666,-0.0913272512225804)
--(axis cs:5667,-0.0908758664840246)
--(axis cs:5668,-0.090401011071203)
--(axis cs:5669,-0.0896682013250707)
--(axis cs:5670,-0.0898662219359749)
--(axis cs:5671,-0.090747516222831)
--(axis cs:5672,-0.0902372138062894)
--(axis cs:5673,-0.0904875657657283)
--(axis cs:5674,-0.0893066391982642)
--(axis cs:5675,-0.087984895026323)
--(axis cs:5676,-0.0866509223042984)
--(axis cs:5677,-0.0862583822166751)
--(axis cs:5678,-0.0859970978641849)
--(axis cs:5679,-0.0841853882776066)
--(axis cs:5680,-0.0836602894656227)
--(axis cs:5681,-0.0844495479311261)
--(axis cs:5682,-0.0846751714020274)
--(axis cs:5683,-0.0836890066184426)
--(axis cs:5684,-0.0817786695064733)
--(axis cs:5685,-0.0802770116091796)
--(axis cs:5686,-0.0800765727594557)
--(axis cs:5687,-0.079290834366595)
--(axis cs:5688,-0.0778016475219313)
--(axis cs:5689,-0.0780377586770288)
--(axis cs:5690,-0.0780361563409452)
--(axis cs:5691,-0.0774277786243094)
--(axis cs:5692,-0.0777047630356945)
--(axis cs:5693,-0.0790937157489027)
--(axis cs:5694,-0.0800291707505383)
--(axis cs:5695,-0.0808665402582733)
--(axis cs:5696,-0.0814387091623782)
--(axis cs:5697,-0.0807349746573459)
--(axis cs:5698,-0.0795590709219558)
--(axis cs:5699,-0.0785000750375047)
--(axis cs:5700,-0.0772076999011363)
--(axis cs:5701,-0.0775793928670356)
--(axis cs:5702,-0.0766623001993039)
--(axis cs:5703,-0.0770228413154171)
--(axis cs:5704,-0.0757660866850485)
--(axis cs:5705,-0.0759644637999454)
--(axis cs:5706,-0.0753825792191885)
--(axis cs:5707,-0.0728327171001824)
--(axis cs:5708,-0.0739234544407587)
--(axis cs:5709,-0.0742342463796068)
--(axis cs:5710,-0.075222778998268)
--(axis cs:5711,-0.075231405809714)
--(axis cs:5712,-0.0756714445740709)
--(axis cs:5713,-0.0764591830741508)
--(axis cs:5714,-0.0779139232467215)
--(axis cs:5715,-0.0788380725212503)
--(axis cs:5716,-0.0800074461383183)
--(axis cs:5717,-0.0814830403616499)
--(axis cs:5718,-0.0805570089285263)
--(axis cs:5719,-0.0811235858822053)
--(axis cs:5720,-0.082476580889988)
--(axis cs:5721,-0.0827444366126585)
--(axis cs:5722,-0.0836087485337313)
--(axis cs:5723,-0.0838641731678687)
--(axis cs:5724,-0.0835630200012249)
--(axis cs:5725,-0.0851299977102732)
--(axis cs:5726,-0.0855245790439008)
--(axis cs:5727,-0.0853249603275318)
--(axis cs:5728,-0.0851369817802437)
--(axis cs:5729,-0.0855653444926326)
--(axis cs:5730,-0.0870551751923225)
--(axis cs:5731,-0.0890144585211102)
--(axis cs:5732,-0.0888964375626808)
--(axis cs:5733,-0.088992640992553)
--(axis cs:5734,-0.0895797578861297)
--(axis cs:5735,-0.0903882083817304)
--(axis cs:5736,-0.0916952559676058)
--(axis cs:5737,-0.0926391833032333)
--(axis cs:5738,-0.0924376037000549)
--(axis cs:5739,-0.0922775832009256)
--(axis cs:5740,-0.0929270353850301)
--(axis cs:5741,-0.0929553377149202)
--(axis cs:5742,-0.0931548612266545)
--(axis cs:5743,-0.0929452545436871)
--(axis cs:5744,-0.0934038712544329)
--(axis cs:5745,-0.0941599360511488)
--(axis cs:5746,-0.0945006739878826)
--(axis cs:5747,-0.0950568055439133)
--(axis cs:5748,-0.095067404938966)
--(axis cs:5749,-0.0951014713162973)
--(axis cs:5750,-0.0958215480031866)
--(axis cs:5751,-0.0964545786345381)
--(axis cs:5752,-0.0967626447741777)
--(axis cs:5753,-0.0962668037956861)
--(axis cs:5754,-0.097413794329201)
--(axis cs:5755,-0.0972638666692329)
--(axis cs:5756,-0.0976944200021044)
--(axis cs:5757,-0.0983822604417839)
--(axis cs:5758,-0.0999714610949564)
--(axis cs:5759,-0.0989567119069355)
--(axis cs:5760,-0.0996490100768421)
--(axis cs:5761,-0.0997610198004402)
--(axis cs:5762,-0.0985485568812394)
--(axis cs:5763,-0.0998063483525023)
--(axis cs:5764,-0.101594156688493)
--(axis cs:5765,-0.102296093713875)
--(axis cs:5766,-0.102173077027708)
--(axis cs:5767,-0.101160487804316)
--(axis cs:5768,-0.0990551996029573)
--(axis cs:5769,-0.0973130874791399)
--(axis cs:5770,-0.098335406789103)
--(axis cs:5771,-0.0967652722817495)
--(axis cs:5772,-0.0969691920636755)
--(axis cs:5773,-0.0972343736805361)
--(axis cs:5774,-0.0973387038399924)
--(axis cs:5775,-0.0968851256038847)
--(axis cs:5776,-0.0987538083048965)
--(axis cs:5777,-0.0976836723540475)
--(axis cs:5778,-0.0967882657061909)
--(axis cs:5779,-0.0959309637523818)
--(axis cs:5780,-0.0952289592181994)
--(axis cs:5781,-0.0966779013656243)
--(axis cs:5782,-0.0973553285820582)
--(axis cs:5783,-0.0972457528757731)
--(axis cs:5784,-0.0971180700657558)
--(axis cs:5785,-0.0967875116331429)
--(axis cs:5786,-0.0955489083204058)
--(axis cs:5787,-0.0960982392592855)
--(axis cs:5788,-0.0962635913749686)
--(axis cs:5789,-0.0961958170780719)
--(axis cs:5790,-0.0960238639104777)
--(axis cs:5791,-0.0946606948097265)
--(axis cs:5792,-0.0961257426484043)
--(axis cs:5793,-0.0969818928065631)
--(axis cs:5794,-0.0966274577730561)
--(axis cs:5795,-0.097157921304754)
--(axis cs:5796,-0.0970134705470608)
--(axis cs:5797,-0.0984834799388502)
--(axis cs:5798,-0.0972218876560021)
--(axis cs:5799,-0.0963076599540027)
--(axis cs:5800,-0.096572752227685)
--(axis cs:5801,-0.0972014208671758)
--(axis cs:5802,-0.0978959716400692)
--(axis cs:5803,-0.0968769349705991)
--(axis cs:5804,-0.0968389643287005)
--(axis cs:5805,-0.0989668268186127)
--(axis cs:5806,-0.0985035905889293)
--(axis cs:5807,-0.0995383175955276)
--(axis cs:5808,-0.100111620244954)
--(axis cs:5809,-0.0997754464821422)
--(axis cs:5810,-0.100889068244442)
--(axis cs:5811,-0.101294583463315)
--(axis cs:5812,-0.101337911802348)
--(axis cs:5813,-0.101468354153148)
--(axis cs:5814,-0.101247155381064)
--(axis cs:5815,-0.100933546461954)
--(axis cs:5816,-0.101611302376093)
--(axis cs:5817,-0.102140125514957)
--(axis cs:5818,-0.102796601216966)
--(axis cs:5819,-0.104406303630048)
--(axis cs:5820,-0.105848065006563)
--(axis cs:5821,-0.106512475773748)
--(axis cs:5822,-0.107436282579939)
--(axis cs:5823,-0.1070145848124)
--(axis cs:5824,-0.106236768500662)
--(axis cs:5825,-0.105987785903664)
--(axis cs:5826,-0.107057475444646)
--(axis cs:5827,-0.106504344684529)
--(axis cs:5828,-0.10627155225933)
--(axis cs:5829,-0.106230183807672)
--(axis cs:5830,-0.104299114406931)
--(axis cs:5831,-0.104257312715915)
--(axis cs:5832,-0.103736022776509)
--(axis cs:5833,-0.102751125689219)
--(axis cs:5834,-0.102316168044806)
--(axis cs:5835,-0.100875275901396)
--(axis cs:5836,-0.100736547325334)
--(axis cs:5837,-0.100347281926734)
--(axis cs:5838,-0.101419588706113)
--(axis cs:5839,-0.101095452259877)
--(axis cs:5840,-0.101789685396879)
--(axis cs:5841,-0.100183085345931)
--(axis cs:5842,-0.0984012431587632)
--(axis cs:5843,-0.0970959869987433)
--(axis cs:5844,-0.0953119283217357)
--(axis cs:5845,-0.0944409596443463)
--(axis cs:5846,-0.0934995730783972)
--(axis cs:5847,-0.0937806409860296)
--(axis cs:5848,-0.0939058955475227)
--(axis cs:5849,-0.0939552435883063)
--(axis cs:5850,-0.0928664541385887)
--(axis cs:5851,-0.0931230891127961)
--(axis cs:5852,-0.0937804207245281)
--(axis cs:5853,-0.0915273327938374)
--(axis cs:5854,-0.0923379612033845)
--(axis cs:5855,-0.091345781796234)
--(axis cs:5856,-0.0906032877824746)
--(axis cs:5857,-0.0898743787140862)
--(axis cs:5858,-0.0902574084366081)
--(axis cs:5859,-0.0888235041731354)
--(axis cs:5860,-0.0882960131643097)
--(axis cs:5861,-0.0873797341886377)
--(axis cs:5862,-0.0871350912930096)
--(axis cs:5863,-0.0860330907117287)
--(axis cs:5864,-0.0868589812499026)
--(axis cs:5865,-0.0879758570402807)
--(axis cs:5866,-0.089226087440916)
--(axis cs:5867,-0.0889267076778919)
--(axis cs:5868,-0.088648400969543)
--(axis cs:5869,-0.089481605083702)
--(axis cs:5870,-0.0892376827249671)
--(axis cs:5871,-0.0891602319612702)
--(axis cs:5872,-0.0893169644631704)
--(axis cs:5873,-0.0894739972378242)
--(axis cs:5874,-0.09107701395827)
--(axis cs:5875,-0.0910217113369466)
--(axis cs:5876,-0.0911892398883733)
--(axis cs:5877,-0.0916192239429883)
--(axis cs:5878,-0.0923900558416973)
--(axis cs:5879,-0.0938227375651587)
--(axis cs:5880,-0.0956507313647039)
--(axis cs:5881,-0.0965474955231393)
--(axis cs:5882,-0.0968591144380306)
--(axis cs:5883,-0.0976143143023453)
--(axis cs:5884,-0.0996820225071241)
--(axis cs:5885,-0.100829582383188)
--(axis cs:5886,-0.101174072368741)
--(axis cs:5887,-0.101695215131911)
--(axis cs:5888,-0.101877356712174)
--(axis cs:5889,-0.101890009914078)
--(axis cs:5890,-0.103725772818085)
--(axis cs:5891,-0.105418337547453)
--(axis cs:5892,-0.105858189812616)
--(axis cs:5893,-0.106100984348892)
--(axis cs:5894,-0.105926410954746)
--(axis cs:5895,-0.106931012150293)
--(axis cs:5896,-0.106643311869553)
--(axis cs:5897,-0.108176284167647)
--(axis cs:5898,-0.109608221057335)
--(axis cs:5899,-0.111023205001306)
--(axis cs:5900,-0.113838171106395)
--(axis cs:5901,-0.114684921242989)
--(axis cs:5902,-0.116059582400043)
--(axis cs:5903,-0.116335780494314)
--(axis cs:5904,-0.118232300716233)
--(axis cs:5905,-0.11873597660638)
--(axis cs:5906,-0.118396911173888)
--(axis cs:5907,-0.119972121383685)
--(axis cs:5908,-0.11984190328544)
--(axis cs:5909,-0.119983598768746)
--(axis cs:5910,-0.119882710235364)
--(axis cs:5911,-0.119009214810062)
--(axis cs:5912,-0.119293055438043)
--(axis cs:5913,-0.118726601779265)
--(axis cs:5914,-0.118336850346468)
--(axis cs:5915,-0.119795766379748)
--(axis cs:5916,-0.11740868054107)
--(axis cs:5917,-0.115042697674824)
--(axis cs:5918,-0.113764618377389)
--(axis cs:5919,-0.112325719032136)
--(axis cs:5920,-0.110172461873192)
--(axis cs:5921,-0.109381183256222)
--(axis cs:5922,-0.107127663554138)
--(axis cs:5923,-0.106802276162921)
--(axis cs:5924,-0.105340133509942)
--(axis cs:5925,-0.103653941257284)
--(axis cs:5926,-0.102461655186634)
--(axis cs:5927,-0.101447766109841)
--(axis cs:5928,-0.100768464949456)
--(axis cs:5929,-0.0998124083577494)
--(axis cs:5930,-0.0989400948212749)
--(axis cs:5931,-0.0965887837374094)
--(axis cs:5932,-0.096052072902614)
--(axis cs:5933,-0.095340541198123)
--(axis cs:5934,-0.0948643127366132)
--(axis cs:5935,-0.0932763480507357)
--(axis cs:5936,-0.0920141473736651)
--(axis cs:5937,-0.0914787615129263)
--(axis cs:5938,-0.0909716173020375)
--(axis cs:5939,-0.0911621971582806)
--(axis cs:5940,-0.0909386722606493)
--(axis cs:5941,-0.0920973350736099)
--(axis cs:5942,-0.0915860901119996)
--(axis cs:5943,-0.0925374111180081)
--(axis cs:5944,-0.0930482967817777)
--(axis cs:5945,-0.0931344355461962)
--(axis cs:5946,-0.0931919395086544)
--(axis cs:5947,-0.0938652961703928)
--(axis cs:5948,-0.0944739079507568)
--(axis cs:5949,-0.0947904345485989)
--(axis cs:5950,-0.0955755585606315)
--(axis cs:5951,-0.0960447317790181)
--(axis cs:5952,-0.0959034039042195)
--(axis cs:5953,-0.0976852153147919)
--(axis cs:5954,-0.0977976930658929)
--(axis cs:5955,-0.0987879755897133)
--(axis cs:5956,-0.101008673790542)
--(axis cs:5957,-0.102241219047713)
--(axis cs:5958,-0.10360084367069)
--(axis cs:5959,-0.106329716197993)
--(axis cs:5960,-0.107622483960729)
--(axis cs:5961,-0.108770528318811)
--(axis cs:5962,-0.10963817823691)
--(axis cs:5963,-0.108781298351989)
--(axis cs:5964,-0.109143683918751)
--(axis cs:5965,-0.110706252969349)
--(axis cs:5966,-0.11271102659759)
--(axis cs:5967,-0.112276040769876)
--(axis cs:5968,-0.112952317179336)
--(axis cs:5969,-0.113369929225633)
--(axis cs:5970,-0.111907535452177)
--(axis cs:5971,-0.112074284790177)
--(axis cs:5972,-0.112106582733402)
--(axis cs:5973,-0.112379212697514)
--(axis cs:5974,-0.113643720805126)
--(axis cs:5975,-0.113418724630853)
--(axis cs:5976,-0.113413949597182)
--(axis cs:5977,-0.115839478871202)
--(axis cs:5978,-0.117602187640287)
--(axis cs:5979,-0.117976106524812)
--(axis cs:5980,-0.120335492437259)
--(axis cs:5981,-0.12028688444334)
--(axis cs:5982,-0.121034281561518)
--(axis cs:5983,-0.122142077357743)
--(axis cs:5984,-0.122407409025735)
--(axis cs:5985,-0.123533072182019)
--(axis cs:5986,-0.124313920931698)
--(axis cs:5987,-0.124583317152103)
--(axis cs:5988,-0.123846804399972)
--(axis cs:5989,-0.124022298337469)
--(axis cs:5990,-0.125304218492864)
--(axis cs:5991,-0.127779483852548)
--(axis cs:5992,-0.126740819534879)
--(axis cs:5993,-0.126210559890929)
--(axis cs:5994,-0.126405369369366)
--(axis cs:5995,-0.124846446642188)
--(axis cs:5996,-0.123854680629662)
--(axis cs:5997,-0.123416581821413)
--(axis cs:5998,-0.124238148546863)
--(axis cs:5999,-0.124426357481232)
--(axis cs:6000,-0.124475855223915)
--(axis cs:6001,-0.124258694734875)
--(axis cs:6002,-0.123152120959299)
--(axis cs:6003,-0.12469167790867)
--(axis cs:6004,-0.126426156484647)
--(axis cs:6005,-0.126961074954329)
--(axis cs:6006,-0.127453030797222)
--(axis cs:6007,-0.127621734133817)
--(axis cs:6008,-0.127769759093032)
--(axis cs:6009,-0.128649005392247)
--(axis cs:6010,-0.12807995870365)
--(axis cs:6011,-0.129208228828905)
--(axis cs:6012,-0.130212199134419)
--(axis cs:6013,-0.13036162411581)
--(axis cs:6014,-0.131550326255018)
--(axis cs:6015,-0.131791600197708)
--(axis cs:6016,-0.132415003916334)
--(axis cs:6017,-0.131831096235166)
--(axis cs:6018,-0.130218494818455)
--(axis cs:6019,-0.130055519269697)
--(axis cs:6020,-0.129057256156669)
--(axis cs:6021,-0.129590230693962)
--(axis cs:6022,-0.12852997129889)
--(axis cs:6023,-0.128771655963939)
--(axis cs:6024,-0.127887864182867)
--(axis cs:6025,-0.127829531256519)
--(axis cs:6026,-0.127117250792645)
--(axis cs:6027,-0.128036786850153)
--(axis cs:6028,-0.12766060461262)
--(axis cs:6029,-0.12636765932628)
--(axis cs:6030,-0.125833089086837)
--(axis cs:6031,-0.125769329984894)
--(axis cs:6032,-0.125388039692931)
--(axis cs:6033,-0.125810444802239)
--(axis cs:6034,-0.12592854690493)
--(axis cs:6035,-0.126045244237464)
--(axis cs:6036,-0.125774260865858)
--(axis cs:6037,-0.125679004900603)
--(axis cs:6038,-0.125214821089513)
--(axis cs:6039,-0.125467537462833)
--(axis cs:6040,-0.122670722473238)
--(axis cs:6041,-0.122585805399527)
--(axis cs:6042,-0.122944355874728)
--(axis cs:6043,-0.123279150379113)
--(axis cs:6044,-0.123205736500901)
--(axis cs:6045,-0.123563227445419)
--(axis cs:6046,-0.123211264711695)
--(axis cs:6047,-0.123935474277491)
--(axis cs:6048,-0.123440976690358)
--(axis cs:6049,-0.123329960903157)
--(axis cs:6050,-0.121806418508844)
--(axis cs:6051,-0.122846878610223)
--(axis cs:6052,-0.122450087596338)
--(axis cs:6053,-0.124154955684699)
--(axis cs:6054,-0.123734475949997)
--(axis cs:6055,-0.122880807928154)
--(axis cs:6056,-0.121900822366832)
--(axis cs:6057,-0.122110972461478)
--(axis cs:6058,-0.121695075343421)
--(axis cs:6059,-0.121691387271876)
--(axis cs:6060,-0.122305065915025)
--(axis cs:6061,-0.12223163845559)
--(axis cs:6062,-0.121257693526748)
--(axis cs:6063,-0.12056077609555)
--(axis cs:6064,-0.118765753243428)
--(axis cs:6065,-0.117257702626317)
--(axis cs:6066,-0.11691743675309)
--(axis cs:6067,-0.116598348271052)
--(axis cs:6068,-0.116765499787011)
--(axis cs:6069,-0.11612589718386)
--(axis cs:6070,-0.115078184566762)
--(axis cs:6071,-0.114065533235394)
--(axis cs:6072,-0.113191678389802)
--(axis cs:6073,-0.111286896964941)
--(axis cs:6074,-0.110316386112033)
--(axis cs:6075,-0.110822684617286)
--(axis cs:6076,-0.111075094209812)
--(axis cs:6077,-0.110370174989155)
--(axis cs:6078,-0.108762683214871)
--(axis cs:6079,-0.106924082497669)
--(axis cs:6080,-0.105047546629467)
--(axis cs:6081,-0.103348001205358)
--(axis cs:6082,-0.102767508388444)
--(axis cs:6083,-0.102725679991573)
--(axis cs:6084,-0.101941455054852)
--(axis cs:6085,-0.10123760672315)
--(axis cs:6086,-0.100528628999952)
--(axis cs:6087,-0.100045647026554)
--(axis cs:6088,-0.0992786513924901)
--(axis cs:6089,-0.0977755056903236)
--(axis cs:6090,-0.0958411019198609)
--(axis cs:6091,-0.0932816364301746)
--(axis cs:6092,-0.0923232597252651)
--(axis cs:6093,-0.0892205677424276)
--(axis cs:6094,-0.0897675403093237)
--(axis cs:6095,-0.0888296781309197)
--(axis cs:6096,-0.0884181670991259)
--(axis cs:6097,-0.08842677022783)
--(axis cs:6098,-0.0881461385884337)
--(axis cs:6099,-0.0879222067286403)
--(axis cs:6100,-0.0875044871278607)
--(axis cs:6101,-0.0869688246607464)
--(axis cs:6102,-0.0860413481939257)
--(axis cs:6103,-0.0870251915646189)
--(axis cs:6104,-0.0868537115575118)
--(axis cs:6105,-0.0869724438613499)
--(axis cs:6106,-0.088398817477125)
--(axis cs:6107,-0.0885879421616432)
--(axis cs:6108,-0.0883907500370971)
--(axis cs:6109,-0.0890092486317395)
--(axis cs:6110,-0.0894787705130196)
--(axis cs:6111,-0.0899384870903047)
--(axis cs:6112,-0.0895650730459591)
--(axis cs:6113,-0.0894116985329205)
--(axis cs:6114,-0.0899555336943542)
--(axis cs:6115,-0.0895119945861867)
--(axis cs:6116,-0.0900398243665316)
--(axis cs:6117,-0.092086474542655)
--(axis cs:6118,-0.0932036408646985)
--(axis cs:6119,-0.0931225833914105)
--(axis cs:6120,-0.092201449270114)
--(axis cs:6121,-0.0928618050352384)
--(axis cs:6122,-0.0930854761396661)
--(axis cs:6123,-0.0935219760085606)
--(axis cs:6124,-0.0941633003292141)
--(axis cs:6125,-0.0943872220935499)
--(axis cs:6126,-0.0945321068732102)
--(axis cs:6127,-0.0938105208685136)
--(axis cs:6128,-0.0948836843321859)
--(axis cs:6129,-0.0955953590094314)
--(axis cs:6130,-0.0951335829804187)
--(axis cs:6131,-0.0954945254745245)
--(axis cs:6132,-0.095838084787843)
--(axis cs:6133,-0.0950527629156335)
--(axis cs:6134,-0.0952910651820074)
--(axis cs:6135,-0.0955716743681565)
--(axis cs:6136,-0.0973151313454255)
--(axis cs:6137,-0.0980881941106825)
--(axis cs:6138,-0.100213782818522)
--(axis cs:6139,-0.101804959790743)
--(axis cs:6140,-0.100644639827691)
--(axis cs:6141,-0.0996379374660359)
--(axis cs:6142,-0.101356651162668)
--(axis cs:6143,-0.100960432719237)
--(axis cs:6144,-0.101428359134821)
--(axis cs:6145,-0.101760441580131)
--(axis cs:6146,-0.101883751745717)
--(axis cs:6147,-0.102901586168286)
--(axis cs:6148,-0.104172088980546)
--(axis cs:6149,-0.10550488662918)
--(axis cs:6150,-0.105048436387904)
--(axis cs:6151,-0.1063189021721)
--(axis cs:6152,-0.10651338484619)
--(axis cs:6153,-0.106555765528289)
--(axis cs:6154,-0.108370569666953)
--(axis cs:6155,-0.108235241442765)
--(axis cs:6156,-0.107545263538635)
--(axis cs:6157,-0.105792351136673)
--(axis cs:6158,-0.105011792124872)
--(axis cs:6159,-0.104075458268985)
--(axis cs:6160,-0.103220264179363)
--(axis cs:6161,-0.103191855903584)
--(axis cs:6162,-0.102208041474302)
--(axis cs:6163,-0.102996453870981)
--(axis cs:6164,-0.103369116091901)
--(axis cs:6165,-0.102686088347817)
--(axis cs:6166,-0.101282827345097)
--(axis cs:6167,-0.102101775560718)
--(axis cs:6168,-0.101574368385688)
--(axis cs:6169,-0.100781869444854)
--(axis cs:6170,-0.10049681510981)
--(axis cs:6171,-0.101121973976911)
--(axis cs:6172,-0.10030274854791)
--(axis cs:6173,-0.10092263261894)
--(axis cs:6174,-0.0993877576815306)
--(axis cs:6175,-0.0995971181356744)
--(axis cs:6176,-0.0988090907103391)
--(axis cs:6177,-0.095929331578123)
--(axis cs:6178,-0.0943298330343917)
--(axis cs:6179,-0.0931013388466589)
--(axis cs:6180,-0.0915786155448249)
--(axis cs:6181,-0.0918446015809013)
--(axis cs:6182,-0.0920460851776504)
--(axis cs:6183,-0.0926079824293198)
--(axis cs:6184,-0.0939663429638996)
--(axis cs:6185,-0.0931170518794824)
--(axis cs:6186,-0.09455299517654)
--(axis cs:6187,-0.0959858638972555)
--(axis cs:6188,-0.0966841206968665)
--(axis cs:6189,-0.096963003893289)
--(axis cs:6190,-0.0973146632927702)
--(axis cs:6191,-0.0972442123875889)
--(axis cs:6192,-0.0987245362683062)
--(axis cs:6193,-0.0999138635044951)
--(axis cs:6194,-0.100222236731377)
--(axis cs:6195,-0.101715245357328)
--(axis cs:6196,-0.103850905583501)
--(axis cs:6197,-0.102973066216795)
--(axis cs:6198,-0.102025586418944)
--(axis cs:6199,-0.102886742900632)
--(axis cs:6200,-0.103159387237947)
--(axis cs:6201,-0.103210568079652)
--(axis cs:6202,-0.102526603617204)
--(axis cs:6203,-0.101085757813176)
--(axis cs:6204,-0.0998998810090097)
--(axis cs:6205,-0.0995950428394343)
--(axis cs:6206,-0.0989108278980405)
--(axis cs:6207,-0.0976614887641188)
--(axis cs:6208,-0.0979593800529834)
--(axis cs:6209,-0.0977477228673946)
--(axis cs:6210,-0.0977586315642296)
--(axis cs:6211,-0.0975983067177862)
--(axis cs:6212,-0.0975651448985019)
--(axis cs:6213,-0.0977782176319661)
--(axis cs:6214,-0.0964044790164031)
--(axis cs:6215,-0.09603511633425)
--(axis cs:6216,-0.0949631802839563)
--(axis cs:6217,-0.0949944171616845)
--(axis cs:6218,-0.0959728232195078)
--(axis cs:6219,-0.0953428631234797)
--(axis cs:6220,-0.0943529960727935)
--(axis cs:6221,-0.0927128434063038)
--(axis cs:6222,-0.091769717092431)
--(axis cs:6223,-0.0903418062462697)
--(axis cs:6224,-0.0895807911658928)
--(axis cs:6225,-0.0878351239818284)
--(axis cs:6226,-0.0863682633502875)
--(axis cs:6227,-0.0861753593649554)
--(axis cs:6228,-0.0866190040767291)
--(axis cs:6229,-0.0857516392353849)
--(axis cs:6230,-0.0862253968003052)
--(axis cs:6231,-0.0852978866124654)
--(axis cs:6232,-0.0848083663595717)
--(axis cs:6233,-0.0833117864391388)
--(axis cs:6234,-0.0823124305511837)
--(axis cs:6235,-0.0818235782907597)
--(axis cs:6236,-0.0803430425385038)
--(axis cs:6237,-0.0787290471736964)
--(axis cs:6238,-0.0767953768307194)
--(axis cs:6239,-0.0765227647634676)
--(axis cs:6240,-0.0775990466610414)
--(axis cs:6241,-0.0788831490136312)
--(axis cs:6242,-0.0794569287894404)
--(axis cs:6243,-0.079220197010101)
--(axis cs:6244,-0.0788091536769179)
--(axis cs:6245,-0.0787896005220574)
--(axis cs:6246,-0.0800636709398224)
--(axis cs:6247,-0.078283888524817)
--(axis cs:6248,-0.0774677844999057)
--(axis cs:6249,-0.0770326764775462)
--(axis cs:6250,-0.0773061428347176)
--(axis cs:6251,-0.0779729554197244)
--(axis cs:6252,-0.0771528101289224)
--(axis cs:6253,-0.0763219803234308)
--(axis cs:6254,-0.076942586407743)
--(axis cs:6255,-0.077918755199038)
--(axis cs:6256,-0.0773689198502279)
--(axis cs:6257,-0.078127775922314)
--(axis cs:6258,-0.0774457120077295)
--(axis cs:6259,-0.0784191745741508)
--(axis cs:6260,-0.0780299738646702)
--(axis cs:6261,-0.0790542456929476)
--(axis cs:6262,-0.0793931083192886)
--(axis cs:6263,-0.0803624605168123)
--(axis cs:6264,-0.0806027469697691)
--(axis cs:6265,-0.0828491808163811)
--(axis cs:6266,-0.0837999046710937)
--(axis cs:6267,-0.0834599146937427)
--(axis cs:6268,-0.0855020694474723)
--(axis cs:6269,-0.0858633158933436)
--(axis cs:6270,-0.0872108054105287)
--(axis cs:6271,-0.0893506057389628)
--(axis cs:6272,-0.0911430303667625)
--(axis cs:6273,-0.0931092573417671)
--(axis cs:6274,-0.0943268698660128)
--(axis cs:6275,-0.0950995150110041)
--(axis cs:6276,-0.0961658352503912)
--(axis cs:6277,-0.0966505445991823)
--(axis cs:6278,-0.0965243124631842)
--(axis cs:6279,-0.0976230897733479)
--(axis cs:6280,-0.0982667932937892)
--(axis cs:6281,-0.0994723265897735)
--(axis cs:6282,-0.0982987009988893)
--(axis cs:6283,-0.0984960447744769)
--(axis cs:6284,-0.0989035420188621)
--(axis cs:6285,-0.0987267946957536)
--(axis cs:6286,-0.099318058616179)
--(axis cs:6287,-0.0988163928307721)
--(axis cs:6288,-0.0989905761921131)
--(axis cs:6289,-0.0987251247561878)
--(axis cs:6290,-0.0984977813245139)
--(axis cs:6291,-0.098814259217938)
--(axis cs:6292,-0.099267876012916)
--(axis cs:6293,-0.0998070021761317)
--(axis cs:6294,-0.0984487313395879)
--(axis cs:6295,-0.0978251485176559)
--(axis cs:6296,-0.0976587178029077)
--(axis cs:6297,-0.0957431007457791)
--(axis cs:6298,-0.0946972929029885)
--(axis cs:6299,-0.0931164183242885)
--(axis cs:6300,-0.0922826414228328)
--(axis cs:6301,-0.0914551235107243)
--(axis cs:6302,-0.0901815326296312)
--(axis cs:6303,-0.0896336417830855)
--(axis cs:6304,-0.0879391136621239)
--(axis cs:6305,-0.0859318990198416)
--(axis cs:6306,-0.0851762516065897)
--(axis cs:6307,-0.0836384220331475)
--(axis cs:6308,-0.0816627726964017)
--(axis cs:6309,-0.0798599727007419)
--(axis cs:6310,-0.0787804328550845)
--(axis cs:6311,-0.078900634695809)
--(axis cs:6312,-0.0781470412262612)
--(axis cs:6313,-0.0774030473293807)
--(axis cs:6314,-0.0755316871069544)
--(axis cs:6315,-0.0752258824377638)
--(axis cs:6316,-0.075188961667814)
--(axis cs:6317,-0.0732680531530106)
--(axis cs:6318,-0.0708309016684498)
--(axis cs:6319,-0.0705276129614868)
--(axis cs:6320,-0.0708750695513086)
--(axis cs:6321,-0.0696205118216172)
--(axis cs:6322,-0.0698925545779393)
--(axis cs:6323,-0.0697315080663866)
--(axis cs:6324,-0.0688685697631409)
--(axis cs:6325,-0.0677170312290072)
--(axis cs:6326,-0.0689883187643607)
--(axis cs:6327,-0.0694732762133948)
--(axis cs:6328,-0.0685762843751646)
--(axis cs:6329,-0.0705418084525634)
--(axis cs:6330,-0.0706742753395966)
--(axis cs:6331,-0.0709644519818445)
--(axis cs:6332,-0.0719282754389483)
--(axis cs:6333,-0.0731096079029467)
--(axis cs:6334,-0.0732822924029339)
--(axis cs:6335,-0.0744921163301321)
--(axis cs:6336,-0.0744636353833365)
--(axis cs:6337,-0.0748819232143225)
--(axis cs:6338,-0.0735091449770043)
--(axis cs:6339,-0.0739816435541131)
--(axis cs:6340,-0.0750941442775107)
--(axis cs:6341,-0.0763745343919628)
--(axis cs:6342,-0.0763335779619925)
--(axis cs:6343,-0.0773366586593455)
--(axis cs:6344,-0.0771929562778773)
--(axis cs:6345,-0.0788157082213884)
--(axis cs:6346,-0.0799808603676423)
--(axis cs:6347,-0.0800779230887104)
--(axis cs:6348,-0.0805217286245015)
--(axis cs:6349,-0.0789831723962302)
--(axis cs:6350,-0.078499589173106)
--(axis cs:6351,-0.0781414810820508)
--(axis cs:6352,-0.077366275746421)
--(axis cs:6353,-0.0778024248160046)
--(axis cs:6354,-0.0773320469307031)
--(axis cs:6355,-0.0768638817016655)
--(axis cs:6356,-0.0770597781651428)
--(axis cs:6357,-0.0777727166398501)
--(axis cs:6358,-0.0777916948300732)
--(axis cs:6359,-0.0784184637004172)
--(axis cs:6360,-0.0770472398059501)
--(axis cs:6361,-0.0757447628271133)
--(axis cs:6362,-0.0754466089980405)
--(axis cs:6363,-0.075066492089396)
--(axis cs:6364,-0.0742875673201095)
--(axis cs:6365,-0.0727408622036641)
--(axis cs:6366,-0.0729266599435698)
--(axis cs:6367,-0.0723926366810485)
--(axis cs:6368,-0.0720780287213539)
--(axis cs:6369,-0.0709512453027515)
--(axis cs:6370,-0.0680519891286774)
--(axis cs:6371,-0.0669743910530917)
--(axis cs:6372,-0.0670851818146438)
--(axis cs:6373,-0.0661923623769519)
--(axis cs:6374,-0.0658886244135891)
--(axis cs:6375,-0.0642365241267083)
--(axis cs:6376,-0.0637524193397337)
--(axis cs:6377,-0.0640684633404935)
--(axis cs:6378,-0.0646303242105812)
--(axis cs:6379,-0.0652873508535932)
--(axis cs:6380,-0.0658185675706569)
--(axis cs:6381,-0.0651212338434703)
--(axis cs:6382,-0.0661196195817881)
--(axis cs:6383,-0.0655208994357459)
--(axis cs:6384,-0.0646343050213199)
--(axis cs:6385,-0.0647543400920754)
--(axis cs:6386,-0.0650839773739557)
--(axis cs:6387,-0.0648935795565458)
--(axis cs:6388,-0.0641636472342883)
--(axis cs:6389,-0.0635577566407038)
--(axis cs:6390,-0.0643381803743658)
--(axis cs:6391,-0.0642911267015919)
--(axis cs:6392,-0.0635735990047187)
--(axis cs:6393,-0.062342354116424)
--(axis cs:6394,-0.0636921050974761)
--(axis cs:6395,-0.062551245665996)
--(axis cs:6396,-0.0625277520750995)
--(axis cs:6397,-0.0627855768812498)
--(axis cs:6398,-0.0625577162196005)
--(axis cs:6399,-0.0633337105135313)
--(axis cs:6400,-0.0640013262552813)
--(axis cs:6401,-0.0640576407558054)
--(axis cs:6402,-0.0620359922911473)
--(axis cs:6403,-0.0618227137468885)
--(axis cs:6404,-0.061864682176576)
--(axis cs:6405,-0.0611719211816195)
--(axis cs:6406,-0.0635117565333968)
--(axis cs:6407,-0.0638412031310964)
--(axis cs:6408,-0.0635254879575543)
--(axis cs:6409,-0.0663102729754755)
--(axis cs:6410,-0.0684083418415372)
--(axis cs:6411,-0.0703335295474531)
--(axis cs:6412,-0.0704114104507303)
--(axis cs:6413,-0.0725119264754229)
--(axis cs:6414,-0.0736112701664532)
--(axis cs:6415,-0.0745019181491578)
--(axis cs:6416,-0.0748076057737422)
--(axis cs:6417,-0.0748989593881146)
--(axis cs:6418,-0.0765372439719358)
--(axis cs:6419,-0.0775959636319569)
--(axis cs:6420,-0.0793149717560305)
--(axis cs:6421,-0.0800687475484042)
--(axis cs:6422,-0.0811553120394063)
--(axis cs:6423,-0.0816088013986459)
--(axis cs:6424,-0.0816038289043746)
--(axis cs:6425,-0.082655647081851)
--(axis cs:6426,-0.0841979207813784)
--(axis cs:6427,-0.0849954972284144)
--(axis cs:6428,-0.0842916541118033)
--(axis cs:6429,-0.0854083824697589)
--(axis cs:6430,-0.0857807285081558)
--(axis cs:6431,-0.0860983982194044)
--(axis cs:6432,-0.0859717166915663)
--(axis cs:6433,-0.0879162709512498)
--(axis cs:6434,-0.0887124132426244)
--(axis cs:6435,-0.089321966265984)
--(axis cs:6436,-0.0911793499842105)
--(axis cs:6437,-0.0917209388817993)
--(axis cs:6438,-0.0930738183739489)
--(axis cs:6439,-0.0936875795517276)
--(axis cs:6440,-0.0939808418249983)
--(axis cs:6441,-0.0954603620215382)
--(axis cs:6442,-0.096068677307797)
--(axis cs:6443,-0.0963774276017832)
--(axis cs:6444,-0.0972958537360365)
--(axis cs:6445,-0.0979801756795788)
--(axis cs:6446,-0.097303719177753)
--(axis cs:6447,-0.0987459653247885)
--(axis cs:6448,-0.0999150508406075)
--(axis cs:6449,-0.0999200725418947)
--(axis cs:6450,-0.100293000862014)
--(axis cs:6451,-0.0986778615742599)
--(axis cs:6452,-0.0998283576972357)
--(axis cs:6453,-0.100741272293242)
--(axis cs:6454,-0.10005518534762)
--(axis cs:6455,-0.0999009658223556)
--(axis cs:6456,-0.102484605327596)
--(axis cs:6457,-0.102087598629223)
--(axis cs:6458,-0.102771716691566)
--(axis cs:6459,-0.101290313511384)
--(axis cs:6460,-0.10140626232799)
--(axis cs:6461,-0.0994032966761536)
--(axis cs:6462,-0.0987735042280231)
--(axis cs:6463,-0.0992392001575812)
--(axis cs:6464,-0.0982006477318896)
--(axis cs:6465,-0.0968159833779512)
--(axis cs:6466,-0.0965502189140658)
--(axis cs:6467,-0.0952220208085186)
--(axis cs:6468,-0.093479602568853)
--(axis cs:6469,-0.0938715299138079)
--(axis cs:6470,-0.0927617037778317)
--(axis cs:6471,-0.0925840732559631)
--(axis cs:6472,-0.0919949999374985)
--(axis cs:6473,-0.0917268866360901)
--(axis cs:6474,-0.0905752112807196)
--(axis cs:6475,-0.0895480970710728)
--(axis cs:6476,-0.0890824357037756)
--(axis cs:6477,-0.0884836479159018)
--(axis cs:6478,-0.0886329326254781)
--(axis cs:6479,-0.0879813298198222)
--(axis cs:6480,-0.0869923305308249)
--(axis cs:6481,-0.0857808990878879)
--(axis cs:6482,-0.0867167575404217)
--(axis cs:6483,-0.0873307037724475)
--(axis cs:6484,-0.0874342232856317)
--(axis cs:6485,-0.0871460473675271)
--(axis cs:6486,-0.0865422746098742)
--(axis cs:6487,-0.0870133229878603)
--(axis cs:6488,-0.0877104390203031)
--(axis cs:6489,-0.088711097137927)
--(axis cs:6490,-0.0880520643227472)
--(axis cs:6491,-0.088142081432823)
--(axis cs:6492,-0.0876501906518171)
--(axis cs:6493,-0.0877682374413468)
--(axis cs:6494,-0.0877406209398111)
--(axis cs:6495,-0.0880242884673613)
--(axis cs:6496,-0.0879999999999999)
--(axis cs:6497,-0.0891771625389985)
--(axis cs:6498,-0.0913622772343884)
--(axis cs:6499,-0.0914798770611399)
--(axis cs:6500,-0.091160454500618)
--(axis cs:6501,-0.0931464389756978)
--(axis cs:6502,-0.0945429255524707)
--(axis cs:6503,-0.0944795943042604)
--(axis cs:6504,-0.0943427028694268)
--(axis cs:6505,-0.0956311563517082)
--(axis cs:6506,-0.0970104184310036)
--(axis cs:6507,-0.0973942269243434)
--(axis cs:6508,-0.0990623192669007)
--(axis cs:6509,-0.100854471446064)
--(axis cs:6510,-0.102793819858408)
--(axis cs:6511,-0.102831638181215)
--(axis cs:6512,-0.103702813092188)
--(axis cs:6513,-0.105660303177783)
--(axis cs:6514,-0.106462173816804)
--(axis cs:6515,-0.106298412304541)
--(axis cs:6516,-0.107203330041408)
--(axis cs:6517,-0.10919184155701)
--(axis cs:6518,-0.110159624559687)
--(axis cs:6519,-0.110696651976517)
--(axis cs:6520,-0.111533452265075)
--(axis cs:6521,-0.113808377554035)
--(axis cs:6522,-0.114651634492952)
--(axis cs:6523,-0.115515982990704)
--(axis cs:6524,-0.116016770107553)
--(axis cs:6525,-0.11810763143962)
--(axis cs:6526,-0.117547525746173)
--(axis cs:6527,-0.117576303107844)
--(axis cs:6528,-0.118503520085271)
--(axis cs:6529,-0.117786234557584)
--(axis cs:6530,-0.117385878483628)
--(axis cs:6531,-0.117054179654872)
--(axis cs:6532,-0.116247749203316)
--(axis cs:6533,-0.114553863325453)
--(axis cs:6534,-0.114101329140245)
--(axis cs:6535,-0.114432107602853)
--(axis cs:6536,-0.114310926706549)
--(axis cs:6537,-0.113452154850796)
--(axis cs:6538,-0.11409132610467)
--(axis cs:6539,-0.113353937207258)
--(axis cs:6540,-0.113962826422362)
--(axis cs:6541,-0.114830074462468)
--(axis cs:6542,-0.114573531949076)
--(axis cs:6543,-0.115686130411651)
--(axis cs:6544,-0.115986201540072)
--(axis cs:6545,-0.115401183148604)
--(axis cs:6546,-0.115495355913325)
--(axis cs:6547,-0.11528674911917)
--(axis cs:6548,-0.115432801224485)
--(axis cs:6549,-0.115624275001691)
--(axis cs:6550,-0.116386073139363)
--(axis cs:6551,-0.115154574618072)
--(axis cs:6552,-0.115944623276194)
--(axis cs:6553,-0.11651538942239)
--(axis cs:6554,-0.115745861348669)
--(axis cs:6555,-0.115875834299023)
--(axis cs:6556,-0.116605632429076)
--(axis cs:6557,-0.116830968801043)
--(axis cs:6558,-0.116749856486749)
--(axis cs:6559,-0.117613945600183)
--(axis cs:6560,-0.11915594090842)
--(axis cs:6561,-0.119105360335919)
--(axis cs:6562,-0.118330413791136)
--(axis cs:6563,-0.117031617715282)
--(axis cs:6564,-0.116978235827183)
--(axis cs:6565,-0.117240097363807)
--(axis cs:6566,-0.115812810681766)
--(axis cs:6567,-0.115157414300547)
--(axis cs:6568,-0.114456997591352)
--(axis cs:6569,-0.113738923768279)
--(axis cs:6570,-0.113401150480157)
--(axis cs:6571,-0.114924298782857)
--(axis cs:6572,-0.115400229252516)
--(axis cs:6573,-0.115658748396493)
--(axis cs:6574,-0.113802662977292)
--(axis cs:6575,-0.114499427916871)
--(axis cs:6576,-0.114622963112295)
--(axis cs:6577,-0.115293927504869)
--(axis cs:6578,-0.114398717944955)
--(axis cs:6579,-0.114617253323393)
--(axis cs:6580,-0.114432934390041)
--(axis cs:6581,-0.113600229462936)
--(axis cs:6582,-0.111844670365511)
--(axis cs:6583,-0.111653668792558)
--(axis cs:6584,-0.111005800385976)
--(axis cs:6585,-0.110330100171966)
--(axis cs:6586,-0.108957405763747)
--(axis cs:6587,-0.108179923829213)
--(axis cs:6588,-0.107209801847134)
--(axis cs:6589,-0.106489928669593)
--(axis cs:6590,-0.107745542221473)
--(axis cs:6591,-0.108275199491572)
--(axis cs:6592,-0.109421959278488)
--(axis cs:6593,-0.110525174159863)
--(axis cs:6594,-0.110830896641848)
--(axis cs:6595,-0.112112120161377)
--(axis cs:6596,-0.110936277401384)
--(axis cs:6597,-0.109613121335458)
--(axis cs:6598,-0.109718372836507)
--(axis cs:6599,-0.108266925966925)
--(axis cs:6600,-0.108267749429422)
--(axis cs:6601,-0.108979124023285)
--(axis cs:6602,-0.111559192280686)
--(axis cs:6603,-0.112068603425)
--(axis cs:6604,-0.11334170574807)
--(axis cs:6605,-0.111800853078844)
--(axis cs:6606,-0.109999809342144)
--(axis cs:6607,-0.110160587897629)
--(axis cs:6608,-0.110049970231005)
--(axis cs:6609,-0.109062353768479)
--(axis cs:6610,-0.109378110445511)
--(axis cs:6611,-0.108340907267642)
--(axis cs:6612,-0.109372630297238)
--(axis cs:6613,-0.108597612211792)
--(axis cs:6614,-0.108088194110682)
--(axis cs:6615,-0.107202160334453)
--(axis cs:6616,-0.108273858177161)
--(axis cs:6617,-0.107778494545601)
--(axis cs:6618,-0.106493312301484)
--(axis cs:6619,-0.105006053180046)
--(axis cs:6620,-0.104504237244663)
--(axis cs:6621,-0.103782090220813)
--(axis cs:6622,-0.102321278081817)
--(axis cs:6623,-0.102851888502389)
--(axis cs:6624,-0.102674186460643)
--(axis cs:6625,-0.10281957271538)
--(axis cs:6626,-0.102569276865237)
--(axis cs:6627,-0.101141852274327)
--(axis cs:6628,-0.100111831535507)
--(axis cs:6629,-0.0990248398803814)
--(axis cs:6630,-0.0996631046661827)
--(axis cs:6631,-0.10002604305578)
--(axis cs:6632,-0.0997637874179565)
--(axis cs:6633,-0.0982451845441131)
--(axis cs:6634,-0.0971785144979815)
--(axis cs:6635,-0.0969749617175022)
--(axis cs:6636,-0.0962448869969487)
--(axis cs:6637,-0.0965660404693658)
--(axis cs:6638,-0.0963200630169261)
--(axis cs:6639,-0.0949220866539479)
--(axis cs:6640,-0.095284453184124)
--(axis cs:6641,-0.0943842202933946)
--(axis cs:6642,-0.0946748017823251)
--(axis cs:6643,-0.0943823752807297)
--(axis cs:6644,-0.0938737250480581)
--(axis cs:6645,-0.0928006363181476)
--(axis cs:6646,-0.0937334037139179)
--(axis cs:6647,-0.0928715556418908)
--(axis cs:6648,-0.0925691757579894)
--(axis cs:6649,-0.0922053710233206)
--(axis cs:6650,-0.0912902884189951)
--(axis cs:6651,-0.0916643908406348)
--(axis cs:6652,-0.0907282811288369)
--(axis cs:6653,-0.0904650505314558)
--(axis cs:6654,-0.0893942438216254)
--(axis cs:6655,-0.0892577122973471)
--(axis cs:6656,-0.0871833977645648)
--(axis cs:6657,-0.0877824264348781)
--(axis cs:6658,-0.0875360540739664)
--(axis cs:6659,-0.0875746715701467)
--(axis cs:6660,-0.0875456102705988)
--(axis cs:6661,-0.0885588307777928)
--(axis cs:6662,-0.0885837180512961)
--(axis cs:6663,-0.0885966378210753)
--(axis cs:6664,-0.0891910309821504)
--(axis cs:6665,-0.0895298633065423)
--(axis cs:6666,-0.0884562304178026)
--(axis cs:6667,-0.0881776007152807)
--(axis cs:6668,-0.0890843624412518)
--(axis cs:6669,-0.0902244854426328)
--(axis cs:6670,-0.0900860310526947)
--(axis cs:6671,-0.0882143264296958)
--(axis cs:6672,-0.0879777125438743)
--(axis cs:6673,-0.0878438296699423)
--(axis cs:6674,-0.0881773372381852)
--(axis cs:6675,-0.089543118100457)
--(axis cs:6676,-0.0901551542643683)
--(axis cs:6677,-0.0900069698727514)
--(axis cs:6678,-0.0895115288036084)
--(axis cs:6679,-0.0887967364572558)
--(axis cs:6680,-0.0902074090680525)
--(axis cs:6681,-0.090939933087654)
--(axis cs:6682,-0.0904218980631658)
--(axis cs:6683,-0.0901842201137347)
--(axis cs:6684,-0.0912444826433618)
--(axis cs:6685,-0.0910255663276049)
--(axis cs:6686,-0.0918405182743459)
--(axis cs:6687,-0.0921915170335416)
--(axis cs:6688,-0.0910690695901597)
--(axis cs:6689,-0.0904010209016962)
--(axis cs:6690,-0.0912629748889617)
--(axis cs:6691,-0.0914421060674712)
--(axis cs:6692,-0.092067768281229)
--(axis cs:6693,-0.0929750105332849)
--(axis cs:6694,-0.0948941414769912)
--(axis cs:6695,-0.0953294476862052)
--(axis cs:6696,-0.0969215223938932)
--(axis cs:6697,-0.0977073695395495)
--(axis cs:6698,-0.0965657480502226)
--(axis cs:6699,-0.0986895242237715)
--(axis cs:6700,-0.0991551385332287)
--(axis cs:6701,-0.0974336751197424)
--(axis cs:6702,-0.0977590508263106)
--(axis cs:6703,-0.0972841742626134)
--(axis cs:6704,-0.0986458730686111)
--(axis cs:6705,-0.0977561815812701)
--(axis cs:6706,-0.0975789048562701)
--(axis cs:6707,-0.0960150273056124)
--(axis cs:6708,-0.0956783191345212)
--(axis cs:6709,-0.0946980360354502)
--(axis cs:6710,-0.093869951725407)
--(axis cs:6711,-0.0926362678215332)
--(axis cs:6712,-0.0925956440709589)
--(axis cs:6713,-0.0917643723424757)
--(axis cs:6714,-0.0905460323566949)
--(axis cs:6715,-0.09021796471598)
--(axis cs:6716,-0.0894460844418627)
--(axis cs:6717,-0.0887277345849855)
--(axis cs:6718,-0.0879939040550011)
--(axis cs:6719,-0.0866120371313992)
--(axis cs:6720,-0.084628549280176)
--(axis cs:6721,-0.0830271249154984)
--(axis cs:6722,-0.0820758157629622)
--(axis cs:6723,-0.0821864298247053)
--(axis cs:6724,-0.0806207590714036)
--(axis cs:6725,-0.0787096133291601)
--(axis cs:6726,-0.0781314268937628)
--(axis cs:6727,-0.0767965384327346)
--(axis cs:6728,-0.0756535576386785)
--(axis cs:6729,-0.076030770650905)
--(axis cs:6730,-0.0749517218551361)
--(axis cs:6731,-0.0757473744126563)
--(axis cs:6732,-0.0745848479326956)
--(axis cs:6733,-0.0741541897334124)
--(axis cs:6734,-0.0730390973209268)
--(axis cs:6735,-0.0720698379124236)
--(axis cs:6736,-0.0707626730089921)
--(axis cs:6737,-0.0702778604720928)
--(axis cs:6738,-0.0674521736352567)
--(axis cs:6739,-0.0667964670940102)
--(axis cs:6740,-0.0655852356840918)
--(axis cs:6741,-0.0642720482268888)
--(axis cs:6742,-0.0629016526819651)
--(axis cs:6743,-0.0618392254480341)
--(axis cs:6744,-0.0615709752160955)
--(axis cs:6745,-0.0616277291920216)
--(axis cs:6746,-0.0596833740645584)
--(axis cs:6747,-0.0595235031096806)
--(axis cs:6748,-0.0590211958871182)
--(axis cs:6749,-0.0588445337076033)
--(axis cs:6750,-0.0578864745426549)
--(axis cs:6751,-0.0574025049943011)
--(axis cs:6752,-0.0566550903190777)
--(axis cs:6753,-0.0564120720680713)
--(axis cs:6754,-0.0570063699682091)
--(axis cs:6755,-0.0576113690519067)
--(axis cs:6756,-0.0585661928786038)
--(axis cs:6757,-0.0586942316542221)
--(axis cs:6758,-0.0590152245023128)
--(axis cs:6759,-0.0587373760847144)
--(axis cs:6760,-0.0602674960753779)
--(axis cs:6761,-0.0629403507541646)
--(axis cs:6762,-0.0644522275875847)
--(axis cs:6763,-0.0654892042575394)
--(axis cs:6764,-0.0670012284975204)
--(axis cs:6765,-0.0669681347661933)
--(axis cs:6766,-0.0692089492215746)
--(axis cs:6767,-0.0698931761860989)
--(axis cs:6768,-0.0716656432488275)
--(axis cs:6769,-0.0727932561525061)
--(axis cs:6770,-0.074830074462468)
--(axis cs:6771,-0.0757570022669088)
--(axis cs:6772,-0.0764617375141892)
--(axis cs:6773,-0.0771565583399957)
--(axis cs:6774,-0.0785135289810979)
--(axis cs:6775,-0.0790400149925032)
--(axis cs:6776,-0.0791350252418754)
--(axis cs:6777,-0.0805624908759121)
--(axis cs:6778,-0.0814748819241657)
--(axis cs:6779,-0.080962928631451)
--(axis cs:6780,-0.0830816257237859)
--(axis cs:6781,-0.0844793563889074)
--(axis cs:6782,-0.0856315790750623)
--(axis cs:6783,-0.0862013774061129)
--(axis cs:6784,-0.0860351273779518)
--(axis cs:6785,-0.084776512496186)
--(axis cs:6786,-0.0859672114110998)
--(axis cs:6787,-0.0847107286671883)
--(axis cs:6788,-0.0845014357291218)
--(axis cs:6789,-0.0858921696293355)
--(axis cs:6790,-0.0840010928934553)
--(axis cs:6791,-0.0830616351623441)
--(axis cs:6792,-0.0813458514140289)
--(axis cs:6793,-0.0814101645986285)
--(axis cs:6794,-0.079706698791727)
--(axis cs:6795,-0.0773810000903695)
--(axis cs:6796,-0.0767602563148549)
--(axis cs:6797,-0.0757766281512027)
--(axis cs:6798,-0.0755925803661899)
--(axis cs:6799,-0.0742490784201707)
--(axis cs:6800,-0.0727196444777647)
--(axis cs:6801,-0.0713164282694056)
--(axis cs:6802,-0.0704141761313538)
--(axis cs:6803,-0.0686782335888007)
--(axis cs:6804,-0.0675668566992332)
--(axis cs:6805,-0.0674350042846452)
--(axis cs:6806,-0.0662806919263524)
--(axis cs:6807,-0.0650082077043069)
--(axis cs:6808,-0.064284733187407)
--(axis cs:6809,-0.0617844898065827)
--(axis cs:6810,-0.0608639663098209)
--(axis cs:6811,-0.059981064204723)
--(axis cs:6812,-0.058080302066546)
--(axis cs:6813,-0.0564993765576342)
--(axis cs:6814,-0.0559844416156494)
--(axis cs:6815,-0.0551773467775779)
--(axis cs:6816,-0.0539014861405325)
--(axis cs:6817,-0.0539014861405325)
--(axis cs:6818,-0.0538993696409547)
--(axis cs:6819,-0.0551892119508729)
--(axis cs:6820,-0.054596036087023)
--(axis cs:6821,-0.0540393808601811)
--(axis cs:6822,-0.0547103785158748)
--(axis cs:6823,-0.0539018929742974)
--(axis cs:6824,-0.0534470591736695)
--(axis cs:6825,-0.0528245305974956)
--(axis cs:6826,-0.0534384889190772)
--(axis cs:6827,-0.053225087457047)
--(axis cs:6828,-0.0542412380331584)
--(axis cs:6829,-0.0552081299133753)
--(axis cs:6830,-0.0543277588535522)
--(axis cs:6831,-0.0535133686638007)
--(axis cs:6832,-0.0531802238347044)
--(axis cs:6833,-0.0527593803847355)
--(axis cs:6834,-0.0517563157545907)
--(axis cs:6835,-0.0519203210303061)
--(axis cs:6836,-0.052178490156286)
--(axis cs:6837,-0.0530892347621826)
--(axis cs:6838,-0.0528628703025484)
--(axis cs:6839,-0.0552092822725526)
--(axis cs:6840,-0.0546622714413897)
--(axis cs:6841,-0.0550522409362752)
--(axis cs:6842,-0.0539338552069589)
--(axis cs:6843,-0.0540080377818124)
--(axis cs:6844,-0.0535160663215226)
--(axis cs:6845,-0.054445177131869)
--(axis cs:6846,-0.0545375400865518)
--(axis cs:6847,-0.056199652949627)
--(axis cs:6848,-0.0567739479023436)
--(axis cs:6849,-0.0590433303553377)
--(axis cs:6850,-0.0603608149720604)
--(axis cs:6851,-0.061764334614217)
--(axis cs:6852,-0.0637242139393653)
--(axis cs:6853,-0.0629270272210853)
--(axis cs:6854,-0.0631779271848761)
--(axis cs:6855,-0.0642607053929905)
--(axis cs:6856,-0.0646419841634412)
--(axis cs:6857,-0.0665402605266587)
--(axis cs:6858,-0.0672840597936477)
--(axis cs:6859,-0.0682272100899355)
--(axis cs:6860,-0.0696344453261336)
--(axis cs:6861,-0.0699439369481432)
--(axis cs:6862,-0.0708281320779574)
--(axis cs:6863,-0.0712545905648234)
--(axis cs:6864,-0.0708628215056775)
--(axis cs:6865,-0.0729924031110541)
--(axis cs:6866,-0.0758348830398611)
--(axis cs:6867,-0.0765139292975193)
--(axis cs:6868,-0.0774902223115454)
--(axis cs:6869,-0.07704021407586)
--(axis cs:6870,-0.0770063626769143)
--(axis cs:6871,-0.0788179576501012)
--(axis cs:6872,-0.0791614331583145)
--(axis cs:6873,-0.0806860883478174)
--(axis cs:6874,-0.0816102307763583)
--(axis cs:6875,-0.0821773696898334)
--(axis cs:6876,-0.0832829965076952)
--(axis cs:6877,-0.0852340159881135)
--(axis cs:6878,-0.0861367615513266)
--(axis cs:6879,-0.0875388000338858)
--(axis cs:6880,-0.088059042610447)
--(axis cs:6881,-0.0883712677814172)
--(axis cs:6882,-0.0895699979163772)
--(axis cs:6883,-0.0883458749894911)
--(axis cs:6884,-0.0887557209999308)
--(axis cs:6885,-0.089423653618985)
--(axis cs:6886,-0.090151338350426)
--(axis cs:6887,-0.0896474704644627)
--(axis cs:6888,-0.0895112374912024)
--(axis cs:6889,-0.0895461972642422)
--(axis cs:6890,-0.0892844765616781)
--(axis cs:6891,-0.0899087370076065)
--(axis cs:6892,-0.0898578722705725)
--(axis cs:6893,-0.0903857005467169)
--(axis cs:6894,-0.0892784572331374)
--(axis cs:6895,-0.0877537654856433)
--(axis cs:6896,-0.0875634114945621)
--(axis cs:6897,-0.0861760192982776)
--(axis cs:6898,-0.0852833405133023)
--(axis cs:6899,-0.0831996693431523)
--(axis cs:6900,-0.0824735416863041)
--(axis cs:6901,-0.0828968513022862)
--(axis cs:6902,-0.0828214173553118)
--(axis cs:6903,-0.084181358311674)
--(axis cs:6904,-0.0839811312357776)
--(axis cs:6905,-0.0849305768951353)
--(axis cs:6906,-0.0850526968101697)
--(axis cs:6907,-0.0857369267428671)
--(axis cs:6908,-0.0872095503482932)
--(axis cs:6909,-0.0866354537307564)
--(axis cs:6910,-0.0864288973417884)
--(axis cs:6911,-0.0870291355503956)
--(axis cs:6912,-0.0856802837407118)
--(axis cs:6913,-0.0871027610031946)
--(axis cs:6914,-0.0879108249485871)
--(axis cs:6915,-0.0871426305358675)
--(axis cs:6916,-0.0863653585080817)
--(axis cs:6917,-0.0872145104066948)
--(axis cs:6918,-0.087612592225546)
--(axis cs:6919,-0.0881535252424941)
--(axis cs:6920,-0.0897884806500793)
--(axis cs:6921,-0.0884719437825004)
--(axis cs:6922,-0.0891681082555683)
--(axis cs:6923,-0.089324502995858)
--(axis cs:6924,-0.0905524959691764)
--(axis cs:6925,-0.090368776457967)
--(axis cs:6926,-0.0910545971895647)
--(axis cs:6927,-0.0925910916414827)
--(axis cs:6928,-0.0924310764036954)
--(axis cs:6929,-0.0919368209079302)
--(axis cs:6930,-0.0924533022951868)
--(axis cs:6931,-0.0918281820822305)
--(axis cs:6932,-0.0916411020981971)
--(axis cs:6933,-0.091968819925642)
--(axis cs:6934,-0.0934373928942093)
--(axis cs:6935,-0.0937367405314859)
--(axis cs:6936,-0.0948377499423155)
--(axis cs:6937,-0.0961167273819482)
--(axis cs:6938,-0.0965476959197684)
--(axis cs:6939,-0.0959334617953475)
--(axis cs:6940,-0.0968978591054709)
--(axis cs:6941,-0.0989361043018785)
--(axis cs:6942,-0.100473113926768)
--(axis cs:6943,-0.0994138527708733)
--(axis cs:6944,-0.09980114626017)
--(axis cs:6945,-0.100580382333821)
--(axis cs:6946,-0.101262104150898)
--(axis cs:6947,-0.101703248499426)
--(axis cs:6948,-0.101653266278872)
--(axis cs:6949,-0.102422497722618)
--(axis cs:6950,-0.102302152232369)
--(axis cs:6951,-0.104476127890972)
--(axis cs:6952,-0.104430951292403)
--(axis cs:6953,-0.105526636648315)
--(axis cs:6954,-0.103728036671012)
--(axis cs:6955,-0.103211309504012)
--(axis cs:6956,-0.10132887956593)
--(axis cs:6957,-0.10100240640421)
--(axis cs:6958,-0.101012155839032)
--(axis cs:6959,-0.0997821167263979)
--(axis cs:6960,-0.0985847888439484)
--(axis cs:6961,-0.096480137022825)
--(axis cs:6962,-0.0951734240592214)
--(axis cs:6963,-0.0943897938581796)
--(axis cs:6964,-0.0929272894323604)
--(axis cs:6965,-0.0920977252135706)
--(axis cs:6966,-0.0910733512857538)
--(axis cs:6967,-0.0917347338891422)
--(axis cs:6968,-0.0912267462441102)
--(axis cs:6969,-0.0902159362213023)
--(axis cs:6970,-0.0889012494285301)
--(axis cs:6971,-0.0867738558420544)
--(axis cs:6972,-0.0839788761016588)
--(axis cs:6973,-0.0831904385879433)
--(axis cs:6974,-0.0826060128673576)
--(axis cs:6975,-0.0812423231542666)
--(axis cs:6976,-0.0791176065531933)
--(axis cs:6977,-0.0749539677504279)
--(axis cs:6978,-0.073266342127055)
--(axis cs:6979,-0.0726068427399173)
--(axis cs:6980,-0.0699496373361914)
--(axis cs:6981,-0.0682318395674486)
--(axis cs:6982,-0.067045909919444)
--(axis cs:6983,-0.0658437183470566)
--(axis cs:6984,-0.065774576347414)
--(axis cs:6985,-0.0642693978314157)
--(axis cs:6986,-0.0628357007439281)
--(axis cs:6987,-0.0622989035058424)
--(axis cs:6988,-0.0614943086653852)
--(axis cs:6989,-0.0591724661796675)
--(axis cs:6990,-0.0580181675773982)
--(axis cs:6991,-0.057541920833687)
--(axis cs:6992,-0.0564648117575001)
--(axis cs:6993,-0.0551558804487269)
--(axis cs:6994,-0.0537225817800277)
--(axis cs:6995,-0.0539716029471788)
--(axis cs:6996,-0.0532352068160002)
--(axis cs:6997,-0.0521888008746413)
--(axis cs:6998,-0.0518181854837067)
--(axis cs:6999,-0.0521532886382712)
--(axis cs:7000,-0.0530940785379271)
--(axis cs:7001,-0.0516422768256392)
--(axis cs:7002,-0.0497140843651472)
--(axis cs:7003,-0.0487643885554526)
--(axis cs:7004,-0.0482410037517104)
--(axis cs:7005,-0.0471662335149566)
--(axis cs:7006,-0.0471695973200124)
--(axis cs:7007,-0.0469232527471763)
--(axis cs:7008,-0.0463285163201672)
--(axis cs:7009,-0.0461103915972587)
--(axis cs:7010,-0.0441228280411191)
--(axis cs:7011,-0.0445311414340936)
--(axis cs:7012,-0.0449673300016763)
--(axis cs:7013,-0.0442213234955056)
--(axis cs:7014,-0.0431328003134834)
--(axis cs:7015,-0.042504223525953)
--(axis cs:7016,-0.0419838310658022)
--(axis cs:7017,-0.0433509048321469)
--(axis cs:7018,-0.042658307809836)
--(axis cs:7019,-0.0422490035516808)
--(axis cs:7020,-0.0428552767898285)
--(axis cs:7021,-0.0429473320478632)
--(axis cs:7022,-0.0434547855664524)
--(axis cs:7023,-0.0443604306070317)
--(axis cs:7024,-0.0444495387914765)
--(axis cs:7025,-0.0456907965589931)
--(axis cs:7026,-0.0450349767556113)
--(axis cs:7027,-0.0456159691309493)
--(axis cs:7028,-0.0463818905232566)
--(axis cs:7029,-0.045234202289244)
--(axis cs:7030,-0.0454649440641202)
--(axis cs:7031,-0.0468373084455363)
--(axis cs:7032,-0.046801408445715)
--(axis cs:7033,-0.0478737815167866)
--(axis cs:7034,-0.0479320648185297)
--(axis cs:7035,-0.0485632022326722)
--(axis cs:7036,-0.0484736918008084)
--(axis cs:7037,-0.0462872820835584)
--(axis cs:7038,-0.0457080850478234)
--(axis cs:7039,-0.0464010266913396)
--(axis cs:7040,-0.0473234962709945)
--(axis cs:7041,-0.0482925896027846)
--(axis cs:7042,-0.0483623619646143)
--(axis cs:7043,-0.0484235550463969)
--(axis cs:7044,-0.0495549186996862)
--(axis cs:7045,-0.0490560796104872)
--(axis cs:7046,-0.0499136866751522)
--(axis cs:7047,-0.0498083712073131)
--(axis cs:7048,-0.0494828919860597)
--(axis cs:7049,-0.048490352883657)
--(axis cs:7050,-0.0491768428886993)
--(axis cs:7051,-0.048222238072594)
--(axis cs:7052,-0.0472148447928663)
--(axis cs:7053,-0.0465254119809495)
--(axis cs:7054,-0.0457116714901043)
--(axis cs:7055,-0.0454269888097315)
--(axis cs:7056,-0.0447802689789378)
--(axis cs:7057,-0.0445493467000601)
--(axis cs:7058,-0.0437475823027089)
--(axis cs:7059,-0.0426707035332565)
--(axis cs:7060,-0.0418742328387479)
--(axis cs:7061,-0.0419599441744984)
--(axis cs:7062,-0.0415497098269688)
--(axis cs:7063,-0.0419324457403967)
--(axis cs:7064,-0.0413412250527136)
--(axis cs:7065,-0.0402403972415412)
--(axis cs:7066,-0.0384864336329553)
--(axis cs:7067,-0.0394691629290961)
--(axis cs:7068,-0.0386857914029912)
--(axis cs:7069,-0.0393059596606874)
--(axis cs:7070,-0.0397039865846377)
--(axis cs:7071,-0.039922935607273)
--(axis cs:7072,-0.0383352351575697)
--(axis cs:7073,-0.0370948487274844)
--(axis cs:7074,-0.035719747976479)
--(axis cs:7075,-0.034519870782441)
--(axis cs:7076,-0.0335273150381175)
--(axis cs:7077,-0.0328564558322406)
--(axis cs:7078,-0.032107548472417)
--(axis cs:7079,-0.0306072195286185)
--(axis cs:7080,-0.0298485624787466)
--(axis cs:7081,-0.0276697561287469)
--(axis cs:7082,-0.0274574208299442)
--(axis cs:7083,-0.0282053873036864)
--(axis cs:7084,-0.029029686046854)
--(axis cs:7085,-0.0273612039274943)
--(axis cs:7086,-0.0264971143811881)
--(axis cs:7087,-0.0272612315633155)
--(axis cs:7088,-0.0275360402763386)
--(axis cs:7089,-0.0269077838220388)
--(axis cs:7090,-0.0266926834087784)
--(axis cs:7091,-0.0266926834087785)
--(axis cs:7092,-0.026327775820659)
--(axis cs:7093,-0.0252549821205867)
--(axis cs:7094,-0.0272693123306269)
--(axis cs:7095,-0.0274460472663191)
--(axis cs:7096,-0.026734670707997)
--(axis cs:7097,-0.0277763530147345)
--(axis cs:7098,-0.027822254839233)
--(axis cs:7099,-0.0294203019894677)
--(axis cs:7100,-0.0300229363026309)
--(axis cs:7101,-0.0288155706712694)
--(axis cs:7102,-0.0290984603675657)
--(axis cs:7103,-0.0280403999188044)
--(axis cs:7104,-0.0278251499178828)
--(axis cs:7105,-0.0283447729449632)
--(axis cs:7106,-0.0296249481327734)
--(axis cs:7107,-0.0314680084582697)
--(axis cs:7108,-0.0320749235807714)
--(axis cs:7109,-0.0332600905202223)
--(axis cs:7110,-0.0334892124654437)
--(axis cs:7111,-0.0342941014564639)
--(axis cs:7112,-0.0359307420717743)
--(axis cs:7113,-0.0358612617849894)
--(axis cs:7114,-0.0354832086261155)
--(axis cs:7115,-0.0358103513938798)
--(axis cs:7116,-0.035943302243222)
--(axis cs:7117,-0.0350156524302129)
--(axis cs:7118,-0.0370761524349718)
--(axis cs:7119,-0.0370508620671219)
--(axis cs:7120,-0.0364137172262368)
--(axis cs:7121,-0.0372710322249328)
--(axis cs:7122,-0.0360754838202014)
--(axis cs:7123,-0.0356267812537767)
--(axis cs:7124,-0.0340861259596362)
--(axis cs:7125,-0.0338157043486539)
--(axis cs:7126,-0.0323514484522247)
--(axis cs:7127,-0.0323329216729181)
--(axis cs:7128,-0.0314000500751064)
--(axis cs:7129,-0.0314850819026745)
--(axis cs:7130,-0.0314646778473219)
--(axis cs:7131,-0.0302504669982115)
--(axis cs:7132,-0.0306400656912404)
--(axis cs:7133,-0.0304931298432562)
--(axis cs:7134,-0.0297677537399175)
--(axis cs:7135,-0.0281748620924283)
--(axis cs:7136,-0.0281152448378653)
--(axis cs:7137,-0.0268672018974291)
--(axis cs:7138,-0.0265589484158789)
--(axis cs:7139,-0.0247423917032104)
--(axis cs:7140,-0.025756781766927)
--(axis cs:7141,-0.0236175992256681)
--(axis cs:7142,-0.0228232835700435)
--(axis cs:7143,-0.0224517485508713)
--(axis cs:7144,-0.0212697517194817)
--(axis cs:7145,-0.0204709110843466)
--(axis cs:7146,-0.0205891793732109)
--(axis cs:7147,-0.020124066080705)
--(axis cs:7148,-0.0202591050015075)
--(axis cs:7149,-0.0195531257646618)
--(axis cs:7150,-0.0194412791713744)
--(axis cs:7151,-0.0175945453794118)
--(axis cs:7152,-0.0186048718640505)
--(axis cs:7153,-0.0182082954529549)
--(axis cs:7154,-0.0194840386919735)
--(axis cs:7155,-0.0185379943429901)
--(axis cs:7156,-0.0195818036814385)
--(axis cs:7157,-0.0200220819038296)
--(axis cs:7158,-0.0189310657846465)
--(axis cs:7159,-0.0187752112807195)
--(axis cs:7160,-0.0197445477648591)
--(axis cs:7161,-0.0205613814364886)
--(axis cs:7162,-0.0226090097000626)
--(axis cs:7163,-0.0221910342847684)
--(axis cs:7164,-0.0233882667214783)
--(axis cs:7165,-0.0245777711428381)
--(axis cs:7166,-0.0260930790483254)
--(axis cs:7167,-0.0257039639695694)
--(axis cs:7168,-0.0266381217744786)
--(axis cs:7169,-0.027278937363949)
--(axis cs:7170,-0.0290129385103293)
--(axis cs:7171,-0.0304132595121718)
--(axis cs:7172,-0.032081281949534)
--(axis cs:7173,-0.0317652954548795)
--(axis cs:7174,-0.0320217338599603)
--(axis cs:7175,-0.0342178969689831)
--(axis cs:7176,-0.0365982125983187)
--(axis cs:7177,-0.0389326519987055)
--(axis cs:7178,-0.0401942989894823)
--(axis cs:7179,-0.0413694500155487)
--(axis cs:7180,-0.0432362891426216)
--(axis cs:7181,-0.04451485939182)
--(axis cs:7182,-0.0464217896875502)
--(axis cs:7183,-0.0465141973528604)
--(axis cs:7184,-0.0478776429872083)
--(axis cs:7185,-0.050078186085337)
--(axis cs:7186,-0.0509461611843596)
--(axis cs:7187,-0.0528335400786169)
--(axis cs:7188,-0.0543364358186575)
--(axis cs:7189,-0.0535996428568581)
--(axis cs:7190,-0.0544991755778081)
--(axis cs:7191,-0.0551799280575425)
--(axis cs:7192,-0.056678579887663)
--(axis cs:7193,-0.0565361205490807)
--(axis cs:7194,-0.057310965617535)
--(axis cs:7195,-0.0574341286241955)
--(axis cs:7196,-0.0574499278899374)
--(axis cs:7197,-0.058766546036403)
--(axis cs:7198,-0.0592150570710464)
--(axis cs:7199,-0.0583733080238844)
--(axis cs:7200,-0.0570450602268333)
--(axis cs:7201,-0.0583993306549576)
--(axis cs:7202,-0.058709250812355)
--(axis cs:7203,-0.0593884818467235)
--(axis cs:7204,-0.0603346952935941)
--(axis cs:7205,-0.0615848858037473)
--(axis cs:7206,-0.0629843744550053)
--(axis cs:7207,-0.0647531270611452)
--(axis cs:7208,-0.0661607235313807)
--(axis cs:7209,-0.0666652079590107)
--(axis cs:7210,-0.0686144370938226)
--(axis cs:7211,-0.0680690835423272)
--(axis cs:7212,-0.0692852182534246)
--(axis cs:7213,-0.0715049096783245)
--(axis cs:7214,-0.0714987466983931)
--(axis cs:7215,-0.0727590055226935)
--(axis cs:7216,-0.0746035807580309)
--(axis cs:7217,-0.0750396323271434)
--(axis cs:7218,-0.0768159114851759)
--(axis cs:7219,-0.0770356344064559)
--(axis cs:7220,-0.0762471176545362)
--(axis cs:7221,-0.0761306389373226)
--(axis cs:7222,-0.0767769685488144)
--(axis cs:7223,-0.0757677020251639)
--(axis cs:7224,-0.0758584880655991)
--(axis cs:7225,-0.0752996326704086)
--(axis cs:7226,-0.0753428439161601)
--(axis cs:7227,-0.0747472258107373)
--(axis cs:7228,-0.0719174067472878)
--(axis cs:7229,-0.0724835142165047)
--(axis cs:7230,-0.0720353402164026)
--(axis cs:7231,-0.0714383104681259)
--(axis cs:7232,-0.0718249659623109)
--(axis cs:7233,-0.0726392514283478)
--(axis cs:7234,-0.0726539598793485)
--(axis cs:7235,-0.0720339957595151)
--(axis cs:7236,-0.0714407756219668)
--(axis cs:7237,-0.0715730404006491)
--(axis cs:7238,-0.0720992866396263)
--(axis cs:7239,-0.0713911928903141)
--(axis cs:7240,-0.0715859865588362)
--(axis cs:7241,-0.0689177321270054)
--(axis cs:7242,-0.0682277007279424)
--(axis cs:7243,-0.0679848985336825)
--(axis cs:7244,-0.0684025121059702)
--(axis cs:7245,-0.0686271670232338)
--(axis cs:7246,-0.0677537938714523)
--(axis cs:7247,-0.0670082591735923)
--(axis cs:7248,-0.0669168361059128)
--(axis cs:7249,-0.0653902849946939)
--(axis cs:7250,-0.0644793517268946)
--(axis cs:7251,-0.0637051631053695)
--(axis cs:7252,-0.0629957809295321)
--(axis cs:7253,-0.0635463820662116)
--(axis cs:7254,-0.0643479508102421)
--(axis cs:7255,-0.0626711849496681)
--(axis cs:7256,-0.0624273367661572)
--(axis cs:7257,-0.0619698435299439)
--(axis cs:7258,-0.061045765673304)
--(axis cs:7259,-0.0622801407806476)
--(axis cs:7260,-0.0630656992330387)
--(axis cs:7261,-0.0632761511438431)
--(axis cs:7262,-0.0649021610448814)
--(axis cs:7263,-0.0628729607804043)
--(axis cs:7264,-0.0627905174303273)
--(axis cs:7265,-0.0623714855536072)
--(axis cs:7266,-0.0620663501784324)
--(axis cs:7267,-0.0613269850064526)
--(axis cs:7268,-0.0599269726181769)
--(axis cs:7269,-0.0599908254950194)
--(axis cs:7270,-0.0592563229993572)
--(axis cs:7271,-0.0585005272804264)
--(axis cs:7272,-0.0601218624588665)
--(axis cs:7273,-0.0594658794236432)
--(axis cs:7274,-0.0601141255145364)
--(axis cs:7275,-0.0596318075600528)
--(axis cs:7276,-0.0591414912630889)
--(axis cs:7277,-0.0579324838479845)
--(axis cs:7278,-0.0573382037875699)
--(axis cs:7279,-0.0582439992340799)
--(axis cs:7280,-0.0592379120679908)
--(axis cs:7281,-0.0601676300411631)
--(axis cs:7282,-0.0602597035499913)
--(axis cs:7283,-0.0597538379080029)
--(axis cs:7284,-0.0587177985670815)
--(axis cs:7285,-0.0601620226633688)
--(axis cs:7286,-0.0603074575787723)
--(axis cs:7287,-0.0591208509483451)
--(axis cs:7288,-0.059491721996171)
--(axis cs:7289,-0.0600764576608274)
--(axis cs:7290,-0.0605235736727396)
--(axis cs:7291,-0.0601802640408209)
--(axis cs:7292,-0.0587657205327689)
--(axis cs:7293,-0.0596265236438912)
--(axis cs:7294,-0.058186079996097)
--(axis cs:7295,-0.0585261784620383)
--(axis cs:7296,-0.0591123070201172)
--(axis cs:7297,-0.0591780112499888)
--(axis cs:7298,-0.0586893122207391)
--(axis cs:7299,-0.0578285254009321)
--(axis cs:7300,-0.0577963684384672)
--(axis cs:7301,-0.0570225077700184)
--(axis cs:7302,-0.0564972098040509)
--(axis cs:7303,-0.0557766743876581)
--(axis cs:7304,-0.0539613551654898)
--(axis cs:7305,-0.0535602395747604)
--(axis cs:7306,-0.0524680582724368)
--(axis cs:7307,-0.0520405026210165)
--(axis cs:7308,-0.0518008152158863)
--(axis cs:7309,-0.0512391624349584)
--(axis cs:7310,-0.0513071362688573)
--(axis cs:7311,-0.0506787614436167)
--(axis cs:7312,-0.0507106945631841)
--(axis cs:7313,-0.0510417269117917)
--(axis cs:7314,-0.0518477499318458)
--(axis cs:7315,-0.0524217932148975)
--(axis cs:7316,-0.0523953372074657)
--(axis cs:7317,-0.0536162595655522)
--(axis cs:7318,-0.0528813593595267)
--(axis cs:7319,-0.0527225203549878)
--(axis cs:7320,-0.0530139751349969)
--(axis cs:7321,-0.0530846270060295)
--(axis cs:7322,-0.054299168163912)
--(axis cs:7323,-0.0545365095759668)
--(axis cs:7324,-0.0560194808322099)
--(axis cs:7325,-0.0570665676665458)
--(axis cs:7326,-0.0585436486790785)
--(axis cs:7327,-0.0582068150413255)
--(axis cs:7328,-0.0584192848841367)
--(axis cs:7329,-0.0600506633212041)
--(axis cs:7330,-0.0601732428534558)
--(axis cs:7331,-0.0616327386232397)
--(axis cs:7332,-0.0631251203385759)
--(axis cs:7333,-0.0639525846653077)
--(axis cs:7334,-0.0659472442077131)
--(axis cs:7335,-0.0680430789288667)
--(axis cs:7336,-0.0681560483952994)
--(axis cs:7337,-0.0684026789477893)
--(axis cs:7338,-0.0691743092778706)
--(axis cs:7339,-0.0691261587471978)
--(axis cs:7340,-0.0686378193478287)
--(axis cs:7341,-0.0684171923342624)
--(axis cs:7342,-0.0683543652118272)
--(axis cs:7343,-0.0675548299330354)
--(axis cs:7344,-0.0673049140058452)
--(axis cs:7345,-0.0664960995698251)
--(axis cs:7346,-0.0655266783560242)
--(axis cs:7347,-0.0670178690156213)
--(axis cs:7348,-0.0680595181246551)
--(axis cs:7349,-0.0681392401841014)
--(axis cs:7350,-0.0684975359658276)
--(axis cs:7351,-0.070339957324504)
--(axis cs:7352,-0.0710335913012684)
--(axis cs:7353,-0.0714802115483684)
--(axis cs:7354,-0.0698019590687027)
--(axis cs:7355,-0.0702580248870536)
--(axis cs:7356,-0.0697290974056427)
--(axis cs:7357,-0.0707645387390808)
--(axis cs:7358,-0.0724983253527524)
--(axis cs:7359,-0.0727838619825238)
--(axis cs:7360,-0.0724339983546189)
--(axis cs:7361,-0.0731066941892451)
--(axis cs:7362,-0.0725736089792429)
--(axis cs:7363,-0.0735323441970458)
--(axis cs:7364,-0.0717372108612496)
--(axis cs:7365,-0.0701438976425033)
--(axis cs:7366,-0.0686745444218289)
--(axis cs:7367,-0.0675815465973142)
--(axis cs:7368,-0.0673144341278403)
--(axis cs:7369,-0.0657880103380285)
--(axis cs:7370,-0.0662181891507427)
--(axis cs:7371,-0.0661856884337313)
--(axis cs:7372,-0.0663723936729535)
--(axis cs:7373,-0.0664703362707236)
--(axis cs:7374,-0.066210048903572)
--(axis cs:7375,-0.0670380199342934)
--(axis cs:7376,-0.067278956889551)
--(axis cs:7377,-0.066957773815443)
--(axis cs:7378,-0.0673212023766857)
--(axis cs:7379,-0.0671141483953273)
--(axis cs:7380,-0.0656880184213337)
--(axis cs:7381,-0.0652761371217925)
--(axis cs:7382,-0.0635166287454897)
--(axis cs:7383,-0.0630451480288498)
--(axis cs:7384,-0.0635855223199213)
--(axis cs:7385,-0.0625058862250499)
--(axis cs:7386,-0.0619026633681881)
--(axis cs:7387,-0.0631852293213456)
--(axis cs:7388,-0.0624029108632488)
--(axis cs:7389,-0.0638403801192458)
--(axis cs:7390,-0.0624934244990188)
--(axis cs:7391,-0.0628181647258156)
--(axis cs:7392,-0.0611638633562399)
--(axis cs:7393,-0.0611457928220006)
--(axis cs:7394,-0.0612816960745844)
--(axis cs:7395,-0.06119309707618)
--(axis cs:7396,-0.0608083482992421)
--(axis cs:7397,-0.0603673593258985)
--(axis cs:7398,-0.0598867403086597)
--(axis cs:7399,-0.0596834462442626)
--(axis cs:7400,-0.0590844595247133)
--(axis cs:7401,-0.0582271554554523)
--(axis cs:7402,-0.0573437200740225)
--(axis cs:7403,-0.0561567746396)
--(axis cs:7404,-0.0553018872133661)
--(axis cs:7405,-0.0538093307076419)
--(axis cs:7406,-0.0529667551040856)
--(axis cs:7407,-0.05283327029752)
--(axis cs:7408,-0.0522393986588444)
--(axis cs:7409,-0.0510899410009415)
--(axis cs:7410,-0.0509670844587284)
--(axis cs:7411,-0.0522277112827012)
--(axis cs:7412,-0.0512345834541045)
--(axis cs:7413,-0.0503007840488023)
--(axis cs:7414,-0.0490425701795226)
--(axis cs:7415,-0.049563910901205)
--(axis cs:7416,-0.0500170310906168)
--(axis cs:7417,-0.0498817868913143)
--(axis cs:7418,-0.0498415882612177)
--(axis cs:7419,-0.0489006048378902)
--(axis cs:7420,-0.0491869561404253)
--(axis cs:7421,-0.0498245185324733)
--(axis cs:7422,-0.0493704657633159)
--(axis cs:7423,-0.0500195730512555)
--(axis cs:7424,-0.0506814487053402)
--(axis cs:7425,-0.0515237294413104)
--(axis cs:7426,-0.0515163939347725)
--(axis cs:7427,-0.0513545408946817)
--(axis cs:7428,-0.0518884256305863)
--(axis cs:7429,-0.0524319220189007)
--(axis cs:7430,-0.0532546507322)
--(axis cs:7431,-0.052757389610256)
--(axis cs:7432,-0.052641312046743)
--(axis cs:7433,-0.0527042687867282)
--(axis cs:7434,-0.0516420644841787)
--(axis cs:7435,-0.0506817954953799)
--(axis cs:7436,-0.0517376230463062)
--(axis cs:7437,-0.0523947505958963)
--(axis cs:7438,-0.0526345858227252)
--(axis cs:7439,-0.0520185469291588)
--(axis cs:7440,-0.0522198240853514)
--(axis cs:7441,-0.0551513685891537)
--(axis cs:7442,-0.0554178564484913)
--(axis cs:7443,-0.055673681557117)
--(axis cs:7444,-0.0556363726141524)
--(axis cs:7445,-0.0559304242591658)
--(axis cs:7446,-0.0570960737192718)
--(axis cs:7447,-0.0575340883938991)
--(axis cs:7448,-0.057614396775223)
--(axis cs:7449,-0.0571340183299028)
--(axis cs:7450,-0.0562030514182407)
--(axis cs:7451,-0.0559226844659715)
--(axis cs:7452,-0.0560306867007985)
--(axis cs:7453,-0.0544007459399815)
--(axis cs:7454,-0.0531243497736219)
--(axis cs:7455,-0.0538521736633837)
--(axis cs:7456,-0.0540168859165915)
--(axis cs:7457,-0.0536077800867479)
--(axis cs:7458,-0.0526403750987482)
--(axis cs:7459,-0.0525699231514381)
--(axis cs:7460,-0.0514347164855499)
--(axis cs:7461,-0.0503776187812635)
--(axis cs:7462,-0.0476002235135227)
--(axis cs:7463,-0.0471968175478978)
--(axis cs:7464,-0.0469707187896639)
--(axis cs:7465,-0.0465948368961557)
--(axis cs:7466,-0.0464317602883645)
--(axis cs:7467,-0.0476784991792358)
--(axis cs:7468,-0.0484903844062)
--(axis cs:7469,-0.0483545901719048)
--(axis cs:7470,-0.048408152023425)
--(axis cs:7471,-0.049677754076601)
--(axis cs:7472,-0.0489669355647741)
--(axis cs:7473,-0.0503842812848283)
--(axis cs:7474,-0.0502564830612026)
--(axis cs:7475,-0.0519655518785548)
--(axis cs:7476,-0.0530625305941576)
--(axis cs:7477,-0.0548747517112296)
--(axis cs:7478,-0.0566045616708211)
--(axis cs:7479,-0.0576944542744875)
--(axis cs:7480,-0.0576812047302888)
--(axis cs:7481,-0.0570476267464098)
--(axis cs:7482,-0.0576471800135083)
--(axis cs:7483,-0.0589721264983701)
--(axis cs:7484,-0.0599262944364259)
--(axis cs:7485,-0.0603798037996305)
--(axis cs:7486,-0.0621878261438627)
--(axis cs:7487,-0.0628553622073045)
--(axis cs:7488,-0.0628322686116351)
--(axis cs:7489,-0.0642969676644642)
--(axis cs:7490,-0.0641360580057791)
--(axis cs:7491,-0.0649328836750196)
--(axis cs:7492,-0.0656423763817354)
--(axis cs:7493,-0.0636672002735197)
--(axis cs:7494,-0.0636981260945513)
--(axis cs:7495,-0.0636319783356551)
--(axis cs:7496,-0.0637772816141927)
--(axis cs:7497,-0.0645454998459737)
--(axis cs:7498,-0.0643935086795236)
--(axis cs:7499,-0.0652870999421561)
--(axis cs:7500,-0.0642060472467809)
--(axis cs:7501,-0.0641986888074318)
--(axis cs:7502,-0.063920868803525)
--(axis cs:7503,-0.0656693275124042)
--(axis cs:7504,-0.067335142410158)
--(axis cs:7505,-0.0680693729784171)
--(axis cs:7506,-0.067126758712681)
--(axis cs:7507,-0.0672834552903819)
--(axis cs:7508,-0.0683567341804052)
--(axis cs:7509,-0.0688639860818288)
--(axis cs:7510,-0.0690120442669002)
--(axis cs:7511,-0.070229676914948)
--(axis cs:7512,-0.0692862947766068)
--(axis cs:7513,-0.0694803478557754)
--(axis cs:7514,-0.0692441159952339)
--(axis cs:7515,-0.0699732403171514)
--(axis cs:7516,-0.0706007280502569)
--(axis cs:7517,-0.0713134940502793)
--(axis cs:7518,-0.0717824479707327)
--(axis cs:7519,-0.0735229199886442)
--(axis cs:7520,-0.0733723152332916)
--(axis cs:7521,-0.0735164887832341)
--(axis cs:7522,-0.0725469876112721)
--(axis cs:7523,-0.0727792137599919)
--(axis cs:7524,-0.073065929938475)
--(axis cs:7525,-0.0748658194882721)
--(axis cs:7526,-0.0761041243295048)
--(axis cs:7527,-0.0787288371233074)
--(axis cs:7528,-0.0800923542973255)
--(axis cs:7529,-0.0807436130536118)
--(axis cs:7530,-0.0807102417503266)
--(axis cs:7531,-0.0815306633259053)
--(axis cs:7532,-0.0810080363202517)
--(axis cs:7533,-0.0809795690293123)
--(axis cs:7534,-0.0806978296719505)
--(axis cs:7535,-0.0803060798908387)
--(axis cs:7536,-0.0811372814504796)
--(axis cs:7537,-0.080637025100866)
--(axis cs:7538,-0.0803467017572543)
--(axis cs:7539,-0.0817906197226965)
--(axis cs:7540,-0.0826246529540924)
--(axis cs:7541,-0.0830605456165683)
--(axis cs:7542,-0.0825584954916346)
--(axis cs:7543,-0.0831884037687423)
--(axis cs:7544,-0.0844750189336557)
--(axis cs:7545,-0.0840171711215204)
--(axis cs:7546,-0.085604708204895)
--(axis cs:7547,-0.0847388500818334)
--(axis cs:7548,-0.0851296970242707)
--(axis cs:7549,-0.0861634217484557)
--(axis cs:7550,-0.0859250691024128)
--(axis cs:7551,-0.0850555225517616)
--(axis cs:7552,-0.0850802607854394)
--(axis cs:7553,-0.0837995562722935)
--(axis cs:7554,-0.0853398320879968)
--(axis cs:7555,-0.0872201914909929)
--(axis cs:7556,-0.0871200192369342)
--(axis cs:7557,-0.0857749987438449)
--(axis cs:7558,-0.0850467535523668)
--(axis cs:7559,-0.0853978243256777)
--(axis cs:7560,-0.0838894745236654)
--(axis cs:7561,-0.0830611102987676)
--(axis cs:7562,-0.0826343827221449)
--(axis cs:7563,-0.082127033756938)
--(axis cs:7564,-0.0831247249263246)
--(axis cs:7565,-0.0824992476605002)
--(axis cs:7566,-0.0824138319948655)
--(axis cs:7567,-0.0823858532517673)
--(axis cs:7568,-0.081718591131367)
--(axis cs:7569,-0.082639262160169)
--(axis cs:7570,-0.0811404348178246)
--(axis cs:7571,-0.0801038272315846)
--(axis cs:7572,-0.0784148738746763)
--(axis cs:7573,-0.0764435751889042)
--(axis cs:7574,-0.0752176219648097)
--(axis cs:7575,-0.0746060491518727)
--(axis cs:7576,-0.0735247373234313)
--(axis cs:7577,-0.0720552412854752)
--(axis cs:7578,-0.0719255649044372)
--(axis cs:7579,-0.071102833736293)
--(axis cs:7580,-0.0695625286833342)
--(axis cs:7581,-0.0698022429009086)
--(axis cs:7582,-0.0692175216228101)
--(axis cs:7583,-0.0688777743641453)
--(axis cs:7584,-0.0685695335999117)
--(axis cs:7585,-0.0691673177074303)
--(axis cs:7586,-0.0684068597208015)
--(axis cs:7587,-0.068291794400401)
--(axis cs:7588,-0.067636542994903)
--(axis cs:7589,-0.0669195839393607)
--(axis cs:7590,-0.0660103298184631)
--(axis cs:7591,-0.0646878700147347)
--(axis cs:7592,-0.06472972724912)
--(axis cs:7593,-0.0635904084043038)
--(axis cs:7594,-0.0621649134070834)
--(axis cs:7595,-0.0622530814373091)
--(axis cs:7596,-0.0629314515668931)
--(axis cs:7597,-0.0625069491215785)
--(axis cs:7598,-0.0627634306066084)
--(axis cs:7599,-0.0628739088018149)
--(axis cs:7600,-0.0636298615791085)
--(axis cs:7601,-0.0638548680066024)
--(axis cs:7602,-0.064320770278218)
--(axis cs:7603,-0.0627058936246574)
--(axis cs:7604,-0.0618005591391127)
--(axis cs:7605,-0.061443296263321)
--(axis cs:7606,-0.0605425166284831)
--(axis cs:7607,-0.0591118497824581)
--(axis cs:7608,-0.0590699763012554)
--(axis cs:7609,-0.0593037254599586)
--(axis cs:7610,-0.0589267654529026)
--(axis cs:7611,-0.0579912662089976)
--(axis cs:7612,-0.057175688587287)
--(axis cs:7613,-0.0579853653872564)
--(axis cs:7614,-0.059417779019745)
--(axis cs:7615,-0.0590933895888654)
--(axis cs:7616,-0.0578645281097849)
--(axis cs:7617,-0.0580979852598371)
--(axis cs:7618,-0.0589986585854622)
--(axis cs:7619,-0.0594843744737995)
--(axis cs:7620,-0.0607645797546171)
--(axis cs:7621,-0.0607070816214177)
--(axis cs:7622,-0.0625383946575654)
--(axis cs:7623,-0.0641507575745415)
--(axis cs:7624,-0.0648172145646809)
--(axis cs:7625,-0.0657877676552538)
--(axis cs:7626,-0.0673057482586905)
--(axis cs:7627,-0.0689606784160703)
--(axis cs:7628,-0.0703855836623223)
--(axis cs:7629,-0.0695741587146994)
--(axis cs:7630,-0.0683957243290135)
--(axis cs:7631,-0.0688018695398938)
--(axis cs:7632,-0.0681646396623263)
--(axis cs:7633,-0.0666685210869379)
--(axis cs:7634,-0.0677248422671293)
--(axis cs:7635,-0.067151309197342)
--(axis cs:7636,-0.0652713581164069)
--(axis cs:7637,-0.0656448493484017)
--(axis cs:7638,-0.065327485879027)
--(axis cs:7639,-0.0651275810106396)
--(axis cs:7640,-0.0636608472288658)
--(axis cs:7641,-0.0626923574991463)
--(axis cs:7642,-0.0613926562024101)
--(axis cs:7643,-0.0611701072762911)
--(axis cs:7644,-0.0612241047937714)
--(axis cs:7645,-0.0605270590155797)
--(axis cs:7646,-0.0586770242027695)
--(axis cs:7647,-0.0573960202882342)
--(axis cs:7648,-0.0576192559738333)
--(axis cs:7649,-0.0571884742948265)
--(axis cs:7650,-0.0574335005888688)
--(axis cs:7651,-0.0585961928627446)
--(axis cs:7652,-0.0584489167170291)
--(axis cs:7653,-0.0589637983342591)
--(axis cs:7654,-0.0587048631081055)
--(axis cs:7655,-0.0594161691275919)
--(axis cs:7656,-0.0588805909007278)
--(axis cs:7657,-0.0580952770312626)
--(axis cs:7658,-0.0587552578577373)
--(axis cs:7659,-0.0583262428091069)
--(axis cs:7660,-0.0576944536819554)
--(axis cs:7661,-0.0582634531222852)
--(axis cs:7662,-0.0590531660546131)
--(axis cs:7663,-0.059370390165258)
--(axis cs:7664,-0.059289408838592)
--(axis cs:7665,-0.0599148856696001)
--(axis cs:7666,-0.0607209442041691)
--(axis cs:7667,-0.060046365202698)
--(axis cs:7668,-0.0606229679844776)
--(axis cs:7669,-0.0622125562831202)
--(axis cs:7670,-0.0628673308588772)
--(axis cs:7671,-0.0630382431812661)
--(axis cs:7672,-0.062843123745561)
--(axis cs:7673,-0.0625177273741583)
--(axis cs:7674,-0.0614196693053989)
--(axis cs:7675,-0.0598354519486762)
--(axis cs:7676,-0.0588679837856652)
--(axis cs:7677,-0.0591645643272133)
--(axis cs:7678,-0.0593322994531477)
--(axis cs:7679,-0.0576469290731375)
--(axis cs:7680,-0.0578137136555558)
--(axis cs:7681,-0.0576927138766438)
--(axis cs:7682,-0.0578706785063648)
--(axis cs:7683,-0.0574713104406795)
--(axis cs:7684,-0.058093865080324)
--(axis cs:7685,-0.0570153261413514)
--(axis cs:7686,-0.0541130312214469)
--(axis cs:7687,-0.0533408555455447)
--(axis cs:7688,-0.0530025880214301)
--(axis cs:7689,-0.0525123461405608)
--(axis cs:7690,-0.0523471127180835)
--(axis cs:7691,-0.0518531999358105)
--(axis cs:7692,-0.0522803684520422)
--(axis cs:7693,-0.0529241301223245)
--(axis cs:7694,-0.0529639803020792)
--(axis cs:7695,-0.0529657869895371)
--(axis cs:7696,-0.052429858340702)
--(axis cs:7697,-0.0529608258574164)
--(axis cs:7698,-0.0525015889777014)
--(axis cs:7699,-0.0523343976617228)
--(axis cs:7700,-0.0537939829741428)
--(axis cs:7701,-0.0536836377282469)
--(axis cs:7702,-0.0531854944317162)
--(axis cs:7703,-0.0509978120875441)
--(axis cs:7704,-0.0522101707191378)
--(axis cs:7705,-0.0515188164428849)
--(axis cs:7706,-0.0535844534439069)
--(axis cs:7707,-0.0526544533336931)
--(axis cs:7708,-0.0523552837499076)
--(axis cs:7709,-0.051127512393328)
--(axis cs:7710,-0.0508535343999741)
--(axis cs:7711,-0.0490419260973657)
--(axis cs:7712,-0.0497421479593565)
--(axis cs:7713,-0.0500090045646658)
--(axis cs:7714,-0.0492549826715029)
--(axis cs:7715,-0.0498064250942607)
--(axis cs:7716,-0.0493085422297369)
--(axis cs:7717,-0.0482928786781099)
--(axis cs:7718,-0.0463306787918728)
--(axis cs:7719,-0.0441273166168969)
--(axis cs:7720,-0.0437555609242795)
--(axis cs:7721,-0.0431808187272859)
--(axis cs:7722,-0.0437431370449876)
--(axis cs:7723,-0.0428560842562581)
--(axis cs:7724,-0.0428708551608622)
--(axis cs:7725,-0.0409136039888603)
--(axis cs:7726,-0.0402520718137184)
--(axis cs:7727,-0.0374987355776424)
--(axis cs:7728,-0.0369727336957119)
--(axis cs:7729,-0.0355080701086557)
--(axis cs:7730,-0.0360706425291975)
--(axis cs:7731,-0.0366031055686677)
--(axis cs:7732,-0.0369078957688096)
--(axis cs:7733,-0.03660432838301)
--(axis cs:7734,-0.0383676421177054)
--(axis cs:7735,-0.0389598012068701)
--(axis cs:7736,-0.0389228007995638)
--(axis cs:7737,-0.0394574074908809)
--(axis cs:7738,-0.0401279140150949)
--(axis cs:7739,-0.0398354954183169)
--(axis cs:7740,-0.0396282967554279)
--(axis cs:7741,-0.0409613583263066)
--(axis cs:7742,-0.0418826166913653)
--(axis cs:7743,-0.0423998671978361)
--(axis cs:7744,-0.0427382086977823)
--(axis cs:7745,-0.044990061348336)
--(axis cs:7746,-0.0448072462615101)
--(axis cs:7747,-0.0445763608110474)
--(axis cs:7748,-0.0456928695681372)
--(axis cs:7749,-0.0449745703850125)
--(axis cs:7750,-0.0464536511641537)
--(axis cs:7751,-0.0474340018465524)
--(axis cs:7752,-0.0478990187506261)
--(axis cs:7753,-0.0495885400188862)
--(axis cs:7754,-0.0491454679192221)
--(axis cs:7755,-0.0478963831366031)
--(axis cs:7756,-0.0475422412470937)
--(axis cs:7757,-0.0491305364875722)
--(axis cs:7758,-0.0494249330235003)
--(axis cs:7759,-0.0474021948972397)
--(axis cs:7760,-0.0486879602084286)
--(axis cs:7761,-0.0489545647915212)
--(axis cs:7762,-0.048414747882932)
--(axis cs:7763,-0.0482133592236774)
--(axis cs:7764,-0.0477376005809609)
--(axis cs:7765,-0.0479799291586387)
--(axis cs:7766,-0.04823035668957)
--(axis cs:7767,-0.049164457179242)
--(axis cs:7768,-0.0505395763295368)
--(axis cs:7769,-0.0510011245647392)
--(axis cs:7770,-0.051220033675846)
--(axis cs:7771,-0.0522117315478531)
--(axis cs:7772,-0.0526077581221851)
--(axis cs:7773,-0.053493055452507)
--(axis cs:7774,-0.0552307280470864)
--(axis cs:7775,-0.0545765043425659)
--(axis cs:7776,-0.0553417334284044)
--(axis cs:7777,-0.056577355823319)
--(axis cs:7778,-0.0572169315031939)
--(axis cs:7779,-0.0578885789387246)
--(axis cs:7780,-0.0593792964687658)
--(axis cs:7781,-0.0590592751073459)
--(axis cs:7782,-0.0608268864670496)
--(axis cs:7783,-0.0610157628289888)
--(axis cs:7784,-0.0620298950645052)
--(axis cs:7785,-0.0624671512154613)
--(axis cs:7786,-0.063617777127518)
--(axis cs:7787,-0.0634259672829765)
--(axis cs:7788,-0.0655334337899335)
--(axis cs:7789,-0.0654117136514393)
--(axis cs:7790,-0.0670864545420504)
--(axis cs:7791,-0.0684008203431646)
--(axis cs:7792,-0.0695752243358622)
--(axis cs:7793,-0.071530809862141)
--(axis cs:7794,-0.0734483585545217)
--(axis cs:7795,-0.0754015071236835)
--(axis cs:7796,-0.0758132595352606)
--(axis cs:7797,-0.076362996395137)
--(axis cs:7798,-0.0760852852724017)
--(axis cs:7799,-0.0772893116566761)
--(axis cs:7800,-0.0771671261085689)
--(axis cs:7801,-0.075982328183081)
--(axis cs:7802,-0.0752818342980446)
--(axis cs:7803,-0.0750215596204985)
--(axis cs:7804,-0.0761354158033652)
--(axis cs:7805,-0.0769503841422914)
--(axis cs:7806,-0.0785467017572542)
--(axis cs:7807,-0.0780878380887774)
--(axis cs:7808,-0.076735300028629)
--(axis cs:7809,-0.0760755979432637)
--(axis cs:7810,-0.0759609563184261)
--(axis cs:7811,-0.0746706120621093)
--(axis cs:7812,-0.0752013721374579)
--(axis cs:7813,-0.0743723157277266)
--(axis cs:7814,-0.0739421334687804)
--(axis cs:7815,-0.0737963643685378)
--(axis cs:7816,-0.0733941767199192)
--(axis cs:7817,-0.0714962673683413)
--(axis cs:7818,-0.069506840222811)
--(axis cs:7819,-0.0689588348991829)
--(axis cs:7820,-0.0670168082710794)
--(axis cs:7821,-0.0648106910384321)
--(axis cs:7822,-0.0629686507280293)
--(axis cs:7823,-0.0617184431292826)
--(axis cs:7824,-0.0604144720805557)
--(axis cs:7825,-0.0595834708390468)
--(axis cs:7826,-0.0592692808402564)
--(axis cs:7827,-0.0581264909969866)
--(axis cs:7828,-0.0569823989638367)
--(axis cs:7829,-0.055610509732917)
--(axis cs:7830,-0.0552904876042447)
--(axis cs:7831,-0.0553682278551567)
--(axis cs:7832,-0.0558657450961658)
--(axis cs:7833,-0.0554257507453521)
--(axis cs:7834,-0.0548508574889681)
--(axis cs:7835,-0.0540995343675901)
--(axis cs:7836,-0.053967848504177)
--(axis cs:7837,-0.0522203546348641)
--(axis cs:7838,-0.0497253005813884)
--(axis cs:7839,-0.0492093677997408)
--(axis cs:7840,-0.0477510278565345)
--(axis cs:7841,-0.0456946403692319)
--(axis cs:7842,-0.0465537265010476)
--(axis cs:7843,-0.0451201307189154)
--(axis cs:7844,-0.0434229429205415)
--(axis cs:7845,-0.0414452421232868)
--(axis cs:7846,-0.0416637515648972)
--(axis cs:7847,-0.0412542607388686)
--(axis cs:7848,-0.0390150843018428)
--(axis cs:7849,-0.0382398315326214)
--(axis cs:7850,-0.0376343980255623)
--(axis cs:7851,-0.0376036935393474)
--(axis cs:7852,-0.0373510914258486)
--(axis cs:7853,-0.0370102972401988)
--(axis cs:7854,-0.0374379308986447)
--(axis cs:7855,-0.0363341163296936)
--(axis cs:7856,-0.0359782597880165)
--(axis cs:7857,-0.0365251927028957)
--(axis cs:7858,-0.0345290177690542)
--(axis cs:7859,-0.0331852800904422)
--(axis cs:7860,-0.0323394761547725)
--(axis cs:7861,-0.0322929592576822)
--(axis cs:7862,-0.031550549895109)
--(axis cs:7863,-0.0304506904143034)
--(axis cs:7864,-0.0301060091969595)
--(axis cs:7865,-0.030363713747806)
--(axis cs:7866,-0.0297311686850423)
--(axis cs:7867,-0.029071752591919)
--(axis cs:7868,-0.0286193205153574)
--(axis cs:7869,-0.0274907396659902)
--(axis cs:7870,-0.0278921902884812)
--(axis cs:7871,-0.0267718923239454)
--(axis cs:7872,-0.0267115798724212)
--(axis cs:7873,-0.0249416230254358)
--(axis cs:7874,-0.025350965408832)
--(axis cs:7875,-0.0263318908946431)
--(axis cs:7876,-0.0268848086887048)
--(axis cs:7877,-0.0268824368022963)
--(axis cs:7878,-0.0276947256731867)
--(axis cs:7879,-0.0294129495846381)
--(axis cs:7880,-0.0296702789617326)
--(axis cs:7881,-0.0294666250260213)
--(axis cs:7882,-0.0291081339283619)
--(axis cs:7883,-0.028624716609702)
--(axis cs:7884,-0.0283736825831616)
--(axis cs:7885,-0.0286170265994705)
--(axis cs:7886,-0.0297125642135757)
--(axis cs:7887,-0.0300150911430592)
--(axis cs:7888,-0.0294906761697186)
--(axis cs:7889,-0.0298786847519081)
--(axis cs:7890,-0.031108356709429)
--(axis cs:7891,-0.0303693449864479)
--(axis cs:7892,-0.0303750928764981)
--(axis cs:7893,-0.0288864342234132)
--(axis cs:7894,-0.0287706974039647)
--(axis cs:7895,-0.0284594817325862)
--(axis cs:7896,-0.0287841053627259)
--(axis cs:7897,-0.0287372483740743)
--(axis cs:7898,-0.0287036677391095)
--(axis cs:7899,-0.0272059156767742)
--(axis cs:7900,-0.0267791656390375)
--(axis cs:7901,-0.0261604790300352)
--(axis cs:7902,-0.0263008270305198)
--(axis cs:7903,-0.0276471201218052)
--(axis cs:7904,-0.0263448984995865)
--(axis cs:7905,-0.0251634229875464)
--(axis cs:7906,-0.0249487491154224)
--(axis cs:7907,-0.0243085450258534)
--(axis cs:7908,-0.0235659737463861)
--(axis cs:7909,-0.023811905548842)
--(axis cs:7910,-0.0230576392416889)
--(axis cs:7911,-0.0242158530691375)
--(axis cs:7912,-0.0238139247806086)
--(axis cs:7913,-0.0226648827969717)
--(axis cs:7914,-0.0212268367208206)
--(axis cs:7915,-0.0194470370598943)
--(axis cs:7916,-0.0194994145191034)
--(axis cs:7917,-0.0183752562974442)
--(axis cs:7918,-0.0191196846844514)
--(axis cs:7919,-0.0176781400521005)
--(axis cs:7920,-0.0171558708178747)
--(axis cs:7921,-0.0167143759843085)
--(axis cs:7922,-0.014436064826328)
--(axis cs:7923,-0.0126464217818697)
--(axis cs:7924,-0.0105610440057869)
--(axis cs:7925,-0.00960789836672038)
--(axis cs:7926,-0.0077133473348934)
--(axis cs:7927,-0.00702071359475365)
--(axis cs:7928,-0.00603688472980304)
--(axis cs:7929,-0.00649182419494471)
--(axis cs:7930,-0.00503655115669327)
--(axis cs:7931,-0.00282392557367264)
--(axis cs:7932,-0.00156213718138487)
--(axis cs:7933,0.000397006010389195)
--(axis cs:7934,0.00117695523812886)
--(axis cs:7935,0.00246788672862019)
--(axis cs:7936,0.00193530472991363)
--(axis cs:7937,0.00257949086893994)
--(axis cs:7938,0.0027942259410827)
--(axis cs:7939,0.00385607563870269)
--(axis cs:7940,0.00485144713685168)
--(axis cs:7941,0.0065675014460635)
--(axis cs:7942,0.00705263605037434)
--(axis cs:7943,0.00793732685514434)
--(axis cs:7944,0.00693456618215846)
--(axis cs:7945,0.00854080836921439)
--(axis cs:7946,0.00727858764710684)
--(axis cs:7947,0.00705201135332506)
--(axis cs:7948,0.0085870443359313)
--(axis cs:7949,0.00982258883949014)
--(axis cs:7950,0.0126340479169173)
--(axis cs:7951,0.0146781044583953)
--(axis cs:7952,0.0149927725249092)
--(axis cs:7953,0.0157239251141309)
--(axis cs:7954,0.0158393785077314)
--(axis cs:7955,0.0153395133800085)
--(axis cs:7956,0.0154901240514918)
--(axis cs:7957,0.0150951985596937)
--(axis cs:7958,0.0143854239347847)
--(axis cs:7959,0.0131336296825481)
--(axis cs:7960,0.0139658528663472)
--(axis cs:7961,0.0128050902065487)
--(axis cs:7962,0.0124361352437722)
--(axis cs:7963,0.0115980972611533)
--(axis cs:7964,0.0106455463706383)
--(axis cs:7965,0.0103915435293654)
--(axis cs:7966,0.00916950822751891)
--(axis cs:7967,0.008532070755323)
--(axis cs:7968,0.0087085035905575)
--(axis cs:7969,0.00898605920950116)
--(axis cs:7970,0.007380084674909)
--(axis cs:7971,0.00562829807394738)
--(axis cs:7972,0.00539636178076058)
--(axis cs:7973,0.00371802048794725)
--(axis cs:7974,0.00384498972097985)
--(axis cs:7975,0.00334198908011055)
--(axis cs:7976,0.00354118539514378)
--(axis cs:7977,0.00438885480963699)
--(axis cs:7978,0.00426513436853382)
--(axis cs:7979,0.00354605874271602)
--(axis cs:7980,0.00499871465720342)
--(axis cs:7981,0.00388319723533315)
--(axis cs:7982,0.00392309208929939)
--(axis cs:7983,0.00334173089515272)
--(axis cs:7984,0.00386208060994911)
--(axis cs:7985,0.00387087173518105)
--(axis cs:7986,0.00358977531836427)
--(axis cs:7987,0.00326159500494061)
--(axis cs:7988,0.00367206378022386)
--(axis cs:7989,0.00454124797308439)
--(axis cs:7990,0.00561262769719645)
--(axis cs:7991,0.00560506079355175)
--(axis cs:7992,0.00600829137701453)
--(axis cs:7993,0.00885878432550244)
--(axis cs:7994,0.00901705896580265)
--(axis cs:7995,0.00963469903940561)
--(axis cs:7996,0.0112088207123205)
--(axis cs:7997,0.0106323166268206)
--(axis cs:7998,0.00913260036221109)
--(axis cs:7999,0.00851449218518824)
--(axis cs:8000,0.00944412258317034)
--(axis cs:8001,0.00879090010821046)
--(axis cs:8002,0.00942703570219625)
--(axis cs:8003,0.0100249127870294)
--(axis cs:8004,0.011073631206379)
--(axis cs:8005,0.0115207476649711)
--(axis cs:8006,0.0126472617725487)
--(axis cs:8007,0.0124042111053614)
--(axis cs:8008,0.01296835696527)
--(axis cs:8009,0.0131214369851454)
--(axis cs:8010,0.0138260598651621)
--(axis cs:8011,0.0132833681058251)
--(axis cs:8012,0.0136640105060127)
--(axis cs:8013,0.0129436333261699)
--(axis cs:8014,0.0144586508228369)
--(axis cs:8015,0.0126083634426556)
--(axis cs:8016,0.012)
--(axis cs:8017,0.0106844138850178)
--(axis cs:8018,0.00970297107371074)
--(axis cs:8019,0.00821550212845992)
--(axis cs:8020,0.00735610980411019)
--(axis cs:8021,0.00507346041190407)
--(axis cs:8022,0.00464902955407398)
--(axis cs:8023,0.00360574147020601)
--(axis cs:8024,0.00253212241666576)
--(axis cs:8025,0.00288809085486758)
--(axis cs:8026,0.00207114449218679)
--(axis cs:8027,0.002062064851892)
--(axis cs:8028,0.00185719308821189)
--(axis cs:8029,-8.82162203394432e-05)
--(axis cs:8030,-0.000773785675671795)
--(axis cs:8031,-0.00240668607929811)
--(axis cs:8032,-0.00355976167206287)
--(axis cs:8033,-0.00464429902044011)
--(axis cs:8034,-0.00396139216553226)
--(axis cs:8035,-0.00649519740842305)
--(axis cs:8036,-0.00645679369691862)
--(axis cs:8037,-0.00760973686755947)
--(axis cs:8038,-0.00979389525855653)
--(axis cs:8039,-0.00921381276558239)
--(axis cs:8040,-0.0107056012818275)
--(axis cs:8041,-0.0125637999265315)
--(axis cs:8042,-0.0130139541411925)
--(axis cs:8043,-0.0138296025161307)
--(axis cs:8044,-0.0146708654245217)
--(axis cs:8045,-0.0147214998497984)
--(axis cs:8046,-0.014687221827822)
--(axis cs:8047,-0.0151880383944793)
--(axis cs:8048,-0.0156335894945287)
--(axis cs:8049,-0.015338624958791)
--(axis cs:8050,-0.0167101019911143)
--(axis cs:8051,-0.0181354095780625)
--(axis cs:8052,-0.0203092331599536)
--(axis cs:8053,-0.0195640162352753)
--(axis cs:8054,-0.0213121259714581)
--(axis cs:8055,-0.0214639862590702)
--(axis cs:8056,-0.0236351893310361)
--(axis cs:8057,-0.0247127334241245)
--(axis cs:8058,-0.0247946153149163)
--(axis cs:8059,-0.0257255390383409)
--(axis cs:8060,-0.0271513872161318)
--(axis cs:8061,-0.0266986337443273)
--(axis cs:8062,-0.0267539738293183)
--(axis cs:8063,-0.0286040533704583)
--(axis cs:8064,-0.0297356261458001)
--(axis cs:8065,-0.0297141729374175)
--(axis cs:8066,-0.029237223680906)
--(axis cs:8067,-0.0295366302427003)
--(axis cs:8068,-0.0290155084669064)
--(axis cs:8069,-0.0291248915368791)
--(axis cs:8070,-0.029221519090092)
--(axis cs:8071,-0.030087889172162)
--(axis cs:8072,-0.030974055016174)
--(axis cs:8073,-0.0318335502926539)
--(axis cs:8074,-0.0326575309774228)
--(axis cs:8075,-0.0341261310536386)
--(axis cs:8076,-0.0331843379025216)
--(axis cs:8077,-0.0337994881334063)
--(axis cs:8078,-0.0322969999790694)
--(axis cs:8079,-0.0314216167659586)
--(axis cs:8080,-0.0309709358293267)
--(axis cs:8081,-0.0316844773991853)
--(axis cs:8082,-0.0311402701446505)
--(axis cs:8083,-0.0311588359756916)
--(axis cs:8084,-0.0320111416455473)
--(axis cs:8085,-0.0322725386740775)
--(axis cs:8086,-0.0310405342230445)
--(axis cs:8087,-0.0317279400538841)
--(axis cs:8088,-0.0318384723322856)
--(axis cs:8089,-0.0316287073401208)
--(axis cs:8090,-0.0320132625610474)
--(axis cs:8091,-0.0319643122454974)
--(axis cs:8092,-0.0332421204804604)
--(axis cs:8093,-0.0342234769996122)
--(axis cs:8094,-0.035458329368855)
--(axis cs:8095,-0.0358314758423161)
--(axis cs:8096,-0.0356328442546874)
--(axis cs:8097,-0.0353772590932675)
--(axis cs:8098,-0.0361126882464756)
--(axis cs:8099,-0.0374460996215052)
--(axis cs:8100,-0.0360986009129416)
--(axis cs:8101,-0.0346652596526433)
--(axis cs:8102,-0.0353618532739598)
--(axis cs:8103,-0.0352578675550718)
--(axis cs:8104,-0.0366376291663885)
--(axis cs:8105,-0.0375591873490983)
--(axis cs:8106,-0.037900344352345)
--(axis cs:8107,-0.0373749639769424)
--(axis cs:8108,-0.038216996110392)
--(axis cs:8109,-0.0394393987304368)
--(axis cs:8110,-0.0405844663573207)
--(axis cs:8111,-0.0423760627620335)
--(axis cs:8112,-0.0438916779086704)
--(axis cs:8113,-0.0462029558691742)
--(axis cs:8114,-0.0475327335038967)
--(axis cs:8115,-0.0491551741081851)
--(axis cs:8116,-0.0493668148705859)
--(axis cs:8117,-0.0511828667864133)
--(axis cs:8118,-0.0516557985745254)
--(axis cs:8119,-0.053868061362446)
--(axis cs:8120,-0.0555783725027958)
--(axis cs:8121,-0.056486667758489)
--(axis cs:8122,-0.0580572119580924)
--(axis cs:8123,-0.0577653527035423)
--(axis cs:8124,-0.0586016437079037)
--(axis cs:8125,-0.0591017516561679)
--(axis cs:8126,-0.060129989155933)
--(axis cs:8127,-0.0609748333332721)
--(axis cs:8128,-0.0605384057404124)
--(axis cs:8129,-0.0604130277955029)
--(axis cs:8130,-0.0609096736589252)
--(axis cs:8131,-0.0604652003287354)
--(axis cs:8132,-0.0610267180029723)
--(axis cs:8133,-0.0614385461850365)
--(axis cs:8134,-0.0599834646582728)
--(axis cs:8135,-0.059099008371566)
--(axis cs:8136,-0.0590732221117208)
--(axis cs:8137,-0.0593960663997525)
--(axis cs:8138,-0.0587416191335253)
--(axis cs:8139,-0.0580649076705911)
--(axis cs:8140,-0.0571935666490415)
--(axis cs:8141,-0.0564831068938439)
--(axis cs:8142,-0.0558715299550471)
--(axis cs:8143,-0.0559575124069812)
--(axis cs:8144,-0.0551513685891536)
--(axis cs:8145,-0.0540392979381485)
--(axis cs:8146,-0.0532465921229799)
--(axis cs:8147,-0.0532487328657697)
--(axis cs:8148,-0.0539004121471368)
--(axis cs:8149,-0.0551634096353027)
--(axis cs:8150,-0.0544132432145403)
--(axis cs:8151,-0.0541709602888445)
--(axis cs:8152,-0.0544839846664691)
--(axis cs:8153,-0.0541573003842235)
--(axis cs:8154,-0.0524740298771282)
--(axis cs:8155,-0.0522039232445688)
--(axis cs:8156,-0.0517918445998461)
--(axis cs:8157,-0.0501060332680992)
--(axis cs:8158,-0.0498818912907696)
--(axis cs:8159,-0.0486362085659466)
--(axis cs:8160,-0.0476733273319363)
--(axis cs:8161,-0.0461101153794557)
--(axis cs:8162,-0.0467410020355186)
--(axis cs:8163,-0.0475408953223486)
--(axis cs:8164,-0.0472055333540992)
--(axis cs:8165,-0.0460667895952854)
--(axis cs:8166,-0.0449873223388229)
--(axis cs:8167,-0.0440633926566587)
--(axis cs:8168,-0.042771535611337)
--(axis cs:8169,-0.0422047105827959)
--(axis cs:8170,-0.0406218556158903)
--(axis cs:8171,-0.0397796745986435)
--(axis cs:8172,-0.0399184715747982)
--(axis cs:8173,-0.0397944795690608)
--(axis cs:8174,-0.0402532120772322)
--(axis cs:8175,-0.0391894542927003)
--(axis cs:8176,-0.0407421262446394)
--(axis cs:8177,-0.0410643247456594)
--(axis cs:8178,-0.0412138067210829)
--(axis cs:8179,-0.0398703119167828)
--(axis cs:8180,-0.0399543173637325)
--(axis cs:8181,-0.0392943227719314)
--(axis cs:8182,-0.0403847235901307)
--(axis cs:8183,-0.0401441641219369)
--(axis cs:8184,-0.0403035275092323)
--(axis cs:8185,-0.0389539750267655)
--(axis cs:8186,-0.0376042201426385)
--(axis cs:8187,-0.038073382144635)
--(axis cs:8188,-0.0375501094217645)
--(axis cs:8189,-0.0372509635335139)
--(axis cs:8190,-0.0377099535818156)
--(axis cs:8191,-0.0378622307434858)
--(axis cs:8192,-0.0378439363311721)
--(axis cs:8193,-0.0387426591080968)
--(axis cs:8194,-0.0373446324732832)
--(axis cs:8195,-0.0377793890369412)
--(axis cs:8196,-0.0374835100094363)
--(axis cs:8197,-0.0365391016946164)
--(axis cs:8198,-0.0342434515881684)
--(axis cs:8199,-0.0349012743243191)
--(axis cs:8200,-0.0346575004502516)
--(axis cs:8201,-0.0336513477203819)
--(axis cs:8202,-0.0346243103336624)
--(axis cs:8203,-0.0356641862007731)
--(axis cs:8204,-0.0370822251023537)
--(axis cs:8205,-0.0368939131598656)
--(axis cs:8206,-0.0372267116235178)
--(axis cs:8207,-0.0390775465235956)
--(axis cs:8208,-0.041700716927581)
--(axis cs:8209,-0.0423657418773191)
--(axis cs:8210,-0.0431836625243602)
--(axis cs:8211,-0.0439954524100124)
--(axis cs:8212,-0.0425625599408406)
--(axis cs:8213,-0.0431749871384471)
--(axis cs:8214,-0.0448612113181032)
--(axis cs:8215,-0.0444143501227837)
--(axis cs:8216,-0.0435653312087117)
--(axis cs:8217,-0.0425925941507346)
--(axis cs:8218,-0.0415936615591066)
--(axis cs:8219,-0.0393617748369314)
--(axis cs:8220,-0.0383669092486262)
--(axis cs:8221,-0.0376860465989451)
--(axis cs:8222,-0.0379917395749085)
--(axis cs:8223,-0.0367145924770111)
--(axis cs:8224,-0.0366548795466312)
--(axis cs:8225,-0.0369070834098415)
--(axis cs:8226,-0.0354508045828957)
--(axis cs:8227,-0.0355380114648971)
--(axis cs:8228,-0.0350013419671428)
--(axis cs:8229,-0.0338397185704517)
--(axis cs:8230,-0.0349938304832805)
--(axis cs:8231,-0.0341796303803654)
--(axis cs:8232,-0.0345413682622003)
--(axis cs:8233,-0.034912711494315)
--(axis cs:8234,-0.0364789283735459)
--(axis cs:8235,-0.0357604869180662)
--(axis cs:8236,-0.0361913947598501)
--(axis cs:8237,-0.0366803562706236)
--(axis cs:8238,-0.035388424571061)
--(axis cs:8239,-0.0353608582038998)
--(axis cs:8240,-0.0339462314385358)
--(axis cs:8241,-0.0338916779086704)
--(axis cs:8242,-0.0340140513928113)
--(axis cs:8243,-0.0333488323049363)
--(axis cs:8244,-0.0326178564128859)
--(axis cs:8245,-0.0330451832229065)
--(axis cs:8246,-0.0326819781340965)
--(axis cs:8247,-0.0331700896912235)
--(axis cs:8248,-0.0335316068988596)
--(axis cs:8249,-0.0333919464683402)
--(axis cs:8250,-0.0322052193366249)
--(axis cs:8251,-0.031087395562276)
--(axis cs:8252,-0.0309467526961219)
--(axis cs:8253,-0.031646205787951)
--(axis cs:8254,-0.0301235267651631)
--(axis cs:8255,-0.0293551837866613)
--(axis cs:8256,-0.0268743652506089)
--(axis cs:8257,-0.0250640394960808)
--(axis cs:8258,-0.0254589879744765)
--(axis cs:8259,-0.0262093836775986)
--(axis cs:8260,-0.0251051019790456)
--(axis cs:8261,-0.0242236903871682)
--(axis cs:8262,-0.0245523461499063)
--(axis cs:8263,-0.0238828029038421)
--(axis cs:8264,-0.0237594170693539)
--(axis cs:8265,-0.0227526562703689)
--(axis cs:8266,-0.0223779407179326)
--(axis cs:8267,-0.0221602910679998)
--(axis cs:8268,-0.0215553447596517)
--(axis cs:8269,-0.0207726302972379)
--(axis cs:8270,-0.020183284910711)
--(axis cs:8271,-0.0195424104689201)
--(axis cs:8272,-0.0198812611536843)
--(axis cs:8273,-0.0178750105842504)
--(axis cs:8274,-0.0172741739403846)
--(axis cs:8275,-0.0162541534486716)
--(axis cs:8276,-0.0158101998437364)
--(axis cs:8277,-0.0136860329035843)
--(axis cs:8278,-0.01420876828354)
--(axis cs:8279,-0.0135297708773925)
--(axis cs:8280,-0.0140618016253915)
--(axis cs:8281,-0.0138515651793524)
--(axis cs:8282,-0.0149283354452384)
--(axis cs:8283,-0.0149487002643659)
--(axis cs:8284,-0.0129529155205003)
--(axis cs:8285,-0.0127652208322909)
--(axis cs:8286,-0.0120901034108034)
--(axis cs:8287,-0.0105365066021485)
--(axis cs:8288,-0.00928666788047314)
--(axis cs:8289,-0.00891390499166972)
--(axis cs:8290,-0.00700504237287686)
--(axis cs:8291,-0.0062310216808617)
--(axis cs:8292,-0.003317448726116)
--(axis cs:8293,-0.00146249007873492)
--(axis cs:8294,0.00180671462092799)
--(axis cs:8295,0.00328629372189476)
--(axis cs:8296,0.00313456493488334)
--(axis cs:8297,0.00376303132513622)
--(axis cs:8298,0.00638049891154679)
--(axis cs:8299,0.00716998162811247)
--(axis cs:8300,0.00688434015797382)
--(axis cs:8301,0.00690757904149486)
--(axis cs:8302,0.00849804688493402)
--(axis cs:8303,0.00917484571917324)
--(axis cs:8304,0.00974917166889164)
--(axis cs:8305,0.0108123105069372)
--(axis cs:8306,0.0111546272549526)
--(axis cs:8307,0.0125436889765503)
--(axis cs:8308,0.0138590736036433)
--(axis cs:8309,0.0162059390991784)
--(axis cs:8310,0.01718643480969)
--(axis cs:8311,0.0180807908892798)
--(axis cs:8312,0.0191206656592909)
--(axis cs:8313,0.0198490895625273)
--(axis cs:8314,0.0196894327342354)
--(axis cs:8315,0.0202676705768172)
--(axis cs:8316,0.0206063784883381)
--(axis cs:8317,0.0219565268747626)
--(axis cs:8318,0.022162233296331)
--(axis cs:8319,0.023768009297678)
--(axis cs:8320,0.0237636695225152)
--(axis cs:8321,0.0248640634643994)
--(axis cs:8322,0.0249854491568027)
--(axis cs:8323,0.0217121816288445)
--(axis cs:8324,0.0197268041150694)
--(axis cs:8325,0.0183550108289169)
--(axis cs:8326,0.0187674584694761)
--(axis cs:8327,0.01656663404508)
--(axis cs:8328,0.0146784664463461)
--(axis cs:8329,0.0138539110632044)
--(axis cs:8330,0.0130866019543014)
--(axis cs:8331,0.0121604032770495)
--(axis cs:8332,0.0119137655728657)
--(axis cs:8333,0.00942494943234376)
--(axis cs:8334,0.00847641211177763)
--(axis cs:8335,0.00718498494643341)
--(axis cs:8336,0.00594156731007595)
--(axis cs:8337,0.0058337867503756)
--(axis cs:8338,0.00534376143798812)
--(axis cs:8339,0.00505754352992699)
--(axis cs:8340,0.00411402331947511)
--(axis cs:8341,0.00258933776833126)
--(axis cs:8342,0.00266311912959719)
--(axis cs:8343,0.000889777703145328)
--(axis cs:8344,-0.000519746678858707)
--(axis cs:8345,-0.00165910301196176)
--(axis cs:8346,-0.00129780019451556)
--(axis cs:8347,-0.0013026697586116)
--(axis cs:8348,-0.00184903372001627)
--(axis cs:8349,-0.00383116699798619)
--(axis cs:8350,-0.00536512271077222)
--(axis cs:8351,-0.00616741646565744)
--(axis cs:8352,-0.00698128744846727)
--(axis cs:8353,-0.00795349116112282)
--(axis cs:8354,-0.0084133362854969)
--(axis cs:8355,-0.0079642824598401)
--(axis cs:8356,-0.00772598393454976)
--(axis cs:8357,-0.00802496012504375)
--(axis cs:8358,-0.00822391491095628)
--(axis cs:8359,-0.00955029799622417)
--(axis cs:8360,-0.0102945034695749)
--(axis cs:8361,-0.0103481787161154)
--(axis cs:8362,-0.0101954636578165)
--(axis cs:8363,-0.00768875662856641)
--(axis cs:8364,-0.00734989243226633)
--(axis cs:8365,-0.00674505844716627)
--(axis cs:8366,-0.00710811275224621)
--(axis cs:8367,-0.00764905336493998)
--(axis cs:8368,-0.00859519953753302)
--(axis cs:8369,-0.00979868951180096)
--(axis cs:8370,-0.012181458411318)
--(axis cs:8371,-0.0127276349161975)
--(axis cs:8372,-0.0121734999944273)
--(axis cs:8373,-0.0125199545049895)
--(axis cs:8374,-0.012501155923915)
--(axis cs:8375,-0.0138293116196787)
--(axis cs:8376,-0.0137606824856203)
--(axis cs:8377,-0.0143963432145976)
--(axis cs:8378,-0.0147100823574977)
--(axis cs:8379,-0.0157789539358083)
--(axis cs:8380,-0.0167840782744074)
--(axis cs:8381,-0.0157377319563)
--(axis cs:8382,-0.014308103372848)
--(axis cs:8383,-0.0144778597532823)
--(axis cs:8384,-0.0132476020639042)
--(axis cs:8385,-0.013619343043528)
--(axis cs:8386,-0.0132647297930007)
--(axis cs:8387,-0.0125136753810516)
--(axis cs:8388,-0.0122873854898467)
--(axis cs:8389,-0.0113242664693674)
--(axis cs:8390,-0.0103233400366411)
--(axis cs:8391,-0.00854143406257452)
--(axis cs:8392,-0.00751983993822758)
--(axis cs:8393,-0.0062297171270386)
--(axis cs:8394,-0.004257712297347)
--(axis cs:8395,-0.00317771139593875)
--(axis cs:8396,-0.00283551871244733)
--(axis cs:8397,-0.00160714625167835)
--(axis cs:8398,-0.00102384588838275)
--(axis cs:8399,-6.47248019481073e-05)
--(axis cs:8400,0.00115419492750801)
--(axis cs:8401,0.00111908315989723)
--(axis cs:8402,0.0015706494266336)
--(axis cs:8403,0.00274137408884911)
--(axis cs:8404,0.00491923169899)
--(axis cs:8405,0.00554857662910971)
--(axis cs:8406,0.00663844200954186)
--(axis cs:8407,0.00763625708604312)
--(axis cs:8408,0.0085081865668008)
--(axis cs:8409,0.00973555481818086)
--(axis cs:8410,0.0101886424255288)
--(axis cs:8411,0.0108904295242273)
--(axis cs:8412,0.0112393580955087)
--(axis cs:8413,0.0123264039847662)
--(axis cs:8414,0.013243252075726)
--(axis cs:8415,0.0141469883567588)
--(axis cs:8416,0.0141617208719487)
--(axis cs:8417,0.0131639020330714)
--(axis cs:8418,0.0116925731499448)
--(axis cs:8419,0.0115788743619029)
--(axis cs:8420,0.0107608864841202)
--(axis cs:8421,0.0106543443502203)
--(axis cs:8422,0.0108173074801718)
--(axis cs:8423,0.0106577561927699)
--(axis cs:8424,0.00999100864591271)
--(axis cs:8425,0.01009615579062)
--(axis cs:8426,0.00844990715525776)
--(axis cs:8427,0.00823280742400154)
--(axis cs:8428,0.00820332508946953)
--(axis cs:8429,0.00694012774810926)
--(axis cs:8430,0.00819316166194958)
--(axis cs:8431,0.00715141184215354)
--(axis cs:8432,0.00836640595000043)
--(axis cs:8433,0.00673581927979558)
--(axis cs:8434,0.00701358070230987)
--(axis cs:8435,0.00559429141876958)
--(axis cs:8436,0.00503471289327678)
--(axis cs:8437,0.00496166291048722)
--(axis cs:8438,0.00327463677843645)
--(axis cs:8439,0.00175723013354648)
--(axis cs:8440,0.000727688594357317)
--(axis cs:8441,0.000894071135745189)
--(axis cs:8442,0.000831672272391532)
--(axis cs:8443,0.000842149848203189)
--(axis cs:8444,4.9480535633778e-05)
--(axis cs:8445,0.000317104705560456)
--(axis cs:8446,0.000340637872823429)
--(axis cs:8447,0.00167150885013265)
--(axis cs:8448,0.00235606955559678)
--(axis cs:8449,0.00143184651663641)
--(axis cs:8450,0.00055630784124347)
--(axis cs:8451,0.000660577416169095)
--(axis cs:8452,0.00155204336454712)
--(axis cs:8453,0.00158612213069212)
--(axis cs:8454,0.00135861492084854)
--(axis cs:8455,0.0009448003970427)
--(axis cs:8456,-0.000586011864229574)
--(axis cs:8457,-0.000539594402560961)
--(axis cs:8458,-0.000294867487363487)
--(axis cs:8459,0.0018345396508016)
--(axis cs:8460,0.00147568795235711)
--(axis cs:8461,-0.000113687500360171)
--(axis cs:8462,-0.000955288281810629)
--(axis cs:8463,-0.00136225454719119)
--(axis cs:8464,-0.00118152605728894)
--(axis cs:8465,-0.00189620100417098)
--(axis cs:8466,-0.0029684805225986)
--(axis cs:8467,-0.00360562316865018)
--(axis cs:8468,-0.00539182609338448)
--(axis cs:8469,-0.00743078849318299)
--(axis cs:8470,-0.00908721645071861)
--(axis cs:8471,-0.00980225909381396)
--(axis cs:8472,-0.0104193376804184)
--(axis cs:8473,-0.0131209807301575)
--(axis cs:8474,-0.0129611837746591)
--(axis cs:8475,-0.0139327152980148)
--(axis cs:8476,-0.0144561459608731)
--(axis cs:8477,-0.0153880396929309)
--(axis cs:8478,-0.0148020445157201)
--(axis cs:8479,-0.0155331570730021)
--(axis cs:8480,-0.0151794535860113)
--(axis cs:8481,-0.0150152089451002)
--(axis cs:8482,-0.0154622346713308)
--(axis cs:8483,-0.016352970895646)
--(axis cs:8484,-0.0154832417443403)
--(axis cs:8485,-0.0145156344004678)
--(axis cs:8486,-0.0149793814143369)
--(axis cs:8487,-0.0157826985975124)
--(axis cs:8488,-0.0157469564514551)
--(axis cs:8489,-0.0159723637183083)
--(axis cs:8490,-0.0157600507338229)
--(axis cs:8491,-0.0127504275936537)
--(axis cs:8492,-0.0130980611228119)
--(axis cs:8493,-0.0121745747905605)
--(axis cs:8494,-0.0118667484913419)
--(axis cs:8495,-0.0107824229672708)
--(axis cs:8496,-0.00982011053313162)
--(axis cs:8497,-0.00961101784892365)
--(axis cs:8498,-0.00977830824307405)
--(axis cs:8499,-0.00797646929576554)
--(axis cs:8500,-0.00791119652790515)
--(axis cs:8501,-0.00632355435695697)
--(axis cs:8502,-0.00637542072199609)
--(axis cs:8503,-0.00536095596322492)
--(axis cs:8504,-0.00472047386182656)
--(axis cs:8505,-0.00406805708132654)
--(axis cs:8506,-0.00392732904193918)
--(axis cs:8507,-0.00385633718305353)
--(axis cs:8508,-0.00362525964375693)
--(axis cs:8509,-0.00371509693790406)
--(axis cs:8510,-0.00370721072823765)
--(axis cs:8511,-0.00366445568993848)
--(axis cs:8512,-0.00463550837868154)
--(axis cs:8513,-0.00444778344446611)
--(axis cs:8514,-0.00436397413891165)
--(axis cs:8515,-0.00419857413965527)
--(axis cs:8516,-0.00443763921884305)
--(axis cs:8517,-0.00530643695621288)
--(axis cs:8518,-0.00594868106531493)
--(axis cs:8519,-0.00617670052045602)
--(axis cs:8520,-0.00594915365974474)
--(axis cs:8521,-0.00689056174572386)
--(axis cs:8522,-0.00797840960712037)
--(axis cs:8523,-0.00631857539538511)
--(axis cs:8524,-0.00646039394192652)
--(axis cs:8525,-0.00621388709069842)
--(axis cs:8526,-0.00581204203995486)
--(axis cs:8527,-0.00497354481618997)
--(axis cs:8528,-0.00440471097087594)
--(axis cs:8529,-0.00290973622549018)
--(axis cs:8530,-0.00312832159796439)
--(axis cs:8531,-0.00302205763103164)
--(axis cs:8532,-0.00262482675081571)
--(axis cs:8533,-0.00199019584283952)
--(axis cs:8534,-0.00116987965739412)
--(axis cs:8535,-0.00115350475746792)
--(axis cs:8536,8.55566156774679e-05)
--(axis cs:8537,0.0014202579307899)
--(axis cs:8538,0.000305668396363229)
--(axis cs:8539,-0.0017590397295619)
--(axis cs:8540,-0.00221995958998217)
--(axis cs:8541,-0.002490226254244)
--(axis cs:8542,-0.0013396939682736)
--(axis cs:8543,-0.00162719029726036)
--(axis cs:8544,-0.00166175967013071)
--(axis cs:8545,-0.00101718292650679)
--(axis cs:8546,-0.00388383799215031)
--(axis cs:8547,-0.00270233528649574)
--(axis cs:8548,-0.00183372442802304)
--(axis cs:8549,-0.00105591103010585)
--(axis cs:8550,0.000942045328866464)
--(axis cs:8551,0.00290583091591493)
--(axis cs:8552,0.00359839519201452)
--(axis cs:8553,0.00390453639242824)
--(axis cs:8554,0.00272687305928465)
--(axis cs:8555,0.002800349127486)
--(axis cs:8556,0.00274611502891739)
--(axis cs:8557,0.00282960219072412)
--(axis cs:8558,0.00346577659299335)
--(axis cs:8559,0.00356676937599787)
--(axis cs:8560,0.00408865934349573)
--(axis cs:8561,0.00408365019300094)
--(axis cs:8562,0.00506597478080248)
--(axis cs:8563,0.00511312385953577)
--(axis cs:8564,0.00526458648121814)
--(axis cs:8565,0.00579042361821347)
--(axis cs:8566,0.00631754861015538)
--(axis cs:8567,0.00541901746528861)
--(axis cs:8568,0.00589852130873822)
--(axis cs:8569,0.00669139938307584)
--(axis cs:8570,0.00643623952278036)
--(axis cs:8571,0.00558798834904847)
--(axis cs:8572,0.0050075463691848)
--(axis cs:8573,0.00431086553470877)
--(axis cs:8574,0.00431583851531217)
--(axis cs:8575,0.00505287767361062)
--(axis cs:8576,0.00428324245957834)
--(axis cs:8577,0.00436373515542515)
--(axis cs:8578,0.0029726748299278)
--(axis cs:8579,0.00287422001143378)
--(axis cs:8580,0.0039593666610265)
--(axis cs:8581,0.00358049845848288)
--(axis cs:8582,0.00302906955614862)
--(axis cs:8583,0.0030418027358417)
--(axis cs:8584,0.00177905480212251)
--(axis cs:8585,0.00243454838720164)
--(axis cs:8586,0.00161451109338873)
--(axis cs:8587,-0.000118547546403974)
--(axis cs:8588,0.000189574421665978)
--(axis cs:8589,-0.0016939474073068)
--(axis cs:8590,-0.00082820818165974)
--(axis cs:8591,-0.00313409800612202)
--(axis cs:8592,-0.00257951472240531)
--(axis cs:8593,-0.00281876123794952)
--(axis cs:8594,-0.00378895263678147)
--(axis cs:8595,-0.00423868604349606)
--(axis cs:8596,-0.00500194958677874)
--(axis cs:8597,-0.00600550277447695)
--(axis cs:8598,-0.00750413707537731)
--(axis cs:8599,-0.00856236124193099)
--(axis cs:8600,-0.010016119353717)
--(axis cs:8601,-0.0117475146054336)
--(axis cs:8602,-0.0137999068901102)
--(axis cs:8603,-0.0140989505571332)
--(axis cs:8604,-0.0174576524517057)
--(axis cs:8605,-0.0176512316098136)
--(axis cs:8606,-0.0181983667693247)
--(axis cs:8607,-0.0177162833525128)
--(axis cs:8608,-0.0180438979197297)
--(axis cs:8609,-0.0180532766454013)
--(axis cs:8610,-0.0184676584171489)
--(axis cs:8611,-0.0181046800990044)
--(axis cs:8612,-0.019709028567857)
--(axis cs:8613,-0.0205451419559749)
--(axis cs:8614,-0.0207643571791216)
--(axis cs:8615,-0.0220681858747905)
--(axis cs:8616,-0.0236239663635819)
--(axis cs:8617,-0.0247693778094686)
--(axis cs:8618,-0.0252229954272413)
--(axis cs:8619,-0.0243110287717157)
--(axis cs:8620,-0.0241472660744811)
--(axis cs:8621,-0.0242799655304454)
--(axis cs:8622,-0.0241201189334019)
--(axis cs:8623,-0.0246827719923012)
--(axis cs:8624,-0.023961527491252)
--(axis cs:8625,-0.0242703548508565)
--(axis cs:8626,-0.0241812101079768)
--(axis cs:8627,-0.0246859220884618)
--(axis cs:8628,-0.0250669267100227)
--(axis cs:8629,-0.0254402435310614)
--(axis cs:8630,-0.0269307432451397)
--(axis cs:8631,-0.026593390290803)
--(axis cs:8632,-0.0272299359919952)
--(axis cs:8633,-0.0266279295041535)
--(axis cs:8634,-0.0250750224094646)
--(axis cs:8635,-0.0230137363384077)
--(axis cs:8636,-0.0212301473495835)
--(axis cs:8637,-0.0214278053659317)
--(axis cs:8638,-0.0210583089943453)
--(axis cs:8639,-0.0183888777470622)
--(axis cs:8640,-0.0184294956850428)
--(axis cs:8641,-0.0186940213866671)
--(axis cs:8642,-0.0170102902366101)
--(axis cs:8643,-0.016625579776534)
--(axis cs:8644,-0.015604940651161)
--(axis cs:8645,-0.0156278443191076)
--(axis cs:8646,-0.0136061910888321)
--(axis cs:8647,-0.0143256552845969)
--(axis cs:8648,-0.0141410601833201)
--(axis cs:8649,-0.0130044037125367)
--(axis cs:8650,-0.0117291108834401)
--(axis cs:8651,-0.0109781905721532)
--(axis cs:8652,-0.00981062315997125)
--(axis cs:8653,-0.00950506480625687)
--(axis cs:8654,-0.0094359171889441)
--(axis cs:8655,-0.00841976010338061)
--(axis cs:8656,-0.00844761342500452)
--(axis cs:8657,-0.00771226424575902)
--(axis cs:8658,-0.00694699948279368)
--(axis cs:8659,-0.00658818551759285)
--(axis cs:8660,-0.00633842547939192)
--(axis cs:8661,-0.00446534920466879)
--(axis cs:8662,-0.00189020902874176)
--(axis cs:8663,-0.00112534804564593)
--(axis cs:8664,-0.000529087428517955)
--(axis cs:8665,0.000395195252967051)
--(axis cs:8666,3.58749674682357e-05)
--(axis cs:8667,-9.18142640066177e-06)
--(axis cs:8668,0.000250852203847268)
--(axis cs:8669,0.000241687469913626)
--(axis cs:8670,0.00030022222234416)
--(axis cs:8671,0.000899530864740983)
--(axis cs:8672,0.00178067485991346)
--(axis cs:8673,0.00202475399198057)
--(axis cs:8674,0.00118587059900838)
--(axis cs:8675,0.000317783522454679)
--(axis cs:8676,0.00123539385944568)
--(axis cs:8677,6.18385288361223e-05)
--(axis cs:8678,-0.000491600023530464)
--(axis cs:8679,0.000373860218986805)
--(axis cs:8680,-0.000533222073845291)
--(axis cs:8681,-0.000365996103492833)
--(axis cs:8682,0.000740431242928108)
--(axis cs:8683,0.000373580015137348)
--(axis cs:8684,-0.000856732347688099)
--(axis cs:8685,-0.00138440582701657)
--(axis cs:8686,-0.00134353145123947)
--(axis cs:8687,-0.003164396831036)
--(axis cs:8688,-0.0041696192156572)
--(axis cs:8689,-0.00460408769514159)
--(axis cs:8690,-0.00533076495644613)
--(axis cs:8691,-0.00783059174293385)
--(axis cs:8692,-0.00902700116453287)
--(axis cs:8693,-0.0115732626418357)
--(axis cs:8694,-0.0133698949918955)
--(axis cs:8695,-0.0139662734566136)
--(axis cs:8696,-0.0146331685307601)
--(axis cs:8697,-0.0155078244640934)
--(axis cs:8698,-0.0156312022893497)
--(axis cs:8699,-0.0173150187426166)
--(axis cs:8700,-0.0159988360781894)
--(axis cs:8701,-0.0168659448382113)
--(axis cs:8702,-0.0174340088260654)
--(axis cs:8703,-0.0173888778440465)
--(axis cs:8704,-0.0177443293823387)
--(axis cs:8705,-0.0175870527351893)
--(axis cs:8706,-0.0180559982252745)
--(axis cs:8707,-0.0178556338111839)
--(axis cs:8708,-0.0169771071708876)
--(axis cs:8709,-0.0165337881945037)
--(axis cs:8710,-0.0166493441626231)
--(axis cs:8711,-0.016935086024461)
--(axis cs:8712,-0.0166938397939882)
--(axis cs:8713,-0.0157398571701967)
--(axis cs:8714,-0.0146395154772285)
--(axis cs:8715,-0.0140576843089436)
--(axis cs:8716,-0.0159250823451748)
--(axis cs:8717,-0.0156927171608412)
--(axis cs:8718,-0.0148256882495573)
--(axis cs:8719,-0.0153900847537485)
--(axis cs:8720,-0.0137947916024445)
--(axis cs:8721,-0.0131735583117023)
--(axis cs:8722,-0.0120268505876496)
--(axis cs:8723,-0.0111510340319801)
--(axis cs:8724,-0.0100626384785366)
--(axis cs:8725,-0.00932106278099112)
--(axis cs:8726,-0.00951199681986822)
--(axis cs:8727,-0.00748877521121066)
--(axis cs:8728,-0.00707194587402857)
--(axis cs:8729,-0.00594165060855234)
--(axis cs:8730,-0.00422800195282586)
--(axis cs:8731,-0.00365224227450911)
--(axis cs:8732,-0.00387175691689301)
--(axis cs:8733,-0.00392002290950635)
--(axis cs:8734,-0.00387615395751842)
--(axis cs:8735,-0.00295345545013084)
--(axis cs:8736,-0.00270883314756079)
--(axis cs:8737,-0.00438035876531437)
--(axis cs:8738,-0.00368994772694364)
--(axis cs:8739,-0.00156010082752273)
--(axis cs:8740,-0.00185517990331183)
--(axis cs:8741,-0.00161848975973769)
--(axis cs:8742,-0.00085053567156354)
--(axis cs:8743,-9.02729754707898e-05)
--(axis cs:8744,0.00169727747966872)
--(axis cs:8745,0.00198463412791977)
--(axis cs:8746,0.00372345955965608)
--(axis cs:8747,0.00363952096996475)
--(axis cs:8748,0.00204118046077728)
--(axis cs:8749,0.00133293737663095)
--(axis cs:8750,0.00106597557918903)
--(axis cs:8751,-0.000846946942728133)
--(axis cs:8752,-0.00178128410082673)
--(axis cs:8753,-0.000705960646261605)
--(axis cs:8754,-0.00115495568469878)
--(axis cs:8755,-0.00147594182860819)
--(axis cs:8756,-0.00226443891955702)
--(axis cs:8757,-0.00445534348961751)
--(axis cs:8758,-0.00562759714442876)
--(axis cs:8759,-0.00544354996178822)
--(axis cs:8760,-0.00674946341959853)
--(axis cs:8761,-0.00764190772918699)
--(axis cs:8762,-0.00892464456976957)
--(axis cs:8763,-0.00889374418163313)
--(axis cs:8764,-0.00921839848550085)
--(axis cs:8765,-0.0101192334481305)
--(axis cs:8766,-0.0114736381002521)
--(axis cs:8767,-0.0113771821658583)
--(axis cs:8768,-0.0129771403514348)
--(axis cs:8769,-0.0136198156131684)
--(axis cs:8770,-0.0144090158322992)
--(axis cs:8771,-0.013584272702091)
--(axis cs:8772,-0.0143139812460521)
--(axis cs:8773,-0.0140062441712817)
--(axis cs:8774,-0.0145350522757988)
--(axis cs:8775,-0.0140792611592588)
--(axis cs:8776,-0.0129705916593408)
--(axis cs:8777,-0.0135086403809767)
--(axis cs:8778,-0.0139491653219048)
--(axis cs:8779,-0.014255681482203)
--(axis cs:8780,-0.0151343809060563)
--(axis cs:8781,-0.0162654663785561)
--(axis cs:8782,-0.0176839255394704)
--(axis cs:8783,-0.0181734472968841)
--(axis cs:8784,-0.0179543331382141)
--(axis cs:8785,-0.0209039808556707)
--(axis cs:8786,-0.0214155166951729)
--(axis cs:8787,-0.0224768087379307)
--(axis cs:8788,-0.023398240859056)
--(axis cs:8789,-0.0245705120163634)
--(axis cs:8790,-0.0266538948326166)
--(axis cs:8791,-0.0266897577209676)
--(axis cs:8792,-0.028896414225261)
--(axis cs:8793,-0.0302176724859753)
--(axis cs:8794,-0.0307881488227909)
--(axis cs:8795,-0.0314709237257978)
--(axis cs:8796,-0.032369286470789)
--(axis cs:8797,-0.0317520764024109)
--(axis cs:8798,-0.0296242532527364)
--(axis cs:8799,-0.0282004456323561)
--(axis cs:8800,-0.0270487469334592)
--(axis cs:8801,-0.0265853588856206)
--(axis cs:8802,-0.026168411821828)
--(axis cs:8803,-0.025179767876081)
--(axis cs:8804,-0.0242714679971689)
--(axis cs:8805,-0.0228235203352465)
--(axis cs:8806,-0.0216606694587979)
--(axis cs:8807,-0.0219438651173955)
--(axis cs:8808,-0.0210280660693792)
--(axis cs:8809,-0.0212777344891626)
--(axis cs:8810,-0.0207103762714767)
--(axis cs:8811,-0.021324685296858)
--(axis cs:8812,-0.0197511595309331)
--(axis cs:8813,-0.0187580981294388)
--(axis cs:8814,-0.0183894663582303)
--(axis cs:8815,-0.0175621152709769)
--(axis cs:8816,-0.0161833925587812)
--(axis cs:8817,-0.0147312984257619)
--(axis cs:8818,-0.0148425710805363)
--(axis cs:8819,-0.0156806305974613)
--(axis cs:8820,-0.0149043859216457)
--(axis cs:8821,-0.0149662136452302)
--(axis cs:8822,-0.0146549189921374)
--(axis cs:8823,-0.013006787226094)
--(axis cs:8824,-0.0122362368003958)
--(axis cs:8825,-0.0120239166924643)
--(axis cs:8826,-0.0114503371425973)
--(axis cs:8827,-0.0111029088216646)
--(axis cs:8828,-0.0113599138641818)
--(axis cs:8829,-0.0108640365501614)
--(axis cs:8830,-0.0105750330497732)
--(axis cs:8831,-0.00953192675111092)
--(axis cs:8832,-0.00917232295659878)
--(axis cs:8833,-0.00731183934158935)
--(axis cs:8834,-0.00768664928680804)
--(axis cs:8835,-0.00966476672492247)
--(axis cs:8836,-0.0117132240688227)
--(axis cs:8837,-0.0123154247404079)
--(axis cs:8838,-0.011629199144651)
--(axis cs:8839,-0.0132487172140352)
--(axis cs:8840,-0.0134217301316661)
--(axis cs:8841,-0.0139188203135998)
--(axis cs:8842,-0.0145299165649009)
--(axis cs:8843,-0.014134242376717)
--(axis cs:8844,-0.0148417191238491)
--(axis cs:8845,-0.0156548173919151)
--(axis cs:8846,-0.0166805434580364)
--(axis cs:8847,-0.0150368626877914)
--(axis cs:8848,-0.0151804836678169)
--(axis cs:8849,-0.0152912385658497)
--(axis cs:8850,-0.0155595286917112)
--(axis cs:8851,-0.0168489422406115)
--(axis cs:8852,-0.0182989959816866)
--(axis cs:8853,-0.0163150934082938)
--(axis cs:8854,-0.0166318077694126)
--(axis cs:8855,-0.0172057820855391)
--(axis cs:8856,-0.0164026929819296)
--(axis cs:8857,-0.0185837577990849)
--(axis cs:8858,-0.0189787461930105)
--(axis cs:8859,-0.0191805186307126)
--(axis cs:8860,-0.0184590769625672)
--(axis cs:8861,-0.0177555211626977)
--(axis cs:8862,-0.018280818334968)
--(axis cs:8863,-0.0163629131965999)
--(axis cs:8864,-0.0163570358841311)
--(axis cs:8865,-0.0154115814913678)
--(axis cs:8866,-0.0142206296721095)
--(axis cs:8867,-0.0147120600869124)
--(axis cs:8868,-0.0142492953765581)
--(axis cs:8869,-0.0132198726401946)
--(axis cs:8870,-0.0131993240187991)
--(axis cs:8871,-0.0123618411932765)
--(axis cs:8872,-0.012184902595918)
--(axis cs:8873,-0.0127544183257992)
--(axis cs:8874,-0.0118976467827484)
--(axis cs:8875,-0.0104545753722145)
--(axis cs:8876,-0.0108146554629523)
--(axis cs:8877,-0.0088129650783014)
--(axis cs:8878,-0.00878297426103097)
--(axis cs:8879,-0.0118161713302794)
--(axis cs:8880,-0.0117807258052846)
--(axis cs:8881,-0.0106084367869019)
--(axis cs:8882,-0.0111805128880701)
--(axis cs:8883,-0.010315743472416)
--(axis cs:8884,-0.010470683939311)
--(axis cs:8885,-0.0101429701984974)
--(axis cs:8886,-0.00922524302842104)
--(axis cs:8887,-0.00832105751804577)
--(axis cs:8888,-0.00794561055856136)
--(axis cs:8889,-0.00800609310679654)
--(axis cs:8890,-0.00648572992868571)
--(axis cs:8891,-0.00630006790401852)
--(axis cs:8892,-0.00609608239278148)
--(axis cs:8893,-0.00495053696520834)
--(axis cs:8894,-0.00398441974016192)
--(axis cs:8895,-0.00266527882479559)
--(axis cs:8896,-0.00412075673583917)
--(axis cs:8897,-0.0057373726361474)
--(axis cs:8898,-0.00524528521116316)
--(axis cs:8899,-0.00411898508314376)
--(axis cs:8900,-0.00501093935617461)
--(axis cs:8901,-0.00484763120742743)
--(axis cs:8902,-0.0059497455325386)
--(axis cs:8903,-0.00808212281426118)
--(axis cs:8904,-0.00942930374501921)
--(axis cs:8905,-0.00967194504939101)
--(axis cs:8906,-0.00945244765700873)
--(axis cs:8907,-0.0100040107794359)
--(axis cs:8908,-0.0106533960091622)
--(axis cs:8909,-0.012094574449715)
--(axis cs:8910,-0.0121773862356253)
--(axis cs:8911,-0.0125207499312957)
--(axis cs:8912,-0.0132813532440361)
--(axis cs:8913,-0.013749926752298)
--(axis cs:8914,-0.0140133449547163)
--(axis cs:8915,-0.0151391632122585)
--(axis cs:8916,-0.0134734839441653)
--(axis cs:8917,-0.0131578883460167)
--(axis cs:8918,-0.0134194737789219)
--(axis cs:8919,-0.0129739213603278)
--(axis cs:8920,-0.0134571289902093)
--(axis cs:8921,-0.0135708370737499)
--(axis cs:8922,-0.0132667322735204)
--(axis cs:8923,-0.0146029451547941)
--(axis cs:8924,-0.0141290003604968)
--(axis cs:8925,-0.0138958956534112)
--(axis cs:8926,-0.0137567243480243)
--(axis cs:8927,-0.0147936822204099)
--(axis cs:8928,-0.0141085706163377)
--(axis cs:8929,-0.0148949346563311)
--(axis cs:8930,-0.015669966527382)
--(axis cs:8931,-0.0148222562181957)
--(axis cs:8932,-0.0138423472689714)
--(axis cs:8933,-0.0136286472786343)
--(axis cs:8934,-0.0137875618391952)
--(axis cs:8935,-0.0136687140116822)
--(axis cs:8936,-0.0141260903180893)
--(axis cs:8937,-0.0131792221505893)
--(axis cs:8938,-0.0131927731431176)
--(axis cs:8939,-0.0148572061291209)
--(axis cs:8940,-0.0148572575833764)
--(axis cs:8941,-0.0164494332203788)
--(axis cs:8942,-0.0184563630380152)
--(axis cs:8943,-0.0168075817463374)
--(axis cs:8944,-0.0175740128240742)
--(axis cs:8945,-0.0194286526129365)
--(axis cs:8946,-0.0194333606965158)
--(axis cs:8947,-0.0194889558199508)
--(axis cs:8948,-0.0184448044776603)
--(axis cs:8949,-0.0169202204951008)
--(axis cs:8950,-0.0173169290203072)
--(axis cs:8951,-0.0172396718353145)
--(axis cs:8952,-0.0163371815710152)
--(axis cs:8953,-0.0166580482232308)
--(axis cs:8954,-0.0159703683874604)
--(axis cs:8955,-0.0161789154750401)
--(axis cs:8956,-0.0163873642606907)
--(axis cs:8957,-0.0156495204237644)
--(axis cs:8958,-0.0154401226108568)
--(axis cs:8959,-0.0166387280704826)
--(axis cs:8960,-0.017059044509937)
--(axis cs:8961,-0.0169471948312004)
--(axis cs:8962,-0.0158527602707013)
--(axis cs:8963,-0.0163731012044337)
--(axis cs:8964,-0.0154550675858388)
--(axis cs:8965,-0.0155150423403877)
--(axis cs:8966,-0.0164396718353143)
--(axis cs:8967,-0.0164317401903654)
--(axis cs:8968,-0.0165218599151212)
--(axis cs:8969,-0.0170754775025548)
--(axis cs:8970,-0.0163401702013256)
--(axis cs:8971,-0.0179725238461185)
--(axis cs:8972,-0.0186144370938228)
--(axis cs:8973,-0.0189917843032296)
--(axis cs:8974,-0.0189190036258014)
--(axis cs:8975,-0.0197924844021128)
--(axis cs:8976,-0.0197305142737843)
--(axis cs:8977,-0.0209751304514621)
--(axis cs:8978,-0.0205534048149774)
--(axis cs:8979,-0.0207082307556071)
--(axis cs:8980,-0.0217376230463062)
--(axis cs:8981,-0.022009889894923)
--(axis cs:8982,-0.0216005272401626)
--(axis cs:8983,-0.0220509824347636)
--(axis cs:8984,-0.0225300155886351)
--(axis cs:8985,-0.0227845608807754)
--(axis cs:8986,-0.023427231301349)
--(axis cs:8987,-0.0225652356612172)
--(axis cs:8988,-0.0221935722752171)
--(axis cs:8989,-0.0221058474941016)
--(axis cs:8990,-0.0212870829674347)
--(axis cs:8991,-0.0204314589959008)
--(axis cs:8992,-0.0207737057594498)
--(axis cs:8993,-0.020009841614988)
--(axis cs:8994,-0.0180982119134718)
--(axis cs:8995,-0.0157571387819786)
--(axis cs:8996,-0.0149617679980285)
--(axis cs:8997,-0.0142813494923319)
--(axis cs:8998,-0.0128770989176505)
--(axis cs:8999,-0.0130307326512191)
--(axis cs:9000,-0.0138602787236117)
--(axis cs:9001,-0.0131865346020715)
--(axis cs:9002,-0.0113021386659751)
--(axis cs:9003,-0.0103300702570711)
--(axis cs:9004,-0.00896618054452497)
--(axis cs:9005,-0.00706504509383155)
--(axis cs:9006,-0.00720182314648157)
--(axis cs:9007,-0.00640639844392116)
--(axis cs:9008,-0.00568314207641923)
--(axis cs:9009,-0.00423159112179725)
--(axis cs:9010,-0.00264779292622991)
--(axis cs:9011,-0.000980938390089892)
--(axis cs:9012,0.000214907921865987)
--(axis cs:9013,0.000375914424676271)
--(axis cs:9014,-0.000949418871489721)
--(axis cs:9015,-0.00118567433158731)
--(axis cs:9016,-0.000815114680982554)
--(axis cs:9017,-0.00117353727502109)
--(axis cs:9018,-0.00016660241582192)
--(axis cs:9019,-0.000411644788352344)
--(axis cs:9020,0.000242689403669366)
--(axis cs:9021,-0.000131377988471265)
--(axis cs:9022,0.000282592264787329)
--(axis cs:9023,0.00111952270458671)
--(axis cs:9024,0.00158042959692603)
--(axis cs:9025,0.00291943625237484)
--(axis cs:9026,0.00368198673943346)
--(axis cs:9027,0.00400463271282644)
--(axis cs:9028,0.00595764408562169)
--(axis cs:9029,0.00630021206419645)
--(axis cs:9030,0.0068674789094843)
--(axis cs:9031,0.00665404945944223)
--(axis cs:9032,0.00885408663511419)
--(axis cs:9033,0.00781757534081637)
--(axis cs:9034,0.00893945737977395)
--(axis cs:9035,0.0106338444839112)
--(axis cs:9036,0.0123749657289337)
--(axis cs:9037,0.013778739732439)
--(axis cs:9038,0.0145319229383956)
--(axis cs:9039,0.0152678956966962)
--(axis cs:9040,0.015154358064421)
--(axis cs:9041,0.0159112105247731)
--(axis cs:9042,0.0153536660569227)
--(axis cs:9043,0.0160704643051451)
--(axis cs:9044,0.0161792481434353)
--(axis cs:9045,0.0158513550995815)
--(axis cs:9046,0.0151899906164286)
--(axis cs:9047,0.0135258321311965)
--(axis cs:9048,0.0135126509880662)
--(axis cs:9049,0.0143883746626833)
--(axis cs:9050,0.0142774602411783)
--(axis cs:9051,0.0139934363973959)
--(axis cs:9052,0.0142155561400809)
--(axis cs:9053,0.0130918314860835)
--(axis cs:9054,0.0124743155023914)
--(axis cs:9055,0.0128496213035426)
--(axis cs:9056,0.0124572333228642)
--(axis cs:9057,0.0123891777708528)
--(axis cs:9058,0.0119689512151086)
--(axis cs:9059,0.0116669346196802)
--(axis cs:9060,0.0105222367655619)
--(axis cs:9061,0.00860619646900915)
--(axis cs:9062,0.00702926800909531)
--(axis cs:9063,0.00619099590536862)
--(axis cs:9064,0.00715662639460085)
--(axis cs:9065,0.00655874868632228)
--(axis cs:9066,0.0055213851947476)
--(axis cs:9067,0.0056648177916975)
--(axis cs:9068,0.00710787702871457)
--(axis cs:9069,0.00719936368185256)
--(axis cs:9070,0.00763055648283148)
--(axis cs:9071,0.0069784152371562)
--(axis cs:9072,0.00744085056291463)
--(axis cs:9073,0.00745744024538711)
--(axis cs:9074,0.00759801588277947)
--(axis cs:9075,0.00742081578066747)
--(axis cs:9076,0.00713312897000165)
--(axis cs:9077,0.00699372519764221)
--(axis cs:9078,0.00588761824642142)
--(axis cs:9079,0.00708518480948675)
--(axis cs:9080,0.00777161555198433)
--(axis cs:9081,0.00767379223652581)
--(axis cs:9082,0.00840814609285057)
--(axis cs:9083,0.00634301455286512)
--(axis cs:9084,0.0074440447380022)
--(axis cs:9085,0.00816369884269902)
--(axis cs:9086,0.00826550724974864)
--(axis cs:9087,0.00851695963834997)
--(axis cs:9088,0.00745313049187696)
--(axis cs:9089,0.0074756872596243)
--(axis cs:9090,0.00706082266715494)
--(axis cs:9091,0.00748603718988117)
--(axis cs:9092,0.0067025964558397)
--(axis cs:9093,0.00651790202588279)
--(axis cs:9094,0.00635356263939846)
--(axis cs:9095,0.00548363837044158)
--(axis cs:9096,0.0052954948800987)
--(axis cs:9097,0.00607220220206597)
--(axis cs:9098,0.0049080090294345)
--(axis cs:9099,0.00409146179355563)
--(axis cs:9100,0.0030331722368484)
--(axis cs:9101,0.00315359428095074)
--(axis cs:9102,0.00369470710983433)
--(axis cs:9103,0.0044337306157653)
--(axis cs:9104,0.0049593468677713)
--(axis cs:9105,0.00532906043283157)
--(axis cs:9106,0.00598740196533082)
--(axis cs:9107,0.0066117332785218)
--(axis cs:9108,0.0074014763833162)
--(axis cs:9109,0.00905309338001722)
--(axis cs:9110,0.00947659552093327)
--(axis cs:9111,0.00897857961212489)
--(axis cs:9112,0.00861366810918673)
--(axis cs:9113,0.00890542738078695)
--(axis cs:9114,0.00846172805261833)
--(axis cs:9115,0.00844444384471904)
--(axis cs:9116,0.00711839134422793)
--(axis cs:9117,0.00603997498316314)
--(axis cs:9118,0.00492027449869309)
--(axis cs:9119,0.00330969385823576)
--(axis cs:9120,0.00146734220078829)
--(axis cs:9121,0.00152118227867395)
--(axis cs:9122,0.0014319758597145)
--(axis cs:9123,0.00122588894992354)
--(axis cs:9124,0.00018614702577982)
--(axis cs:9125,0.000737693123272209)
--(axis cs:9126,0.00158093508930129)
--(axis cs:9127,0.0025315246381111)
--(axis cs:9128,0.00113281806172363)
--(axis cs:9129,7.63360168604121e-07)
--(axis cs:9130,0.000178507568034114)
--(axis cs:9131,0.00010346726930166)
--(axis cs:9132,-0.00121925732086442)
--(axis cs:9133,-0.000505886476047185)
--(axis cs:9134,-0.000332941674240222)
--(axis cs:9135,-0.000749324646291932)
--(axis cs:9136,-0.000520340024695892)
--(axis cs:9137,-0.00116022566444132)
--(axis cs:9138,-0.000579213524718541)
--(axis cs:9139,0.000831507919069108)
--(axis cs:9140,0.00136413405480504)
--(axis cs:9141,0.0026055475899078)
--(axis cs:9142,0.00258796954940271)
--(axis cs:9143,0.00281639409056456)
--(axis cs:9144,0.00364259877699852)
--(axis cs:9145,0.00508743379639101)
--(axis cs:9146,0.00679450663630782)
--(axis cs:9147,0.00721127338942987)
--(axis cs:9148,0.00850871175181697)
--(axis cs:9149,0.00812930656341099)
--(axis cs:9150,0.00815760671829979)
--(axis cs:9151,0.00913053346075093)
--(axis cs:9152,0.00796098763264669)
--(axis cs:9153,0.00801463466871571)
--(axis cs:9154,0.00867472066205396)
--(axis cs:9155,0.00873035329430141)
--(axis cs:9156,0.00930333986142035)
--(axis cs:9157,0.00983010500810447)
--(axis cs:9158,0.0100668081864196)
--(axis cs:9159,0.0104896020356875)
--(axis cs:9160,0.0108783509080866)
--(axis cs:9161,0.010983144547964)
--(axis cs:9162,0.00995197417932936)
--(axis cs:9163,0.010061909482821)
--(axis cs:9164,0.0101485862962021)
--(axis cs:9165,0.0105030562575569)
--(axis cs:9166,0.00945173400585728)
--(axis cs:9167,0.00925226721405356)
--(axis cs:9168,0.00861174513762267)
--(axis cs:9169,0.00699106647408218)
--(axis cs:9170,0.007285103352248)
--(axis cs:9171,0.00813568660022337)
--(axis cs:9172,0.00847451182428832)
--(axis cs:9173,0.0083284197124284)
--(axis cs:9174,0.0085141329831773)
--(axis cs:9175,0.0104058993640346)
--(axis cs:9176,0.0109220769112896)
--(axis cs:9177,0.012557587382836)
--(axis cs:9178,0.0128238108873457)
--(axis cs:9179,0.0115272157508308)
--(axis cs:9180,0.0132958835265896)
--(axis cs:9181,0.0147939981510702)
--(axis cs:9182,0.0152793155757059)
--(axis cs:9183,0.0156038873059065)
--(axis cs:9184,0.0164973928040875)
--(axis cs:9185,0.0180184684211262)
--(axis cs:9186,0.0183873713992177)
--(axis cs:9187,0.0186690300077504)
--(axis cs:9188,0.0184796196517053)
--(axis cs:9189,0.0190866522490403)
--(axis cs:9190,0.0188347597026735)
--(axis cs:9191,0.0192282812963385)
--(axis cs:9192,0.0197601039792313)
--(axis cs:9193,0.0203383588314888)
--(axis cs:9194,0.0191711355998829)
--(axis cs:9195,0.0194421975255966)
--(axis cs:9196,0.019432224844547)
--(axis cs:9197,0.0197407383787735)
--(axis cs:9198,0.0184175765377139)
--(axis cs:9199,0.0188310160413384)
--(axis cs:9200,0.0204192511920172)
--(axis cs:9201,0.0202529005037141)
--(axis cs:9202,0.0201670418644964)
--(axis cs:9203,0.0197970588454625)
--(axis cs:9204,0.0193839174496409)
--(axis cs:9205,0.0190403496648766)
--(axis cs:9206,0.0193672116804116)
--(axis cs:9207,0.0199999489013863)
--(axis cs:9208,0.0209958610555209)
--(axis cs:9209,0.020342135348461)
--(axis cs:9210,0.0210176899614896)
--(axis cs:9211,0.0198095556752962)
--(axis cs:9212,0.0182563217213245)
--(axis cs:9213,0.0183706688726027)
--(axis cs:9214,0.0186472279590537)
--(axis cs:9215,0.0186066736256091)
--(axis cs:9216,0.0186330619359681)
--(axis cs:9217,0.0191972750833552)
--(axis cs:9218,0.0193413243649283)
--(axis cs:9219,0.0195645160490019)
--(axis cs:9220,0.0190242981851708)
--(axis cs:9221,0.0192136577660732)
--(axis cs:9222,0.0177271425502498)
--(axis cs:9223,0.0178157039555351)
--(axis cs:9224,0.0164044898473438)
--(axis cs:9225,0.0156296243043909)
--(axis cs:9226,0.014180163767742)
--(axis cs:9227,0.0140392444053757)
--(axis cs:9228,0.0125686516701559)
--(axis cs:9229,0.0120303235931735)
--(axis cs:9230,0.0111291144625175)
--(axis cs:9231,0.00972067438261889)
--(axis cs:9232,0.00904453269155586)
--(axis cs:9233,0.00911598567466779)
--(axis cs:9234,0.00710646369930512)
--(axis cs:9235,0.00740882955843528)
--(axis cs:9236,0.00746313117680295)
--(axis cs:9237,0.00626066159127209)
--(axis cs:9238,0.00480059055203932)
--(axis cs:9239,0.00384956441764367)
--(axis cs:9240,0.00480864458430466)
--(axis cs:9241,0.00412258585120334)
--(axis cs:9242,0.00552540739187304)
--(axis cs:9243,0.00451535684479787)
--(axis cs:9244,0.00602811617557691)
--(axis cs:9245,0.0068274450968247)
--(axis cs:9246,0.00707632237192621)
--(axis cs:9247,0.00893575999696619)
--(axis cs:9248,0.00977127441639949)
--(axis cs:9249,0.0115881529627316)
--(axis cs:9250,0.0112841224260125)
--(axis cs:9251,0.0132837714875432)
--(axis cs:9252,0.0129221257899311)
--(axis cs:9253,0.014781855668389)
--(axis cs:9254,0.0170025252686287)
--(axis cs:9255,0.0162420275951654)
--(axis cs:9256,0.0190590169104143)
--(axis cs:9257,0.0212548266342678)
--(axis cs:9258,0.0218106927554354)
--(axis cs:9259,0.0227749380480463)
--(axis cs:9260,0.0238755994793521)
--(axis cs:9261,0.0252341555724606)
--(axis cs:9262,0.0270944957252868)
--(axis cs:9263,0.0276725403949485)
--(axis cs:9264,0.0282835219670058)
--(axis cs:9265,0.0293137626586642)
--(axis cs:9266,0.0302744626595374)
--(axis cs:9267,0.0326608321350865)
--(axis cs:9268,0.0329032266660078)
--(axis cs:9269,0.0339690746298416)
--(axis cs:9270,0.034197412025615)
--(axis cs:9271,0.0336042894532285)
--(axis cs:9272,0.0332801298835607)
--(axis cs:9273,0.0350306525788974)
--(axis cs:9274,0.0362241358721973)
--(axis cs:9275,0.0370072284249873)
--(axis cs:9276,0.0372514591494919)
--(axis cs:9277,0.0379801882280455)
--(axis cs:9278,0.0392435625918084)
--(axis cs:9279,0.0395113176374514)
--(axis cs:9280,0.0396495361907894)
--(axis cs:9281,0.039022949625419)
--(axis cs:9282,0.0380269611465607)
--(axis cs:9283,0.0384435171801589)
--(axis cs:9284,0.0378231581939303)
--(axis cs:9285,0.0372618356422372)
--(axis cs:9286,0.0356117893975955)
--(axis cs:9287,0.0349958183208219)
--(axis cs:9288,0.0345179093544319)
--(axis cs:9289,0.0339682053530454)
--(axis cs:9290,0.0327498529036112)
--(axis cs:9291,0.0326618075080899)
--(axis cs:9292,0.031756870495544)
--(axis cs:9293,0.0301046056519388)
--(axis cs:9294,0.0297701401011065)
--(axis cs:9295,0.0295116525644626)
--(axis cs:9296,0.0298248866104839)
--(axis cs:9297,0.0289260343645796)
--(axis cs:9298,0.0284814832981871)
--(axis cs:9299,0.0280069177208923)
--(axis cs:9300,0.0286262638699411)
--(axis cs:9301,0.0281595764614625)
--(axis cs:9302,0.0272453952906089)
--(axis cs:9303,0.02681516741671)
--(axis cs:9304,0.0265181248818286)
--(axis cs:9305,0.0258673917983041)
--(axis cs:9306,0.0257485534083423)
--(axis cs:9307,0.0242895528956329)
--(axis cs:9308,0.0254589465646003)
--(axis cs:9309,0.0243867486636033)
--(axis cs:9310,0.0248220420557455)
--(axis cs:9311,0.0234294019951102)
--(axis cs:9312,0.0233599326324499)
--(axis cs:9313,0.0228547015108552)
--(axis cs:9314,0.0218631060542645)
--(axis cs:9315,0.0216770172783911)
--(axis cs:9316,0.0220238207582867)
--(axis cs:9317,0.022577098621907)
--(axis cs:9318,0.0216585090480449)
--(axis cs:9319,0.0211770034107882)
--(axis cs:9320,0.0211582050046828)
--(axis cs:9321,0.0202641973352945)
--(axis cs:9322,0.0202128737531758)
--(axis cs:9323,0.019554830698834)
--(axis cs:9324,0.0189280887473921)
--(axis cs:9325,0.0177500823410357)
--(axis cs:9326,0.0160944809235388)
--(axis cs:9327,0.0153154953292446)
--(axis cs:9328,0.0168067874461273)
--(axis cs:9329,0.016912368672815)
--(axis cs:9330,0.0151377642158292)
--(axis cs:9331,0.0161427304515679)
--(axis cs:9332,0.0145989639888341)
--(axis cs:9333,0.0136762023684493)
--(axis cs:9334,0.0112747945331603)
--(axis cs:9335,0.0110315558149744)
--(axis cs:9336,0.0101872416051436)
--(axis cs:9337,0.00985161465211792)
--(axis cs:9338,0.00849840248581804)
--(axis cs:9339,0.00862255116211907)
--(axis cs:9340,0.00788154983516953)
--(axis cs:9341,0.00640108235569758)
--(axis cs:9342,0.00487245504374909)
--(axis cs:9343,0.00290848065037519)
--(axis cs:9344,0.00235993887191757)
--(axis cs:9345,0.00213745703102861)
--(axis cs:9346,0.000689351686721601)
--(axis cs:9347,-0.00128976264294697)
--(axis cs:9348,-0.00311448275215304)
--(axis cs:9349,-0.00354457790702092)
--(axis cs:9350,-0.0045982928955208)
--(axis cs:9351,-0.00463461960765027)
--(axis cs:9352,-0.00441863721472729)
--(axis cs:9353,-0.00387440409342649)
--(axis cs:9354,-0.00293677158760772)
--(axis cs:9355,-0.0030596679561993)
--(axis cs:9356,-0.00263257883262563)
--(axis cs:9357,-0.0028382146984097)
--(axis cs:9358,-0.00244198419729272)
--(axis cs:9359,-0.00311131490243305)
--(axis cs:9360,-0.00208105013854118)
--(axis cs:9361,-0.00178494718829653)
--(axis cs:9362,-0.0011592656180596)
--(axis cs:9363,-0.00137827572881757)
--(axis cs:9364,-0.00150648775311563)
--(axis cs:9365,-0.000911036585699937)
--(axis cs:9366,-0.00100984338341245)
--(axis cs:9367,-0.00202764800826655)
--(axis cs:9368,-0.00147181381551409)
--(axis cs:9369,-0.00130257181043972)
--(axis cs:9370,-0.00291146864798447)
--(axis cs:9371,-0.00326153324119879)
--(axis cs:9372,-0.00152303062228296)
--(axis cs:9373,-0.00113289961809765)
--(axis cs:9374,-0.00110835670942888)
--(axis cs:9375,-0.00144583624536535)
--(axis cs:9376,-0.00196192838672413)
--(axis cs:9377,-0.00146529012678581)
--(axis cs:9378,-0.000262663659345685)
--(axis cs:9379,-0.000818358757644272)
--(axis cs:9380,-0.00173923295584441)
--(axis cs:9381,-0.0021872517409865)
--(axis cs:9382,-0.0026697483164681)
--(axis cs:9383,-0.00342445970413049)
--(axis cs:9384,-0.0045927968852085)
--(axis cs:9385,-0.00474643352869519)
--(axis cs:9386,-0.00550872075336847)
--(axis cs:9387,-0.005680764802801)
--(axis cs:9388,-0.00591033740318705)
--(axis cs:9389,-0.00581506669678858)
--(axis cs:9390,-0.00437641467904509)
--(axis cs:9391,-0.00549591408888575)
--(axis cs:9392,-0.0051724901599832)
--(axis cs:9393,-0.00535651938551457)
--(axis cs:9394,-0.00554669395123486)
--(axis cs:9395,-0.00657970316236339)
--(axis cs:9396,-0.00570861971584696)
--(axis cs:9397,-0.00655585048982527)
--(axis cs:9398,-0.00819212219170551)
--(axis cs:9399,-0.0112931691659148)
--(axis cs:9400,-0.0128280531190446)
--(axis cs:9401,-0.0137774064115238)
--(axis cs:9402,-0.015182877292379)
--(axis cs:9403,-0.0156523007415084)
--(axis cs:9404,-0.0171425631290013)
--(axis cs:9405,-0.0165402835778234)
--(axis cs:9406,-0.0171802910847597)
--(axis cs:9407,-0.0176207451538639)
--(axis cs:9408,-0.0187666035544694)
--(axis cs:9409,-0.019776133008999)
--(axis cs:9410,-0.0206528016575746)
--(axis cs:9411,-0.0198989809759094)
--(axis cs:9412,-0.0190768506416151)
--(axis cs:9413,-0.0180820824197024)
--(axis cs:9414,-0.0181094580373489)
--(axis cs:9415,-0.0181386515082901)
--(axis cs:9416,-0.0181198223993487)
--(axis cs:9417,-0.0184347226380809)
--(axis cs:9418,-0.0191523220217135)
--(axis cs:9419,-0.0192866617348068)
--(axis cs:9420,-0.0186091237329948)
--(axis cs:9421,-0.0188998869289627)
--(axis cs:9422,-0.0175546232780243)
--(axis cs:9423,-0.017204217646738)
--(axis cs:9424,-0.0151620405088435)
--(axis cs:9425,-0.0137910997735874)
--(axis cs:9426,-0.0124217896875502)
--(axis cs:9427,-0.0127462668329829)
--(axis cs:9428,-0.0128546427260019)
--(axis cs:9429,-0.0125040045399625)
--(axis cs:9430,-0.0126581957224058)
--(axis cs:9431,-0.0118682752944183)
--(axis cs:9432,-0.011190283926668)
--(axis cs:9433,-0.011579687270502)
--(axis cs:9434,-0.0110894263490778)
--(axis cs:9435,-0.0131208989566781)
--(axis cs:9436,-0.0148743837518394)
--(axis cs:9437,-0.014396340317033)
--(axis cs:9438,-0.0134013786721031)
--(axis cs:9439,-0.0132174785982029)
--(axis cs:9440,-0.0148149009123403)
--(axis cs:9441,-0.014812237101035)
--(axis cs:9442,-0.0165483325682215)
--(axis cs:9443,-0.0175115381585593)
--(axis cs:9444,-0.0186569661687686)
--(axis cs:9445,-0.0197158092585699)
--(axis cs:9446,-0.0217969586716983)
--(axis cs:9447,-0.0235960180636746)
--(axis cs:9448,-0.0244089178824612)
--(axis cs:9449,-0.0276948584947573)
--(axis cs:9450,-0.0295452729417206)
--(axis cs:9451,-0.0326625805439185)
--(axis cs:9452,-0.0337020249129944)
--(axis cs:9453,-0.0352197857014807)
--(axis cs:9454,-0.0366692747470248)
--(axis cs:9455,-0.0386291333730523)
--(axis cs:9456,-0.0402697587183538)
--(axis cs:9457,-0.0425120640812923)
--(axis cs:9458,-0.0434401553123365)
--(axis cs:9459,-0.0440902861357726)
--(axis cs:9460,-0.0449466221921763)
--(axis cs:9461,-0.0451189235101831)
--(axis cs:9462,-0.0458407963014706)
--(axis cs:9463,-0.0469527432774871)
--(axis cs:9464,-0.0482567759091828)
--(axis cs:9465,-0.0500694778942289)
--(axis cs:9466,-0.0496164159984886)
--(axis cs:9467,-0.0516569091659623)
--(axis cs:9468,-0.0533622288256858)
--(axis cs:9469,-0.0551134041419551)
--(axis cs:9470,-0.054788917594916)
--(axis cs:9471,-0.055386877063206)
--(axis cs:9472,-0.0568895840006647)
--(axis cs:9473,-0.0576154240946647)
--(axis cs:9474,-0.0579665202572501)
--(axis cs:9475,-0.059114196032901)
--(axis cs:9476,-0.0596331306917537)
--(axis cs:9477,-0.0598096523098089)
--(axis cs:9478,-0.0597189395995099)
--(axis cs:9479,-0.0605517456693415)
--(axis cs:9480,-0.0603814333232575)
--(axis cs:9481,-0.0590961340987929)
--(axis cs:9482,-0.0582819514614487)
--(axis cs:9483,-0.057315724759803)
--(axis cs:9484,-0.0587365257597542)
--(axis cs:9485,-0.058755797880061)
--(axis cs:9486,-0.0583789441868413)
--(axis cs:9487,-0.058475475622202)
--(axis cs:9488,-0.0584571842850202)
--(axis cs:9489,-0.0588022429009087)
--(axis cs:9490,-0.0574708721925558)
--(axis cs:9491,-0.0572097403341683)
--(axis cs:9492,-0.05502164142782)
--(axis cs:9493,-0.0539983311878799)
--(axis cs:9494,-0.0522468165983808)
--(axis cs:9495,-0.0512555297639925)
--(axis cs:9496,-0.0503998277346476)
--(axis cs:9497,-0.0503916055306347)
--(axis cs:9498,-0.0501034252224641)
--(axis cs:9499,-0.0491314418349377)
--(axis cs:9500,-0.0500171667495765)
--(axis cs:9501,-0.0506184225805667)
--(axis cs:9502,-0.0505044287128508)
--(axis cs:9503,-0.0496351880878664)
--(axis cs:9504,-0.0492673964541764)
--(axis cs:9505,-0.0490888390209025)
--(axis cs:9506,-0.0482721969045332)
--(axis cs:9507,-0.0470607597190971)
--(axis cs:9508,-0.048216921160022)
--(axis cs:9509,-0.049540450495879)
--(axis cs:9510,-0.0487262416306349)
--(axis cs:9511,-0.046571950582332)
--(axis cs:9512,-0.0463989752326)
--(axis cs:9513,-0.0459286093621889)
--(axis cs:9514,-0.0456992130994912)
--(axis cs:9515,-0.0459838923513465)
--(axis cs:9516,-0.0460392157515383)
--(axis cs:9517,-0.0454058173379162)
--(axis cs:9518,-0.0440599753149459)
--(axis cs:9519,-0.0436848951253573)
--(axis cs:9520,-0.0431460099809923)
--(axis cs:9521,-0.0422878311632149)
--(axis cs:9522,-0.040323050944154)
--(axis cs:9523,-0.0391874134516784)
--(axis cs:9524,-0.0391901941767729)
--(axis cs:9525,-0.0403334531511792)
--(axis cs:9526,-0.0390064654271515)
--(axis cs:9527,-0.0390951382376041)
--(axis cs:9528,-0.0385958820612106)
--(axis cs:9529,-0.0386967678732176)
--(axis cs:9530,-0.0367128754558228)
--(axis cs:9531,-0.0375874779199945)
--(axis cs:9532,-0.0361894320705653)
--(axis cs:9533,-0.0366955220182343)
--(axis cs:9534,-0.0354694156405362)
--(axis cs:9535,-0.0365967234365751)
--(axis cs:9536,-0.0368280715169788)
--(axis cs:9537,-0.0371547387977013)
--(axis cs:9538,-0.0371108428562199)
--(axis cs:9539,-0.0381153157829869)
--(axis cs:9540,-0.0381196482104588)
--(axis cs:9541,-0.0370539798227441)
--(axis cs:9542,-0.0378540594238293)
--(axis cs:9543,-0.037534088393899)
--(axis cs:9544,-0.03773748615987)
--(axis cs:9545,-0.0383327615196429)
--(axis cs:9546,-0.0381779591923138)
--(axis cs:9547,-0.0371644069729524)
--(axis cs:9548,-0.03633163759063)
--(axis cs:9549,-0.0346602546375901)
--(axis cs:9550,-0.0345102275413872)
--(axis cs:9551,-0.0345495573766209)
--(axis cs:9552,-0.0337437649947898)
--(axis cs:9553,-0.0332844512242008)
--(axis cs:9554,-0.0322718581049665)
--(axis cs:9555,-0.0303664866330542)
--(axis cs:9556,-0.0281450624316457)
--(axis cs:9557,-0.0276067856115077)
--(axis cs:9558,-0.0277444672819011)
--(axis cs:9559,-0.0266116358997009)
--(axis cs:9560,-0.0275305534810773)
--(axis cs:9561,-0.0275503274137465)
--(axis cs:9562,-0.0275943362122156)
--(axis cs:9563,-0.0274434605918852)
--(axis cs:9564,-0.0265152188045814)
--(axis cs:9565,-0.0260092516919129)
--(axis cs:9566,-0.0260310658316728)
--(axis cs:9567,-0.0255314018792298)
--(axis cs:9568,-0.0254972587554508)
--(axis cs:9569,-0.0254997145364921)
--(axis cs:9570,-0.023900594189364)
--(axis cs:9571,-0.023818205076023)
--(axis cs:9572,-0.0247050502284547)
--(axis cs:9573,-0.0261571017325362)
--(axis cs:9574,-0.0270719595123514)
--(axis cs:9575,-0.0275563182424003)
--(axis cs:9576,-0.0277090344262689)
--(axis cs:9577,-0.0286170414568397)
--(axis cs:9578,-0.030347685860294)
--(axis cs:9579,-0.0303577307973679)
--(axis cs:9580,-0.0298859284849609)
--(axis cs:9581,-0.0294611949495514)
--(axis cs:9582,-0.0285069219984884)
--(axis cs:9583,-0.0289154216422845)
--(axis cs:9584,-0.0287104959496078)
--(axis cs:9585,-0.028883064932777)
--(axis cs:9586,-0.02981229510875)
--(axis cs:9587,-0.0292740547962382)
--(axis cs:9588,-0.028940930328116)
--(axis cs:9589,-0.0283343842982838)
--(axis cs:9590,-0.0292731268879881)
--(axis cs:9591,-0.0294462105072962)
--(axis cs:9592,-0.0299057386624954)
--(axis cs:9593,-0.0303663870011778)
--(axis cs:9594,-0.0295167007510085)
--(axis cs:9595,-0.029403522560281)
--(axis cs:9596,-0.0306314076948821)
--(axis cs:9597,-0.0298380472077541)
--(axis cs:9598,-0.0298710077132691)
--(axis cs:9599,-0.0282359676685759)
--(axis cs:9600,-0.0275894582242061)
--(axis cs:9601,-0.0264321703256014)
--(axis cs:9602,-0.0252657859531099)
--(axis cs:9603,-0.0241545562991879)
--(axis cs:9604,-0.0237389435541207)
--(axis cs:9605,-0.0239169927257032)
--(axis cs:9606,-0.0237271329941704)
--(axis cs:9607,-0.0237431060405272)
--(axis cs:9608,-0.0235847044182152)
--(axis cs:9609,-0.022963701583108)
--(axis cs:9610,-0.0227294896422696)
--(axis cs:9611,-0.023656326723542)
--(axis cs:9612,-0.024133296316858)
--(axis cs:9613,-0.0244329428343794)
--(axis cs:9614,-0.0249057787212227)
--(axis cs:9615,-0.0235645054797406)
--(axis cs:9616,-0.0237184465004691)
--(axis cs:9617,-0.0236048326655212)
--(axis cs:9618,-0.0240165283611844)
--(axis cs:9619,-0.0227545939069733)
--(axis cs:9620,-0.0221673014765404)
--(axis cs:9621,-0.0222978188517711)
--(axis cs:9622,-0.0217837899776292)
--(axis cs:9623,-0.0208795616297355)
--(axis cs:9624,-0.0218903243994647)
--(axis cs:9625,-0.0219303358626677)
--(axis cs:9626,-0.0231988773362571)
--(axis cs:9627,-0.0232415937395192)
--(axis cs:9628,-0.0240147835993463)
--(axis cs:9629,-0.024351057069116)
--(axis cs:9630,-0.0234901374118625)
--(axis cs:9631,-0.0239884805244191)
--(axis cs:9632,-0.0245315515169634)
--(axis cs:9633,-0.0240588853450421)
--(axis cs:9634,-0.0239088023582321)
--(axis cs:9635,-0.023513093376552)
--(axis cs:9636,-0.0216648559833222)
--(axis cs:9637,-0.0212986263696391)
--(axis cs:9638,-0.0195291913967353)
--(axis cs:9639,-0.0199543480167651)
--(axis cs:9640,-0.018196498692871)
--(axis cs:9641,-0.0192906781422845)
--(axis cs:9642,-0.0184246673610973)
--(axis cs:9643,-0.017407744843854)
--(axis cs:9644,-0.0172355614229624)
--(axis cs:9645,-0.0161926974799683)
--(axis cs:9646,-0.0128066146914092)
--(axis cs:9647,-0.0107774490274364)
--(axis cs:9648,-0.0105490624303511)
--(axis cs:9649,-0.00755609336282079)
--(axis cs:9650,-0.0051662857278337)
--(axis cs:9651,-0.00136490726504154)
--(axis cs:9652,8.55476806476685e-05)
--(axis cs:9653,0.00119606023798516)
--(axis cs:9654,0.00221978791384542)
--(axis cs:9655,0.00615515843544373)
--(axis cs:9656,0.00616372842162966)
--(axis cs:9657,0.00745335756709106)
--(axis cs:9658,0.0085110989798734)
--(axis cs:9659,0.00937014120239732)
--(axis cs:9660,0.00905606085834043)
--(axis cs:9661,0.00996747766779446)
--(axis cs:9662,0.00951414253800573)
--(axis cs:9663,0.00978283614489051)
--(axis cs:9664,0.0109452256484128)
--(axis cs:9665,0.0109543476261453)
--(axis cs:9666,0.0112405105404711)
--(axis cs:9667,0.0115301441774132)
--(axis cs:9668,0.0126542846408694)
--(axis cs:9669,0.0159037095633112)
--(axis cs:9670,0.0163424781532075)
--(axis cs:9671,0.0193937756445766)
--(axis cs:9672,0.0210515984130943)
--(axis cs:9673,0.0213187678622216)
--(axis cs:9674,0.0216238281726237)
--(axis cs:9675,0.0227178659972551)
--(axis cs:9676,0.0234262692783806)
--(axis cs:9677,0.0233851535413828)
--(axis cs:9678,0.0242213380387177)
--(axis cs:9679,0.0260878406733946)
--(axis cs:9680,0.0256160819284391)
--(axis cs:9681,0.0256599713942992)
--(axis cs:9682,0.0253712917803096)
--(axis cs:9683,0.0231014921997858)
--(axis cs:9684,0.0242509025081962)
--(axis cs:9685,0.024818987005775)
--(axis cs:9686,0.0246728277944698)
--(axis cs:9687,0.024801481486562)
--(axis cs:9688,0.0250631304817875)
--(axis cs:9689,0.0260139539411918)
--(axis cs:9690,0.0265075758913616)
--(axis cs:9691,0.0275409236105087)
--(axis cs:9692,0.0280743934885255)
--(axis cs:9693,0.0278257265244481)
--(axis cs:9694,0.0267221430011956)
--(axis cs:9695,0.0256912670616307)
--(axis cs:9696,0.0250077354609446)
--(axis cs:9697,0.0235029002515349)
--(axis cs:9698,0.0236889640376219)
--(axis cs:9699,0.0236610862320663)
--(axis cs:9700,0.0256564560450585)
--(axis cs:9701,0.0264466904294964)
--(axis cs:9702,0.0256057504279277)
--(axis cs:9703,0.0248808742778918)
--(axis cs:9704,0.0247862767876501)
--(axis cs:9705,0.0256696173700239)
--(axis cs:9706,0.0261494643284365)
--(axis cs:9707,0.0252082864139941)
--(axis cs:9708,0.024914403682956)
--(axis cs:9709,0.0257768012663088)
--(axis cs:9710,0.0258349698937169)
--(axis cs:9711,0.025145783245532)
--(axis cs:9712,0.0268405444377701)
--(axis cs:9713,0.0269845356715974)
--(axis cs:9714,0.0264894976536257)
--(axis cs:9715,0.0276796632102402)
--(axis cs:9716,0.0288640558560707)
--(axis cs:9717,0.0262954459245104)
--(axis cs:9718,0.0251028673180604)
--(axis cs:9719,0.0251066620303051)
--(axis cs:9720,0.0240823160812524)
--(axis cs:9721,0.0239436834949047)
--(axis cs:9722,0.0232572315284415)
--(axis cs:9723,0.0229649342868061)
--(axis cs:9724,0.0229023820888546)
--(axis cs:9725,0.0224706998078766)
--(axis cs:9726,0.0217719300281742)
--(axis cs:9727,0.0214272659043149)
--(axis cs:9728,0.0219476704539437)
--(axis cs:9729,0.0227564850840774)
--(axis cs:9730,0.0216921935399549)
--(axis cs:9731,0.0221505031973791)
--(axis cs:9732,0.0200571573075927)
--(axis cs:9733,0.0207209131317561)
--(axis cs:9734,0.0194490880226681)
--(axis cs:9735,0.0181487637720372)
--(axis cs:9736,0.0186104943767809)
--(axis cs:9737,0.0158817657595682)
--(axis cs:9738,0.0158029080873756)
--(axis cs:9739,0.0163175663897235)
--(axis cs:9740,0.0137932338912278)
--(axis cs:9741,0.0127453216543626)
--(axis cs:9742,0.0123957129971538)
--(axis cs:9743,0.0110220428906939)
--(axis cs:9744,0.0103352655594137)
--(axis cs:9745,0.00919353656919666)
--(axis cs:9746,0.00958168440208415)
--(axis cs:9747,0.00875078899014634)
--(axis cs:9748,0.009261703055403)
--(axis cs:9749,0.0068372167394265)
--(axis cs:9750,0.0077132708742321)
--(axis cs:9751,0.0069235753353184)
--(axis cs:9752,0.00590232078443481)
--(axis cs:9753,0.00704839249270356)
--(axis cs:9754,0.00719076658646328)
--(axis cs:9755,0.00788461770437043)
--(axis cs:9756,0.00737071461525013)
--(axis cs:9757,0.00822188042089558)
--(axis cs:9758,0.00881089593425993)
--(axis cs:9759,0.00837519772552617)
--(axis cs:9760,0.0100564605101884)
--(axis cs:9761,0.00999419961402429)
--(axis cs:9762,0.0114127564309276)
--(axis cs:9763,0.0133006775711661)
--(axis cs:9764,0.0125153080949155)
--(axis cs:9765,0.0127258072536532)
--(axis cs:9766,0.0132305953668297)
--(axis cs:9767,0.0147831309385314)
--(axis cs:9768,0.0145481527173644)
--(axis cs:9769,0.0152396758177296)
--(axis cs:9770,0.0157245089134308)
--(axis cs:9771,0.0176350641599795)
--(axis cs:9772,0.0176328941836899)
--(axis cs:9773,0.0190777498692725)
--(axis cs:9774,0.0199231205907086)
--(axis cs:9775,0.0212890311483022)
--(axis cs:9776,0.0219697696557019)
--(axis cs:9777,0.0231204732696075)
--(axis cs:9778,0.0241740035925344)
--(axis cs:9779,0.0256330423196155)
--(axis cs:9780,0.0262249400442841)
--(axis cs:9781,0.02670407009513)
--(axis cs:9782,0.0262654633007968)
--(axis cs:9783,0.0276056847066632)
--(axis cs:9784,0.0292926945353388)
--(axis cs:9785,0.028945583196215)
--(axis cs:9786,0.0287421864910937)
--(axis cs:9787,0.0285013171017266)
--(axis cs:9788,0.0278358878924972)
--(axis cs:9789,0.0276554860652044)
--(axis cs:9790,0.028719101750812)
--(axis cs:9791,0.0289249020400786)
--(axis cs:9792,0.0282438853878789)
--(axis cs:9793,0.0284731938118998)
--(axis cs:9794,0.0293281987891403)
--(axis cs:9795,0.0282742909250786)
--(axis cs:9796,0.027845875882081)
--(axis cs:9797,0.0257599742752565)
--(axis cs:9798,0.0249667352086534)
--(axis cs:9799,0.0242174283351667)
--(axis cs:9800,0.0230590104751376)
--(axis cs:9801,0.022846972129112)
--(axis cs:9802,0.0222635840892003)
--(axis cs:9803,0.0213862845041704)
--(axis cs:9804,0.0222606710832045)
--(axis cs:9805,0.0211648259030013)
--(axis cs:9806,0.0195177317716878)
--(axis cs:9807,0.0201616016330135)
--(axis cs:9808,0.0197556197608303)
--(axis cs:9809,0.0188899225389878)
--(axis cs:9810,0.0185163118421624)
--(axis cs:9811,0.0178321470685158)
--(axis cs:9812,0.0174367743430176)
--(axis cs:9813,0.0162245805776933)
--(axis cs:9814,0.0161599459563862)
--(axis cs:9815,0.0166338822843596)
--(axis cs:9816,0.017141674907501)
--(axis cs:9817,0.016526995477902)
--(axis cs:9818,0.0164115833353612)
--(axis cs:9819,0.0147784249531058)
--(axis cs:9820,0.0153256148535853)
--(axis cs:9821,0.0153572570292064)
--(axis cs:9822,0.0148249056999374)
--(axis cs:9823,0.015408385410434)
--(axis cs:9824,0.0164766759426116)
--(axis cs:9825,0.0175156750977166)
--(axis cs:9826,0.0171077715456646)
--(axis cs:9827,0.0180854581012621)
--(axis cs:9828,0.0190371735776375)
--(axis cs:9829,0.0203256124964062)
--(axis cs:9830,0.0223924929171228)
--(axis cs:9831,0.023408425784771)
--(axis cs:9832,0.0235089321833906)
--(axis cs:9833,0.024139970229523)
--(axis cs:9834,0.025349669232883)
--(axis cs:9835,0.0263191964559343)
--(axis cs:9836,0.0256737678201421)
--(axis cs:9837,0.0254431895393025)
--(axis cs:9838,0.0244798150796735)
--(axis cs:9839,0.0245363126633559)
--(axis cs:9840,0.023564890978188)
--(axis cs:9841,0.0242805776387704)
--(axis cs:9842,0.0236810361632325)
--(axis cs:9843,0.0231775502728344)
--(axis cs:9844,0.0242906237120259)
--(axis cs:9845,0.022829284348261)
--(axis cs:9846,0.0216007173613453)
--(axis cs:9847,0.0206533974481553)
--(axis cs:9848,0.0193529072733706)
--(axis cs:9849,0.0181556394861037)
--(axis cs:9850,0.0171303720304889)
--(axis cs:9851,0.0146586678667263)
--(axis cs:9852,0.0130034774720227)
--(axis cs:9853,0.0105793467910164)
--(axis cs:9854,0.00951299013233095)
--(axis cs:9855,0.00855119659451745)
--(axis cs:9856,0.0076025665109356)
--(axis cs:9857,0.00712172909211325)
--(axis cs:9858,0.00571016776031477)
--(axis cs:9859,0.00494665466881827)
--(axis cs:9860,0.00603635399349703)
--(axis cs:9861,0.00532951673177187)
--(axis cs:9862,0.0051766586013558)
--(axis cs:9863,0.00488323236668278)
--(axis cs:9864,0.00303402333080369)
--(axis cs:9865,0.00254920793388252)
--(axis cs:9866,0.000728274987036232)
--(axis cs:9867,0.000165981129243292)
--(axis cs:9868,-0.000856779652585904)
--(axis cs:9869,-0.00244483581085844)
--(axis cs:9870,-0.00348749963353859)
--(axis cs:9871,-0.00467129610142045)
--(axis cs:9872,-0.00488444751665174)
--(axis cs:9873,-0.00386186894890417)
--(axis cs:9874,-0.00406473466812654)
--(axis cs:9875,-0.00470540976752795)
--(axis cs:9876,-0.00569136622708932)
--(axis cs:9877,-0.0055285862151199)
--(axis cs:9878,-0.00609670558211875)
--(axis cs:9879,-0.00549167427864367)
--(axis cs:9880,-0.00535983803400764)
--(axis cs:9881,-0.00616508096056956)
--(axis cs:9882,-0.00564834570992193)
--(axis cs:9883,-0.00520651759199486)
--(axis cs:9884,-0.00570378890200895)
--(axis cs:9885,-0.00533705535989845)
--(axis cs:9886,-0.00599279100746408)
--(axis cs:9887,-0.00605557920349062)
--(axis cs:9888,-0.004726178969124)
--(axis cs:9889,-0.00370211922568434)
--(axis cs:9890,-0.00459986078881813)
--(axis cs:9891,-0.0062584756832974)
--(axis cs:9892,-0.00741706574898568)
--(axis cs:9893,-0.00868095920406081)
--(axis cs:9894,-0.00880867353090842)
--(axis cs:9895,-0.00833719165541402)
--(axis cs:9896,-0.00904951339538176)
--(axis cs:9897,-0.00903736596218677)
--(axis cs:9898,-0.00861043532464617)
--(axis cs:9899,-0.0090024478558659)
--(axis cs:9900,-0.0106663857112405)
--(axis cs:9901,-0.0109765887503685)
--(axis cs:9902,-0.0100507842459601)
--(axis cs:9903,-0.0105839867920099)
--(axis cs:9904,-0.0103341651617992)
--(axis cs:9905,-0.0110824092129825)
--(axis cs:9906,-0.0116859102828671)
--(axis cs:9907,-0.0100180988064101)
--(axis cs:9908,-0.0105739449957788)
--(axis cs:9909,-0.010552121510521)
--(axis cs:9910,-0.0110419461236343)
--(axis cs:9911,-0.0116641859858934)
--(axis cs:9912,-0.0134685904079081)
--(axis cs:9913,-0.0140718788357272)
--(axis cs:9914,-0.0134073956640612)
--(axis cs:9915,-0.0141048054915225)
--(axis cs:9916,-0.0149888392072847)
--(axis cs:9917,-0.0138852713526446)
--(axis cs:9918,-0.0124879808763219)
--(axis cs:9919,-0.0119374912782582)
--(axis cs:9920,-0.0116475095003298)
--(axis cs:9921,-0.011902663368188)
--(axis cs:9922,-0.0128280590095888)
--(axis cs:9923,-0.0123092026764681)
--(axis cs:9924,-0.0119292022194927)
--(axis cs:9925,-0.0116689300912086)
--(axis cs:9926,-0.0104668517128512)
--(axis cs:9927,-0.00895597756664876)
--(axis cs:9928,-0.00960090008818609)
--(axis cs:9929,-0.0097086220748758)
--(axis cs:9930,-0.00782288055387464)
--(axis cs:9931,-0.00721580324763246)
--(axis cs:9932,-0.00513776997593102)
--(axis cs:9933,-0.00362457527701535)
--(axis cs:9934,-0.00244332444519132)
--(axis cs:9935,-0.00147419572050261)
--(axis cs:9936,-0.00196277791307073)
--(axis cs:9937,0.000988520359110512)
--(axis cs:9938,0.00375796973187043)
--(axis cs:9939,0.00404373990027682)
--(axis cs:9940,0.00478134409524908)
--(axis cs:9941,0.00433980341013387)
--(axis cs:9942,0.00593326569898581)
--(axis cs:9943,0.00606441252687023)
--(axis cs:9944,0.00642503656253973)
--(axis cs:9945,0.00707962015829317)
--(axis cs:9946,0.00625219052102036)
--(axis cs:9947,0.00608781724981081)
--(axis cs:9948,0.00522675564982414)
--(axis cs:9949,0.00609347836028939)
--(axis cs:9950,0.00775818080085863)
--(axis cs:9951,0.00785853776312359)
--(axis cs:9952,0.0103082820801918)
--(axis cs:9953,0.0103144121193644)
--(axis cs:9954,0.0107660955272914)
--(axis cs:9955,0.00959726620497264)
--(axis cs:9956,0.0100325326707823)
--(axis cs:9957,0.00901686757451967)
--(axis cs:9958,0.00885339464437315)
--(axis cs:9959,0.00830136953838453)
--(axis cs:9960,0.0078730953761072)
--(axis cs:9961,0.00673585534912138)
--(axis cs:9962,0.00407693730612765)
--(axis cs:9963,0.00467416948194813)
--(axis cs:9964,0.00434435530514993)
--(axis cs:9965,0.0049087199904306)
--(axis cs:9966,0.00390977339652343)
--(axis cs:9967,0.00377366044894134)
--(axis cs:9968,0.00311934873037051)
--(axis cs:9969,0.00217497735780825)
--(axis cs:9970,0.0023042836842932)
--(axis cs:9971,0.0026778680510767)
--(axis cs:9972,0.0022363052228199)
--(axis cs:9973,0.00156805668048313)
--(axis cs:9974,0.00206814254806093)
--(axis cs:9975,0.00148728934288653)
--(axis cs:9976,0.00135647401277425)
--(axis cs:9977,0.00158596201217576)
--(axis cs:9978,0.00245792315417917)
--(axis cs:9979,0.00237679821110232)
--(axis cs:9980,0.00288274685731399)
--(axis cs:9981,0.0046483583782285)
--(axis cs:9982,0.00531517782993324)
--(axis cs:9983,0.006923005183151)
--(axis cs:9984,0.00529243322933334)
--(axis cs:9985,0.00453936599240851)
--(axis cs:9986,0.00416961818924277)
--(axis cs:9987,0.00562960291220177)
--(axis cs:9988,0.00517935838869574)
--(axis cs:9989,0.0047396388594628)
--(axis cs:9990,0.00384198974125516)
--(axis cs:9991,0.00409478920783415)
--(axis cs:9992,0.00618808979546187)
--(axis cs:9993,0.00655901090580785)
--(axis cs:9994,0.00488097282890065)
--(axis cs:9995,0.00492622205799018)
--(axis cs:9996,0.00497125079021565)
--(axis cs:9997,0.00668758540845996)
--(axis cs:9998,0.00723178313966052)
--(axis cs:9999,0.0091537161674638)
--(axis cs:10000,0.0097983878910575)
--(axis cs:10001,0.0103759544921468)
--(axis cs:10002,0.0124599694941965)
--(axis cs:10003,0.0132734454178505)
--(axis cs:10004,0.0127908553722794)
--(axis cs:10005,0.013755731184254)
--(axis cs:10006,0.0153128228284349)
--(axis cs:10007,0.016490695003928)
--(axis cs:10008,0.0167630986153577)
--(axis cs:10009,0.0184565901700133)
--(axis cs:10010,0.0194874817240101)
--(axis cs:10011,0.0201376966144363)
--(axis cs:10012,0.0192451983223201)
--(axis cs:10013,0.0206305537345522)
--(axis cs:10014,0.0210624290961628)
--(axis cs:10015,0.0201129348741584)
--(axis cs:10016,0.0200845949161688)
--(axis cs:10017,0.0210217229026139)
--(axis cs:10018,0.0217940704400998)
--(axis cs:10019,0.0217337798620769)
--(axis cs:10020,0.0223671729043762)
--(axis cs:10021,0.0229389796150615)
--(axis cs:10022,0.0210407784386151)
--(axis cs:10023,0.0206281348554858)
--(axis cs:10024,0.0218154864368162)
--(axis cs:10025,0.0209638696998952)
--(axis cs:10026,0.0211498540979988)
--(axis cs:10027,0.0195593681245565)
--(axis cs:10028,0.0183558281906344)
--(axis cs:10029,0.0179535606571169)
--(axis cs:10030,0.0162561474293428)
--(axis cs:10031,0.0149349425352693)
--(axis cs:10032,0.0143920507928858)
--(axis cs:10033,0.0136290278713208)
--(axis cs:10034,0.0116333361227335)
--(axis cs:10035,0.0104377724531221)
--(axis cs:10036,0.009695735706195)
--(axis cs:10037,0.0092073026659934)
--(axis cs:10038,0.00799162969307099)
--(axis cs:10039,0.00721510139707884)
--(axis cs:10040,0.0066947459130143)
--(axis cs:10041,0.00561471640741296)
--(axis cs:10042,0.00479550077465654)
--(axis cs:10043,0.00518802343299221)
--(axis cs:10044,0.00539760078156495)
--(axis cs:10045,0.00552051321395861)
--(axis cs:10046,0.0058292726892763)
--(axis cs:10047,0.0058366026410982)
--(axis cs:10048,0.00582402051910386)
--(axis cs:10049,0.00504573698586516)
--(axis cs:10050,0.00665855296421655)
--(axis cs:10051,0.00678718968476152)
--(axis cs:10052,0.00759369636995172)
--(axis cs:10053,0.00888149556450382)
--(axis cs:10054,0.0101560811695303)
--(axis cs:10055,0.0105893476810746)
--(axis cs:10056,0.0103006921252483)
--(axis cs:10057,0.0100595515144762)
--(axis cs:10058,0.01130536231829)
--(axis cs:10059,0.0115283796512955)
--(axis cs:10060,0.0119105753608325)
--(axis cs:10061,0.013591587167246)
--(axis cs:10062,0.0132041567541294)
--(axis cs:10063,0.0136188732828494)
--(axis cs:10064,0.0149617330729997)
--(axis cs:10065,0.0167421587748616)
--(axis cs:10066,0.0182832778624396)
--(axis cs:10067,0.0203702097717472)
--(axis cs:10068,0.0232183938488231)
--(axis cs:10069,0.0245023555258586)
--(axis cs:10070,0.0262560505401147)
--(axis cs:10071,0.0272590305247014)
--(axis cs:10072,0.0276217445465851)
--(axis cs:10073,0.0271112772191186)
--(axis cs:10074,0.0279106234368434)
--(axis cs:10075,0.028053724486264)
--(axis cs:10076,0.0294741720333924)
--(axis cs:10077,0.0293802987298761)
--(axis cs:10078,0.0308157270278067)
--(axis cs:10079,0.0311000251256298)
--(axis cs:10080,0.0317947050631275)
--(axis cs:10081,0.0326768485222442)
--(axis cs:10082,0.0336795580903047)
--(axis cs:10083,0.0339896238750356)
--(axis cs:10084,0.0350357211957175)
--(axis cs:10085,0.0346578871772699)
--(axis cs:10086,0.0358161296983285)
--(axis cs:10087,0.0365929708809863)
--(axis cs:10088,0.0350191825267757)
--(axis cs:10089,0.0353067810797928)
--(axis cs:10090,0.0356183452645599)
--(axis cs:10091,0.0363282773787364)
--(axis cs:10092,0.0379509302049406)
--(axis cs:10093,0.0380632651035654)
--(axis cs:10094,0.0388897747425831)
--(axis cs:10095,0.0391067672262394)
--(axis cs:10096,0.039602042911577)
--(axis cs:10097,0.0403498015365926)
--(axis cs:10098,0.0398799551752292)
--(axis cs:10099,0.0409168974578837)
--(axis cs:10100,0.0424134807322658)
--(axis cs:10101,0.0426448080075718)
--(axis cs:10102,0.0417031936898305)
--(axis cs:10103,0.0428778046406401)
--(axis cs:10104,0.041960371732379)
--(axis cs:10105,0.0417415605287692)
--(axis cs:10106,0.0408807369823954)
--(axis cs:10107,0.0398671333001516)
--(axis cs:10108,0.0395888780163525)
--(axis cs:10109,0.0391240987481185)
--(axis cs:10110,0.0399987468711035)
--(axis cs:10111,0.041148296461911)
--(axis cs:10112,0.0422792287517535)
--(axis cs:10113,0.0424802072227214)
--(axis cs:10114,0.0411043424168086)
--(axis cs:10115,0.0399006259398893)
--(axis cs:10116,0.0397883328395661)
--(axis cs:10117,0.0390525068924344)
--(axis cs:10118,0.0389625035149659)
--(axis cs:10119,0.0393927100380682)
--(axis cs:10120,0.0399246373857377)
--(axis cs:10121,0.0392224072733982)
--(axis cs:10122,0.0402543792892136)
--(axis cs:10123,0.0396352412078765)
--(axis cs:10124,0.0386423773575283)
--(axis cs:10125,0.0382742909250787)
--(axis cs:10126,0.0371576298937555)
--(axis cs:10127,0.0367659740630016)
--(axis cs:10128,0.0362090639495896)
--(axis cs:10129,0.0363181351464766)
--(axis cs:10130,0.0347393355130757)
--(axis cs:10131,0.0337246309453643)
--(axis cs:10132,0.0343957900389396)
--(axis cs:10133,0.0333830700163968)
--(axis cs:10134,0.0322330731735702)
--(axis cs:10135,0.0320234581488512)
--(axis cs:10136,0.0324662830212991)
--(axis cs:10137,0.0311867984588194)
--(axis cs:10138,0.0288653085660038)
--(axis cs:10139,0.0283707623168667)
--(axis cs:10140,0.0267744943249745)
--(axis cs:10141,0.0277568018047511)
--(axis cs:10142,0.0273236460772918)
--(axis cs:10143,0.0277306763846764)
--(axis cs:10144,0.0276243597903132)
--(axis cs:10145,0.0281224099810397)
--(axis cs:10146,0.0291841546832619)
--(axis cs:10147,0.0280024769454474)
--(axis cs:10148,0.0277070214997607)
--(axis cs:10149,0.0259175637317943)
--(axis cs:10150,0.0243439170565637)
--(axis cs:10151,0.0235581615893777)
--(axis cs:10152,0.0224020972459448)
--(axis cs:10153,0.0208574485790029)
--(axis cs:10154,0.020319939588455)
--(axis cs:10155,0.0198128930291377)
--(axis cs:10156,0.0175386101834722)
--(axis cs:10157,0.0169967892282667)
--(axis cs:10158,0.0171131521717403)
--(axis cs:10159,0.0168517271527868)
--(axis cs:10160,0.0157599388719175)
--(axis cs:10161,0.0173855952776395)
--(axis cs:10162,0.0181982325654042)
--(axis cs:10163,0.0167360613719837)
--(axis cs:10164,0.0168185709026891)
--(axis cs:10165,0.0148162430907868)
--(axis cs:10166,0.0161237501484467)
--(axis cs:10167,0.0160044527361476)
--(axis cs:10168,0.0154637634437744)
--(axis cs:10169,0.0164150144240801)
--(axis cs:10170,0.0159757519352624)
--(axis cs:10171,0.0141193727081655)
--(axis cs:10172,0.0147373655875852)
--(axis cs:10173,0.0132513499699759)
--(axis cs:10174,0.0122224297759286)
--(axis cs:10175,0.0125008374846117)
--(axis cs:10176,0.0125096155938002)
--(axis cs:10177,0.00999030541738111)
--(axis cs:10178,0.00897012258298355)
--(axis cs:10179,0.00863428578698849)
--(axis cs:10180,0.00733910594446274)
--(axis cs:10181,0.00554208484631405)
--(axis cs:10182,0.00517920974117553)
--(axis cs:10183,0.00181444829496552)
--(axis cs:10184,0.00194046008047408)
--(axis cs:10185,0.00188097077449195)
--(axis cs:10186,0.00161888918107064)
--(axis cs:10187,0.00026037136456436)
--(axis cs:10188,-0.000796896530966484)
--(axis cs:10189,-0.00193561342139159)
--(axis cs:10190,-0.00201478886777595)
--(axis cs:10191,-0.0020440818425615)
--(axis cs:10192,-0.00398290535848983)
--(axis cs:10193,-0.00439744461982544)
--(axis cs:10194,-0.00444006478007983)
--(axis cs:10195,-0.00469386403895966)
--(axis cs:10196,-0.00440918349418257)
--(axis cs:10197,-0.0060498891235222)
--(axis cs:10198,-0.00576359517459593)
--(axis cs:10199,-0.00586994309767894)
--(axis cs:10200,-0.00578874761714024)
--(axis cs:10201,-0.0049484074020395)
--(axis cs:10202,-0.00438556831860476)
--(axis cs:10203,-0.00328959551435468)
--(axis cs:10204,-0.00200974862699912)
--(axis cs:10205,-0.00161129073821745)
--(axis cs:10206,-0.0020801311866061)
--(axis cs:10207,-0.00271439802196458)
--(axis cs:10208,-0.00222757426177889)
--(axis cs:10209,-0.002198030813618)
--(axis cs:10210,-0.00250588857671236)
--(axis cs:10211,-0.00227478441339796)
--(axis cs:10212,-0.00106680072772139)
--(axis cs:10213,-0.000968502817594752)
--(axis cs:10214,-0.000923137031161869)
--(axis cs:10215,-0.000868506036393685)
--(axis cs:10216,2.63490605281469e-05)
--(axis cs:10217,0.000323501407674037)
--(axis cs:10218,5.28101572749851e-05)
--(axis cs:10219,-0.00104838206274407)
--(axis cs:10220,-0.00203899287763937)
--(axis cs:10221,-0.00256718047930973)
--(axis cs:10222,-0.00251737661079535)
--(axis cs:10223,-0.00258731630527154)
--(axis cs:10224,-0.00302441631545197)
--(axis cs:10225,-0.00248116834635204)
--(axis cs:10226,-0.00240604482612292)
--(axis cs:10227,-0.00146915378465587)
--(axis cs:10228,-0.000199913119010603)
--(axis cs:10229,-0.00100406219424931)
--(axis cs:10230,0.00129577560191835)
--(axis cs:10231,0.00181794276252215)
--(axis cs:10232,0.00196600852094064)
--(axis cs:10233,0.00101591645931726)
--(axis cs:10234,0.00110370929193568)
--(axis cs:10235,0.00176457976512032)
--(axis cs:10236,0.00179750216675109)
--(axis cs:10237,0.00183912247531967)
--(axis cs:10238,0.00242247300137385)
--(axis cs:10239,0.00157249298580417)
--(axis cs:10240,0.00179230116624565)
--(axis cs:10241,0.00199809194197889)
--(axis cs:10242,0.0029676799059542)
--(axis cs:10243,0.00270921527519802)
--(axis cs:10244,0.000425033780134504)
--(axis cs:10245,0.00222145743481034)
--(axis cs:10246,0.00240950754190439)
--(axis cs:10247,0.00253227908999484)
--(axis cs:10248,0.00198519840595343)
--(axis cs:10249,0.00382530362753342)
--(axis cs:10250,0.0033479989298906)
--(axis cs:10251,0.0033515594699588)
--(axis cs:10252,0.00163624096938711)
--(axis cs:10253,0.00122797402193242)
--(axis cs:10254,0.00137206751889024)
--(axis cs:10255,0.00102376145883332)
--(axis cs:10256,0.00112286750629922)
--(axis cs:10257,0.00174905405598866)
--(axis cs:10258,0.00153950554261451)
--(axis cs:10259,0.00181327011295734)
--(axis cs:10260,0.00147451333963089)
--(axis cs:10261,0.00148752745241729)
--(axis cs:10262,0.0018167756424407)
--(axis cs:10263,0.00242317136620221)
--(axis cs:10264,0.00164086566810953)
--(axis cs:10265,0.000545550935644679)
--(axis cs:10266,0.00132214885603257)
--(axis cs:10267,0.000590893501579204)
--(axis cs:10268,-0.000471912540265518)
--(axis cs:10269,0.00109312537595038)
--(axis cs:10270,0.000874146202672926)
--(axis cs:10271,0.000492025623002351)
--(axis cs:10272,0.00121853562129132)
--(axis cs:10273,0.00230170656673839)
--(axis cs:10274,0.00204001246327817)
--(axis cs:10275,0.00417946282909282)
--(axis cs:10276,0.00462378942086294)
--(axis cs:10277,0.00520121348645511)
--(axis cs:10278,0.00505813457818355)
--(axis cs:10279,0.0047402607598756)
--(axis cs:10280,0.0044191324424476)
--(axis cs:10281,0.00523481891138572)
--(axis cs:10282,0.0050044857728187)
--(axis cs:10283,0.00496158373253777)
--(axis cs:10284,0.00442240946623873)
--(axis cs:10285,0.00452256792510483)
--(axis cs:10286,0.00362250903621286)
--(axis cs:10287,0.00312234585809512)
--(axis cs:10288,0.00530417799786745)
--(axis cs:10289,0.0054741884964627)
--(axis cs:10290,0.0042445589232622)
--(axis cs:10291,0.00381237101448961)
--(axis cs:10292,0.00363009212958632)
--(axis cs:10293,0.00393436498637306)
--(axis cs:10294,0.00345725926947452)
--(axis cs:10295,0.00268812112104644)
--(axis cs:10296,0.00156976532857397)
--(axis cs:10297,-1.89301595745484e-05)
--(axis cs:10298,-0.000993813889034273)
--(axis cs:10299,-0.00230334809044402)
--(axis cs:10300,-0.00435149393113154)
--(axis cs:10301,-0.00451460949000179)
--(axis cs:10302,-0.0040550396003578)
--(axis cs:10303,-0.00321076761707487)
--(axis cs:10304,-0.00408977549573331)
--(axis cs:10305,-0.00401248866322176)
--(axis cs:10306,-0.00440508320368327)
--(axis cs:10307,-0.00517453764633133)
--(axis cs:10308,-0.00615505028342003)
--(axis cs:10309,-0.00683035277860006)
--(axis cs:10310,-0.00658057786668281)
--(axis cs:10311,-0.00562638369371313)
--(axis cs:10312,-0.00514752915231106)
--(axis cs:10313,-0.0049412776225404)
--(axis cs:10314,-0.00507799893616087)
--(axis cs:10315,-0.00447742178463487)
--(axis cs:10316,-0.00407430379290902)
--(axis cs:10317,-0.00400370694231811)
--(axis cs:10318,-0.00429671514376032)
--(axis cs:10319,-0.00480968289225697)
--(axis cs:10320,-0.00464037509874807)
--(axis cs:10321,-0.00358995572491741)
--(axis cs:10322,-0.00329372514448739)
--(axis cs:10323,-0.00201544878560206)
--(axis cs:10324,-0.000119469561495694)
--(axis cs:10325,0.000117499568067142)
--(axis cs:10326,0.00179404929622107)
--(axis cs:10327,0.00210055853510266)
--(axis cs:10328,0.00261048663536251)
--(axis cs:10329,0.00371982614936406)
--(axis cs:10330,0.00487336335168537)
--(axis cs:10331,0.00392559377523766)
--(axis cs:10332,0.00285020605935057)
--(axis cs:10333,0.00423086411923593)
--(axis cs:10334,0.00326215147947859)
--(axis cs:10335,0.00351503625131558)
--(axis cs:10336,0.00379416524695772)
--(axis cs:10337,0.00451014808016026)
--(axis cs:10338,0.00339507615094967)
--(axis cs:10339,0.0040510850037716)
--(axis cs:10340,0.00568203056713501)
--(axis cs:10341,0.00593859549482173)
--(axis cs:10342,0.00673774121577383)
--(axis cs:10343,0.0070613721966965)
--(axis cs:10344,0.00702793626122547)
--(axis cs:10345,0.00801452027955968)
--(axis cs:10346,0.00717605381036668)
--(axis cs:10347,0.00745070557800381)
--(axis cs:10348,0.00722228837634342)
--(axis cs:10349,0.00704910774589473)
--(axis cs:10350,0.00647295578100218)
--(axis cs:10351,0.00745677128759342)
--(axis cs:10352,0.00661237101448942)
--(axis cs:10353,0.00736477756896325)
--(axis cs:10354,0.00736019336775415)
--(axis cs:10355,0.00737815158058353)
--(axis cs:10356,0.0085561606585367)
--(axis cs:10357,0.00916597169682762)
--(axis cs:10358,0.00917337439445348)
--(axis cs:10359,0.0113250929315077)
--(axis cs:10360,0.0134200562523127)
--(axis cs:10361,0.0142431515045047)
--(axis cs:10362,0.0142385359598991)
--(axis cs:10363,0.0143409150648534)
--(axis cs:10364,0.014775579547545)
--(axis cs:10365,0.0152301549544261)
--(axis cs:10366,0.0132725593386864)
--(axis cs:10367,0.0127754956332505)
--(axis cs:10368,0.0141134734719816)
--(axis cs:10369,0.0135166673052852)
--(axis cs:10370,0.012344308597271)
--(axis cs:10371,0.0140329039395402)
--(axis cs:10372,0.0133131595124253)
--(axis cs:10373,0.0131458613501469)
--(axis cs:10374,0.0126676986608837)
--(axis cs:10375,0.0126332429221103)
--(axis cs:10376,0.0113150585307639)
--(axis cs:10377,0.0121335142400099)
--(axis cs:10378,0.0118271725918527)
--(axis cs:10379,0.0113861284269511)
--(axis cs:10380,0.0102817575321239)
--(axis cs:10381,0.00924482261686968)
--(axis cs:10382,0.0077809133247233)
--(axis cs:10383,0.00852383853087338)
--(axis cs:10384,0.00918354375479716)
--(axis cs:10385,0.00887026791976817)
--(axis cs:10386,0.00868947762650568)
--(axis cs:10387,0.00788234956171627)
--(axis cs:10388,0.00726579341881442)
--(axis cs:10389,0.00740418219677225)
--(axis cs:10390,0.00670521564024787)
--(axis cs:10391,0.00688596901726418)
--(axis cs:10392,0.00866982970700511)
--(axis cs:10393,0.00855338186597671)
--(axis cs:10394,0.00846642886696361)
--(axis cs:10395,0.00802126971175526)
--(axis cs:10396,0.00890638456679774)
--(axis cs:10397,0.00966517429034774)
--(axis cs:10398,0.00940201784155714)
--(axis cs:10399,0.00887660549719627)
--(axis cs:10400,0.00779747192507288)
--(axis cs:10401,0.00740671057022932)
--(axis cs:10402,0.00592016488670402)
--(axis cs:10403,0.00552094917998161)
--(axis cs:10404,0.00311610190351133)
--(axis cs:10405,0.00314408929638127)
--(axis cs:10406,0.00152300864086549)
--(axis cs:10407,0.000655727432947589)
--(axis cs:10408,2.51633515130079e-05)
--(axis cs:10409,-0.00210595394149551)
--(axis cs:10410,-0.00325621119848818)
--(axis cs:10411,-0.00384184580798619)
--(axis cs:10412,-0.00271961820818242)
--(axis cs:10413,-0.00451773383412143)
--(axis cs:10414,-0.00555358446638829)
--(axis cs:10415,-0.00633763926877673)
--(axis cs:10416,-0.00727335737929102)
--(axis cs:10417,-0.00892920221949292)
--(axis cs:10418,-0.00910087404580023)
--(axis cs:10419,-0.00795643360693002)
--(axis cs:10420,-0.00814682120646995)
--(axis cs:10421,-0.00898444390668443)
--(axis cs:10422,-0.00980132625605909)
--(axis cs:10423,-0.00953028432347963)
--(axis cs:10424,-0.00925316279427232)
--(axis cs:10425,-0.00942035151060797)
--(axis cs:10426,-0.00914301969477532)
--(axis cs:10427,-0.0103870667091846)
--(axis cs:10428,-0.0111424993288186)
--(axis cs:10429,-0.0122757874972715)
--(axis cs:10430,-0.0128566289819501)
--(axis cs:10431,-0.0123850610211487)
--(axis cs:10432,-0.0130862572804259)
--(axis cs:10433,-0.0126293320238915)
--(axis cs:10434,-0.0141958204631137)
--(axis cs:10435,-0.0137785325511234)
--(axis cs:10436,-0.0130818435876707)
--(axis cs:10437,-0.013992986217042)
--(axis cs:10438,-0.0137420792333881)
--(axis cs:10439,-0.0117096750587041)
--(axis cs:10440,-0.0116228559767954)
--(axis cs:10441,-0.0123496371955087)
--(axis cs:10442,-0.0126742592684021)
--(axis cs:10443,-0.0131572409921003)
--(axis cs:10444,-0.0125286493506357)
--(axis cs:10445,-0.0130371884634772)
--(axis cs:10446,-0.0132138609538118)
--(axis cs:10447,-0.0126498591390131)
--(axis cs:10448,-0.0109035179020073)
--(axis cs:10449,-0.0107933028591077)
--(axis cs:10450,-0.0105778936185535)
--(axis cs:10451,-0.0100401429618301)
--(axis cs:10452,-0.00968240203732657)
--(axis cs:10453,-0.0104545552548453)
--(axis cs:10454,-0.0113909420071751)
--(axis cs:10455,-0.0108340622765462)
--(axis cs:10456,-0.0113000686813077)
--(axis cs:10457,-0.00998730413710913)
--(axis cs:10458,-0.0098802513990659)
--(axis cs:10459,-0.00889032162374487)
--(axis cs:10460,-0.00803763510977495)
--(axis cs:10461,-0.00659004145629322)
--(axis cs:10462,-0.00623491336372664)
--(axis cs:10463,-0.00688964127722727)
--(axis cs:10464,-0.00643460898554285)
--(axis cs:10465,-0.00563186266347404)
--(axis cs:10466,-0.00609829279019053)
--(axis cs:10467,-0.00563988391683798)
--(axis cs:10468,-0.0040482817195579)
--(axis cs:10469,-0.00444429919733028)
--(axis cs:10470,-0.00357665605756385)
--(axis cs:10471,-0.00366870409624578)
--(axis cs:10472,-0.00269708486824169)
--(axis cs:10473,-0.000659409277918466)
--(axis cs:10474,-0.000418708255381511)
--(axis cs:10475,0.000198595510235489)
--(axis cs:10476,0.00120991098691339)
--(axis cs:10477,0.00257684436716282)
--(axis cs:10478,0.00391833571204531)
--(axis cs:10479,0.00477565399318475)
--(axis cs:10480,0.00674974349812893)
--(axis cs:10481,0.00732644420432985)
--(axis cs:10482,0.00876208898905509)
--(axis cs:10483,0.00892640454964097)
--(axis cs:10484,0.00879091802614662)
--(axis cs:10485,0.00813003111883273)
--(axis cs:10486,0.00909422434354326)
--(axis cs:10487,0.00906483042513118)
--(axis cs:10488,0.00757549878774721)
--(axis cs:10489,0.0068578722067775)
--(axis cs:10490,0.00694735209888336)
--(axis cs:10491,0.00658103200336785)
--(axis cs:10492,0.00728405612027078)
--(axis cs:10493,0.00714710579667643)
--(axis cs:10494,0.00621787705696331)
--(axis cs:10495,0.00617002664645941)
--(axis cs:10496,0.00607240636975609)
--(axis cs:10497,0.00601173327852186)
--(axis cs:10498,0.00611574999523906)
--(axis cs:10499,0.00638734652907511)
--(axis cs:10500,0.00735373368042544)
--(axis cs:10501,0.00650476078605094)
--(axis cs:10502,0.00576006310393409)
--(axis cs:10503,0.00476122417215744)
--(axis cs:10504,0.00558444941392891)
--(axis cs:10505,0.00551371291985275)
--(axis cs:10506,0.00594085929184798)
--(axis cs:10507,0.0068256933304032)
--(axis cs:10508,0.00626560628814882)
--(axis cs:10509,0.00546482060549749)
--(axis cs:10510,0.00365532249157999)
--(axis cs:10511,0.00252730801208906)
--(axis cs:10512,0.00149445808279497)
--(axis cs:10513,-0.000226544801201961)
--(axis cs:10514,-0.000722714975777167)
--(axis cs:10515,-0.000603999960976348)
--(axis cs:10516,-0.00234437234875098)
--(axis cs:10517,-0.00261689120339595)
--(axis cs:10518,-0.00419204203420612)
--(axis cs:10519,-0.0041801330907274)
--(axis cs:10520,-0.00520712565572706)
--(axis cs:10521,-0.00544939866548794)
--(axis cs:10522,-0.00539738218264407)
--(axis cs:10523,-0.00617567684051384)
--(axis cs:10524,-0.00805578009625435)
--(axis cs:10525,-0.0083414656913903)
--(axis cs:10526,-0.00987853676382106)
--(axis cs:10527,-0.0111940514393785)
--(axis cs:10528,-0.0108286030574567)
--(axis cs:10529,-0.0125524445601497)
--(axis cs:10530,-0.0138793984533898)
--(axis cs:10531,-0.0130161525188985)
--(axis cs:10532,-0.0120848728216896)
--(axis cs:10533,-0.0139065216397105)
--(axis cs:10534,-0.0130864311440592)
--(axis cs:10535,-0.0143896517236965)
--(axis cs:10536,-0.0140197206753944)
--(axis cs:10537,-0.0153952292201012)
--(axis cs:10538,-0.0139666640906749)
--(axis cs:10539,-0.0149411766307526)
--(axis cs:10540,-0.0156481222474556)
--(axis cs:10541,-0.0161798881079791)
--(axis cs:10542,-0.0145488106256333)
--(axis cs:10543,-0.0137393418110999)
--(axis cs:10544,-0.0129827515167128)
--(axis cs:10545,-0.0133859652687038)
--(axis cs:10546,-0.0141041530922316)
--(axis cs:10547,-0.0145369553663274)
--(axis cs:10548,-0.0143645823522607)
--(axis cs:10549,-0.0147881447221116)
--(axis cs:10550,-0.0137955751756426)
--(axis cs:10551,-0.0136280429621845)
--(axis cs:10552,-0.0133086357668146)
--(axis cs:10553,-0.0122348265243413)
--(axis cs:10554,-0.0122702864520825)
--(axis cs:10555,-0.0111144553737555)
--(axis cs:10556,-0.011103626548545)
--(axis cs:10557,-0.0113638624978546)
--(axis cs:10558,-0.0107598468434268)
--(axis cs:10559,-0.00987161720733992)
--(axis cs:10560,-0.00899090036866018)
--(axis cs:10561,-0.00923029375830964)
--(axis cs:10562,-0.00910222585530837)
--(axis cs:10563,-0.00909296717415728)
--(axis cs:10564,-0.00933385173602425)
--(axis cs:10565,-0.00949476737818533)
--(axis cs:10566,-0.00957847405075188)
--(axis cs:10567,-0.00860395897607485)
--(axis cs:10568,-0.00878605902799567)
--(axis cs:10569,-0.00956410076712608)
--(axis cs:10570,-0.00922355262673252)
--(axis cs:10571,-0.00925593908102554)
--(axis cs:10572,-0.00880369341264697)
--(axis cs:10573,-0.00763145007144542)
--(axis cs:10574,-0.00739062335353)
--(axis cs:10575,-0.00658968045698055)
--(axis cs:10576,-0.00553600722411512)
--(axis cs:10577,-0.00529979098921585)
--(axis cs:10578,-0.00533234640397706)
--(axis cs:10579,-0.00571334684740404)
--(axis cs:10580,-0.0065065538606921)
--(axis cs:10581,-0.00592723950556684)
--(axis cs:10582,-0.00599486342807862)
--(axis cs:10583,-0.00741245351685862)
--(axis cs:10584,-0.00760668500532663)
--(axis cs:10585,-0.00763388241834878)
--(axis cs:10586,-0.00744666778824588)
--(axis cs:10587,-0.0067362205337464)
--(axis cs:10588,-0.00606446351692358)
--(axis cs:10589,-0.00555586298187677)
--(axis cs:10590,-0.00552700981717191)
--(axis cs:10591,-0.00585675432140523)
--(axis cs:10592,-0.00749741653709587)
--(axis cs:10593,-0.00859017794318681)
--(axis cs:10594,-0.00905307997831728)
--(axis cs:10595,-0.00919453046965416)
--(axis cs:10596,-0.0105541278286646)
--(axis cs:10597,-0.0112103633922729)
--(axis cs:10598,-0.0108613199269029)
--(axis cs:10599,-0.0123002490940624)
--(axis cs:10600,-0.0123681733523415)
--(axis cs:10601,-0.0124870181954525)
--(axis cs:10602,-0.0113121753567608)
--(axis cs:10603,-0.0129661498506519)
--(axis cs:10604,-0.013162241195531)
--(axis cs:10605,-0.0125836970268968)
--(axis cs:10606,-0.0123126362484636)
--(axis cs:10607,-0.0132000000000002)
--(axis cs:10608,-0.0128033106327431)
--(axis cs:10609,-0.0147041383601855)
--(axis cs:10610,-0.0144797679897277)
--(axis cs:10611,-0.0153242979421566)
--(axis cs:10612,-0.0158147253809768)
--(axis cs:10613,-0.0159868262255582)
--(axis cs:10614,-0.0156132122747417)
--(axis cs:10615,-0.0153433019559941)
--(axis cs:10616,-0.0149170962584193)
--(axis cs:10617,-0.0138778550514366)
--(axis cs:10618,-0.0129748502224754)
--(axis cs:10619,-0.0141195663261022)
--(axis cs:10620,-0.0145793078031673)
--(axis cs:10621,-0.0142786938291202)
--(axis cs:10622,-0.013927637025011)
--(axis cs:10623,-0.0151054441238304)
--(axis cs:10624,-0.016354730291467)
--(axis cs:10625,-0.0166762656938524)
--(axis cs:10626,-0.0150474971480948)
--(axis cs:10627,-0.0144382132387362)
--(axis cs:10628,-0.0112820111741571)
--(axis cs:10629,-0.00994425444086111)
--(axis cs:10630,-0.0107432680271804)
--(axis cs:10631,-0.0115252494581772)
--(axis cs:10632,-0.0112452345189938)
--(axis cs:10633,-0.0113834918769482)
--(axis cs:10634,-0.01117038856304)
--(axis cs:10635,-0.0110962567740206)
--(axis cs:10636,-0.00928349209355422)
--(axis cs:10637,-0.00892138847957405)
--(axis cs:10638,-0.008400910744924)
--(axis cs:10639,-0.00751429501972736)
--(axis cs:10640,-0.00593867755373534)
--(axis cs:10641,-0.00468518214710331)
--(axis cs:10642,-0.00412866388520408)
--(axis cs:10643,-0.00297945109073591)
--(axis cs:10644,-0.00221122279901242)
--(axis cs:10645,-0.00116126771790206)
--(axis cs:10646,0.000597938626315297)
--(axis cs:10647,0.000316363002619446)
--(axis cs:10648,-0.000966664143325746)
--(axis cs:10649,-0.00103302754590812)
--(axis cs:10650,-0.000725805670912738)
--(axis cs:10651,-0.000930814173439293)
--(axis cs:10652,0.00011148801632041)
--(axis cs:10653,0.00149801642483943)
--(axis cs:10654,0.00111986890025759)
--(axis cs:10655,0.000908030173984609)
--(axis cs:10656,0.00226068358233844)
--(axis cs:10657,0.00310185355477266)
--(axis cs:10658,0.00304023360630584)
--(axis cs:10659,0.00310463138582881)
--(axis cs:10660,0.00304292725391692)
--(axis cs:10661,0.00244067631175118)
--(axis cs:10662,0.00222161649213562)
--(axis cs:10663,0.00320055350624174)
--(axis cs:10664,0.0031460964960382)
--(axis cs:10665,0.0016434806144856)
--(axis cs:10666,0.000666538560119834)
--(axis cs:10667,-0.000156625503344943)
--(axis cs:10668,-0.00148948916633479)
--(axis cs:10669,-0.0021398447689352)
--(axis cs:10670,-0.00367406827640271)
--(axis cs:10671,-0.00351113387744764)
--(axis cs:10672,-0.00455954524485233)
--(axis cs:10673,-0.00476734164764914)
--(axis cs:10674,-0.00580521933662484)
--(axis cs:10675,-0.00546124884091398)
--(axis cs:10676,-0.00547703393283941)
--(axis cs:10677,-0.00599426449376489)
--(axis cs:10678,-0.00803881898134021)
--(axis cs:10679,-0.00905675432140518)
--(axis cs:10680,-0.00999491053208923)
--(axis cs:10681,-0.0100929851674151)
--(axis cs:10682,-0.012901531773328)
--(axis cs:10683,-0.0127325456102088)
--(axis cs:10684,-0.0133623996944199)
--(axis cs:10685,-0.012760142622005)
--(axis cs:10686,-0.0144974282962821)
--(axis cs:10687,-0.0152645475443365)
--(axis cs:10688,-0.0133539461376969)
--(axis cs:10689,-0.0128799128381886)
--(axis cs:10690,-0.0119289622017057)
--(axis cs:10691,-0.0113739312452769)
--(axis cs:10692,-0.0109344918267619)
--(axis cs:10693,-0.0115350813308326)
--(axis cs:10694,-0.0107914727024286)
--(axis cs:10695,-0.0118785021333979)
--(axis cs:10696,-0.0122029505022572)
--(axis cs:10697,-0.0112421777750802)
--(axis cs:10698,-0.0107758168526713)
--(axis cs:10699,-0.0106491763220211)
--(axis cs:10700,-0.0104135303346926)
--(axis cs:10701,-0.00932870351351403)
--(axis cs:10702,-0.0096927822128951)
--(axis cs:10703,-0.0102271554554525)
--(axis cs:10704,-0.0111030584291936)
--(axis cs:10705,-0.0111071298079807)
--(axis cs:10706,-0.0100346301014416)
--(axis cs:10707,-0.00773620548284695)
--(axis cs:10708,-0.0062204722040238)
--(axis cs:10709,-0.00479294481161641)
--(axis cs:10710,-0.00285150079376301)
--(axis cs:10711,-0.00234859807286472)
--(axis cs:10712,-0.00237013020473165)
--(axis cs:10713,-0.000828700128662319)
--(axis cs:10714,0.000132460149980224)
--(axis cs:10715,0.00211614810068994)
--(axis cs:10716,0.00286862025869647)
--(axis cs:10717,0.0035534548446447)
--(axis cs:10718,0.00395393953420736)
--(axis cs:10719,0.0041598288396735)
--(axis cs:10720,0.00630687192786542)
--(axis cs:10721,0.00780418998499996)
--(axis cs:10722,0.00807118797705275)
--(axis cs:10723,0.00853306518168509)
--(axis cs:10724,0.0102442576983338)
--(axis cs:10725,0.0123018066711967)
--(axis cs:10726,0.0131061586548585)
--(axis cs:10727,0.0143470654697924)
--(axis cs:10728,0.0151138893468993)
--(axis cs:10729,0.0161804024475719)
--(axis cs:10730,0.0162655738607463)
--(axis cs:10731,0.0165478451492039)
--(axis cs:10732,0.0165421587748616)
--(axis cs:10733,0.0175596665705675)
--(axis cs:10734,0.0187754749914427)
--(axis cs:10735,0.0195495169973913)
--(axis cs:10736,0.0194875921535846)
--(axis cs:10737,0.0196735095443842)
--(axis cs:10738,0.0199461157697266)
--(axis cs:10739,0.0196588348692956)
--(axis cs:10740,0.0197441267004041)
--(axis cs:10741,0.0196879330707235)
--(axis cs:10742,0.0182331416384066)
--(axis cs:10743,0.0180001943635514)
--(axis cs:10744,0.0168734498179246)
--(axis cs:10745,0.0171286809679405)
--(axis cs:10746,0.0187361790790228)
--(axis cs:10747,0.0184642888021541)
--(axis cs:10748,0.0181610583368484)
--(axis cs:10749,0.0175682479656639)
--(axis cs:10750,0.016683743411071)
--(axis cs:10751,0.0174491616422264)
--(axis cs:10752,0.0172681382831625)
--(axis cs:10753,0.018329534407621)
--(axis cs:10754,0.0186612001572028)
--(axis cs:10755,0.0194936596918985)
--(axis cs:10756,0.0194369514525188)
--(axis cs:10757,0.0193943885647199)
--(axis cs:10758,0.0193927955136999)
--(axis cs:10759,0.0175475256525694)
--(axis cs:10760,0.0172425898619209)
--(axis cs:10761,0.0165005924178933)
--(axis cs:10762,0.0165970616318341)
--(axis cs:10763,0.016033083517556)
--(axis cs:10764,0.0159083532176438)
--(axis cs:10765,0.0160365607792568)
--(axis cs:10766,0.0157694768851408)
--(axis cs:10767,0.0129894616184015)
--(axis cs:10768,0.0126313399957796)
--(axis cs:10769,0.0127117938792518)
--(axis cs:10770,0.0121029192165386)
--(axis cs:10771,0.0110321568963844)
--(axis cs:10772,0.00944919280058423)
--(axis cs:10773,0.00951334461592634)
--(axis cs:10774,0.00988748281862384)
--(axis cs:10775,0.00876944532893764)
--(axis cs:10776,0.00796530131529552)
--(axis cs:10777,0.00772734038235864)
--(axis cs:10778,0.00816751302251234)
--(axis cs:10779,0.00730180244206177)
--(axis cs:10780,0.00766692708349231)
--(axis cs:10781,0.00721128910499508)
--(axis cs:10782,0.00795744405056406)
--(axis cs:10783,0.00703261223114116)
--(axis cs:10784,0.00713478444909296)
--(axis cs:10785,0.00689156385733974)
--(axis cs:10786,0.00646090320932663)
--(axis cs:10787,0.00618545591685832)
--(axis cs:10788,0.00655772046717376)
--(axis cs:10789,0.00699995199232434)
--(axis cs:10790,0.00738857862758502)
--(axis cs:10791,0.00833159024600294)
--(axis cs:10792,0.00746033697043913)
--(axis cs:10793,0.00762119568703559)
--(axis cs:10794,0.00774575430705243)
--(axis cs:10795,0.00877241396482753)
--(axis cs:10796,0.00875731207273836)
--(axis cs:10797,0.00905115791058475)
--(axis cs:10798,0.00600400385136043)
--(axis cs:10799,0.00648869078071065)
--(axis cs:10800,0.00607406601745969)
--(axis cs:10801,0.00550501654537389)
--(axis cs:10802,0.00568938850024447)
--(axis cs:10803,0.00708664038284482)
--(axis cs:10804,0.00697887428707927)
--(axis cs:10805,0.00633738623064189)
--(axis cs:10806,0.0066941355943721)
--(axis cs:10807,0.00619953314710073)
--(axis cs:10808,0.00597568966633774)
--(axis cs:10809,0.00708790243904658)
--(axis cs:10810,0.00671137239379382)
--(axis cs:10811,0.00607774024024341)
--(axis cs:10812,0.00619124612466504)
--(axis cs:10813,0.00660914991617603)
--(axis cs:10814,0.00653720337659422)
--(axis cs:10815,0.0077153798254834)
--(axis cs:10816,0.00613368172996528)
--(axis cs:10817,0.00511622241869969)
--(axis cs:10818,0.00416060962259368)
--(axis cs:10819,0.00431294129060247)
--(axis cs:10820,0.00291675109826162)
--(axis cs:10821,0.00394013709978572)
--(axis cs:10822,0.00429854234642482)
--(axis cs:10823,0.004680301824116)
--(axis cs:10824,0.00546831939484133)
--(axis cs:10825,0.00483185214315962)
--(axis cs:10826,0.00449565524831994)
--(axis cs:10827,0.00360965666957114)
--(axis cs:10828,0.00195882745525347)
--(axis cs:10829,0.00182721543968531)
--(axis cs:10830,0.00191120638997963)
--(axis cs:10831,0.00129743887069542)
--(axis cs:10832,0.000584336806007363)
--(axis cs:10833,0.0020017947612084)
--(axis cs:10834,0.00388340322126743)
--(axis cs:10835,0.00387701138742202)
--(axis cs:10836,0.00262444787292096)
--(axis cs:10837,0.00297837821000879)
--(axis cs:10838,0.00280239632659526)
--(axis cs:10839,0.00274442079650941)
--(axis cs:10840,0.00132962396860201)
--(axis cs:10841,0.000822653115017585)
--(axis cs:10842,0.000608452820901079)
--(axis cs:10843,0.000390749504097176)
--(axis cs:10844,0.000100486111658055)
--(axis cs:10845,-0.000543499090090882)
--(axis cs:10846,-0.000984878876047285)
--(axis cs:10847,-0.000397756997591092)
--(axis cs:10848,-0.00148615734916202)
--(axis cs:10849,-0.000819570403073872)
--(axis cs:10850,-0.000981080247071137)
--(axis cs:10851,-0.00208293693866823)
--(axis cs:10852,-0.00213527889007897)
--(axis cs:10853,-0.00418100009036937)
--(axis cs:10854,-0.00337670091976097)
--(axis cs:10855,-0.00313554593906032)
--(axis cs:10856,-0.00323150835779287)
--(axis cs:10857,-0.00441461560218362)
--(axis cs:10858,-0.00299193682804738)
--(axis cs:10859,-0.00230675790601656)
--(axis cs:10860,-0.00286902658142979)
--(axis cs:10861,-0.00348762156705615)
--(axis cs:10862,-0.00273089454817121)
--(axis cs:10863,-0.00198203853457851)
--(axis cs:10864,-0.0010914277278444)
--(axis cs:10865,0.000348259388788574)
--(axis cs:10866,0.00192118227867399)
--(axis cs:10867,0.00453878640664768)
--(axis cs:10868,0.00581856197733094)
--(axis cs:10869,0.00867597918155427)
--(axis cs:10870,0.0111956775587262)
--(axis cs:10871,0.0128483959565088)
--(axis cs:10872,0.0142396708466604)
--(axis cs:10873,0.0149924362898077)
--(axis cs:10874,0.0165328675549214)
--(axis cs:10875,0.0155831778070699)
--(axis cs:10876,0.0180824311845507)
--(axis cs:10877,0.0194884599530724)
--(axis cs:10878,0.0218765912568084)
--(axis cs:10879,0.0228684644150629)
--(axis cs:10880,0.0236491740244192)
--(axis cs:10881,0.0250898938757186)
--(axis cs:10882,0.0273733691561271)
--(axis cs:10883,0.0284835050592177)
--(axis cs:10884,0.0304208473545206)
--(axis cs:10885,0.0306121121809135)
--(axis cs:10886,0.0306258048339106)
--(axis cs:10887,0.0300471833927305)
--(axis cs:10888,0.0297496966178468)
--(axis cs:10889,0.029806508373861)
--(axis cs:10890,0.0302926723296084)
--(axis cs:10891,0.0323018015750538)
--(axis cs:10892,0.0319256019192543)
--(axis cs:10893,0.0327384874447195)
--(axis cs:10894,0.0333340915683204)
--(axis cs:10895,0.0365623659221097)
--(axis cs:10896,0.037437786200202)
--(axis cs:10897,0.0385683210425839)
--(axis cs:10898,0.0383576139983496)
--(axis cs:10899,0.0379490336600943)
--(axis cs:10900,0.0374521035502619)
--(axis cs:10901,0.0366364716044354)
--(axis cs:10902,0.0372521991773332)
--(axis cs:10903,0.0377540850109472)
--(axis cs:10904,0.0376941745923076)
--(axis cs:10905,0.0376403478082915)
--(axis cs:10906,0.0362436771465071)
--(axis cs:10907,0.0339896234064887)
--(axis cs:10908,0.0331024068472902)
--(axis cs:10909,0.0319820018667684)
--(axis cs:10910,0.031151340779568)
--(axis cs:10911,0.0306352792551786)
--(axis cs:10912,0.0293111425909161)
--(axis cs:10913,0.0285818698037177)
--(axis cs:10914,0.0274701799219215)
--(axis cs:10915,0.0271795350020671)
--(axis cs:10916,0.0285497769565377)
--(axis cs:10917,0.0283472335478333)
--(axis cs:10918,0.0285235383054754)
--(axis cs:10919,0.0284070811261904)
--(axis cs:10920,0.0280066532358191)
--(axis cs:10921,0.0269715681915046)
--(axis cs:10922,0.0260797629420935)
--(axis cs:10923,0.0257642708478771)
--(axis cs:10924,0.025750489697888)
--(axis cs:10925,0.0243690307669366)
--(axis cs:10926,0.0245129680691881)
--(axis cs:10927,0.0240910400814743)
--(axis cs:10928,0.0233767537579118)
--(axis cs:10929,0.0238081737306)
--(axis cs:10930,0.0236284874913168)
--(axis cs:10931,0.0241076596149416)
--(axis cs:10932,0.022823539615476)
--(axis cs:10933,0.0231925927298992)
--(axis cs:10934,0.0244120364716064)
--(axis cs:10935,0.0251632615281086)
--(axis cs:10936,0.0260890871025873)
--(axis cs:10937,0.025711796124619)
--(axis cs:10938,0.0261922533164838)
--(axis cs:10939,0.0283473647623685)
--(axis cs:10940,0.0291791231134365)
--(axis cs:10941,0.0296493939789927)
--(axis cs:10942,0.0301923314386678)
--(axis cs:10943,0.032108277639297)
--(axis cs:10944,0.0338394859044991)
--(axis cs:10945,0.0346851539792105)
--(axis cs:10946,0.0353032671476066)
--(axis cs:10947,0.0366333712917581)
--(axis cs:10948,0.0376768777342472)
--(axis cs:10949,0.0388337251786523)
--(axis cs:10950,0.0399456311829397)
--(axis cs:10951,0.0405593427241571)
--(axis cs:10952,0.0410951985596938)
--(axis cs:10953,0.0413512718751484)
--(axis cs:10954,0.0415420631261658)
--(axis cs:10955,0.0409471803713333)
--(axis cs:10956,0.0419800443435051)
--(axis cs:10957,0.0429261678003085)
--(axis cs:10958,0.0438965357665054)
--(axis cs:10959,0.0442232712303818)
--(axis cs:10960,0.044180896192564)
--(axis cs:10961,0.0443695819914126)
--(axis cs:10962,0.0440327898228756)
--(axis cs:10963,0.043358751230139)
--(axis cs:10964,0.0422582473973881)
--(axis cs:10965,0.0410113995946806)
--(axis cs:10966,0.04)
--(axis cs:10967,0.0406774459986035)
--(axis cs:10968,0.0403265088878395)
--(axis cs:10969,0.0395679941578246)
--(axis cs:10970,0.0391790411713933)
--(axis cs:10971,0.03979092871475)
--(axis cs:10972,0.0395788147479209)
--(axis cs:10973,0.0378896273833801)
--(axis cs:10974,0.0371530328964218)
--(axis cs:10975,0.0369856849658313)
--(axis cs:10976,0.0367079346070707)
--(axis cs:10977,0.0355266667814073)
--(axis cs:10978,0.0346078895036994)
--(axis cs:10979,0.0343160876184436)
--(axis cs:10980,0.0328354050191134)
--(axis cs:10981,0.0318602713884021)
--(axis cs:10982,0.030968843378663)
--(axis cs:10983,0.0314079159886345)
--(axis cs:10984,0.0296694564092082)
--(axis cs:10985,0.02893416666838)
--(axis cs:10986,0.0287664721994906)
--(axis cs:10987,0.0283183144921845)
--(axis cs:10988,0.0279840870658681)
--(axis cs:10989,0.0273313629264075)
--(axis cs:10990,0.0256175960645686)
--(axis cs:10991,0.0241643339952892)
--(axis cs:10992,0.0244281026883747)
--(axis cs:10993,0.0241412674322385)
--(axis cs:10994,0.0232)
--(axis cs:10995,0.0231838747216092)
--(axis cs:10996,0.0228009671202498)
--(axis cs:10997,0.0222157748404381)
--(axis cs:10998,0.0230758709715219)
--(axis cs:10999,0.0214757597197669)
--(axis cs:11000,0.0228610692275916)
--(axis cs:11001,0.0224078555703855)
--(axis cs:11002,0.0211444411729717)
--(axis cs:11003,0.0221496178115651)
--(axis cs:11004,0.0224318449540619)
--(axis cs:11005,0.0228350565456704)
--(axis cs:11006,0.0216230483532911)
--(axis cs:11007,0.0220456540697473)
--(axis cs:11008,0.0223311335185177)
--(axis cs:11009,0.0231657897613401)
--(axis cs:11010,0.0241025697665289)
--(axis cs:11011,0.0244700120139268)
--(axis cs:11012,0.0256484309684024)
--(axis cs:11013,0.0260194699584054)
--(axis cs:11014,0.0265639716141278)
--(axis cs:11015,0.0264388981072625)
--(axis cs:11016,0.0277522097174619)
--(axis cs:11017,0.0296962438161913)
--(axis cs:11018,0.0292238582734026)
--(axis cs:11019,0.0291484854208276)
--(axis cs:11020,0.0290052632266672)
--(axis cs:11021,0.0281985192551645)
--(axis cs:11022,0.0288744964278764)
--(axis cs:11023,0.0307340068466607)
--(axis cs:11024,0.0288117066891035)
--(axis cs:11025,0.0293140692179854)
--(axis cs:11026,0.0278741043633699)
--(axis cs:11027,0.0288075925515656)
--(axis cs:11028,0.0295700825679034)
--(axis cs:11029,0.0298196582319711)
--(axis cs:11030,0.0292108873955026)
--(axis cs:11031,0.0292618232295006)
--(axis cs:11032,0.0286669987058901)
--(axis cs:11033,0.0278590974493887)
--(axis cs:11034,0.0258182652210351)
--(axis cs:11035,0.0246981165332682)
--(axis cs:11036,0.0228945387277444)
--(axis cs:11037,0.0226353616794034)
--(axis cs:11038,0.0220667275848794)
--(axis cs:11039,0.0213095393731409)
--(axis cs:11040,0.0221328647819789)
--(axis cs:11041,0.0218797676498212)
--(axis cs:11042,0.0195505230132256)
--(axis cs:11043,0.0183872250690134)
--(axis cs:11044,0.01667345670206)
--(axis cs:11045,0.0163059380398941)
--(axis cs:11046,0.01508580116499)
--(axis cs:11047,0.0143414904315919)
--(axis cs:11048,0.0154773438570419)
--(axis cs:11049,0.0146199241405938)
--(axis cs:11050,0.0141164039010727)
--(axis cs:11051,0.0141947822575989)
--(axis cs:11052,0.0133861513652929)
--(axis cs:11053,0.0134303873594666)
--(axis cs:11054,0.0118351688076897)
--(axis cs:11055,0.0114851567715944)
--(axis cs:11056,0.0112442808911952)
--(axis cs:11057,0.0110804223089157)
--(axis cs:11058,0.011104095683652)
--(axis cs:11059,0.011538602114307)
--(axis cs:11060,0.0115669537507221)
--(axis cs:11061,0.0122915638573397)
--(axis cs:11062,0.0105921402977626)
--(axis cs:11063,0.0100451844083902)
--(axis cs:11064,0.0107356767679238)
--(axis cs:11065,0.0102110799688018)
--(axis cs:11066,0.0106676675598742)
--(axis cs:11067,0.00956177368467781)
--(axis cs:11068,0.0081831773566759)
--(axis cs:11069,0.00748900169798072)
--(axis cs:11070,0.00646874935610631)
--(axis cs:11071,0.0066987943296776)
--(axis cs:11072,0.00580236073081455)
--(axis cs:11073,0.00690220067402506)
--(axis cs:11074,0.00701542156533738)
--(axis cs:11075,0.00752633860322283)
--(axis cs:11076,0.00590804260538563)
--(axis cs:11077,0.00605201776111575)
--(axis cs:11078,0.00508688603964064)
--(axis cs:11079,0.00529643029017218)
--(axis cs:11080,0.00595050129806859)
--(axis cs:11081,0.00544504728342243)
--(axis cs:11082,0.00529540965412259)
--(axis cs:11083,0.0053001177024809)
--(axis cs:11084,0.00370292605000427)
--(axis cs:11085,0.0048583608001474)
--(axis cs:11086,0.00558214360632234)
--(axis cs:11087,0.00442730853807091)
--(axis cs:11088,0.00405720430934386)
--(axis cs:11089,0.00373456751744294)
--(axis cs:11090,0.00355180133060434)
--(axis cs:11091,0.00218839444502342)
--(axis cs:11092,0.00179178163311522)
--(axis cs:11093,0.000593308127150333)
--(axis cs:11094,-0.00102725369714154)
--(axis cs:11095,-0.00178826570619081)
--(axis cs:11096,-0.00212223954662835)
--(axis cs:11097,-0.0034707383572766)
--(axis cs:11098,-0.00447293971380519)
--(axis cs:11099,-0.0044399484585218)
--(axis cs:11100,-0.00482867872258813)
--(axis cs:11101,-0.0057086591722775)
--(axis cs:11102,-0.00689127193644398)
--(axis cs:11103,-0.00568014823365587)
--(axis cs:11104,-0.00628297853759008)
--(axis cs:11105,-0.00617132939260517)
--(axis cs:11106,-0.00726868080444118)
--(axis cs:11107,-0.00888150304125368)
--(axis cs:11108,-0.00853320989638359)
--(axis cs:11109,-0.00825287180593171)
--(axis cs:11110,-0.00990952703626538)
--(axis cs:11111,-0.00945144149076516)
--(axis cs:11112,-0.0101450889057013)
--(axis cs:11113,-0.0114918949839074)
--(axis cs:11114,-0.0126965127172652)
--(axis cs:11115,-0.0129688801338005)
--(axis cs:11116,-0.0140450384300767)
--(axis cs:11117,-0.0152724873691858)
--(axis cs:11118,-0.0159564920766617)
--(axis cs:11119,-0.0170869112120164)
--(axis cs:11120,-0.0177950960960377)
--(axis cs:11121,-0.0190556226787676)
--(axis cs:11122,-0.020105133652449)
--(axis cs:11123,-0.0206059551322926)
--(axis cs:11124,-0.0212360500483729)
--(axis cs:11125,-0.0213905550801934)
--(axis cs:11126,-0.0222936345468078)
--(axis cs:11127,-0.0236177518528606)
--(axis cs:11128,-0.0238337721368088)
--(axis cs:11129,-0.0231606310992175)
--(axis cs:11130,-0.0229300643002797)
--(axis cs:11131,-0.0230676362081198)
--(axis cs:11132,-0.0225963032851525)
--(axis cs:11133,-0.021712570648624)
--(axis cs:11134,-0.0228391963850433)
--(axis cs:11135,-0.0232963041109708)
--(axis cs:11136,-0.0236570008252727)
--(axis cs:11137,-0.0222344913184682)
--(axis cs:11138,-0.0217666953348951)
--(axis cs:11139,-0.0226449037626751)
--(axis cs:11140,-0.0231003506308486)
--(axis cs:11141,-0.0231887742609513)
--(axis cs:11142,-0.0235297876464862)
--(axis cs:11143,-0.0238750101898215)
--(axis cs:11144,-0.024419757344601)
--(axis cs:11145,-0.0251556387182458)
--(axis cs:11146,-0.0256434758929158)
--(axis cs:11147,-0.025934696287425)
--(axis cs:11148,-0.0267270421910391)
--(axis cs:11149,-0.0278923341188635)
--(axis cs:11150,-0.0274641640881113)
--(axis cs:11151,-0.0267885803735369)
--(axis cs:11152,-0.0267846290827195)
--(axis cs:11153,-0.0273074801853793)
--(axis cs:11154,-0.0290842792078871)
--(axis cs:11155,-0.0298950966297351)
--(axis cs:11156,-0.0284479132847298)
--(axis cs:11157,-0.0295571518098628)
--(axis cs:11158,-0.030258409816682)
--(axis cs:11159,-0.0313643617171105)
--(axis cs:11160,-0.0310169961103921)
--(axis cs:11161,-0.030614865602525)
--(axis cs:11162,-0.030101827849743)
--(axis cs:11163,-0.0291771721964003)
--(axis cs:11164,-0.0281774964836409)
--(axis cs:11165,-0.0270166660128155)
--(axis cs:11166,-0.0277476844087627)
--(axis cs:11167,-0.0281173178607251)
--(axis cs:11168,-0.0285350396319097)
--(axis cs:11169,-0.0296241495679206)
--(axis cs:11170,-0.029591528462454)
--(axis cs:11171,-0.0288411668379141)
--(axis cs:11172,-0.0298402150945887)
--(axis cs:11173,-0.0311101278401966)
--(axis cs:11174,-0.0306207590714037)
--(axis cs:11175,-0.0302211591828078)
--(axis cs:11176,-0.0314924844559425)
--(axis cs:11177,-0.0310595153759999)
--(axis cs:11178,-0.0313874698499174)
--(axis cs:11179,-0.0305855088235432)
--(axis cs:11180,-0.0308725065429418)
--(axis cs:11181,-0.0304457965235649)
--(axis cs:11182,-0.0289956479700139)
--(axis cs:11183,-0.0276252509917927)
--(axis cs:11184,-0.0276171545067826)
--(axis cs:11185,-0.0275535851702736)
--(axis cs:11186,-0.0262877838673588)
--(axis cs:11187,-0.0265179114734307)
--(axis cs:11188,-0.0260934310800032)
--(axis cs:11189,-0.0266404848130808)
--(axis cs:11190,-0.0272452320585469)
--(axis cs:11191,-0.0267347514266339)
--(axis cs:11192,-0.0272738663705044)
--(axis cs:11193,-0.0270283346159322)
--(axis cs:11194,-0.0271711499701737)
--(axis cs:11195,-0.0267870698130999)
--(axis cs:11196,-0.0256789833777978)
--(axis cs:11197,-0.0256553210208872)
--(axis cs:11198,-0.0251875787767005)
--(axis cs:11199,-0.0246150919479871)
--(axis cs:11200,-0.0243678040142123)
--(axis cs:11201,-0.0252168039883731)
--(axis cs:11202,-0.0235998533006809)
--(axis cs:11203,-0.0244747180907486)
--(axis cs:11204,-0.0242602256298815)
--(axis cs:11205,-0.0239803912144498)
--(axis cs:11206,-0.0246334286336433)
--(axis cs:11207,-0.0241665986394445)
--(axis cs:11208,-0.0235461241366094)
--(axis cs:11209,-0.0230158918030576)
--(axis cs:11210,-0.0232992919909637)
--(axis cs:11211,-0.0232458909519682)
--(axis cs:11212,-0.0238558819127771)
--(axis cs:11213,-0.0258016393377834)
--(axis cs:11214,-0.0250562664915105)
--(axis cs:11215,-0.0242578150083207)
--(axis cs:11216,-0.0238203099793604)
--(axis cs:11217,-0.0240548251437679)
--(axis cs:11218,-0.023519605480139)
--(axis cs:11219,-0.0230564336782692)
--(axis cs:11220,-0.0232184637004173)
--(axis cs:11221,-0.0214159641164226)
--(axis cs:11222,-0.0230879928295856)
--(axis cs:11223,-0.0226963781888247)
--(axis cs:11224,-0.0221367585885919)
--(axis cs:11225,-0.0210668010102202)
--(axis cs:11226,-0.0197022902477212)
--(axis cs:11227,-0.0200924685834402)
--(axis cs:11228,-0.0200625026208591)
--(axis cs:11229,-0.0197941570063684)
--(axis cs:11230,-0.0193541576518639)
--(axis cs:11231,-0.0192099949787193)
--(axis cs:11232,-0.018777792455599)
--(axis cs:11233,-0.0177870886929447)
--(axis cs:11234,-0.0165326539267106)
--(axis cs:11235,-0.0151793488851134)
--(axis cs:11236,-0.0142703193835437)
--(axis cs:11237,-0.0145456607162332)
--(axis cs:11238,-0.0133194662051533)
--(axis cs:11239,-0.0126955485567484)
--(axis cs:11240,-0.0122901585734993)
--(axis cs:11241,-0.0115788218800946)
--(axis cs:11242,-0.00951955796773118)
--(axis cs:11243,-0.0097776583676292)
--(axis cs:11244,-0.00905447223432376)
--(axis cs:11245,-0.00875356792431295)
--(axis cs:11246,-0.00770416662436463)
--(axis cs:11247,-0.00704173572367883)
--(axis cs:11248,-0.00630566724210588)
--(axis cs:11249,-0.00519332663239297)
--(axis cs:11250,-0.00453786316852428)
--(axis cs:11251,-0.00449311276122807)
--(axis cs:11252,-0.00326200437551699)
--(axis cs:11253,-0.00341185557640156)
--(axis cs:11254,-0.00210702404497184)
--(axis cs:11255,-0.0011840822299764)
--(axis cs:11256,-0.00158794718792168)
--(axis cs:11257,-0.00103164303473002)
--(axis cs:11258,-0.00112694471751196)
--(axis cs:11259,-0.00177589908459119)
--(axis cs:11260,-0.00125042696869149)
--(axis cs:11261,-0.000546012972961529)
--(axis cs:11262,0.000523538305475468)
--(axis cs:11263,-9.59136632026625e-05)
--(axis cs:11264,0.000132223735020615)
--(axis cs:11265,0.000185089624221979)
--(axis cs:11266,0.000725231215852634)
--(axis cs:11267,0.001429173109187)
--(axis cs:11268,0.00162470744362594)
--(axis cs:11269,0.0019113988983987)
--(axis cs:11270,0.00299969199202996)
--(axis cs:11271,0.0032348391746109)
--(axis cs:11272,0.00386208060994894)
--(axis cs:11273,0.00334331250249451)
--(axis cs:11274,0.00281901681609245)
--(axis cs:11275,0.00324587930525544)
--(axis cs:11276,0.00313601875925718)
--(axis cs:11277,0.00184632450398689)
--(axis cs:11278,0.00137132862767247)
--(axis cs:11279,0.00115367894296015)
--(axis cs:11280,0.000655914272927605)
--(axis cs:11281,0.00132821960251781)
--(axis cs:11282,0.00199713116862252)
--(axis cs:11283,0.00207145625894831)
--(axis cs:11284,0.00248801371578811)
--(axis cs:11285,0.00133060055315395)
--(axis cs:11286,0.00250340679202421)
--(axis cs:11287,0.00340711738519509)
--(axis cs:11288,0.00347742972754897)
--(axis cs:11289,0.00320239430904934)
--(axis cs:11290,0.00369870427255828)
--(axis cs:11291,0.00512642309182693)
--(axis cs:11292,0.00697208319631457)
--(axis cs:11293,0.00766902472003037)
--(axis cs:11294,0.0100629994126233)
--(axis cs:11295,0.0107154967942767)
--(axis cs:11296,0.0114548397950232)
--(axis cs:11297,0.0132904971575411)
--(axis cs:11298,0.0150015824464118)
--(axis cs:11299,0.0152474435588313)
--(axis cs:11300,0.0160888581830966)
--(axis cs:11301,0.0165816480345567)
--(axis cs:11302,0.0173350841714769)
--(axis cs:11303,0.0167400696055806)
--(axis cs:11304,0.0167017293308035)
--(axis cs:11305,0.0163340767878869)
--(axis cs:11306,0.0170119086741817)
--(axis cs:11307,0.017674827275065)
--(axis cs:11308,0.0185937376720099)
--(axis cs:11309,0.0181705086140562)
--(axis cs:11310,0.0178983440502772)
--(axis cs:11311,0.0170380025731779)
--(axis cs:11312,0.0178753470083169)
--(axis cs:11313,0.0176844969050269)
--(axis cs:11314,0.0183050270359761)
--(axis cs:11315,0.0179823306710846)
--(axis cs:11316,0.0194616343582822)
--(axis cs:11317,0.0195696651690326)
--(axis cs:11318,0.0199082970044775)
--(axis cs:11319,0.0199514620289676)
--(axis cs:11320,0.0195433893834828)
--(axis cs:11321,0.0205791878827306)
--(axis cs:11322,0.0210894828593093)
--(axis cs:11323,0.0206454507608956)
--(axis cs:11324,0.0202756985350029)
--(axis cs:11325,0.0197423248597938)
--(axis cs:11326,0.0193893782603383)
--(axis cs:11327,0.0195491222850976)
--(axis cs:11328,0.0204671078514198)
--(axis cs:11329,0.0197402763436516)
--(axis cs:11330,0.0185864483681567)
--(axis cs:11331,0.0189225119266003)
--(axis cs:11332,0.0194678116876498)
--(axis cs:11333,0.0178603915003189)
--(axis cs:11334,0.0176919742798568)
--(axis cs:11335,0.0184453196873476)
--(axis cs:11336,0.0190489440046225)
--(axis cs:11337,0.019150950135325)
--(axis cs:11338,0.017999951620712)
--(axis cs:11339,0.0159693959013735)
--(axis cs:11340,0.0158860821964069)
--(axis cs:11341,0.0167754840758459)
--(axis cs:11342,0.0161137943916351)
--(axis cs:11343,0.0146436287235512)
--(axis cs:11344,0.013835796074171)
--(axis cs:11345,0.0137351801667724)
--(axis cs:11346,0.0125613953534765)
--(axis cs:11347,0.0124450000595934)
--(axis cs:11348,0.0120747872278187)
--(axis cs:11349,0.0128817214826125)
--(axis cs:11350,0.012076204302609)
--(axis cs:11351,0.0118410516315154)
--(axis cs:11352,0.0117596046382729)
--(axis cs:11353,0.0110792467521282)
--(axis cs:11354,0.0113531302007057)
--(axis cs:11355,0.0122590238613729)
--(axis cs:11356,0.0111114606128206)
--(axis cs:11357,0.011218579017014)
--(axis cs:11358,0.0104699499596891)
--(axis cs:11359,0.0113921392610559)
--(axis cs:11360,0.00964588176572614)
--(axis cs:11361,0.0106892621792876)
--(axis cs:11362,0.0106883265246555)
--(axis cs:11363,0.0115295106652658)
--(axis cs:11364,0.0123183979389573)
--(axis cs:11365,0.0129401999426958)
--(axis cs:11366,0.014400959695108)
--(axis cs:11367,0.0146141763598491)
--(axis cs:11368,0.0153773178438228)
--(axis cs:11369,0.0179539148223496)
--(axis cs:11370,0.0185030340029251)
--(axis cs:11371,0.0203143313999734)
--(axis cs:11372,0.0225929027175023)
--(axis cs:11373,0.0240539286968244)
--(axis cs:11374,0.0241809019704572)
--(axis cs:11375,0.0258007356560598)
--(axis cs:11376,0.0284092795807272)
--(axis cs:11377,0.0281462970123118)
--(axis cs:11378,0.0293058203189492)
--(axis cs:11379,0.0297877694461509)
--(axis cs:11380,0.0308677246973372)
--(axis cs:11381,0.0309515015990557)
--(axis cs:11382,0.0302908000113833)
--(axis cs:11383,0.0311050344433832)
--(axis cs:11384,0.0308917974223369)
--(axis cs:11385,0.0314837982954432)
--(axis cs:11386,0.0312097468201767)
--(axis cs:11387,0.0322914182729733)
--(axis cs:11388,0.0320812202563144)
--(axis cs:11389,0.032776871723514)
--(axis cs:11390,0.0348500552147314)
--(axis cs:11391,0.0367630372269186)
--(axis cs:11392,0.0384530409801322)
--(axis cs:11393,0.0389647263938421)
--(axis cs:11394,0.0392737677397124)
--(axis cs:11395,0.0390813062794463)
--(axis cs:11396,0.0394707223906719)
--(axis cs:11397,0.0391010103524416)
--(axis cs:11398,0.0384963757720292)
--(axis cs:11399,0.0393355548346024)
--(axis cs:11400,0.0377455469815949)
--(axis cs:11401,0.0387839353882149)
--(axis cs:11402,0.0383386838765257)
--(axis cs:11403,0.0389414561908219)
--(axis cs:11404,0.0389936107994598)
--(axis cs:11405,0.0402334683196045)
--(axis cs:11406,0.0409949826755427)
--(axis cs:11407,0.039863159953392)
--(axis cs:11408,0.0398581017274347)
--(axis cs:11409,0.037968159497808)
--(axis cs:11410,0.036612059914247)
--(axis cs:11411,0.0362104376464822)
--(axis cs:11412,0.0377377986658443)
--(axis cs:11413,0.0369578067743811)
--(axis cs:11414,0.0359588925633985)
--(axis cs:11415,0.0356430476804374)
--(axis cs:11416,0.0336849556545219)
--(axis cs:11417,0.0331026171656269)
--(axis cs:11418,0.0338968218470989)
--(axis cs:11419,0.0333954865104604)
--(axis cs:11420,0.0339483241345934)
--(axis cs:11421,0.0319435861632209)
--(axis cs:11422,0.0308079682855916)
--(axis cs:11423,0.0287677637790397)
--(axis cs:11424,0.0270066601499941)
--(axis cs:11425,0.0253542525902273)
--(axis cs:11426,0.0237024021935873)
--(axis cs:11427,0.0232520859231272)
--(axis cs:11428,0.0236847864329)
--(axis cs:11429,0.0222519669989304)
--(axis cs:11430,0.0215141626311915)
--(axis cs:11431,0.0215970267810703)
--(axis cs:11432,0.0224357210034526)
--(axis cs:11433,0.0210572992664506)
--(axis cs:11434,0.0209252852475178)
--(axis cs:11435,0.0197520644554324)
--(axis cs:11436,0.0204344468069144)
--(axis cs:11437,0.0203036519934731)
--(axis cs:11438,0.0188317763395121)
--(axis cs:11439,0.018987075235786)
--(axis cs:11440,0.0184224383546415)
--(axis cs:11441,0.0185137943916352)
--(axis cs:11442,0.0181882044755282)
--(axis cs:11443,0.0181284055773653)
--(axis cs:11444,0.0185244644355814)
--(axis cs:11445,0.0190846104587011)
--(axis cs:11446,0.0187213756658457)
--(axis cs:11447,0.0182268126032824)
--(axis cs:11448,0.0176710927800266)
--(axis cs:11449,0.0182201505517642)
--(axis cs:11450,0.0173497968424456)
--(axis cs:11451,0.0180434584230142)
--(axis cs:11452,0.0162996542188096)
--(axis cs:11453,0.0170595286852566)
--(axis cs:11454,0.01664315055651)
--(axis cs:11455,0.0157270441154362)
--(axis cs:11456,0.0153218931018782)
--(axis cs:11457,0.0144238279958785)
--(axis cs:11458,0.013289425486799)
--(axis cs:11459,0.0116586345029089)
--(axis cs:11460,0.0111763438961635)
--(axis cs:11461,0.0102605739814484)
--(axis cs:11462,0.00927807510070788)
--(axis cs:11463,0.0095126103851714)
--(axis cs:11464,0.00938873329008924)
--(axis cs:11465,0.00874810051151315)
--(axis cs:11466,0.00805556228140983)
--(axis cs:11467,0.00828599781372211)
--(axis cs:11468,0.00808251041587674)
--(axis cs:11469,0.00931708070441786)
--(axis cs:11470,0.007753338046186)
--(axis cs:11471,0.00798488572637782)
--(axis cs:11472,0.00718041587448764)
--(axis cs:11473,0.00823599241111656)
--(axis cs:11474,0.00907926710780035)
--(axis cs:11475,0.00940147955219564)
--(axis cs:11476,0.00853494631985538)
--(axis cs:11477,0.00943084481190798)
--(axis cs:11478,0.00837828078133021)
--(axis cs:11479,0.00836090688156368)
--(axis cs:11480,0.00901264702291865)
--(axis cs:11481,0.0102261981861292)
--(axis cs:11482,0.0104052310971325)
--(axis cs:11483,0.0104937555243548)
--(axis cs:11484,0.0100546743145477)
--(axis cs:11485,0.00990462444938237)
--(axis cs:11486,0.0100915761231209)
--(axis cs:11487,0.0114076050214956)
--(axis cs:11488,0.0117854271605418)
--(axis cs:11489,0.0120438638685064)
--(axis cs:11490,0.0125117248954535)
--(axis cs:11491,0.0130535336548769)
--(axis cs:11492,0.01211059496091)
--(axis cs:11493,0.0127279637090384)
--(axis cs:11494,0.0115223335511188)
--(axis cs:11495,0.0110597080358236)
--(axis cs:11496,0.0104609923551568)
--(axis cs:11497,0.0100215455555309)
--(axis cs:11498,0.00895839923415975)
--(axis cs:11499,0.00969658893405673)
--(axis cs:11500,0.0103231579167531)
--(axis cs:11501,0.0119456828167548)
--(axis cs:11502,0.0109373586570427)
--(axis cs:11503,0.0110505855461585)
--(axis cs:11504,0.0119881829445899)
--(axis cs:11505,0.012892847648332)
--(axis cs:11506,0.0130197134903945)
--(axis cs:11507,0.0121628115365226)
--(axis cs:11508,0.0109504535278963)
--(axis cs:11509,0.0115667888307492)
--(axis cs:11510,0.0119252937045223)
--(axis cs:11511,0.0109808996962284)
--(axis cs:11512,0.01041470900528)
--(axis cs:11513,0.0103526271720862)
--(axis cs:11514,0.0104581991654945)
--(axis cs:11515,0.0116341139222615)
--(axis cs:11516,0.011852614137247)
--(axis cs:11517,0.0133290348916063)
--(axis cs:11518,0.0142031731869201)
--(axis cs:11519,0.0149253199297062)
--(axis cs:11520,0.0156049315623751)
--(axis cs:11521,0.015783090232953)
--(axis cs:11522,0.0154615859533004)
--(axis cs:11523,0.0171986629824518)
--(axis cs:11524,0.017986111557613)
--(axis cs:11525,0.0183612639028851)
--(axis cs:11526,0.0183706884489032)
--(axis cs:11527,0.0181140310688101)
--(axis cs:11528,0.0177273229956967)
--(axis cs:11529,0.0186481225378397)
--(axis cs:11530,0.0200794155122274)
--(axis cs:11531,0.0211452048081756)
--(axis cs:11532,0.0215073926656862)
--(axis cs:11533,0.0220928979820396)
--(axis cs:11534,0.0222510558365899)
--(axis cs:11535,0.0225662551116574)
--(axis cs:11536,0.0232302080242334)
--(axis cs:11537,0.0229460501452921)
--(axis cs:11538,0.0227745810815027)
--(axis cs:11539,0.0251560939537625)
--(axis cs:11540,0.0258674257225076)
--(axis cs:11541,0.0263219219955374)
--(axis cs:11542,0.027125576735608)
--(axis cs:11543,0.0279546219527681)
--(axis cs:11544,0.0283084810027714)
--(axis cs:11545,0.029974112327499)
--(axis cs:11546,0.0310489632507445)
--(axis cs:11547,0.0312851848094867)
--(axis cs:11548,0.0323894002808851)
--(axis cs:11549,0.0327357281912591)
--(axis cs:11550,0.0334091731432245)
--(axis cs:11551,0.0328080242336719)
--(axis cs:11552,0.0328027652278696)
--(axis cs:11553,0.0344463763880277)
--(axis cs:11554,0.0361473166891655)
--(axis cs:11555,0.0364122203394519)
--(axis cs:11556,0.0364725784488304)
--(axis cs:11557,0.0374192866632025)
--(axis cs:11558,0.0391294605721138)
--(axis cs:11559,0.0402674605891099)
--(axis cs:11560,0.0413861685228222)
--(axis cs:11561,0.0423201395731206)
--(axis cs:11562,0.0421562996666305)
--(axis cs:11563,0.04070883564068)
--(axis cs:11564,0.0415317723364132)
--(axis cs:11565,0.0411271389391047)
--(axis cs:11566,0.0419141600214694)
--(axis cs:11567,0.0433264649354005)
--(axis cs:11568,0.0445206428148707)
--(axis cs:11569,0.0437553756715348)
--(axis cs:11570,0.0443858875986891)
--(axis cs:11571,0.0439979324363964)
--(axis cs:11572,0.0445774987545561)
--(axis cs:11573,0.0443323895705634)
--(axis cs:11574,0.0439407514059106)
--(axis cs:11575,0.0444704795765213)
--(axis cs:11576,0.0445014292929862)
--(axis cs:11577,0.0451749011795953)
--(axis cs:11578,0.0452781716202461)
--(axis cs:11579,0.0450910850815564)
--(axis cs:11580,0.0469783235721767)
--(axis cs:11581,0.0477701741394893)
--(axis cs:11582,0.0494871193239629)
--(axis cs:11583,0.0490151551689792)
--(axis cs:11584,0.0499589591180975)
--(axis cs:11585,0.0513772856455895)
--(axis cs:11586,0.051137637753195)
--(axis cs:11587,0.0517553439275279)
--(axis cs:11588,0.0535616215170221)
--(axis cs:11589,0.053440894597226)
--(axis cs:11590,0.0536636374345159)
--(axis cs:11591,0.0527135944712834)
--(axis cs:11592,0.0532058395049526)
--(axis cs:11593,0.0552532323903708)
--(axis cs:11594,0.0556484576066658)
--(axis cs:11595,0.0560471237986579)
--(axis cs:11596,0.0568080852802441)
--(axis cs:11597,0.0582281387928235)
--(axis cs:11598,0.0595633921436002)
--(axis cs:11599,0.0585403286188131)
--(axis cs:11600,0.0587637947572408)
--(axis cs:11601,0.059138044440415)
--(axis cs:11602,0.0606125471367608)
--(axis cs:11603,0.0617802789655778)
--(axis cs:11604,0.0619665624814245)
--(axis cs:11605,0.0621277410568373)
--(axis cs:11606,0.062697442128548)
--(axis cs:11607,0.0636444977863201)
--(axis cs:11608,0.0642379909180462)
--(axis cs:11609,0.0655761662189846)
--(axis cs:11610,0.066894052241651)
--(axis cs:11611,0.0663348460256116)
--(axis cs:11612,0.0673078449010383)
--(axis cs:11613,0.068409516287547)
--(axis cs:11614,0.0674110269462073)
--(axis cs:11615,0.0683926008018177)
--(axis cs:11616,0.0691258704377839)
--(axis cs:11617,0.0693181309721739)
--(axis cs:11618,0.0685877973782505)
--(axis cs:11619,0.0689833789033376)
--(axis cs:11620,0.0685846862829392)
--(axis cs:11621,0.0702791858348529)
--(axis cs:11622,0.0710290902489006)
--(axis cs:11623,0.0722535887769439)
--(axis cs:11624,0.0739070351738372)
--(axis cs:11625,0.074775986445361)
--(axis cs:11626,0.0759017577152232)
--(axis cs:11627,0.0761001349164009)
--(axis cs:11628,0.0757158340073004)
--(axis cs:11629,0.0775177192933478)
--(axis cs:11630,0.0775612109498665)
--(axis cs:11631,0.0773285851237503)
--(axis cs:11632,0.0769799367020814)
--(axis cs:11633,0.0774924089528541)
--(axis cs:11634,0.0758580494401957)
--(axis cs:11635,0.0753748948458035)
--(axis cs:11636,0.0730661491420874)
--(axis cs:11637,0.0724728756886643)
--(axis cs:11638,0.0721698755483156)
--(axis cs:11639,0.0714196609632132)
--(axis cs:11640,0.0697965407449879)
--(axis cs:11641,0.0673810216910585)
--(axis cs:11642,0.0681533960809539)
--(axis cs:11643,0.0664074787818702)
--(axis cs:11644,0.0661646270194832)
--(axis cs:11645,0.0645212955249716)
--(axis cs:11646,0.0632237084107994)
--(axis cs:11647,0.0633685002483425)
--(axis cs:11648,0.0631159672992855)
--(axis cs:11649,0.0629227531440646)
--(axis cs:11650,0.0643633098812056)
--(axis cs:11651,0.0641312154152741)
--(axis cs:11652,0.063715379017606)
--(axis cs:11653,0.0633232138106203)
--(axis cs:11654,0.0645260639415279)
--(axis cs:11655,0.0635822703609931)
--(axis cs:11656,0.0629387023362495)
--(axis cs:11657,0.0641654340098355)
--(axis cs:11658,0.0643971677778362)
--(axis cs:11659,0.0653031863021583)
--(axis cs:11660,0.0652432821811301)
--(axis cs:11661,0.0645537598970271)
--(axis cs:11662,0.0635967320552274)
--(axis cs:11663,0.0623001356484493)
--(axis cs:11664,0.0623290512064473)
--(axis cs:11665,0.0616767929928479)
--(axis cs:11666,0.0619923495890636)
--(axis cs:11667,0.0612047206247539)
--(axis cs:11668,0.060974296802208)
--(axis cs:11669,0.0603193167379751)
--(axis cs:11670,0.0588233508997974)
--(axis cs:11671,0.0567129614323857)
--(axis cs:11672,0.055491294131502)
--(axis cs:11673,0.0541490494573345)
--(axis cs:11674,0.0540457700983002)
--(axis cs:11675,0.0530500333066909)
--(axis cs:11676,0.0532117274454505)
--(axis cs:11677,0.0529441572298271)
--(axis cs:11678,0.0525870580229657)
--(axis cs:11679,0.0515947313692267)
--(axis cs:11680,0.0500190785219863)
--(axis cs:11681,0.049111575154814)
--(axis cs:11682,0.0489995265655553)
--(axis cs:11683,0.0480300708379549)
--(axis cs:11684,0.0487778260076185)
--(axis cs:11685,0.0475744888238298)
--(axis cs:11686,0.0466106341358954)
--(axis cs:11687,0.0461766663462491)
--(axis cs:11688,0.0463316465375613)
--(axis cs:11689,0.0465512640859258)
--(axis cs:11690,0.0456269229609142)
--(axis cs:11691,0.0447534224555754)
--(axis cs:11692,0.043816970129697)
--(axis cs:11693,0.0422761636574669)
--(axis cs:11694,0.0423514021761853)
--(axis cs:11695,0.0407995363220376)
--(axis cs:11696,0.0409331726908295)
--(axis cs:11697,0.0418496684008061)
--(axis cs:11698,0.0418526662506098)
--(axis cs:11699,0.0424376212522429)
--(axis cs:11700,0.0444840987680621)
--(axis cs:11701,0.0433614204238469)
--(axis cs:11702,0.0441950611375262)
--(axis cs:11703,0.0432567882015356)
--(axis cs:11704,0.0434818745449365)
--(axis cs:11705,0.0442506464953825)
--(axis cs:11706,0.0463270529004272)
--(axis cs:11707,0.0459735061483016)
--(axis cs:11708,0.0455858521093507)
--(axis cs:11709,0.0455672755906068)
--(axis cs:11710,0.0470340525230244)
--(axis cs:11711,0.0485596383989741)
--(axis cs:11712,0.0474608026163851)
--(axis cs:11713,0.0467728652144674)
--(axis cs:11714,0.0458508317825175)
--(axis cs:11715,0.0448218928780502)
--(axis cs:11716,0.0445944179456655)
--(axis cs:11717,0.0429827594091193)
--(axis cs:11718,0.0419925279698761)
--(axis cs:11719,0.0420926191917365)
--(axis cs:11720,0.0424327679108577)
--(axis cs:11721,0.0416670145648593)
--(axis cs:11722,0.0421190750366588)
--(axis cs:11723,0.0407086672158079)
--(axis cs:11724,0.0405355711495969)
--(axis cs:11725,0.0400701073322089)
--(axis cs:11726,0.0406577876883629)
--(axis cs:11727,0.0413904514458942)
--(axis cs:11728,0.0405092025148234)
--(axis cs:11729,0.0397178672906627)
--(axis cs:11730,0.0386227664197241)
--(axis cs:11731,0.0387235568842446)
--(axis cs:11732,0.0394720072489429)
--(axis cs:11733,0.0411072799300451)
--(axis cs:11734,0.0417403619209036)
--(axis cs:11735,0.042704802759778)
--(axis cs:11736,0.0406459290750256)
--(axis cs:11737,0.0406596999074199)
--(axis cs:11738,0.0408061602616757)
--(axis cs:11739,0.0399164631726291)
--(axis cs:11740,0.0393587199389485)
--(axis cs:11741,0.0380221782601098)
--(axis cs:11742,0.0378692273225877)
--(axis cs:11743,0.0373238771352137)
--(axis cs:11744,0.0369624783900181)
--(axis cs:11745,0.037043610024759)
--(axis cs:11746,0.0362520954049603)
--(axis cs:11747,0.0345038116953887)
--(axis cs:11748,0.0336257697326044)
--(axis cs:11749,0.0318000985221914)
--(axis cs:11750,0.0301516186235522)
--(axis cs:11751,0.0295328903300287)
--(axis cs:11752,0.027628352950554)
--(axis cs:11753,0.0252489031436181)
--(axis cs:11754,0.0231869693789905)
--(axis cs:11755,0.0206850691503319)
--(axis cs:11756,0.0200660480243904)
--(axis cs:11757,0.0206046358124191)
--(axis cs:11758,0.0205041923675413)
--(axis cs:11759,0.0199241842370378)
--(axis cs:11760,0.0195005938250657)
--(axis cs:11761,0.0182137315069941)
--(axis cs:11762,0.0185864483681567)
--(axis cs:11763,0.018844549749119)
--(axis cs:11764,0.017505600263145)
--(axis cs:11765,0.0171965614974642)
--(axis cs:11766,0.0152269843457412)
--(axis cs:11767,0.0136589417074949)
--(axis cs:11768,0.0127734843675974)
--(axis cs:11769,0.012034299106311)
--(axis cs:11770,0.0098796631503644)
--(axis cs:11771,0.00981416751434813)
--(axis cs:11772,0.00809542323124832)
--(axis cs:11773,0.00689983967023733)
--(axis cs:11774,0.00811883108855468)
--(axis cs:11775,0.00861424678991501)
--(axis cs:11776,0.00760749438199027)
--(axis cs:11777,0.00660345147701952)
--(axis cs:11778,0.00602324847899388)
--(axis cs:11779,0.00618549032008034)
--(axis cs:11780,0.00620718602605233)
--(axis cs:11781,0.00620442482435743)
--(axis cs:11782,0.00645659805155907)
--(axis cs:11783,0.00722281152310436)
--(axis cs:11784,0.00773401680080452)
--(axis cs:11785,0.0080684964528788)
--(axis cs:11786,0.00903603315707543)
--(axis cs:11787,0.0093455599146422)
--(axis cs:11788,0.00951238243708682)
--(axis cs:11789,0.0107884054293281)
--(axis cs:11790,0.0116752153381166)
--(axis cs:11791,0.011763301589069)
--(axis cs:11792,0.013455255374896)
--(axis cs:11793,0.0132715771070664)
--(axis cs:11794,0.0146757335306325)
--(axis cs:11795,0.0155388792143381)
--(axis cs:11796,0.0153741428163024)
--(axis cs:11797,0.0146365653775565)
--(axis cs:11798,0.0157414797530323)
--(axis cs:11799,0.016290086235745)
--(axis cs:11800,0.0158512211138698)
--(axis cs:11801,0.0174921883923107)
--(axis cs:11802,0.0173615567542742)
--(axis cs:11803,0.0172898612243403)
--(axis cs:11804,0.0177399703008261)
--(axis cs:11805,0.0182100866996676)
--(axis cs:11806,0.0185075133376147)
--(axis cs:11807,0.0174623239700557)
--(axis cs:11808,0.0184306791675741)
--(axis cs:11809,0.0190923951179002)
--(axis cs:11810,0.019494603168262)
--(axis cs:11811,0.019274337659478)
--(axis cs:11812,0.0182881518831514)
--(axis cs:11813,0.0182796485132375)
--(axis cs:11814,0.0199258260596153)
--(axis cs:11815,0.0192381148976886)
--(axis cs:11816,0.0192744546732224)
--(axis cs:11817,0.0189654344095076)
--(axis cs:11818,0.0199345844250672)
--(axis cs:11819,0.0203266079155988)
--(axis cs:11820,0.0202378227666052)
--(axis cs:11821,0.0192825913395236)
--(axis cs:11822,0.0188115350270207)
--(axis cs:11823,0.0170571855722377)
--(axis cs:11824,0.0173069411792012)
--(axis cs:11825,0.0176202350303667)
--(axis cs:11826,0.0172181071934369)
--(axis cs:11827,0.0169730768142667)
--(axis cs:11828,0.0152268929312586)
--(axis cs:11829,0.0150618861923284)
--(axis cs:11830,0.0145340948665197)
--(axis cs:11831,0.0154099463472068)
--(axis cs:11832,0.0156144542109853)
--(axis cs:11833,0.0129985846803396)
--(axis cs:11834,0.013493243355411)
--(axis cs:11835,0.0129842421411638)
--(axis cs:11836,0.0130701202479086)
--(axis cs:11837,0.0120765485018978)
--(axis cs:11838,0.0119369449310947)
--(axis cs:11839,0.0110895703682883)
--(axis cs:11840,0.0121416709102266)
--(axis cs:11841,0.0126092775538892)
--(axis cs:11842,0.0117381370722132)
--(axis cs:11843,0.0134663841809861)
--(axis cs:11844,0.0142227997060339)
--(axis cs:11845,0.0132958333756353)
--(axis cs:11846,0.0134638758623744)
--(axis cs:11847,0.0127018698482184)
--(axis cs:11848,0.011921945881721)
--(axis cs:11849,0.0115777574824216)
--(axis cs:11850,0.0124203498403972)
--(axis cs:11851,0.0116808165251103)
--(axis cs:11852,0.0110282292796056)
--(axis cs:11853,0.0119747003375251)
--(axis cs:11854,0.0118770334955755)
--(axis cs:11855,0.0142265164884251)
--(axis cs:11856,0.0150519716182657)
--(axis cs:11857,0.0155023612599211)
--(axis cs:11858,0.0161488367877053)
--(axis cs:11859,0.0156068094512856)
--(axis cs:11860,0.0157698558748006)
--(axis cs:11861,0.0164020924680741)
--(axis cs:11862,0.017602092468074)
--(axis cs:11863,0.0181156042928285)
--(axis cs:11864,0.0187157246398449)
--(axis cs:11865,0.0206664006083068)
--(axis cs:11866,0.01981473223668)
--(axis cs:11867,0.02177953089859)
--(axis cs:11868,0.0207109515120381)
--(axis cs:11869,0.0200684324634553)
--(axis cs:11870,0.0216723490576395)
--(axis cs:11871,0.021942955719985)
--(axis cs:11872,0.0223515208949747)
--(axis cs:11873,0.0221171066194155)
--(axis cs:11874,0.0224280918152177)
--(axis cs:11875,0.0231837804750925)
--(axis cs:11876,0.023289253070103)
--(axis cs:11877,0.0243081758050553)
--(axis cs:11878,0.0244989568197191)
--(axis cs:11879,0.0244497639798008)
--(axis cs:11880,0.0246338206003706)
--(axis cs:11881,0.0239815683109027)
--(axis cs:11882,0.0233506558373769)
--(axis cs:11883,0.0239987951842207)
--(axis cs:11884,0.0238890311483022)
--(axis cs:11885,0.0238392052358118)
--(axis cs:11886,0.0232362795494379)
--(axis cs:11887,0.0224124286674754)
--(axis cs:11888,0.0212263124221724)
--(axis cs:11889,0.0218660716191655)
--(axis cs:11890,0.0214128330909892)
--(axis cs:11891,0.0211053419480923)
--(axis cs:11892,0.0217807059844189)
--(axis cs:11893,0.0222673596795012)
--(axis cs:11894,0.0234159758112221)
--(axis cs:11895,0.0252657218704972)
--(axis cs:11896,0.0246124944325674)
--(axis cs:11897,0.0235301251952848)
--(axis cs:11898,0.0217878420071085)
--(axis cs:11899,0.0222309422707231)
--(axis cs:11900,0.0211687405300247)
--(axis cs:11901,0.0231714237520121)
--(axis cs:11902,0.0233650028886741)
--(axis cs:11903,0.0240611958194261)
--(axis cs:11904,0.0233818616752792)
--(axis cs:11905,0.0236997421473663)
--(axis cs:11906,0.0234158937004448)
--(axis cs:11907,0.0235731472325615)
--(axis cs:11908,0.0243571068669353)
--(axis cs:11909,0.0237913106517257)
--(axis cs:11910,0.0244922951445918)
--(axis cs:11911,0.0235258011893258)
--(axis cs:11912,0.0237271007888037)
--(axis cs:11913,0.0232106926856654)
--(axis cs:11914,0.0231905751386145)
--(axis cs:11915,0.0229857822440826)
--(axis cs:11916,0.0228853738514278)
--(axis cs:11917,0.0240484904150576)
--(axis cs:11918,0.0238031678724241)
--(axis cs:11919,0.0232206073535364)
--(axis cs:11920,0.0231454400775795)
--(axis cs:11921,0.0226710757724952)
--(axis cs:11922,0.0217543189221144)
--(axis cs:11923,0.0213706624072981)
--(axis cs:11924,0.0216869928451042)
--(axis cs:11925,0.0211965614974643)
--(axis cs:11926,0.0204888238233104)
--(axis cs:11927,0.0194628261669655)
--(axis cs:11928,0.0199564750456981)
--(axis cs:11929,0.0200035781845655)
--(axis cs:11930,0.0186128521697428)
--(axis cs:11931,0.0183274430824479)
--(axis cs:11932,0.0177762812648624)
--(axis cs:11933,0.0165745555103804)
--(axis cs:11934,0.016270663369226)
--(axis cs:11935,0.0152023955043176)
--(axis cs:11936,0.0161692728097888)
--(axis cs:11937,0.0158031044441147)
--(axis cs:11938,0.0143569592399131)
--(axis cs:11939,0.0135120256554534)
--(axis cs:11940,0.0126043884669905)
--(axis cs:11941,0.0136057890604885)
--(axis cs:11942,0.0128108312729142)
--(axis cs:11943,0.0122609410578381)
--(axis cs:11944,0.0113707540745687)
--(axis cs:11945,0.0121876575508525)
--(axis cs:11946,0.0123953575244955)
--(axis cs:11947,0.013221043861369)
--(axis cs:11948,0.0137015137454389)
--(axis cs:11949,0.0136185848751692)
--(axis cs:11950,0.0143767878066465)
--(axis cs:11951,0.0158181272332473)
--(axis cs:11952,0.0172861272123338)
--(axis cs:11953,0.0184411417316457)
--(axis cs:11954,0.0195860513538282)
--(axis cs:11955,0.0200835535776115)
--(axis cs:11956,0.022057428397394)
--(axis cs:11957,0.0224427800145667)
--(axis cs:11958,0.0230522651727254)
--(axis cs:11959,0.0229999524488878)
--(axis cs:11960,0.025170202693122)
--(axis cs:11961,0.0253693724667124)
--(axis cs:11962,0.02529495703975)
--(axis cs:11963,0.026193032312707)
--(axis cs:11964,0.0261606767940254)
--(axis cs:11965,0.0270057294964543)
--(axis cs:11966,0.026441169222207)
--(axis cs:11967,0.0277711131266943)
--(axis cs:11968,0.0277669587354684)
--(axis cs:11969,0.0297750622797518)
--(axis cs:11970,0.0296888864765765)
--(axis cs:11971,0.0284065951233406)
--(axis cs:11972,0.0280567329888695)
--(axis cs:11973,0.0292486080498834)
--(axis cs:11974,0.028003736514163)
--(axis cs:11975,0.0276361566829949)
--(axis cs:11976,0.0267477752021321)
--(axis cs:11977,0.0264589502085425)
--(axis cs:11978,0.0253108858084658)
--(axis cs:11979,0.0263802764117559)
--(axis cs:11980,0.0249607967129165)
--(axis cs:11981,0.023470859615218)
--(axis cs:11982,0.0222166834096823)
--(axis cs:11983,0.023518778039185)
--(axis cs:11984,0.0233869063323089)
--(axis cs:11985,0.0236149519989376)
--(axis cs:11986,0.022468876682826)
--(axis cs:11987,0.0229966358150115)
--(axis cs:11988,0.0222238805318709)
--(axis cs:11989,0.0211544182291412)
--(axis cs:11990,0.0216535766645433)
--(axis cs:11991,0.0224885989501562)
--(axis cs:11992,0.0217623258680555)
--(axis cs:11993,0.0216986532855377)
--(axis cs:11994,0.0207106901034203)
--(axis cs:11995,0.0197614294133059)
--(axis cs:11996,0.018991140671776)
--(axis cs:11997,0.0184925700225713)
--(axis cs:11998,0.0176467503318491)
--(axis cs:11999,0.0167330664053607)
--(axis cs:12000,0.0166136681091869)
--(axis cs:12001,0.0155646654719785)
--(axis cs:12002,0.0168722351634893)
--(axis cs:12003,0.0161809131490032)
--(axis cs:12004,0.0164041191488025)
--(axis cs:12005,0.0167893874255775)
--(axis cs:12006,0.0150054978460285)
--(axis cs:12007,0.015906067451248)
--(axis cs:12008,0.0153977205282359)
--(axis cs:12009,0.0148066733676072)
--(axis cs:12010,0.0146606599596419)
--(axis cs:12011,0.0144021234679237)
--(axis cs:12012,0.0156908170404127)
--(axis cs:12013,0.0144613920221737)
--(axis cs:12014,0.014722335880779)
--(axis cs:12015,0.0146562331081088)
--(axis cs:12016,0.0129404813945456)
--(axis cs:12017,0.0129596203406711)
--(axis cs:12018,0.0130251863833265)
--(axis cs:12019,0.0137595090087138)
--(axis cs:12020,0.0133781199968677)
--(axis cs:12021,0.0134336337580102)
--(axis cs:12022,0.0143034147847975)
--(axis cs:12023,0.0163600541244936)
--(axis cs:12024,0.0160895783742095)
--(axis cs:12025,0.0151779571289783)
--(axis cs:12026,0.0145465701323401)
--(axis cs:12027,0.0149026263304092)
--(axis cs:12028,0.0146435482894231)
--(axis cs:12029,0.0132415259184533)
--(axis cs:12030,0.0129238475650282)
--(axis cs:12031,0.0115228973373468)
--(axis cs:12032,0.0112748529047978)
--(axis cs:12033,0.0121510445020791)
--(axis cs:12034,0.0124825697825751)
--(axis cs:12035,0.013238033119503)
--(axis cs:12036,0.0133552214692835)
--(axis cs:12037,0.0145009140336843)
--(axis cs:12038,0.0142656062881488)
--(axis cs:12039,0.0146272835922479)
--(axis cs:12040,0.0136776386825867)
--(axis cs:12041,0.0148245916660459)
--(axis cs:12042,0.0147975634160542)
--(axis cs:12043,0.0158790888267129)
--(axis cs:12044,0.015137839382634)
--(axis cs:12045,0.0166916335414526)
--(axis cs:12046,0.0154881253525181)
--(axis cs:12047,0.0153430156571812)
--(axis cs:12048,0.0152927142040131)
--(axis cs:12049,0.0150076924554792)
--(axis cs:12050,0.013764409936821)
--(axis cs:12051,0.0125353629045534)
--(axis cs:12052,0.0123761682421863)
--(axis cs:12053,0.0125852170695246)
--(axis cs:12054,0.0109640230628784)
--(axis cs:12055,0.010093196551922)
--(axis cs:12056,0.00885237831889385)
--(axis cs:12057,0.00778926136777883)
--(axis cs:12058,0.00631143099967493)
--(axis cs:12059,0.0058681642488114)
--(axis cs:12060,0.00605746528669732)
--(axis cs:12061,0.00652295897419897)
--(axis cs:12062,0.00681451109338874)
--(axis cs:12063,0.0057256646824064)
--(axis cs:12064,0.00539754180443153)
--(axis cs:12065,0.00429973039233511)
--(axis cs:12066,0.00296943993622864)
--(axis cs:12067,0.00243949550316411)
--(axis cs:12068,0.00256053270731435)
--(axis cs:12069,0.00172833366438851)
--(axis cs:12070,0.00171112493613484)
--(axis cs:12071,0.00109518165427713)
--(axis cs:12072,0.0018055744815193)
--(axis cs:12073,0.00284748608267449)
--(axis cs:12074,0.00448601020855044)
--(axis cs:12075,0.00498801204607949)
--(axis cs:12076,0.00433482264282764)
--(axis cs:12077,0.00117381349595772)
--(axis cs:12078,0.000832592294514184)
--(axis cs:12079,0.000368186469977411)
--(axis cs:12080,0.000377155183653499)
--(axis cs:12081,0.00102657175376353)
--(axis cs:12082,0.00186808087809862)
--(axis cs:12083,0.00161069026793451)
--(axis cs:12084,6.28002516269988e-05)
--(axis cs:12085,0.000205181663074261)
--(axis cs:12086,0.000328348214406554)
--(axis cs:12087,-9.11577563341981e-05)
--(axis cs:12088,0.000968193121783784)
--(axis cs:12089,-0.000871941064997939)
--(axis cs:12090,-0.0021820851739715)
--(axis cs:12091,-0.00218864154418924)
--(axis cs:12092,-0.00393596897553608)
--(axis cs:12093,-0.00483964062619113)
--(axis cs:12094,-0.00544624485916589)
--(axis cs:12095,-0.005202365993245)
--(axis cs:12096,-0.00631940459995523)
--(axis cs:12097,-0.00563793755616684)
--(axis cs:12098,-0.00441535051903519)
--(axis cs:12099,-0.00410435518499347)
--(axis cs:12100,-0.00434880489825704)
--(axis cs:12101,-0.00476239967590983)
--(axis cs:12102,-0.00363132350373505)
--(axis cs:12103,-0.00314389716481753)
--(axis cs:12104,-0.00302184350209089)
--(axis cs:12105,-0.00431848269958784)
--(axis cs:12106,-0.00430810337284795)
--(axis cs:12107,-0.00381891280869473)
--(axis cs:12108,-0.00364656406760983)
--(axis cs:12109,-0.00257742440356529)
--(axis cs:12110,-0.00302554585744333)
--(axis cs:12111,-0.00140890391565626)
--(axis cs:12112,-0.000597302581471088)
--(axis cs:12113,-0.000746486356767995)
--(axis cs:12114,-2.74777342926247e-06)
--(axis cs:12115,0.00169401191684859)
--(axis cs:12116,0.00139103468073126)
--(axis cs:12117,0.00290160971419307)
--(axis cs:12118,0.00294046490933814)
--(axis cs:12119,0.00314842554329184)
--(axis cs:12120,0.00463184996141661)
--(axis cs:12121,0.00618881184777414)
--(axis cs:12122,0.00616892333604943)
--(axis cs:12123,0.00807989637308376)
--(axis cs:12124,0.00787343303237989)
--(axis cs:12125,0.00943296865463969)
--(axis cs:12126,0.0116422289463611)
--(axis cs:12127,0.0130935378655833)
--(axis cs:12128,0.013424506850801)
--(axis cs:12129,0.0152461631833066)
--(axis cs:12130,0.0162259956059418)
--(axis cs:12131,0.0186550282482278)
--(axis cs:12132,0.0211886131719977)
--(axis cs:12133,0.0234064365291181)
--(axis cs:12134,0.0258048123298745)
--(axis cs:12135,0.0275639864856283)
--(axis cs:12136,0.0286607355624562)
--(axis cs:12137,0.030548127526191)
--(axis cs:12138,0.0329769662074678)
--(axis cs:12139,0.0350422391938678)
--(axis cs:12140,0.0358570039451546)
--(axis cs:12141,0.0363880047543235)
--(axis cs:12142,0.0371154293775688)
--(axis cs:12143,0.0371574285271023)
--(axis cs:12144,0.0362604027509337)
--(axis cs:12145,0.0364693027400813)
--(axis cs:12146,0.0371045255635785)
--(axis cs:12147,0.0383265274978234)
--(axis cs:12148,0.0375969264803691)
--(axis cs:12149,0.0382257411352849)
--(axis cs:12150,0.037713040377396)
--(axis cs:12151,0.0361927521867324)
--(axis cs:12152,0.0347311746387903)
--(axis cs:12153,0.0353159060712427)
--(axis cs:12154,0.0346428001946281)
--(axis cs:12155,0.0345932103370438)
--(axis cs:12156,0.034089272447258)
--(axis cs:12157,0.0349713918758168)
--(axis cs:12158,0.0347585652040411)
--(axis cs:12159,0.0359016621328683)
--(axis cs:12160,0.0364189552268534)
--(axis cs:12161,0.035621456980994)
--(axis cs:12162,0.0367695346249701)
--(axis cs:12163,0.0362649218219526)
--(axis cs:12164,0.0371278856844705)
--(axis cs:12165,0.0376837616366933)
--(axis cs:12166,0.0379934132917385)
--(axis cs:12167,0.0374932954531784)
--(axis cs:12168,0.0377164320206716)
--(axis cs:12169,0.0365958266054666)
--(axis cs:12170,0.0382979652852416)
--(axis cs:12171,0.0389300459563879)
--(axis cs:12172,0.040299590835154)
--(axis cs:12173,0.0401262818375135)
--(axis cs:12174,0.0389317397386661)
--(axis cs:12175,0.038980803602228)
--(axis cs:12176,0.0392737869522784)
--(axis cs:12177,0.0391559665385224)
--(axis cs:12178,0.0389215023032829)
--(axis cs:12179,0.0394400256191306)
--(axis cs:12180,0.039630886458928)
--(axis cs:12181,0.0400422816347853)
--(axis cs:12182,0.0398342980137653)
--(axis cs:12183,0.0392815447131347)
--(axis cs:12184,0.0380804323293231)
--(axis cs:12185,0.0363218382130957)
--(axis cs:12186,0.0360409759213995)
--(axis cs:12187,0.0361274875212094)
--(axis cs:12188,0.0362859879422152)
--(axis cs:12189,0.035055852258376)
--(axis cs:12190,0.033766980047405)
--(axis cs:12191,0.0322069338676901)
--(axis cs:12192,0.031895528921795)
--(axis cs:12193,0.0314565830826841)
--(axis cs:12194,0.0296956818652684)
--(axis cs:12195,0.0282580195034224)
--(axis cs:12196,0.0290574807021845)
--(axis cs:12197,0.0278940429598363)
--(axis cs:12198,0.0273342396130063)
--(axis cs:12199,0.0266670571416633)
--(axis cs:12200,0.0270580696639118)
--(axis cs:12201,0.0262003443190325)
--(axis cs:12202,0.0268567567027668)
--(axis cs:12203,0.0265465621446958)
--(axis cs:12204,0.0246881852729643)
--(axis cs:12205,0.0235471573121034)
--(axis cs:12206,0.0246418579319181)
--(axis cs:12207,0.0234006802732331)
--(axis cs:12208,0.0232840948348089)
--(axis cs:12209,0.0235950899954013)
--(axis cs:12210,0.0234745023140086)
--(axis cs:12211,0.024469596194695)
--(axis cs:12212,0.0231713190795004)
--(axis cs:12213,0.0238024414208021)
--(axis cs:12214,0.0227313898029304)
--(axis cs:12215,0.0209705560421444)
--(axis cs:12216,0.0231341711275923)
--(axis cs:12217,0.0221393881517851)
--(axis cs:12218,0.0217083496362935)
--(axis cs:12219,0.0210700746268791)
--(axis cs:12220,0.021965735075121)
--(axis cs:12221,0.0218813171384988)
--(axis cs:12222,0.0223633590707756)
--(axis cs:12223,0.0214210993381072)
--(axis cs:12224,0.0192595311311589)
--(axis cs:12225,0.0197450883841584)
--(axis cs:12226,0.0213040489132576)
--(axis cs:12227,0.0210179126457445)
--(axis cs:12228,0.0217088068676872)
--(axis cs:12229,0.0228983956000337)
--(axis cs:12230,0.0230181608284996)
--(axis cs:12231,0.0232265440090493)
--(axis cs:12232,0.0224760593750678)
--(axis cs:12233,0.0216499349112526)
--(axis cs:12234,0.0217535209068101)
--(axis cs:12235,0.0197667317403399)
--(axis cs:12236,0.0191169716480261)
--(axis cs:12237,0.0195340787086265)
--(axis cs:12238,0.0202926368728743)
--(axis cs:12239,0.021306646558248)
--(axis cs:12240,0.0204372599358267)
--(axis cs:12241,0.0201636099310087)
--(axis cs:12242,0.022049796559036)
--(axis cs:12243,0.0204221463024936)
--(axis cs:12244,0.0211307303904381)
--(axis cs:12245,0.0221368563132584)
--(axis cs:12246,0.0245885157140262)
--(axis cs:12247,0.0247968254203502)
--(axis cs:12248,0.0248460189224737)
--(axis cs:12249,0.0237557773641562)
--(axis cs:12250,0.0229467874746939)
--(axis cs:12251,0.0232248043932729)
--(axis cs:12252,0.023349751099935)
--(axis cs:12253,0.0239526709319441)
--(axis cs:12254,0.0249467537991588)
--(axis cs:12255,0.0248167137403647)
--(axis cs:12256,0.0248164892519634)
--(axis cs:12257,0.0250027403797251)
--(axis cs:12258,0.0258750361480654)
--(axis cs:12259,0.025502149802639)
--(axis cs:12260,0.026299279070976)
--(axis cs:12261,0.0275145692593549)
--(axis cs:12262,0.0287677322729976)
--(axis cs:12263,0.0306203574447128)
--(axis cs:12264,0.0310002808990611)
--(axis cs:12265,0.0319115839619083)
--(axis cs:12266,0.0345139995183817)
--(axis cs:12267,0.0347688408189201)
--(axis cs:12268,0.035553691267719)
--(axis cs:12269,0.0358327358399697)
--(axis cs:12270,0.037332931727291)
--(axis cs:12271,0.0390655769974716)
--(axis cs:12272,0.0400909288709559)
--(axis cs:12273,0.0399363907279546)
--(axis cs:12274,0.0406076554131087)
--(axis cs:12275,0.0411283764035323)
--(axis cs:12276,0.0416165787212518)
--(axis cs:12277,0.0435570641520792)
--(axis cs:12278,0.0445127431125896)
--(axis cs:12279,0.0460102879225777)
--(axis cs:12280,0.0467593103459891)
--(axis cs:12281,0.0469877454661118)
--(axis cs:12282,0.0477701845464792)
--(axis cs:12283,0.0492848543118289)
--(axis cs:12284,0.0496070828384511)
--(axis cs:12285,0.0486571014843785)
--(axis cs:12286,0.0504547150489013)
--(axis cs:12287,0.0510148540005995)
--(axis cs:12288,0.0502309312172435)
--(axis cs:12289,0.0493819938929944)
--(axis cs:12290,0.0498904588043255)
--(axis cs:12291,0.0505280621606241)
--(axis cs:12292,0.0513843153043288)
--(axis cs:12293,0.0518508016421642)
--(axis cs:12294,0.0520218746350266)
--(axis cs:12295,0.0525307965744981)
--(axis cs:12296,0.0521848037641394)
--(axis cs:12297,0.0523759874603149)
--(axis cs:12298,0.0526719129286734)
--(axis cs:12299,0.0536134407739579)
--(axis cs:12300,0.0541880405603723)
--(axis cs:12301,0.0541491505177992)
--(axis cs:12302,0.0539172638559494)
--(axis cs:12303,0.0532512433767887)
--(axis cs:12304,0.0532179573152888)
--(axis cs:12305,0.0539018499833311)
--(axis cs:12306,0.0530745337595585)
--(axis cs:12307,0.0545966853926226)
--(axis cs:12308,0.0557060801358852)
--(axis cs:12309,0.0563177128888083)
--(axis cs:12310,0.0565492595945099)
--(axis cs:12311,0.0571078894522595)
--(axis cs:12312,0.0568132235921059)
--(axis cs:12313,0.0571218245772525)
--(axis cs:12314,0.0572572769804773)
--(axis cs:12315,0.0571396779874293)
--(axis cs:12316,0.0576405952513593)
--(axis cs:12317,0.05582637201521)
--(axis cs:12318,0.0555502921321354)
--(axis cs:12319,0.0554718575675585)
--(axis cs:12320,0.0546534306401279)
--(axis cs:12321,0.0535314658482409)
--(axis cs:12322,0.0528127652789467)
--(axis cs:12323,0.0511644694750342)
--(axis cs:12324,0.0503382967164478)
--(axis cs:12325,0.0493912463352899)
--(axis cs:12326,0.0482054527513695)
--(axis cs:12327,0.0473582141842821)
--(axis cs:12328,0.0455181895760036)
--(axis cs:12329,0.045566635635299)
--(axis cs:12330,0.0461879068756188)
--(axis cs:12331,0.0446975973843514)
--(axis cs:12332,0.0447549290136899)
--(axis cs:12333,0.044614112180593)
--(axis cs:12334,0.0440493732600475)
--(axis cs:12335,0.0424639597236614)
--(axis cs:12336,0.0417823061503344)
--(axis cs:12337,0.040432631079525)
--(axis cs:12338,0.0409267812146226)
--(axis cs:12339,0.0405512673432689)
--(axis cs:12340,0.0396190748964561)
--(axis cs:12341,0.0382401441730596)
--(axis cs:12342,0.0385535194790132)
--(axis cs:12343,0.039165700041342)
--(axis cs:12344,0.0407736595429495)
--(axis cs:12345,0.040122526268582)
--(axis cs:12346,0.038782687312759)
--(axis cs:12347,0.0375006218915092)
--(axis cs:12348,0.0381166007877838)
--(axis cs:12349,0.0370685902858536)
--(axis cs:12350,0.0377585871133411)
--(axis cs:12351,0.03807558752112)
--(axis cs:12352,0.0399206570523631)
--(axis cs:12353,0.0394854328141003)
--(axis cs:12354,0.0405958877053936)
--(axis cs:12355,0.0417313843843708)
--(axis cs:12356,0.042676461616454)
--(axis cs:12357,0.0418744114886288)
--(axis cs:12358,0.0418697213166048)
--(axis cs:12359,0.040426079940229)
--(axis cs:12360,0.0405008303993196)
--(axis cs:12361,0.042804858359321)
--(axis cs:12362,0.0430960680250137)
--(axis cs:12363,0.044699211197512)
--(axis cs:12364,0.0445618551755534)
--(axis cs:12365,0.0441077570197644)
--(axis cs:12366,0.0441779034833402)
--(axis cs:12367,0.043031201660426)
--(axis cs:12368,0.0442086913996432)
--(axis cs:12369,0.0448798008419044)
--(axis cs:12370,0.0446326841694671)
--(axis cs:12371,0.0460452249232395)
--(axis cs:12372,0.0446269745426146)
--(axis cs:12373,0.046383454689109)
--(axis cs:12374,0.0463285846277313)
--(axis cs:12375,0.0469734247834595)
--(axis cs:12376,0.0471189709107025)
--(axis cs:12377,0.0479450650828438)
--(axis cs:12378,0.0485154192349267)
--(axis cs:12379,0.0479259882538664)
--(axis cs:12380,0.0476753642666305)
--(axis cs:12381,0.0473384792781778)
--(axis cs:12382,0.0465138478384802)
--(axis cs:12383,0.0468068042430352)
--(axis cs:12384,0.04934471746929)
--(axis cs:12385,0.050672448831174)
--(axis cs:12386,0.0504817037648868)
--(axis cs:12387,0.0501099691853564)
--(axis cs:12388,0.0503470661165955)
--(axis cs:12389,0.0507742844582395)
--(axis cs:12390,0.0503059636342836)
--(axis cs:12391,0.0513522703751096)
--(axis cs:12392,0.0533070346482382)
--(axis cs:12393,0.0534061781103901)
--(axis cs:12394,0.05452412041503)
--(axis cs:12395,0.0549815798402691)
--(axis cs:12396,0.0546607033234196)
--(axis cs:12397,0.0567540796525882)
--(axis cs:12398,0.0580676685552317)
--(axis cs:12399,0.0579995235580386)
--(axis cs:12400,0.057636923426528)
--(axis cs:12401,0.0576414782116897)
--(axis cs:12402,0.0568542423520062)
--(axis cs:12403,0.0564115549724722)
--(axis cs:12404,0.0569957436103965)
--(axis cs:12405,0.0582859067403056)
--(axis cs:12406,0.0573186883217011)
--(axis cs:12407,0.0576230051010964)
--(axis cs:12408,0.0590399723198148)
--(axis cs:12409,0.0567982493449996)
--(axis cs:12410,0.0567299493288125)
--(axis cs:12411,0.0562513067171863)
--(axis cs:12412,0.0556868843985664)
--(axis cs:12413,0.0544285132339084)
--(axis cs:12414,0.0547186588109242)
--(axis cs:12415,0.0548562550464687)
--(axis cs:12416,0.0523556947114803)
--(axis cs:12417,0.0520885081991137)
--(axis cs:12418,0.0516464978064032)
--(axis cs:12419,0.0513976427594461)
--(axis cs:12420,0.0506355006814093)
--(axis cs:12421,0.0501125591585705)
--(axis cs:12422,0.0484936851348169)
--(axis cs:12423,0.0491754045890127)
--(axis cs:12424,0.0499751840871469)
--(axis cs:12425,0.0497817381828728)
--(axis cs:12426,0.0485006527426268)
--(axis cs:12427,0.0489115147064975)
--(axis cs:12428,0.0474477958513869)
--(axis cs:12429,0.0470234389306861)
--(axis cs:12430,0.0459592558733988)
--(axis cs:12431,0.0434277339411636)
--(axis cs:12432,0.0427511184413005)
--(axis cs:12433,0.0425044772775518)
--(axis cs:12434,0.0410468031780409)
--(axis cs:12435,0.0413634560276358)
--(axis cs:12436,0.041172456740649)
--(axis cs:12437,0.0407995363220377)
--(axis cs:12438,0.0416263230386071)
--(axis cs:12439,0.0403151325116217)
--(axis cs:12440,0.0405705600896393)
--(axis cs:12441,0.040439591668815)
--(axis cs:12442,0.0382463094059577)
--(axis cs:12443,0.0378059005510943)
--(axis cs:12444,0.0366377655243609)
--(axis cs:12445,0.0359511807541336)
--(axis cs:12446,0.0340979949340615)
--(axis cs:12447,0.0337760763084043)
--(axis cs:12448,0.0336991125780616)
--(axis cs:12449,0.0332108534018081)
--(axis cs:12450,0.0319096784657434)
--(axis cs:12451,0.0307857720501868)
--(axis cs:12452,0.029465798929635)
--(axis cs:12453,0.0292166095088642)
--(axis cs:12454,0.0288029644485869)
--(axis cs:12455,0.0293050919670346)
--(axis cs:12456,0.0289539923642955)
--(axis cs:12457,0.0282212431031775)
--(axis cs:12458,0.0284762704856822)
--(axis cs:12459,0.0284513605068972)
--(axis cs:12460,0.028072494485136)
--(axis cs:12461,0.0271692180086543)
--(axis cs:12462,0.0260547831413074)
--(axis cs:12463,0.024895740063649)
--(axis cs:12464,0.023920949972996)
--(axis cs:12465,0.0227406289988264)
--(axis cs:12466,0.0206943401542241)
--(axis cs:12467,0.0204686651800648)
--(axis cs:12468,0.0208211752848717)
--(axis cs:12469,0.0212766262550119)
--(axis cs:12470,0.0207689777834967)
--(axis cs:12471,0.0204076850601829)
--(axis cs:12472,0.0199562816529434)
--(axis cs:12473,0.0197015692961437)
--(axis cs:12474,0.0199940270608768)
--(axis cs:12475,0.0205446123983295)
--(axis cs:12476,0.019691470621697)
--(axis cs:12477,0.0190073968653064)
--(axis cs:12478,0.0186717159364186)
--(axis cs:12479,0.0188913328708814)
--(axis cs:12480,0.0188546932158162)
--(axis cs:12481,0.0206971978748829)
--(axis cs:12482,0.021978415237156)
--(axis cs:12483,0.023186807685231)
--(axis cs:12484,0.0234655513876271)
--(axis cs:12485,0.0253743744630306)
--(axis cs:12486,0.0250340590439095)
--(axis cs:12487,0.0238631728654493)
--(axis cs:12488,0.0247447806932246)
--(axis cs:12489,0.0257193645164888)
--(axis cs:12490,0.0274998269041295)
--(axis cs:12491,0.0280445593701422)
--(axis cs:12492,0.0280428192108147)
--(axis cs:12493,0.0279642006952845)
--(axis cs:12494,0.0277975418044316)
--(axis cs:12495,0.0282595559717367)
--(axis cs:12496,0.0287174810295523)
--(axis cs:12497,0.0292544588434964)
--(axis cs:12498,0.0296471567381089)
--(axis cs:12499,0.0290524157999413)
--(axis cs:12500,0.0283667020292725)
--(axis cs:12501,0.0293051351999269)
--(axis cs:12502,0.029902772344666)
--(axis cs:12503,0.029404403178542)
--(axis cs:12504,0.0296072550309692)
--(axis cs:12505,0.0295775442365143)
--(axis cs:12506,0.0283236070383862)
--(axis cs:12507,0.0279804685374526)
--(axis cs:12508,0.0277954745023847)
--(axis cs:12509,0.0280299632728544)
--(axis cs:12510,0.027553791590333)
--(axis cs:12511,0.0278845278737492)
--(axis cs:12512,0.028535005435712)
--(axis cs:12513,0.0282698508519802)
--(axis cs:12514,0.027518961345858)
--(axis cs:12515,0.027011976980156)
--(axis cs:12516,0.0264303229336257)
--(axis cs:12517,0.0272418330496207)
--(axis cs:12518,0.0282671635348406)
--(axis cs:12519,0.0284891612935925)
--(axis cs:12520,0.0289282501169563)
--(axis cs:12521,0.0280474507337521)
--(axis cs:12522,0.0279710418818576)
--(axis cs:12523,0.0271319879497068)
--(axis cs:12524,0.0267145999352271)
--(axis cs:12525,0.0263949495562939)
--(axis cs:12526,0.0247495508986867)
--(axis cs:12527,0.0242504383862411)
--(axis cs:12528,0.0255775699544306)
--(axis cs:12529,0.0242847581188549)
--(axis cs:12530,0.0234548273526107)
--(axis cs:12531,0.0230923502602364)
--(axis cs:12532,0.0228457206567222)
--(axis cs:12533,0.0214429571077714)
--(axis cs:12534,0.0220689173454907)
--(axis cs:12535,0.0238654910795227)
--(axis cs:12536,0.0246255068589987)
--(axis cs:12537,0.0240126440609968)
--(axis cs:12538,0.0239154533751959)
--(axis cs:12539,0.023261827326838)
--(axis cs:12540,0.0229976076691942)
--(axis cs:12541,0.0227288159501649)
--(axis cs:12542,0.0222397928654652)
--(axis cs:12543,0.0208294419981599)
--(axis cs:12544,0.0200303746958504)
--(axis cs:12545,0.0195601276555595)
--(axis cs:12546,0.0197480521891684)
--(axis cs:12547,0.0212431492374321)
--(axis cs:12548,0.0206685635209884)
--(axis cs:12549,0.0199010755285774)
--(axis cs:12550,0.0186672955984251)
--(axis cs:12551,0.0192043354425824)
--(axis cs:12552,0.0180150052829025)
--(axis cs:12553,0.0166712780477954)
--(axis cs:12554,0.0169594145607839)
--(axis cs:12555,0.0156882481911324)
--(axis cs:12556,0.0153304813309096)
--(axis cs:12557,0.015038763612441)
--(axis cs:12558,0.0153371943522332)
--(axis cs:12559,0.0149043901738813)
--(axis cs:12560,0.0145800199316638)
--(axis cs:12561,0.0142697027517188)
--(axis cs:12562,0.0149802301596147)
--(axis cs:12563,0.0138613207229827)
--(axis cs:12564,0.0136584557905335)
--(axis cs:12565,0.0129291096491305)
--(axis cs:12566,0.0139000235183456)
--(axis cs:12567,0.0138425544392348)
--(axis cs:12568,0.0149534258883502)
--(axis cs:12569,0.0154164810792038)
--(axis cs:12570,0.0154566015819969)
--(axis cs:12571,0.0158538029971353)
--(axis cs:12572,0.0168)
--(axis cs:12573,0.0167410122723199)
--(axis cs:12574,0.0175338234540996)
--(axis cs:12575,0.0167453266662962)
--(axis cs:12576,0.0159526610646072)
--(axis cs:12577,0.016653404651079)
--(axis cs:12578,0.0163434776067857)
--(axis cs:12579,0.0170427953591561)
--(axis cs:12580,0.0168218327397515)
--(axis cs:12581,0.0178791037579102)
--(axis cs:12582,0.018992817284495)
--(axis cs:12583,0.0186438362654631)
--(axis cs:12584,0.0182190640829959)
--(axis cs:12585,0.0171962476878045)
--(axis cs:12586,0.0171090547553824)
--(axis cs:12587,0.0164689313416194)
--(axis cs:12588,0.0160314898911618)
--(axis cs:12589,0.0158198131280751)
--(axis cs:12590,0.0161549859639648)
--(axis cs:12591,0.0149847097415384)
--(axis cs:12592,0.0128396386785794)
--(axis cs:12593,0.0117783025449827)
--(axis cs:12594,0.0116988084145324)
--(axis cs:12595,0.0118752005035482)
--(axis cs:12596,0.0110163557652127)
--(axis cs:12597,0.00926036382372883)
--(axis cs:12598,0.00783389545198526)
--(axis cs:12599,0.00795690654432829)
--(axis cs:12600,0.00845347762630513)
--(axis cs:12601,0.0080129217391651)
--(axis cs:12602,0.00840656670525713)
--(axis cs:12603,0.00914004614805553)
--(axis cs:12604,0.00822368056785214)
--(axis cs:12605,0.00793383178609464)
--(axis cs:12606,0.00853383178609474)
--(axis cs:12607,0.00856042923367736)
--(axis cs:12608,0.00769785378444873)
--(axis cs:12609,0.00961618749890314)
--(axis cs:12610,0.0100613296257617)
--(axis cs:12611,0.00989061638770505)
--(axis cs:12612,0.010597639295498)
--(axis cs:12613,0.0113836421706462)
--(axis cs:12614,0.0111895539152913)
--(axis cs:12615,0.0117775308904058)
--(axis cs:12616,0.0121543859062989)
--(axis cs:12617,0.0140307862040878)
--(axis cs:12618,0.0156202127251065)
--(axis cs:12619,0.0166856423893364)
--(axis cs:12620,0.0183454794851181)
--(axis cs:12621,0.0200036675145492)
--(axis cs:12622,0.0218468495929101)
--(axis cs:12623,0.0216347190257057)
--(axis cs:12624,0.021551634598253)
--(axis cs:12625,0.0235456789820224)
--(axis cs:12626,0.0243435772271418)
--(axis cs:12627,0.0247076175275393)
--(axis cs:12628,0.0260100505050568)
--(axis cs:12629,0.0281327037671633)
--(axis cs:12630,0.029280779962856)
--(axis cs:12631,0.0305300330311905)
--(axis cs:12632,0.0316596807639652)
--(axis cs:12633,0.0324452727613758)
--(axis cs:12634,0.0335755961622216)
--(axis cs:12635,0.0340130123621607)
--(axis cs:12636,0.0362807500538514)
--(axis cs:12637,0.0367922188763036)
--(axis cs:12638,0.036107176791552)
--(axis cs:12639,0.037571211909018)
--(axis cs:12640,0.0376914280081716)
--(axis cs:12641,0.0393220844105519)
--(axis cs:12642,0.0414693668226271)
--(axis cs:12643,0.0403789149216734)
--(axis cs:12644,0.0412117525056662)
--(axis cs:12645,0.0418008025699416)
--(axis cs:12646,0.0423547941240536)
--(axis cs:12647,0.0417584003490133)
--(axis cs:12648,0.0408682882315188)
--(axis cs:12649,0.0405476415242158)
--(axis cs:12650,0.0409213653303538)
--(axis cs:12651,0.04152371365464)
--(axis cs:12652,0.041311379653837)
--(axis cs:12653,0.040586989297075)
--(axis cs:12654,0.0407091660042923)
--(axis cs:12655,0.0390543715990295)
--(axis cs:12656,0.0386211560303875)
--(axis cs:12657,0.0383516868019042)
--(axis cs:12658,0.0372907972855007)
--(axis cs:12659,0.0360143608517861)
--(axis cs:12660,0.0369181612416947)
--(axis cs:12661,0.0362547386207962)
--(axis cs:12662,0.0360242693226988)
--(axis cs:12663,0.0340714418284022)
--(axis cs:12664,0.0333219392282422)
--(axis cs:12665,0.0333254144630931)
--(axis cs:12666,0.0326986876009324)
--(axis cs:12667,0.0313050358521466)
--(axis cs:12668,0.0294728793480674)
--(axis cs:12669,0.0292346615734572)
--(axis cs:12670,0.0275804875335436)
--(axis cs:12671,0.0265839824572049)
--(axis cs:12672,0.0257203190632618)
--(axis cs:12673,0.0262093752215089)
--(axis cs:12674,0.0261517527286055)
--(axis cs:12675,0.0265948224030648)
--(axis cs:12676,0.0251410811113693)
--(axis cs:12677,0.0243506109860753)
--(axis cs:12678,0.0246704315007478)
--(axis cs:12679,0.0265716559882518)
--(axis cs:12680,0.0256580583310559)
--(axis cs:12681,0.0257159408365693)
--(axis cs:12682,0.0250421682966766)
--(axis cs:12683,0.0238589805410894)
--(axis cs:12684,0.024842962760724)
--(axis cs:12685,0.0236171205768231)
--(axis cs:12686,0.0227570323582324)
--(axis cs:12687,0.0242779729013481)
--(axis cs:12688,0.0253890129638354)
--(axis cs:12689,0.0249349425352694)
--(axis cs:12690,0.0250574465459044)
--(axis cs:12691,0.0256850612314632)
--(axis cs:12692,0.0259358870906144)
--(axis cs:12693,0.0263971226862164)
--(axis cs:12694,0.0273756223879067)
--(axis cs:12695,0.027534881501315)
--(axis cs:12696,0.0281456233067024)
--(axis cs:12697,0.0269217326408574)
--(axis cs:12698,0.0248578185408933)
--(axis cs:12699,0.0252660581709743)
--(axis cs:12700,0.0258811657960849)
--(axis cs:12701,0.0252484770677346)
--(axis cs:12702,0.0261384944013603)
--(axis cs:12703,0.0262713114839003)
--(axis cs:12704,0.0262628006671482)
--(axis cs:12705,0.0264786701795578)
--(axis cs:12706,0.0270888525248)
--(axis cs:12707,0.0283551458104818)
--(axis cs:12708,0.0287406436110055)
--(axis cs:12709,0.0291039392778527)
--(axis cs:12710,0.027821091679164)
--(axis cs:12711,0.0283357360089327)
--(axis cs:12712,0.0276961142951586)
--(axis cs:12713,0.027509598796029)
--(axis cs:12714,0.0281778591406222)
--(axis cs:12715,0.0287987106798926)
--(axis cs:12716,0.0289809705057288)
--(axis cs:12717,0.0304672146284543)
--(axis cs:12718,0.0311224348705664)
--(axis cs:12719,0.0307022181756793)
--(axis cs:12720,0.0302386497234405)
--(axis cs:12721,0.0313100315284825)
--(axis cs:12722,0.0331443942602265)
--(axis cs:12723,0.0337527923989422)
--(axis cs:12724,0.0347911207157551)
--(axis cs:12725,0.033777175859097)
--(axis cs:12726,0.0335009680819916)
--(axis cs:12727,0.0339646476197457)
--(axis cs:12728,0.0337460650365022)
--(axis cs:12729,0.0331371516690472)
--(axis cs:12730,0.0342217176129115)
--(axis cs:12731,0.033134111771074)
--(axis cs:12732,0.0322109264292062)
--(axis cs:12733,0.0312553226537565)
--(axis cs:12734,0.0312275739720266)
--(axis cs:12735,0.0304340903911434)
--(axis cs:12736,0.0294624715453691)
--(axis cs:12737,0.0291989722534847)
--(axis cs:12738,0.0297294064323016)
--(axis cs:12739,0.0305018795147595)
--(axis cs:12740,0.0306098041695607)
--(axis cs:12741,0.0321417796604373)
--(axis cs:12742,0.0325707922377687)
--(axis cs:12743,0.0324321919821209)
--(axis cs:12744,0.0317793793399264)
--(axis cs:12745,0.0315750794938517)
--(axis cs:12746,0.0326494625752106)
--(axis cs:12747,0.0325805579628489)
--(axis cs:12748,0.0323868587594768)
--(axis cs:12749,0.0326930514058539)
--(axis cs:12750,0.0311069573098983)
--(axis cs:12751,0.0297153092975067)
--(axis cs:12752,0.0298768527350023)
--(axis cs:12753,0.0307421509512694)
--(axis cs:12754,0.0287614495134036)
--(axis cs:12755,0.0289959358166521)
--(axis cs:12756,0.0271757635867159)
--(axis cs:12757,0.0278021000110251)
--(axis cs:12758,0.0283764013922356)
--(axis cs:12759,0.0288017508831055)
--(axis cs:12760,0.0269937966215431)
--(axis cs:12761,0.0257698686489319)
--(axis cs:12762,0.0243245856273314)
--(axis cs:12763,0.0226410259930222)
--(axis cs:12764,0.021356004720938)
--(axis cs:12765,0.0219884768866751)
--(axis cs:12766,0.0198723024493052)
--(axis cs:12767,0.0184496420774767)
--(axis cs:12768,0.0166482181763105)
--(axis cs:12769,0.0158061502126517)
--(axis cs:12770,0.013693816775539)
--(axis cs:12771,0.0136889673174591)
--(axis cs:12772,0.0130153888972942)
--(axis cs:12773,0.0119667337195689)
--(axis cs:12774,0.0117865704839419)
--(axis cs:12775,0.0107417674988503)
--(axis cs:12776,0.0105798072826776)
--(axis cs:12777,0.0112550122117188)
--(axis cs:12778,0.0117544261772675)
--(axis cs:12779,0.0122063664067854)
--(axis cs:12780,0.0117905183037699)
--(axis cs:12781,0.0104749893461589)
--(axis cs:12782,0.0101296380544036)
--(axis cs:12783,0.00945104645800895)
--(axis cs:12784,0.0101359073726774)
--(axis cs:12785,0.0107299682608931)
--(axis cs:12786,0.0119164897624995)
--(axis cs:12787,0.0124843498909673)
--(axis cs:12788,0.0136676937165923)
--(axis cs:12789,0.0147044881614352)
--(axis cs:12790,0.0147307584733003)
--(axis cs:12791,0.0145215920363057)
--(axis cs:12792,0.0161307957145042)
--(axis cs:12793,0.0179005097093684)
--(axis cs:12794,0.0193469396674754)
--(axis cs:12795,0.0204955279081124)
--(axis cs:12796,0.0209478029493929)
--(axis cs:12797,0.0228637980132151)
--(axis cs:12798,0.0238903141094077)
--(axis cs:12799,0.0247458139679403)
--(axis cs:12800,0.0259654198218765)
--(axis cs:12801,0.0262365910722549)
--(axis cs:12802,0.027451240438259)
--(axis cs:12803,0.0284195844907096)
--(axis cs:12804,0.0294859449616859)
--(axis cs:12805,0.0299773372604367)
--(axis cs:12806,0.0295908463230822)
--(axis cs:12807,0.0299299824492023)
--(axis cs:12808,0.0307550272700307)
--(axis cs:12809,0.031086936466673)
--(axis cs:12810,0.0322254253400995)
--(axis cs:12811,0.0340109887625512)
--(axis cs:12812,0.0340191817381096)
--(axis cs:12813,0.035853413960549)
--(axis cs:12814,0.0356282225476496)
--(axis cs:12815,0.0358885910987038)
--(axis cs:12816,0.0362545483580616)
--(axis cs:12817,0.0349992978949171)
--(axis cs:12818,0.0344404850677373)
--(axis cs:12819,0.0333939000930223)
--(axis cs:12820,0.0322524683066217)
--(axis cs:12821,0.0299888891937037)
--(axis cs:12822,0.0296373315168028)
--(axis cs:12823,0.0305301005062421)
--(axis cs:12824,0.029664463270296)
--(axis cs:12825,0.0307694100238537)
--(axis cs:12826,0.0311138281723405)
--(axis cs:12827,0.0304148442879708)
--(axis cs:12828,0.0295163514756336)
--(axis cs:12829,0.027645582594908)
--(axis cs:12830,0.0267030935481296)
--(axis cs:12831,0.0262424661339994)
--(axis cs:12832,0.0255647312771278)
--(axis cs:12833,0.0251455092081067)
--(axis cs:12834,0.0234470056909186)
--(axis cs:12835,0.022699647225128)
--(axis cs:12836,0.0201658302274437)
--(axis cs:12837,0.0195777376985389)
--(axis cs:12838,0.0183320512858442)
--(axis cs:12839,0.0176275499517901)
--(axis cs:12840,0.0173266119419723)
--(axis cs:12841,0.0151712683284361)
--(axis cs:12842,0.0138221931443288)
--(axis cs:12843,0.0149138504108313)
--(axis cs:12844,0.0136179172003281)
--(axis cs:12845,0.0133457951123877)
--(axis cs:12846,0.0130392971485603)
--(axis cs:12847,0.0128831039302698)
--(axis cs:12848,0.0130576670957882)
--(axis cs:12849,0.0125553330265065)
--(axis cs:12850,0.0116374589292653)
--(axis cs:12851,0.0111879473405443)
--(axis cs:12852,0.011311236481807)
--(axis cs:12853,0.0116414241640083)
--(axis cs:12854,0.0109248467697925)
--(axis cs:12855,0.0108978145800796)
--(axis cs:12856,0.0115640736519966)
--(axis cs:12857,0.0118009725927188)
--(axis cs:12858,0.0132857495635526)
--(axis cs:12859,0.0126762914911634)
--(axis cs:12860,0.0120912270821552)
--(axis cs:12861,0.0126481565119932)
--(axis cs:12862,0.0119409047762656)
--(axis cs:12863,0.0125666397375654)
--(axis cs:12864,0.0115992540600185)
--(axis cs:12865,0.0101486047317724)
--(axis cs:12866,0.00994202048495441)
--(axis cs:12867,0.0118141854652588)
--(axis cs:12868,0.0121943147472943)
--(axis cs:12869,0.012254799918714)
--(axis cs:12870,0.0128670293053965)
--(axis cs:12871,0.0124142609346011)
--(axis cs:12872,0.0135387522142664)
--(axis cs:12873,0.0127909975309896)
--(axis cs:12874,0.013116770121721)
--(axis cs:12875,0.0134138452197753)
--(axis cs:12876,0.0148017636752878)
--(axis cs:12877,0.0158899737781515)
--(axis cs:12878,0.0163911572331601)
--(axis cs:12879,0.0148046827613311)
--(axis cs:12880,0.0153711986618087)
--(axis cs:12881,0.0138952204776165)
--(axis cs:12882,0.0139694343542767)
--(axis cs:12883,0.0152383569861173)
--(axis cs:12884,0.0148636213232634)
--(axis cs:12885,0.0147479463400164)
--(axis cs:12886,0.0159530982882197)
--(axis cs:12887,0.0168003087783312)
--(axis cs:12888,0.015287295981865)
--(axis cs:12889,0.0144541988912617)
--(axis cs:12890,0.0134986068154378)
--(axis cs:12891,0.0137021469778874)
--(axis cs:12892,0.0134897613994447)
--(axis cs:12893,0.0125435006444137)
--(axis cs:12894,0.0131571721996029)
--(axis cs:12895,0.0123039142311393)
--(axis cs:12896,0.0129816334013575)
--(axis cs:12897,0.0135821546917112)
--(axis cs:12898,0.0146179517199649)
--(axis cs:12899,0.0156740879488289)
--(axis cs:12900,0.0165783589208753)
--(axis cs:12901,0.0183327292704519)
--(axis cs:12902,0.0184871079959726)
--(axis cs:12903,0.0196539491722966)
--(axis cs:12904,0.0210038634656927)
--(axis cs:12905,0.0234288767145609)
--(axis cs:12906,0.0232591602793928)
--(axis cs:12907,0.0232997519171438)
--(axis cs:12908,0.0246702643243112)
--(axis cs:12909,0.0245779091253534)
--(axis cs:12910,0.0273798378036116)
--(axis cs:12911,0.0291032865158686)
--(axis cs:12912,0.0301932004674381)
--(axis cs:12913,0.0313561207944173)
--(axis cs:12914,0.0325612966711014)
--(axis cs:12915,0.0335305831091641)
--(axis cs:12916,0.034656796389518)
--(axis cs:12917,0.0339839987529572)
--(axis cs:12918,0.0344146525061719)
--(axis cs:12919,0.0352245764905922)
--(axis cs:12920,0.0363567660284643)
--(axis cs:12921,0.0366779660486732)
--(axis cs:12922,0.0367361550856918)
--(axis cs:12923,0.0377744244093049)
--(axis cs:12924,0.0374304848950088)
--(axis cs:12925,0.0392055659345538)
--(axis cs:12926,0.0385923292860063)
--(axis cs:12927,0.0398757822529121)
--(axis cs:12928,0.0407095027928275)
--(axis cs:12929,0.0410384000810272)
--(axis cs:12930,0.0415445039506386)
--(axis cs:12931,0.0431824312497904)
--(axis cs:12932,0.0443990539283232)
--(axis cs:12933,0.0449086412752643)
--(axis cs:12934,0.0440437545323367)
--(axis cs:12935,0.0453371833710974)
--(axis cs:12936,0.0444856709285229)
--(axis cs:12937,0.0460968130551384)
--(axis cs:12938,0.0452577490234111)
--(axis cs:12939,0.0462986985368996)
--(axis cs:12940,0.0458752847281507)
--(axis cs:12941,0.0440377853095151)
--(axis cs:12942,0.0434401634878012)
--(axis cs:12943,0.0439322627840395)
--(axis cs:12944,0.0427639467132381)
--(axis cs:12945,0.0443393668626177)
--(axis cs:12946,0.0425575929039286)
--(axis cs:12947,0.0416349745350145)
--(axis cs:12948,0.0409460012155249)
--(axis cs:12949,0.0398766115350735)
--(axis cs:12950,0.039035435281154)
--(axis cs:12951,0.0377322657944739)
--(axis cs:12952,0.0373680755254854)
--(axis cs:12953,0.035845247311845)
--(axis cs:12954,0.0351884135277952)
--(axis cs:12955,0.0352267426071657)
--(axis cs:12956,0.0372335534152647)
--(axis cs:12957,0.0365035631408849)
--(axis cs:12958,0.0339097973628129)
--(axis cs:12959,0.0336523478886627)
--(axis cs:12960,0.0343189402174742)
--(axis cs:12961,0.0342202761723008)
--(axis cs:12962,0.0336175775790989)
--(axis cs:12963,0.0328790288447953)
--(axis cs:12964,0.030686035865116)
--(axis cs:12965,0.0288858341632871)
--(axis cs:12966,0.0279368986929814)
--(axis cs:12967,0.028280721277003)
--(axis cs:12968,0.0281653402838601)
--(axis cs:12969,0.0277243788916485)
--(axis cs:12970,0.029400454133075)
--(axis cs:12971,0.0280515486780086)
--(axis cs:12972,0.0273078481837898)
--(axis cs:12973,0.027963045604448)
--(axis cs:12974,0.0271857277786054)
--(axis cs:12975,0.0281183965686331)
--(axis cs:12976,0.0279119170677412)
--(axis cs:12977,0.0268105841971377)
--(axis cs:12978,0.0262313291872274)
--(axis cs:12979,0.0269933273412347)
--(axis cs:12980,0.0268357172063159)
--(axis cs:12981,0.0266841039631381)
--(axis cs:12982,0.0271702772555997)
--(axis cs:12983,0.0272482622230324)
--(axis cs:12984,0.0258059415797585)
--(axis cs:12985,0.0266393613516421)
--(axis cs:12986,0.0252768131597008)
--(axis cs:12987,0.0240236276517076)
--(axis cs:12988,0.0227426619854644)
--(axis cs:12989,0.023042403383807)
--(axis cs:12990,0.0223580714630861)
--(axis cs:12991,0.0223005697363824)
--(axis cs:12992,0.0221988589714786)
--(axis cs:12993,0.0207586355029942)
--(axis cs:12994,0.0210474212347541)
--(axis cs:12995,0.0207587044646098)
--(axis cs:12996,0.0202540545497385)
--(axis cs:12997,0.020738581238176)
--(axis cs:12998,0.0211517294238849)
--(axis cs:12999,0.0213091880318055)
--(axis cs:13000,0.0214568203452957)
--(axis cs:13001,0.0217047435826183)
--(axis cs:13002,0.0216400765166832)
--(axis cs:13003,0.0223763002772947)
--(axis cs:13004,0.0229333890492905)
--(axis cs:13005,0.0228453598759527)
--(axis cs:13006,0.0213681820526142)
--(axis cs:13007,0.0204756249300319)
--(axis cs:13008,0.0198037104383878)
--(axis cs:13009,0.0191691078462629)
--(axis cs:13010,0.019175462859233)
--(axis cs:13011,0.0183082736960853)
--(axis cs:13012,0.0195183520592949)
--(axis cs:13013,0.0191726800053435)
--(axis cs:13014,0.0189888395637396)
--(axis cs:13015,0.018933802539137)
--(axis cs:13016,0.0197447471213506)
--(axis cs:13017,0.0201712723003115)
--(axis cs:13018,0.0204034909681548)
--(axis cs:13019,0.0202242851250932)
--(axis cs:13020,0.020815018165957)
--(axis cs:13021,0.0211048807946603)
--(axis cs:13022,0.0210867774278951)
--(axis cs:13023,0.0203821514292013)
--(axis cs:13024,0.0194294913506597)
--(axis cs:13025,0.0171270173749749)
--(axis cs:13026,0.0170130971781341)
--(axis cs:13027,0.0175265094028595)
--(axis cs:13028,0.0173826719778707)
--(axis cs:13029,0.0178810126161207)
--(axis cs:13030,0.0194497859496066)
--(axis cs:13031,0.0194810254178424)
--(axis cs:13032,0.0193534258095509)
--(axis cs:13033,0.0192134476146262)
--(axis cs:13034,0.0203953887159946)
--(axis cs:13035,0.0210208800790719)
--(axis cs:13036,0.0226439476821371)
--(axis cs:13037,0.0245316688953754)
--(axis cs:13038,0.0254893975723471)
--(axis cs:13039,0.0251126345251145)
--(axis cs:13040,0.0248229402469868)
--(axis cs:13041,0.0246042582208258)
--(axis cs:13042,0.0245766065272891)
--(axis cs:13043,0.0233082736960853)
--(axis cs:13044,0.0237586524991346)
--(axis cs:13045,0.0225613823598967)
--(axis cs:13046,0.0215837697552319)
--(axis cs:13047,0.0203866550452835)
--(axis cs:13048,0.0203370693423527)
--(axis cs:13049,0.0205663074065826)
--(axis cs:13050,0.0207416781693961)
--(axis cs:13051,0.0210779022853785)
--(axis cs:13052,0.0193452116203659)
--(axis cs:13053,0.0185316412923676)
--(axis cs:13054,0.0180669742981174)
--(axis cs:13055,0.0177655705687879)
--(axis cs:13056,0.0175429978843818)
--(axis cs:13057,0.0166256903555432)
--(axis cs:13058,0.0148654350215915)
--(axis cs:13059,0.0133386980033971)
--(axis cs:13060,0.0121183730427188)
--(axis cs:13061,0.0111917182127488)
--(axis cs:13062,0.0108967592824124)
--(axis cs:13063,0.0110640054945055)
--(axis cs:13064,0.0109234904097913)
--(axis cs:13065,0.0115355627528866)
--(axis cs:13066,0.0105052065621888)
--(axis cs:13067,0.008708519650864)
--(axis cs:13068,0.00980396828868463)
--(axis cs:13069,0.00939955791378302)
--(axis cs:13070,0.0108464349361492)
--(axis cs:13071,0.0103888498325802)
--(axis cs:13072,0.010906750875552)
--(axis cs:13073,0.0106368730318756)
--(axis cs:13074,0.0088191572209998)
--(axis cs:13075,0.0072003066143102)
--(axis cs:13076,0.00733918247424567)
--(axis cs:13077,0.00636410089480241)
--(axis cs:13078,0.0055711556643262)
--(axis cs:13079,0.0065674584626132)
--(axis cs:13080,0.00640153039427654)
--(axis cs:13081,0.00597312548481585)
--(axis cs:13082,0.00560327084757622)
--(axis cs:13083,0.0063534371842934)
--(axis cs:13084,0.00784582516399501)
--(axis cs:13085,0.00748414795309074)
--(axis cs:13086,0.00771693610904914)
--(axis cs:13087,0.00835472475928192)
--(axis cs:13088,0.0108891545083802)
--(axis cs:13089,0.0118636612220177)
--(axis cs:13090,0.0120671295624247)
--(axis cs:13091,0.0116968626806555)
--(axis cs:13092,0.0121132149838078)
--(axis cs:13093,0.0121386924531036)
--(axis cs:13094,0.0110773550845514)
--(axis cs:13095,0.0121305987288375)
--(axis cs:13096,0.0109352981015551)
--(axis cs:13097,0.0107513940159325)
--(axis cs:13098,0.0103241682910132)
--(axis cs:13099,0.0097392643511004)
--(axis cs:13100,0.00743526130034347)
--(axis cs:13101,0.00754829950959118)
--(axis cs:13102,0.00772530441626285)
--(axis cs:13103,0.00564314465371243)
--(axis cs:13104,0.00488407382250666)
--(axis cs:13105,0.00334277812896411)
--(axis cs:13106,0.00406518540227152)
--(axis cs:13107,0.00450027920978943)
--(axis cs:13108,0.00304196691217695)
--(axis cs:13109,0.00376248690853476)
--(axis cs:13110,0.00315744065858883)
--(axis cs:13111,0.00202766487402331)
--(axis cs:13112,0.00108123198678334)
--(axis cs:13113,0.00111228591540241)
--(axis cs:13114,-0.000985238443038383)
--(axis cs:13115,-0.00161981169044942)
--(axis cs:13116,-0.00242363826792577)
--(axis cs:13117,-0.000920173824066561)
--(axis cs:13118,-0.00145408235753536)
--(axis cs:13119,0.000260844074234989)
--(axis cs:13120,0.000432170930909304)
--(axis cs:13121,0.000312957804052605)
--(axis cs:13122,0.000593992407522753)
--(axis cs:13123,0.000888578416850111)
--(axis cs:13124,0.00237509777136929)
--(axis cs:13125,0.00229711293484841)
--(axis cs:13126,0.00439290943333942)
--(axis cs:13127,0.00588886272499767)
--(axis cs:13128,0.00718381835541343)
--(axis cs:13129,0.00811144817065101)
--(axis cs:13130,0.0087702296109371)
--(axis cs:13131,0.00998587813336363)
--(axis cs:13132,0.0105052226251119)
--(axis cs:13133,0.0126699176397611)
--(axis cs:13134,0.013124268625591)
--(axis cs:13135,0.015100291218828)
--(axis cs:13136,0.0158758084870612)
--(axis cs:13137,0.0159108092513257)
--(axis cs:13138,0.0160903700783386)
--(axis cs:13139,0.0173874720871746)
--(axis cs:13140,0.0171817532360984)
--(axis cs:13141,0.0172205798813466)
--(axis cs:13142,0.0183780454549616)
--(axis cs:13143,0.0195412805635732)
--(axis cs:13144,0.0188756006226358)
--(axis cs:13145,0.0187518805139742)
--(axis cs:13146,0.0203086948410124)
--(axis cs:13147,0.0198613598311462)
--(axis cs:13148,0.020507319940499)
--(axis cs:13149,0.0210291498872555)
--(axis cs:13150,0.0218371561785622)
--(axis cs:13151,0.0226069476653297)
--(axis cs:13152,0.0215522686649044)
--(axis cs:13153,0.0226216699631837)
--(axis cs:13154,0.0235859716654546)
--(axis cs:13155,0.0243839556346555)
--(axis cs:13156,0.0244774212287277)
--(axis cs:13157,0.0260323128251774)
--(axis cs:13158,0.0283228109857945)
--(axis cs:13159,0.0281995466913089)
--(axis cs:13160,0.028912392345544)
--(axis cs:13161,0.0305370190669962)
--(axis cs:13162,0.030641405173768)
--(axis cs:13163,0.0317739126101603)
--(axis cs:13164,0.035459010808577)
--(axis cs:13165,0.0355230193089674)
--(axis cs:13166,0.0353362888919605)
--(axis cs:13167,0.0346276357757304)
--(axis cs:13168,0.0349541138170401)
--(axis cs:13169,0.0362514651427997)
--(axis cs:13170,0.0362973478022005)
--(axis cs:13171,0.0365492225307636)
--(axis cs:13172,0.0371214789625825)
--(axis cs:13173,0.0364410777590232)
--(axis cs:13174,0.0366096420867076)
--(axis cs:13175,0.0359494316884569)
--(axis cs:13176,0.0358637874113568)
--(axis cs:13177,0.0359465139263787)
--(axis cs:13178,0.0354043638471363)
--(axis cs:13179,0.0335392565102511)
--(axis cs:13180,0.0335606622768904)
--(axis cs:13181,0.0327587362122667)
--(axis cs:13182,0.0316165081230517)
--(axis cs:13183,0.0315096373988196)
--(axis cs:13184,0.032609968364516)
--(axis cs:13185,0.0311617160526975)
--(axis cs:13186,0.0318991160489151)
--(axis cs:13187,0.0306798880462542)
--(axis cs:13188,0.0322030413283017)
--(axis cs:13189,0.0306541168216586)
--(axis cs:13190,0.0296642531116532)
--(axis cs:13191,0.0287104637927338)
--(axis cs:13192,0.0282361290660122)
--(axis cs:13193,0.0268953336829903)
--(axis cs:13194,0.0273196437293764)
--(axis cs:13195,0.0271704945110119)
--(axis cs:13196,0.0276272251494554)
--(axis cs:13197,0.0261691045433677)
--(axis cs:13198,0.0248041404526178)
--(axis cs:13199,0.0234716707100688)
--(axis cs:13200,0.0237988753964568)
--(axis cs:13201,0.0233629577281767)
--(axis cs:13202,0.0223426405958382)
--(axis cs:13203,0.0218852577568988)
--(axis cs:13204,0.0217842204939492)
--(axis cs:13205,0.0216497157192438)
--(axis cs:13206,0.0211597276854904)
--(axis cs:13207,0.0214467963232974)
--(axis cs:13208,0.0222054513621925)
--(axis cs:13209,0.0224667808389471)
--(axis cs:13210,0.0225442024055839)
--(axis cs:13211,0.0225173169800129)
--(axis cs:13212,0.0218744747905342)
--(axis cs:13213,0.0224667817645297)
--(axis cs:13214,0.0234330042705288)
--(axis cs:13215,0.0236588846635045)
--(axis cs:13216,0.0232717646461499)
--(axis cs:13217,0.0227635569539793)
--(axis cs:13218,0.0253260954443306)
--(axis cs:13219,0.0260711918304591)
--(axis cs:13220,0.0279174468234563)
--(axis cs:13221,0.0268478790407008)
--(axis cs:13222,0.0268991987194185)
--(axis cs:13223,0.0269326559725311)
--(axis cs:13224,0.028220901324909)
--(axis cs:13225,0.0303228207678529)
--(axis cs:13226,0.0295946207561752)
--(axis cs:13227,0.0290949655755066)
--(axis cs:13228,0.0301754870510746)
--(axis cs:13229,0.0307669473631823)
--(axis cs:13230,0.031094713618877)
--(axis cs:13231,0.0311857547943156)
--(axis cs:13232,0.0313624564829487)
--(axis cs:13233,0.0309528194793658)
--(axis cs:13234,0.0303457131559393)
--(axis cs:13235,0.0305215138144303)
--(axis cs:13236,0.03029549957647)
--(axis cs:13237,0.030020019831902)
--(axis cs:13238,0.0317661631346308)
--(axis cs:13239,0.0318130769638778)
--(axis cs:13240,0.0333541057704566)
--(axis cs:13241,0.0346114757273201)
--(axis cs:13242,0.0358419210004122)
--(axis cs:13243,0.0366552501276131)
--(axis cs:13244,0.0376457858786292)
--(axis cs:13245,0.038788717015268)
--(axis cs:13246,0.0394547553249651)
--(axis cs:13247,0.0397768199255962)
--(axis cs:13248,0.0398558542447761)
--(axis cs:13249,0.0410168294825668)
--(axis cs:13250,0.0407292756829676)
--(axis cs:13251,0.0408325922945142)
--(axis cs:13252,0.0422433769043758)
--(axis cs:13253,0.0424121572249954)
--(axis cs:13254,0.0422091534111231)
--(axis cs:13255,0.0430927626407737)
--(axis cs:13256,0.042868577364575)
--(axis cs:13257,0.0441983201650737)
--(axis cs:13258,0.0440147805696126)
--(axis cs:13259,0.0454608247131918)
--(axis cs:13260,0.0448754248106074)
--(axis cs:13261,0.0461246511703709)
--(axis cs:13262,0.0465808434477771)
--(axis cs:13263,0.0454978228346849)
--(axis cs:13264,0.0462395830832177)
--(axis cs:13265,0.0460395737020458)
--(axis cs:13266,0.0459338617282699)
--(axis cs:13267,0.045283650193001)
--(axis cs:13268,0.0443286268547504)
--(axis cs:13269,0.0444019880813928)
--(axis cs:13270,0.042881798740183)
--(axis cs:13271,0.0424661358295125)
--(axis cs:13272,0.0405194562771018)
--(axis cs:13273,0.0403578887692354)
--(axis cs:13274,0.0403315646335115)
--(axis cs:13275,0.0392958333756353)
--(axis cs:13276,0.0379939173649597)
--(axis cs:13277,0.0366262970739372)
--(axis cs:13278,0.0347563507337943)
--(axis cs:13279,0.0332091868047784)
--(axis cs:13280,0.0318784366737447)
--(axis cs:13281,0.0315671128364198)
--(axis cs:13282,0.0300602922817002)
--(axis cs:13283,0.0285041765395079)
--(axis cs:13284,0.0249499119098139)
--(axis cs:13285,0.024559120467895)
--(axis cs:13286,0.0228808742778918)
--(axis cs:13287,0.0209663599342319)
--(axis cs:13288,0.0182280055090306)
--(axis cs:13289,0.0171076835695367)
--(axis cs:13290,0.0149621481044133)
--(axis cs:13291,0.0142717150710884)
--(axis cs:13292,0.0139988558382358)
--(axis cs:13293,0.0123066133723951)
--(axis cs:13294,0.0116554198884496)
--(axis cs:13295,0.0110236009113935)
--(axis cs:13296,0.0107364063514525)
--(axis cs:13297,0.00950268473429963)
--(axis cs:13298,0.00871022542407929)
--(axis cs:13299,0.00836350537294422)
--(axis cs:13300,0.0101930987670843)
--(axis cs:13301,0.00908844938290915)
--(axis cs:13302,0.00875708104078876)
--(axis cs:13303,0.00727522041039194)
--(axis cs:13304,0.007613651518658)
--(axis cs:13305,0.00759907235821092)
--(axis cs:13306,0.00730809009144542)
--(axis cs:13307,0.00654244605038881)
--(axis cs:13308,0.00620443722486921)
--(axis cs:13309,0.00463815638038567)
--(axis cs:13310,0.00463324228710119)
--(axis cs:13311,0.00597059027042859)
--(axis cs:13312,0.0044116108024595)
--(axis cs:13313,0.00447506011731053)
--(axis cs:13314,0.00383618728740556)
--(axis cs:13315,0.00294731329248041)
--(axis cs:13316,0.00197734202571118)
--(axis cs:13317,0.000880352192122569)
--(axis cs:13318,0.000843839479371694)
--(axis cs:13319,9.76706010025474e-05)
--(axis cs:13320,-0.00104773474904357)
--(axis cs:13321,-0.000893829697227788)
--(axis cs:13322,-0.00193086690419042)
--(axis cs:13323,-0.00234427973383355)
--(axis cs:13324,-0.00384666781999662)
--(axis cs:13325,-0.00424518386419434)
--(axis cs:13326,-0.00628958795411638)
--(axis cs:13327,-0.00821723424329962)
--(axis cs:13328,-0.00974826962714007)
--(axis cs:13329,-0.01142764992006)
--(axis cs:13330,-0.0124641379869093)
--(axis cs:13331,-0.0126556201715786)
--(axis cs:13332,-0.0135653164838165)
--(axis cs:13333,-0.013746583859762)
--(axis cs:13334,-0.0145885528135575)
--(axis cs:13335,-0.0156130311618401)
--(axis cs:13336,-0.0148180020062476)
--(axis cs:13337,-0.0139541063246912)
--(axis cs:13338,-0.0131266911275535)
--(axis cs:13339,-0.013253874822011)
--(axis cs:13340,-0.0121261625530679)
--(axis cs:13341,-0.0109776437447054)
--(axis cs:13342,-0.0111994909758003)
--(axis cs:13343,-0.0123998614318264)
--(axis cs:13344,-0.0121319189379199)
--(axis cs:13345,-0.0121295907551763)
--(axis cs:13346,-0.0117544901039143)
--(axis cs:13347,-0.010840368303256)
--(axis cs:13348,-0.0111630716123878)
--(axis cs:13349,-0.0110105211576007)
--(axis cs:13350,-0.0106592821793259)
--(axis cs:13351,-0.00928853696342885)
--(axis cs:13352,-0.00883579830946826)
--(axis cs:13353,-0.0100804045107567)
--(axis cs:13354,-0.0103924149429197)
--(axis cs:13355,-0.0108863695578076)
--(axis cs:13356,-0.0113105223734944)
--(axis cs:13357,-0.0131880704978727)
--(axis cs:13358,-0.01446142910006)
--(axis cs:13359,-0.0140985687422606)
--(axis cs:13360,-0.0140301909762245)
--(axis cs:13361,-0.0155866537168157)
--(axis cs:13362,-0.0149329150978737)
--(axis cs:13363,-0.0143784192154907)
--(axis cs:13364,-0.0138982799176281)
--(axis cs:13365,-0.011584498487011)
--(axis cs:13366,-0.00999526061028005)
--(axis cs:13367,-0.00955931491183445)
--(axis cs:13368,-0.00997525823381731)
--(axis cs:13369,-0.00974040710265955)
--(axis cs:13370,-0.00988611065310072)
--(axis cs:13371,-0.0104616465264172)
--(axis cs:13372,-0.0106476475336949)
--(axis cs:13373,-0.00953843799744283)
--(axis cs:13374,-0.00942356435448363)
--(axis cs:13375,-0.00864662351910603)
--(axis cs:13376,-0.00691665012571052)
--(axis cs:13377,-0.00613386361158907)
--(axis cs:13378,-0.00421904219472455)
--(axis cs:13379,-0.00338478413511353)
--(axis cs:13380,-0.00294472448423697)
--(axis cs:13381,-0.00204913048511379)
--(axis cs:13382,-0.00190016770477217)
--(axis cs:13383,-0.00269595689869223)
--(axis cs:13384,-0.00266679946874926)
--(axis cs:13385,-0.000785823640150896)
--(axis cs:13386,-0.000963781672028652)
--(axis cs:13387,0.000206262136836138)
--(axis cs:13388,0.00104750061731376)
--(axis cs:13389,0.00238234231203177)
--(axis cs:13390,0.00307806115460313)
--(axis cs:13391,0.00367776007441484)
--(axis cs:13392,0.00375605131492698)
--(axis cs:13393,0.00384471871911699)
--(axis cs:13394,0.00370206612607907)
--(axis cs:13395,0.0058153439733013)
--(axis cs:13396,0.00448144538977041)
--(axis cs:13397,0.00532020079939657)
--(axis cs:13398,0.00680638722768581)
--(axis cs:13399,0.00806335291689173)
--(axis cs:13400,0.00770314636560887)
--(axis cs:13401,0.00747127341128836)
--(axis cs:13402,0.00926962843687124)
--(axis cs:13403,0.00889933595779882)
--(axis cs:13404,0.00780347871656423)
--(axis cs:13405,0.00795457734320981)
--(axis cs:13406,0.00883689224947681)
--(axis cs:13407,0.00985116811214953)
--(axis cs:13408,0.0100257840656186)
--(axis cs:13409,0.00972780182414487)
--(axis cs:13410,0.00982123741532348)
--(axis cs:13411,0.00990012506257049)
--(axis cs:13412,0.0112739180450312)
--(axis cs:13413,0.0123128539525861)
--(axis cs:13414,0.0122324596906762)
--(axis cs:13415,0.0132332348139637)
--(axis cs:13416,0.0147450178794134)
--(axis cs:13417,0.0159525835842686)
--(axis cs:13418,0.0141824969719838)
--(axis cs:13419,0.0137346612693761)
--(axis cs:13420,0.0131417345047409)
--(axis cs:13421,0.0140852602272426)
--(axis cs:13422,0.014043589358534)
--(axis cs:13423,0.0138687493036322)
--(axis cs:13424,0.0135837239697589)
--(axis cs:13425,0.0135948653440892)
--(axis cs:13426,0.0144195131625088)
--(axis cs:13427,0.0154764434785852)
--(axis cs:13428,0.0153284824356173)
--(axis cs:13429,0.0164028075749936)
--(axis cs:13430,0.0156264514233923)
--(axis cs:13431,0.0170578066809695)
--(axis cs:13432,0.0171259945919522)
--(axis cs:13433,0.0172892424102894)
--(axis cs:13434,0.0168148078581965)
--(axis cs:13435,0.01661205710581)
--(axis cs:13436,0.016927861275938)
--(axis cs:13437,0.0169871461670571)
--(axis cs:13438,0.016123348170462)
--(axis cs:13439,0.0161227857985714)
--(axis cs:13440,0.0150881431367578)
--(axis cs:13441,0.0132557170152887)
--(axis cs:13442,0.0122298595464646)
--(axis cs:13443,0.01126327309107)
--(axis cs:13444,0.0102757094483176)
--(axis cs:13445,0.00928214363180241)
--(axis cs:13446,0.00848685908200328)
--(axis cs:13447,0.00849838008371412)
--(axis cs:13448,0.00903839814897939)
--(axis cs:13449,0.00840400776451519)
--(axis cs:13450,0.00747427556085856)
--(axis cs:13451,0.00647341057617515)
--(axis cs:13452,0.0073126876775669)
--(axis cs:13453,0.00740241314146545)
--(axis cs:13454,0.00802898753690162)
--(axis cs:13455,0.0067882469608235)
--(axis cs:13456,0.00770358176160826)
--(axis cs:13457,0.00817345729854002)
--(axis cs:13458,0.00830156778209826)
--(axis cs:13459,0.00917666476502702)
--(axis cs:13460,0.0102543727843698)
--(axis cs:13461,0.0102390836017625)
--(axis cs:13462,0.0101101988953912)
--(axis cs:13463,0.0115678683336025)
--(axis cs:13464,0.0120279824404307)
--(axis cs:13465,0.0110377163565051)
--(axis cs:13466,0.0113255018309991)
--(axis cs:13467,0.0123539718868443)
--(axis cs:13468,0.0119933594826575)
--(axis cs:13469,0.0117040205072234)
--(axis cs:13470,0.011928319029189)
--(axis cs:13471,0.0114128234140419)
--(axis cs:13472,0.0122883809564633)
--(axis cs:13473,0.0103161885639474)
--(axis cs:13474,0.00966026149525692)
--(axis cs:13475,0.0110051607269549)
--(axis cs:13476,0.0112123970677864)
--(axis cs:13477,0.0106001457018486)
--(axis cs:13478,0.0106535766645435)
--(axis cs:13479,0.0108211278445504)
--(axis cs:13480,0.0107531379214533)
--(axis cs:13481,0.0107374852138313)
--(axis cs:13482,0.0115991727510568)
--(axis cs:13483,0.0134690546106916)
--(axis cs:13484,0.0155247450227557)
--(axis cs:13485,0.0168260800984595)
--(axis cs:13486,0.0170171981768185)
--(axis cs:13487,0.0181366503270656)
--(axis cs:13488,0.0205679196178454)
--(axis cs:13489,0.0208699034711137)
--(axis cs:13490,0.02208346622054)
--(axis cs:13491,0.0215351015569441)
--(axis cs:13492,0.0222220367727751)
--(axis cs:13493,0.0233902718386103)
--(axis cs:13494,0.0238733597770408)
--(axis cs:13495,0.0252929986368607)
--(axis cs:13496,0.0272951468978411)
--(axis cs:13497,0.0281072814438852)
--(axis cs:13498,0.0305028278478397)
--(axis cs:13499,0.030982500765558)
--(axis cs:13500,0.0312956206686149)
--(axis cs:13501,0.0327533454963403)
--(axis cs:13502,0.0326309953879488)
--(axis cs:13503,0.0335031250244144)
--(axis cs:13504,0.0352378102894791)
--(axis cs:13505,0.0362601692200576)
--(axis cs:13506,0.035893803407922)
--(axis cs:13507,0.0381167008511261)
--(axis cs:13508,0.0414375098611552)
--(axis cs:13509,0.0418341110752032)
--(axis cs:13510,0.0423543663347651)
--(axis cs:13511,0.0433295857676933)
--(axis cs:13512,0.0452774297275491)
--(axis cs:13513,0.0467452152777186)
--(axis cs:13514,0.0483622281566175)
--(axis cs:13515,0.0499465404671845)
--(axis cs:13516,0.0503338211941633)
--(axis cs:13517,0.0502800874784041)
--(axis cs:13518,0.0524204719014809)
--(axis cs:13519,0.0537640155561006)
--(axis cs:13520,0.0542568669909604)
--(axis cs:13521,0.0565673193125381)
--(axis cs:13522,0.0573443723480075)
--(axis cs:13523,0.0578468163368555)
--(axis cs:13524,0.0577869390051359)
--(axis cs:13525,0.0597349927796427)
--(axis cs:13526,0.0593198814845984)
--(axis cs:13527,0.0598688596616122)
--(axis cs:13528,0.0622496926499986)
--(axis cs:13529,0.0633086489873945)
--(axis cs:13530,0.0640442328849449)
--(axis cs:13531,0.0650483148370071)
--(axis cs:13532,0.0640100476090332)
--(axis cs:13533,0.0629154034683171)
--(axis cs:13534,0.0633146507486703)
--(axis cs:13535,0.0646253859153277)
--(axis cs:13536,0.0640105461346608)
--(axis cs:13537,0.0636465235631098)
--(axis cs:13538,0.0632750016567261)
--(axis cs:13539,0.0608874276285455)
--(axis cs:13540,0.0604935681349096)
--(axis cs:13541,0.0612003717475789)
--(axis cs:13542,0.0612362950801185)
--(axis cs:13543,0.0632567882015355)
--(axis cs:13544,0.0629686403997479)
--(axis cs:13545,0.0618471359183645)
--(axis cs:13546,0.0605755010520464)
--(axis cs:13547,0.0607460318919343)
--(axis cs:13548,0.0598412734753533)
--(axis cs:13549,0.0602531094127489)
--(axis cs:13550,0.0615214864208939)
--(axis cs:13551,0.0613895825185719)
--(axis cs:13552,0.0619498215702665)
--(axis cs:13553,0.062498334222038)
--(axis cs:13554,0.0625131208346259)
--(axis cs:13555,0.0630630597578959)
--(axis cs:13556,0.0641080646880994)
--(axis cs:13557,0.0633170170151516)
--(axis cs:13558,0.0643353729712824)
--(axis cs:13559,0.0645098487382385)
--(axis cs:13560,0.0651830728488205)
--(axis cs:13561,0.066509350674267)
--(axis cs:13562,0.0657128014761198)
--(axis cs:13563,0.0664259587673245)
--(axis cs:13564,0.0673994742383713)
--(axis cs:13565,0.0671166411065365)
--(axis cs:13566,0.0678753183980504)
--(axis cs:13567,0.0673155661794555)
--(axis cs:13568,0.0662734814998172)
--(axis cs:13569,0.0658947355230548)
--(axis cs:13570,0.0663790069823025)
--(axis cs:13571,0.0666612526379295)
--(axis cs:13572,0.0646990823304724)
--(axis cs:13573,0.0635480698867452)
--(axis cs:13574,0.0635842990258752)
--(axis cs:13575,0.0628294567992287)
--(axis cs:13576,0.0612041408311246)
--(axis cs:13577,0.0603371691912262)
--(axis cs:13578,0.0603207446931854)
--(axis cs:13579,0.06015395415441)
--(axis cs:13580,0.0604206343865627)
--(axis cs:13581,0.06035710363941)
--(axis cs:13582,0.060266780665788)
--(axis cs:13583,0.060192568055443)
--(axis cs:13584,0.0592495198469413)
--(axis cs:13585,0.0574324171793608)
--(axis cs:13586,0.058045923747425)
--(axis cs:13587,0.0578074263864478)
--(axis cs:13588,0.0580053116144362)
--(axis cs:13589,0.0568517133832755)
--(axis cs:13590,0.0559619640597581)
--(axis cs:13591,0.0561883014670795)
--(axis cs:13592,0.0569885499519176)
--(axis cs:13593,0.0569173201932581)
--(axis cs:13594,0.0572473153267517)
--(axis cs:13595,0.0547331420212496)
--(axis cs:13596,0.0552909854780642)
--(axis cs:13597,0.0541824969719839)
--(axis cs:13598,0.0528957786092522)
--(axis cs:13599,0.0529279201099863)
--(axis cs:13600,0.0523434994760576)
--(axis cs:13601,0.0525759712276621)
--(axis cs:13602,0.0533082665033544)
--(axis cs:13603,0.052564063387068)
--(axis cs:13604,0.0539413983739943)
--(axis cs:13605,0.0539006268816273)
--(axis cs:13606,0.0547645582104587)
--(axis cs:13607,0.0548628426649937)
--(axis cs:13608,0.0540387262967215)
--(axis cs:13609,0.0551880123469126)
--(axis cs:13610,0.0558834926665632)
--(axis cs:13611,0.0563803616875334)
--(axis cs:13612,0.0562093282021447)
--(axis cs:13613,0.0550079382501642)
--(axis cs:13614,0.0555181258213634)
--(axis cs:13615,0.0549875566087904)
--(axis cs:13616,0.0541883793891236)
--(axis cs:13617,0.0536856398756573)
--(axis cs:13618,0.0537811008929406)
--(axis cs:13619,0.0549386059379219)
--(axis cs:13620,0.0553827248333284)
--(axis cs:13621,0.0548175831897316)
--(axis cs:13622,0.0554879193245191)
--(axis cs:13623,0.056536382883611)
--(axis cs:13624,0.0577728575598186)
--(axis cs:13625,0.058716937435131)
--(axis cs:13626,0.0583489135989333)
--(axis cs:13627,0.0571153481368983)
--(axis cs:13628,0.0572513470827591)
--(axis cs:13629,0.0561924472735239)
--(axis cs:13630,0.0550527597186886)
--(axis cs:13631,0.0547386867718236)
--(axis cs:13632,0.055337785247183)
--(axis cs:13633,0.0567017354200495)
--(axis cs:13634,0.0576522005166262)
--(axis cs:13635,0.0576211491623541)
--(axis cs:13636,0.0583817960952651)
--(axis cs:13637,0.0576574379998088)
--(axis cs:13638,0.0578744114886285)
--(axis cs:13639,0.0586704201283204)
--(axis cs:13640,0.0586019095569005)
--(axis cs:13641,0.058506938998371)
--(axis cs:13642,0.0585199160336042)
--(axis cs:13643,0.0584117679982118)
--(axis cs:13644,0.0586099651960571)
--(axis cs:13645,0.0574216537304234)
--(axis cs:13646,0.0575073141624987)
--(axis cs:13647,0.0578317049555771)
--(axis cs:13648,0.0583514059034656)
--(axis cs:13649,0.0577504799307662)
--(axis cs:13650,0.0581519240440895)
--(axis cs:13651,0.0581592670796086)
--(axis cs:13652,0.0571906840604231)
--(axis cs:13653,0.0567483506368182)
--(axis cs:13654,0.0573020998132639)
--(axis cs:13655,0.058082698760725)
--(axis cs:13656,0.0568950889045381)
--(axis cs:13657,0.0566695985333558)
--(axis cs:13658,0.0573849118038799)
--(axis cs:13659,0.0572785161853831)
--(axis cs:13660,0.0582694783281574)
--(axis cs:13661,0.0590526228261644)
--(axis cs:13662,0.0589286683609127)
--(axis cs:13663,0.0585303804591658)
--(axis cs:13664,0.0591997538160036)
--(axis cs:13665,0.0601420251139087)
--(axis cs:13666,0.0617011160745179)
--(axis cs:13667,0.0614147805696126)
--(axis cs:13668,0.0610789004076821)
--(axis cs:13669,0.0621738006102229)
--(axis cs:13670,0.0624627820336231)
--(axis cs:13671,0.0641834167701178)
--(axis cs:13672,0.0644850821933226)
--(axis cs:13673,0.0652435259508121)
--(axis cs:13674,0.064140678284259)
--(axis cs:13675,0.0616304668171809)
--(axis cs:13676,0.0616891636923328)
--(axis cs:13677,0.0630073530736954)
--(axis cs:13678,0.0615103661157473)
--(axis cs:13679,0.062310978289787)
--(axis cs:13680,0.0616030746936402)
--(axis cs:13681,0.0617886178054576)
--(axis cs:13682,0.0609856869641263)
--(axis cs:13683,0.059712871449329)
--(axis cs:13684,0.0569029227259477)
--(axis cs:13685,0.0561595208660876)
--(axis cs:13686,0.0563286390048154)
--(axis cs:13687,0.057643430097461)
--(axis cs:13688,0.0570685398195893)
--(axis cs:13689,0.0559808889122435)
--(axis cs:13690,0.0549058782019033)
--(axis cs:13691,0.0536858067782623)
--(axis cs:13692,0.0524089525717824)
--(axis cs:13693,0.0517807059844189)
--(axis cs:13694,0.0520667249695317)
--(axis cs:13695,0.0506627712862723)
--(axis cs:13696,0.0492299831569964)
--(axis cs:13697,0.0496098861638219)
--(axis cs:13698,0.0489597194846444)
--(axis cs:13699,0.0501217185340027)
--(axis cs:13700,0.0508167466233334)
--(axis cs:13701,0.050488717642023)
--(axis cs:13702,0.0506711009399517)
--(axis cs:13703,0.0509053521138086)
--(axis cs:13704,0.0485458837169955)
--(axis cs:13705,0.0486213483295806)
--(axis cs:13706,0.047694725704395)
--(axis cs:13707,0.0462864006266389)
--(axis cs:13708,0.0456418909312502)
--(axis cs:13709,0.0457882300812877)
--(axis cs:13710,0.0473630415663175)
--(axis cs:13711,0.0478389609430214)
--(axis cs:13712,0.0473867017909189)
--(axis cs:13713,0.046036177340909)
--(axis cs:13714,0.0447810255218947)
--(axis cs:13715,0.0442508133475696)
--(axis cs:13716,0.0444564129598997)
--(axis cs:13717,0.0458173878538364)
--(axis cs:13718,0.0445893476810746)
--(axis cs:13719,0.0446266232061838)
--(axis cs:13720,0.0458250867738583)
--(axis cs:13721,0.0442201368401075)
--(axis cs:13722,0.0438868924411676)
--(axis cs:13723,0.0444236341762067)
--(axis cs:13724,0.0451049048903316)
--(axis cs:13725,0.0448417319217991)
--(axis cs:13726,0.0456274441658865)
--(axis cs:13727,0.0473070267489527)
--(axis cs:13728,0.0475972304838531)
--(axis cs:13729,0.0491788252326127)
--(axis cs:13730,0.0504904204396398)
--(axis cs:13731,0.0501472961287601)
--(axis cs:13732,0.0501623529550704)
--(axis cs:13733,0.0499569463119218)
--(axis cs:13734,0.0507591662478428)
--(axis cs:13735,0.0513819796182083)
--(axis cs:13736,0.0526646985943889)
--(axis cs:13737,0.0525880003645348)
--(axis cs:13738,0.0532178688306983)
--(axis cs:13739,0.0561206104065256)
--(axis cs:13740,0.0574800781410808)
--(axis cs:13741,0.0569049666100545)
--(axis cs:13742,0.0578180980546525)
--(axis cs:13743,0.0586819113149415)
--(axis cs:13744,0.0592135704179443)
--(axis cs:13745,0.059799738630602)
--(axis cs:13746,0.0597997386306019)
--(axis cs:13747,0.0607507401114691)
--(axis cs:13748,0.0617576139983494)
--(axis cs:13749,0.0603703746136955)
--(axis cs:13750,0.0595398213726938)
--(axis cs:13751,0.0579883120431384)
--(axis cs:13752,0.0555875584790691)
--(axis cs:13753,0.0553546823092844)
--(axis cs:13754,0.0557982346913715)
--(axis cs:13755,0.0562142714158621)
--(axis cs:13756,0.0545213190038756)
--(axis cs:13757,0.0547935951472678)
--(axis cs:13758,0.0545557156617638)
--(axis cs:13759,0.0540996145944206)
--(axis cs:13760,0.0535929708809864)
--(axis cs:13761,0.0516746563741672)
--(axis cs:13762,0.0510852602272426)
--(axis cs:13763,0.0496509193528917)
--(axis cs:13764,0.0471583544626528)
--(axis cs:13765,0.045948703986175)
--(axis cs:13766,0.0455704612588254)
--(axis cs:13767,0.0466466854206903)
--(axis cs:13768,0.0471909821676384)
--(axis cs:13769,0.0466989271485803)
--(axis cs:13770,0.0467878368592772)
--(axis cs:13771,0.0474808067276819)
--(axis cs:13772,0.0495170022327371)
--(axis cs:13773,0.0492674837715494)
--(axis cs:13774,0.0487604174653985)
--(axis cs:13775,0.0494624150976362)
--(axis cs:13776,0.0502376685759432)
--(axis cs:13777,0.0485797177829245)
--(axis cs:13778,0.0494743390888949)
--(axis cs:13779,0.0494150592822409)
--(axis cs:13780,0.0498028162005402)
--(axis cs:13781,0.0506932530670116)
--(axis cs:13782,0.0503918118399334)
--(axis cs:13783,0.0503421353484611)
--(axis cs:13784,0.0505383097943715)
--(axis cs:13785,0.05126545062317)
--(axis cs:13786,0.0522648853305328)
--(axis cs:13787,0.0531502885357354)
--(axis cs:13788,0.0533515990304569)
--(axis cs:13789,0.0539366924467961)
--(axis cs:13790,0.054831679615937)
--(axis cs:13791,0.054492075536389)
--(axis cs:13792,0.0536166587867848)
--(axis cs:13793,0.0538147732909352)
--(axis cs:13794,0.053583187487482)
--(axis cs:13795,0.0541477001951)
--(axis cs:13796,0.0546767667180307)
--(axis cs:13797,0.0559636256437308)
--(axis cs:13798,0.0557165118523621)
--(axis cs:13799,0.0553384156124141)
--(axis cs:13800,0.056653957670037)
--(axis cs:13801,0.0583571177795105)
--(axis cs:13802,0.0573514168242553)
--(axis cs:13803,0.0589045335968383)
--(axis cs:13804,0.0596670804923767)
--(axis cs:13805,0.0593799590808984)
--(axis cs:13806,0.0597007611563763)
--(axis cs:13807,0.0605167550782026)
--(axis cs:13808,0.0620767474621177)
--(axis cs:13809,0.0614424690735648)
--(axis cs:13810,0.0621827776804671)
--(axis cs:13811,0.062529493560864)
--(axis cs:13812,0.0634977972527921)
--(axis cs:13813,0.0642181923695805)
--(axis cs:13814,0.0640729584162613)
--(axis cs:13815,0.062957177961162)
--(axis cs:13816,0.0628651274883449)
--(axis cs:13817,0.0624168523085058)
--(axis cs:13818,0.0628611533608618)
--(axis cs:13819,0.0633118103489499)
--(axis cs:13820,0.0622276210659345)
--(axis cs:13821,0.0628165086575021)
--(axis cs:13822,0.0623344722354332)
--(axis cs:13823,0.0617180652066237)
--(axis cs:13824,0.0607922188763036)
--(axis cs:13825,0.0603064373132921)
--(axis cs:13826,0.0607507401114691)
--(axis cs:13827,0.0621676128116612)
--(axis cs:13828,0.0623248962587557)
--(axis cs:13829,0.0627771758590971)
--(axis cs:13830,0.0643182283922601)
--(axis cs:13831,0.0653580280596275)
--(axis cs:13832,0.064966918205661)
--(axis cs:13833,0.0648125070687249)
--(axis cs:13834,0.0647858972828277)
--(axis cs:13835,0.0649202498942779)
--(axis cs:13836,0.0653810216910585)
--(axis cs:13837,0.0647108895595914)
--(axis cs:13838,0.0663784768203094)
--(axis cs:13839,0.0655281873515171)
--(axis cs:13840,0.0648121070575489)
--(axis cs:13841,0.0643247485681715)
--(axis cs:13842,0.0645380038514473)
--(axis cs:13843,0.0622223530181606)
--(axis cs:13844,0.0622785688670545)
--(axis cs:13845,0.0627445116276141)
--(axis cs:13846,0.0623602158274613)
--(axis cs:13847,0.062558871602819)
--(axis cs:13848,0.061825477402479)
--(axis cs:13849,0.0620425895494431)
--(axis cs:13850,0.0618943092440039)
--(axis cs:13851,0.0641181608795134)
--(axis cs:13852,0.0637258417807937)
--(axis cs:13853,0.0645223098493019)
--(axis cs:13854,0.0637200492558155)
--(axis cs:13855,0.0658817773543866)
--(axis cs:13856,0.0675806741951323)
--(axis cs:13857,0.0674444437744143)
--(axis cs:13858,0.0687062229313177)
--(axis cs:13859,0.0686331912449911)
--(axis cs:13860,0.0699167677274526)
--(axis cs:13861,0.0709320611665339)
--(axis cs:13862,0.0713137602141292)
--(axis cs:13863,0.0710463908568174)
--(axis cs:13864,0.0715868308410344)
--(axis cs:13865,0.071280062458186)
--(axis cs:13866,0.0710810239242355)
--(axis cs:13867,0.0713008123267783)
--(axis cs:13868,0.0723708216929675)
--(axis cs:13869,0.0724373560435888)
--(axis cs:13870,0.0728078919455548)
--(axis cs:13871,0.0704971051387865)
--(axis cs:13872,0.0697345258203156)
--(axis cs:13873,0.0689018238028234)
--(axis cs:13874,0.0690986812618943)
--(axis cs:13875,0.069582472773044)
--(axis cs:13876,0.0688804212418145)
--(axis cs:13877,0.0665043587423616)
--(axis cs:13878,0.0667461022298327)
--(axis cs:13879,0.0651581546008738)
--(axis cs:13880,0.0643209716003509)
--(axis cs:13881,0.063980044951217)
--(axis cs:13882,0.063738581791748)
--(axis cs:13883,0.0634812611869698)
--(axis cs:13884,0.0641076610106083)
--(axis cs:13885,0.0629098972287289)
--(axis cs:13886,0.0612720744194229)
--(axis cs:13887,0.0593666696433888)
--(axis cs:13888,0.0603111739679999)
--(axis cs:13889,0.0604918812055596)
--(axis cs:13890,0.0601735675567669)
--(axis cs:13891,0.0595315407149428)
--(axis cs:13892,0.0589814272084847)
--(axis cs:13893,0.0584818456395025)
--(axis cs:13894,0.0580111584466179)
--(axis cs:13895,0.0588780997871274)
--(axis cs:13896,0.0597277798291306)
--(axis cs:13897,0.0597641483360197)
--(axis cs:13898,0.0612193350532875)
--(axis cs:13899,0.060108405130629)
--(axis cs:13900,0.058587292658114)
--(axis cs:13901,0.0588990576222082)
--(axis cs:13902,0.0589756772745811)
--(axis cs:13903,0.0567962923528927)
--(axis cs:13904,0.0571421653499912)
--(axis cs:13905,0.0568863199868936)
--(axis cs:13906,0.0565416847493782)
--(axis cs:13907,0.0552627639789676)
--(axis cs:13908,0.054200373333705)
--(axis cs:13909,0.0541198359783441)
--(axis cs:13910,0.0530868425654388)
--(axis cs:13911,0.0524381876215997)
--(axis cs:13912,0.0505912264190691)
--(axis cs:13913,0.0499064747408093)
--(axis cs:13914,0.0500778524036854)
--(axis cs:13915,0.0492147685076708)
--(axis cs:13916,0.0496018489260922)
--(axis cs:13917,0.0495537211829323)
--(axis cs:13918,0.0501003462976023)
--(axis cs:13919,0.048961542384584)
--(axis cs:13920,0.0475349636476429)
--(axis cs:13921,0.0472848210939789)
--(axis cs:13922,0.0484063426010271)
--(axis cs:13923,0.0470039578249721)
--(axis cs:13924,0.0464762258167768)
--(axis cs:13925,0.0462665907365377)
--(axis cs:13926,0.0460062402699029)
--(axis cs:13927,0.0446436993972719)
--(axis cs:13928,0.0439064070111135)
--(axis cs:13929,0.0430812934325893)
--(axis cs:13930,0.0412690191462364)
--(axis cs:13931,0.0407406519496918)
--(axis cs:13932,0.0412642518926864)
--(axis cs:13933,0.041102098457004)
--(axis cs:13934,0.0402771965908974)
--(axis cs:13935,0.0386961182906623)
--(axis cs:13936,0.0375014585520147)
--(axis cs:13937,0.0362948109072767)
--(axis cs:13938,0.0345039868356904)
--(axis cs:13939,0.0338007579600165)
--(axis cs:13940,0.0319020351862863)
--(axis cs:13941,0.0308888141269362)
--(axis cs:13942,0.030222433956337)
--(axis cs:13943,0.0293398698201753)
--(axis cs:13944,0.0279144102372395)
--(axis cs:13945,0.0281916296930709)
--(axis cs:13946,0.0276664797714145)
--(axis cs:13947,0.0270873031588013)
--(axis cs:13948,0.0255106286523521)
--(axis cs:13949,0.0251286120300793)
--(axis cs:13950,0.0243795888533242)
--(axis cs:13951,0.0250378161600342)
--(axis cs:13952,0.0260415396789984)
--(axis cs:13953,0.02572555606977)
--(axis cs:13954,0.024003478716564)
--(axis cs:13955,0.0225653349650015)
--(axis cs:13956,0.0222641250902662)
--(axis cs:13957,0.021666725988252)
--(axis cs:13958,0.0208623464197875)
--(axis cs:13959,0.0194983793000163)
--(axis cs:13960,0.0186968433975041)
--(axis cs:13961,0.0186240264257802)
--(axis cs:13962,0.0199319764056238)
--(axis cs:13963,0.0192573707685397)
--(axis cs:13964,0.0199366795223361)
--(axis cs:13965,0.0219661863366276)
--(axis cs:13966,0.0208871026189547)
--(axis cs:13967,0.0203652224058878)
--(axis cs:13968,0.020166733333344)
--(axis cs:13969,0.0206191354955942)
--(axis cs:13970,0.0211342437894871)
--(axis cs:13971,0.0214926954034649)
--(axis cs:13972,0.0209063887194206)
--(axis cs:13973,0.0213921966784486)
--(axis cs:13974,0.0212362837974867)
--(axis cs:13975,0.021804192813445)
--(axis cs:13976,0.0239901260829967)
--(axis cs:13977,0.0254214538989585)
--(axis cs:13978,0.0247486315453887)
--(axis cs:13979,0.0249241218840128)
--(axis cs:13980,0.0248961613103224)
--(axis cs:13981,0.0250381976317216)
--(axis cs:13982,0.0251868437905683)
--(axis cs:13983,0.0253750377187722)
--(axis cs:13984,0.0263189713869346)
--(axis cs:13985,0.0252785001502017)
--(axis cs:13986,0.023863900055891)
--(axis cs:13987,0.0228623893772417)
--(axis cs:13988,0.0231382599995859)
--(axis cs:13989,0.0235752053112148)
--(axis cs:13990,0.0223210825261384)
--(axis cs:13991,0.021687298578647)
--(axis cs:13992,0.0223058223239056)
--(axis cs:13993,0.0215567816773067)
--(axis cs:13994,0.0215046660866234)
--(axis cs:13995,0.0216604065583902)
--(axis cs:13996,0.0207303660730115)
--(axis cs:13997,0.0188901181548371)
--(axis cs:13998,0.0176395144905809)
--(axis cs:13999,0.0171461101035704)
--(axis cs:14000,0.015266100815782)
--(axis cs:14001,0.0150426746524882)
--(axis cs:14002,0.0152087262625937)
--(axis cs:14003,0.0158949507409467)
--(axis cs:14004,0.013553163766104)
--(axis cs:14005,0.0147965647336497)
--(axis cs:14006,0.015112759817955)
--(axis cs:14007,0.0135681435643117)
--(axis cs:14008,0.0129783273852896)
--(axis cs:14009,0.0130929482304893)
--(axis cs:14010,0.0129930872343426)
--(axis cs:14011,0.0129031546725615)
--(axis cs:14012,0.0127324432525228)
--(axis cs:14013,0.0120889444181485)
--(axis cs:14014,0.0107666064036138)
--(axis cs:14015,0.0118623676644473)
--(axis cs:14016,0.0118570223229697)
--(axis cs:14017,0.0114035394349401)
--(axis cs:14018,0.0104797046375864)
--(axis cs:14019,0.00879118217109309)
--(axis cs:14020,0.00857708261273768)
--(axis cs:14021,0.00773051499105995)
--(axis cs:14022,0.00755996648669038)
--(axis cs:14023,0.00665479768089733)
--(axis cs:14024,0.00665479768089727)
--(axis cs:14025,0.00622633695688643)
--(axis cs:14026,0.00516994187932063)
--(axis cs:14027,0.0038485266978753)
--(axis cs:14028,0.00403879219795328)
--(axis cs:14029,0.0041347481653588)
--(axis cs:14030,0.00337406535507587)
--(axis cs:14031,0.00261581431556621)
--(axis cs:14032,0.00139059221777518)
--(axis cs:14033,0.000432053634238677)
--(axis cs:14034,0.000129299722922277)
--(axis cs:14035,-0.000975747983287228)
--(axis cs:14036,-0.00151530559124471)
--(axis cs:14037,-0.00233007025707108)
--(axis cs:14038,-0.0034218711108337)
--(axis cs:14039,-0.00386230623134501)
--(axis cs:14040,-0.00435140789324179)
--(axis cs:14041,-0.00291214477806312)
--(axis cs:14042,-0.002849047777988)
--(axis cs:14043,-0.00234258600547793)
--(axis cs:14044,-0.00215626259476867)
--(axis cs:14045,-0.00305239187604514)
--(axis cs:14046,-0.00349247419241225)
--(axis cs:14047,-0.00262704351508328)
--(axis cs:14048,-0.00204059480138916)
--(axis cs:14049,-0.00208572973365875)
--(axis cs:14050,-0.00364477432579582)
--(axis cs:14051,-0.00491576223887089)
--(axis cs:14052,-0.00469900837156609)
--(axis cs:14053,-0.00509558237469149)
--(axis cs:14054,-0.00472571220659293)
--(axis cs:14055,-0.00601493599850186)
--(axis cs:14056,-0.00778363101714624)
--(axis cs:14057,-0.00639462641136862)
--(axis cs:14058,-0.00825459045725921)
--(axis cs:14059,-0.00842078337266111)
--(axis cs:14060,-0.00857210243324455)
--(axis cs:14061,-0.00916735610543909)
--(axis cs:14062,-0.00902328768334859)
--(axis cs:14063,-0.00807579478078166)
--(axis cs:14064,-0.00822869836208504)
--(axis cs:14065,-0.0081191476965464)
--(axis cs:14066,-0.00785659290312549)
--(axis cs:14067,-0.00830944946823292)
--(axis cs:14068,-0.00891901750602311)
--(axis cs:14069,-0.00893763482531795)
--(axis cs:14070,-0.00913965403459735)
--(axis cs:14071,-0.00861734284946183)
--(axis cs:14072,-0.00824367704053458)
--(axis cs:14073,-0.0080432038371317)
--(axis cs:14074,-0.00762950912565652)
--(axis cs:14075,-0.00701630011466683)
--(axis cs:14076,-0.00486048500756975)
--(axis cs:14077,-0.00417440336907413)
--(axis cs:14078,-0.00392428445685514)
--(axis cs:14079,-0.00321576196403336)
--(axis cs:14080,-0.00339049021228971)
--(axis cs:14081,-0.00307396443955113)
--(axis cs:14082,-0.00076998091521116)
--(axis cs:14083,-4.98276454483082e-06)
--(axis cs:14084,-7.40734247261232e-05)
--(axis cs:14085,0.000244918141464351)
--(axis cs:14086,0.00131288895968318)
--(axis cs:14087,0.0021744159898992)
--(axis cs:14088,0.00107719524439426)
--(axis cs:14089,0.00205303902326254)
--(axis cs:14090,0.00404088304619835)
--(axis cs:14091,0.00482834957325726)
--(axis cs:14092,0.00603377154796822)
--(axis cs:14093,0.00696309197688069)
--(axis cs:14094,0.00671407111255728)
--(axis cs:14095,0.00702476074605116)
--(axis cs:14096,0.00671407725484319)
--(axis cs:14097,0.00649645037587071)
--(axis cs:14098,0.00561280973532213)
--(axis cs:14099,0.00446116223259835)
--(axis cs:14100,0.00619438694193966)
--(axis cs:14101,0.00581320467605057)
--(axis cs:14102,0.00655572218513506)
--(axis cs:14103,0.00735767467003343)
--(axis cs:14104,0.00843210521619067)
--(axis cs:14105,0.00982694612396556)
--(axis cs:14106,0.0120723774578938)
--(axis cs:14107,0.0139339651771557)
--(axis cs:14108,0.0146938452324515)
--(axis cs:14109,0.0155417503116039)
--(axis cs:14110,0.017251772089728)
--(axis cs:14111,0.0174476115466913)
--(axis cs:14112,0.019113529810579)
--(axis cs:14113,0.0207180617129095)
--(axis cs:14114,0.022968420931313)
--(axis cs:14114,0.479631579068687)
--(axis cs:14114,0.479631579068687)
--(axis cs:14113,0.47968193828709)
--(axis cs:14112,0.478086470189421)
--(axis cs:14111,0.476952388453308)
--(axis cs:14110,0.475748227910272)
--(axis cs:14109,0.474658249688396)
--(axis cs:14108,0.474506154767549)
--(axis cs:14107,0.474666034822845)
--(axis cs:14106,0.475127622542106)
--(axis cs:14105,0.475173053876034)
--(axis cs:14104,0.474367894783809)
--(axis cs:14103,0.472842325329967)
--(axis cs:14102,0.471844277814865)
--(axis cs:14101,0.47078679532395)
--(axis cs:14100,0.46940561305806)
--(axis cs:14099,0.468738837767402)
--(axis cs:14098,0.466187190264678)
--(axis cs:14097,0.465703549624129)
--(axis cs:14096,0.464885922745157)
--(axis cs:14095,0.464175239253949)
--(axis cs:14094,0.465085928887443)
--(axis cs:14093,0.465436908023119)
--(axis cs:14092,0.464966228452032)
--(axis cs:14091,0.464771650426743)
--(axis cs:14090,0.463359116953802)
--(axis cs:14089,0.463546960976737)
--(axis cs:14088,0.463722804755605)
--(axis cs:14087,0.463425584010101)
--(axis cs:14086,0.464487111040317)
--(axis cs:14085,0.464155081858536)
--(axis cs:14084,0.464674073424726)
--(axis cs:14083,0.465604982764545)
--(axis cs:14082,0.465569980915211)
--(axis cs:14081,0.465873964439552)
--(axis cs:14080,0.46559049021229)
--(axis cs:14079,0.465015761964034)
--(axis cs:14078,0.465124284456855)
--(axis cs:14077,0.466174403369074)
--(axis cs:14076,0.46606048500757)
--(axis cs:14075,0.466616300114667)
--(axis cs:14074,0.466829509125657)
--(axis cs:14073,0.464643203837132)
--(axis cs:14072,0.463443677040535)
--(axis cs:14071,0.464217342849462)
--(axis cs:14070,0.463739654034597)
--(axis cs:14069,0.462737634825318)
--(axis cs:14068,0.461719017506023)
--(axis cs:14067,0.460509449468233)
--(axis cs:14066,0.460456592903125)
--(axis cs:14065,0.459319147696546)
--(axis cs:14064,0.458028698362085)
--(axis cs:14063,0.456675794780782)
--(axis cs:14062,0.455623287683349)
--(axis cs:14061,0.453367356105439)
--(axis cs:14060,0.452372102433245)
--(axis cs:14059,0.450620783372661)
--(axis cs:14058,0.450854590457259)
--(axis cs:14057,0.451394626411369)
--(axis cs:14056,0.450383631017146)
--(axis cs:14055,0.450614935998502)
--(axis cs:14054,0.450725712206593)
--(axis cs:14053,0.449895582374691)
--(axis cs:14052,0.449099008371566)
--(axis cs:14051,0.448715762238871)
--(axis cs:14050,0.448444774325796)
--(axis cs:14049,0.447085729733659)
--(axis cs:14048,0.445840594801389)
--(axis cs:14047,0.444827043515084)
--(axis cs:14046,0.444292474192412)
--(axis cs:14045,0.443252391876045)
--(axis cs:14044,0.441356262594769)
--(axis cs:14043,0.441742586005478)
--(axis cs:14042,0.440849047777988)
--(axis cs:14041,0.440912144778063)
--(axis cs:14040,0.441351407893242)
--(axis cs:14039,0.442062306231345)
--(axis cs:14038,0.441021871110834)
--(axis cs:14037,0.440330070257071)
--(axis cs:14036,0.439515305591245)
--(axis cs:14035,0.439375747983287)
--(axis cs:14034,0.438670700277078)
--(axis cs:14033,0.437167946365761)
--(axis cs:14032,0.437209407782225)
--(axis cs:14031,0.436384185684434)
--(axis cs:14030,0.436025934644924)
--(axis cs:14029,0.436065251834641)
--(axis cs:14028,0.436561207802047)
--(axis cs:14027,0.436551473302125)
--(axis cs:14026,0.43703005812068)
--(axis cs:14025,0.436773663043113)
--(axis cs:14024,0.436545202319103)
--(axis cs:14023,0.436545202319103)
--(axis cs:14022,0.43724003351331)
--(axis cs:14021,0.43666948500894)
--(axis cs:14020,0.436222917387262)
--(axis cs:14019,0.435208817828907)
--(axis cs:14018,0.435720295362414)
--(axis cs:14017,0.43519646056506)
--(axis cs:14016,0.43514297767703)
--(axis cs:14015,0.435737632335553)
--(axis cs:14014,0.434833393596386)
--(axis cs:14013,0.434511055581852)
--(axis cs:14012,0.434667556747477)
--(axis cs:14011,0.434496845327438)
--(axis cs:14010,0.435406912765657)
--(axis cs:14009,0.437107051769511)
--(axis cs:14008,0.43842167261471)
--(axis cs:14007,0.438631856435688)
--(axis cs:14006,0.439087240182045)
--(axis cs:14005,0.43980343526635)
--(axis cs:14004,0.441046836233896)
--(axis cs:14003,0.441705049259054)
--(axis cs:14002,0.443791273737406)
--(axis cs:14001,0.443357325347512)
--(axis cs:14000,0.443333899184218)
--(axis cs:13999,0.44325388989643)
--(axis cs:13998,0.442760485509419)
--(axis cs:13997,0.442909881845163)
--(axis cs:13996,0.443869633926989)
--(axis cs:13995,0.44373959344161)
--(axis cs:13994,0.443695333913377)
--(axis cs:13993,0.443643218322693)
--(axis cs:13992,0.443094177676094)
--(axis cs:13991,0.442912701421353)
--(axis cs:13990,0.442078917473862)
--(axis cs:13989,0.440624794688785)
--(axis cs:13988,0.439461740000414)
--(axis cs:13987,0.439537610622758)
--(axis cs:13986,0.439136099944109)
--(axis cs:13985,0.439721499849798)
--(axis cs:13984,0.440081028613066)
--(axis cs:13983,0.439624962281228)
--(axis cs:13982,0.440213156209432)
--(axis cs:13981,0.439161802368279)
--(axis cs:13980,0.439103838689678)
--(axis cs:13979,0.439875878115987)
--(axis cs:13978,0.439451368454612)
--(axis cs:13977,0.438378546101042)
--(axis cs:13976,0.437209873917003)
--(axis cs:13975,0.436795807186555)
--(axis cs:13974,0.437363716202513)
--(axis cs:13973,0.436607803321551)
--(axis cs:13972,0.435693611280579)
--(axis cs:13971,0.436307304596535)
--(axis cs:13970,0.436065756210513)
--(axis cs:13969,0.436580864504406)
--(axis cs:13968,0.436833266666656)
--(axis cs:13967,0.435034777594112)
--(axis cs:13966,0.435712897381045)
--(axis cs:13965,0.436033813663372)
--(axis cs:13964,0.435663320477664)
--(axis cs:13963,0.43474262923146)
--(axis cs:13962,0.434268023594376)
--(axis cs:13961,0.43397597357422)
--(axis cs:13960,0.433703156602496)
--(axis cs:13959,0.432901620699984)
--(axis cs:13958,0.434937653580212)
--(axis cs:13957,0.433733274011748)
--(axis cs:13956,0.432335874909734)
--(axis cs:13955,0.432234665034998)
--(axis cs:13954,0.432196521283436)
--(axis cs:13953,0.43147444393023)
--(axis cs:13952,0.432358460321002)
--(axis cs:13951,0.432762183839966)
--(axis cs:13950,0.432020411146676)
--(axis cs:13949,0.432271387969921)
--(axis cs:13948,0.432889371347648)
--(axis cs:13947,0.432712696841199)
--(axis cs:13946,0.431933520228585)
--(axis cs:13945,0.432008370306929)
--(axis cs:13944,0.431085589762761)
--(axis cs:13943,0.431860130179825)
--(axis cs:13942,0.431377566043663)
--(axis cs:13941,0.430511185873064)
--(axis cs:13940,0.429897964813714)
--(axis cs:13939,0.429599242039984)
--(axis cs:13938,0.42829601316431)
--(axis cs:13937,0.427505189092723)
--(axis cs:13936,0.428298541447985)
--(axis cs:13935,0.427703881709338)
--(axis cs:13934,0.427522803409103)
--(axis cs:13933,0.427097901542996)
--(axis cs:13932,0.425935748107314)
--(axis cs:13931,0.426659348050308)
--(axis cs:13930,0.425730980853764)
--(axis cs:13929,0.425318706567411)
--(axis cs:13928,0.426293592988886)
--(axis cs:13927,0.426756300602728)
--(axis cs:13926,0.427393759730097)
--(axis cs:13925,0.426733409263463)
--(axis cs:13924,0.426323774183223)
--(axis cs:13923,0.425996042175028)
--(axis cs:13922,0.426793657398973)
--(axis cs:13921,0.426115178906021)
--(axis cs:13920,0.426465036352357)
--(axis cs:13919,0.426038457615416)
--(axis cs:13918,0.425499653702398)
--(axis cs:13917,0.426446278817068)
--(axis cs:13916,0.428198151073908)
--(axis cs:13915,0.428385231492329)
--(axis cs:13914,0.428922147596315)
--(axis cs:13913,0.428293525259191)
--(axis cs:13912,0.429008773580931)
--(axis cs:13911,0.4289618123784)
--(axis cs:13910,0.429313157434561)
--(axis cs:13909,0.429680164021656)
--(axis cs:13908,0.429199626666295)
--(axis cs:13907,0.429937236021032)
--(axis cs:13906,0.429058315250622)
--(axis cs:13905,0.427513680013107)
--(axis cs:13904,0.428257834650009)
--(axis cs:13903,0.429003707647107)
--(axis cs:13902,0.429024322725419)
--(axis cs:13901,0.430300942377792)
--(axis cs:13900,0.431612707341886)
--(axis cs:13899,0.432491594869371)
--(axis cs:13898,0.433580664946712)
--(axis cs:13897,0.43523585166398)
--(axis cs:13896,0.43587222017087)
--(axis cs:13895,0.436521900212873)
--(axis cs:13894,0.436188841553382)
--(axis cs:13893,0.434718154360498)
--(axis cs:13892,0.434818572791515)
--(axis cs:13891,0.432668459285057)
--(axis cs:13890,0.433226432443233)
--(axis cs:13889,0.433708118794441)
--(axis cs:13888,0.433488826032)
--(axis cs:13887,0.432633330356611)
--(axis cs:13886,0.431927925580577)
--(axis cs:13885,0.431690102771272)
--(axis cs:13884,0.430892338989392)
--(axis cs:13883,0.43011873881303)
--(axis cs:13882,0.427861418208252)
--(axis cs:13881,0.428819955048783)
--(axis cs:13880,0.429079028399649)
--(axis cs:13879,0.428441845399126)
--(axis cs:13878,0.427853897770167)
--(axis cs:13877,0.426695641257638)
--(axis cs:13876,0.425919578758186)
--(axis cs:13875,0.425617527226956)
--(axis cs:13874,0.425501318738106)
--(axis cs:13873,0.425298176197177)
--(axis cs:13872,0.425665474179685)
--(axis cs:13871,0.426302894861214)
--(axis cs:13870,0.427592108054445)
--(axis cs:13869,0.427362643956411)
--(axis cs:13868,0.428829178307032)
--(axis cs:13867,0.428299187673222)
--(axis cs:13866,0.428918976075764)
--(axis cs:13865,0.429919937541814)
--(axis cs:13864,0.430013169158966)
--(axis cs:13863,0.430553609143182)
--(axis cs:13862,0.432486239785871)
--(axis cs:13861,0.434267938833466)
--(axis cs:13860,0.435483232272547)
--(axis cs:13859,0.436166808755009)
--(axis cs:13858,0.436693777068682)
--(axis cs:13857,0.435955556225586)
--(axis cs:13856,0.436019325804868)
--(axis cs:13855,0.436318222645613)
--(axis cs:13854,0.437279950744184)
--(axis cs:13853,0.437877690150698)
--(axis cs:13852,0.438674158219206)
--(axis cs:13851,0.439081839120487)
--(axis cs:13850,0.439705690755996)
--(axis cs:13849,0.439557410450557)
--(axis cs:13848,0.440174522597521)
--(axis cs:13847,0.440441128397181)
--(axis cs:13846,0.440439784172539)
--(axis cs:13845,0.439455488372386)
--(axis cs:13844,0.440721431132945)
--(axis cs:13843,0.439777646981839)
--(axis cs:13842,0.439461996148553)
--(axis cs:13841,0.439675251431828)
--(axis cs:13840,0.439787892942451)
--(axis cs:13839,0.439071812648483)
--(axis cs:13838,0.439021523179691)
--(axis cs:13837,0.440289110440409)
--(axis cs:13836,0.441618978308941)
--(axis cs:13835,0.442679750105722)
--(axis cs:13834,0.440614102717172)
--(axis cs:13833,0.440587492931275)
--(axis cs:13832,0.440433081794339)
--(axis cs:13831,0.441841971940373)
--(axis cs:13830,0.44228177160774)
--(axis cs:13829,0.442222824140903)
--(axis cs:13828,0.441875103741244)
--(axis cs:13827,0.443832387188339)
--(axis cs:13826,0.442449259888531)
--(axis cs:13825,0.440893562686708)
--(axis cs:13824,0.441207781123696)
--(axis cs:13823,0.440881934793376)
--(axis cs:13822,0.440865527764567)
--(axis cs:13821,0.440783491342498)
--(axis cs:13820,0.440172378934065)
--(axis cs:13819,0.44008818965105)
--(axis cs:13818,0.440538846639138)
--(axis cs:13817,0.440983147691494)
--(axis cs:13816,0.441134872511655)
--(axis cs:13815,0.440842822038838)
--(axis cs:13814,0.440927041583739)
--(axis cs:13813,0.440181807630419)
--(axis cs:13812,0.440302202747208)
--(axis cs:13811,0.439870506439136)
--(axis cs:13810,0.439617222319533)
--(axis cs:13809,0.439557530926435)
--(axis cs:13808,0.440123252537882)
--(axis cs:13807,0.440683244921797)
--(axis cs:13806,0.440699238843624)
--(axis cs:13805,0.440620040919102)
--(axis cs:13804,0.440932919507623)
--(axis cs:13803,0.440495466403162)
--(axis cs:13802,0.440248583175745)
--(axis cs:13801,0.440842882220489)
--(axis cs:13800,0.441346042329963)
--(axis cs:13799,0.441861584387586)
--(axis cs:13798,0.441483488147638)
--(axis cs:13797,0.441436374356269)
--(axis cs:13796,0.439923233281969)
--(axis cs:13795,0.4400522998049)
--(axis cs:13794,0.440216812512518)
--(axis cs:13793,0.440985226709065)
--(axis cs:13792,0.441383341213215)
--(axis cs:13791,0.441907924463611)
--(axis cs:13790,0.441168320384063)
--(axis cs:13789,0.442263307553204)
--(axis cs:13788,0.442648400969543)
--(axis cs:13787,0.443049711464264)
--(axis cs:13786,0.442735114669467)
--(axis cs:13785,0.44233454937683)
--(axis cs:13784,0.441261690205629)
--(axis cs:13783,0.441657864651539)
--(axis cs:13782,0.441208188160067)
--(axis cs:13781,0.440506746932989)
--(axis cs:13780,0.44039718379946)
--(axis cs:13779,0.441184940717759)
--(axis cs:13778,0.441925660911105)
--(axis cs:13777,0.444020282217076)
--(axis cs:13776,0.444162331424057)
--(axis cs:13775,0.445137584902364)
--(axis cs:13774,0.445439582534602)
--(axis cs:13773,0.446332516228451)
--(axis cs:13772,0.447682997767263)
--(axis cs:13771,0.447119193272318)
--(axis cs:13770,0.448012163140723)
--(axis cs:13769,0.44750107285142)
--(axis cs:13768,0.446409017832361)
--(axis cs:13767,0.44715331457931)
--(axis cs:13766,0.446429538741175)
--(axis cs:13765,0.445251296013825)
--(axis cs:13764,0.444841645537347)
--(axis cs:13763,0.443949080647108)
--(axis cs:13762,0.443914739772757)
--(axis cs:13761,0.442725343625833)
--(axis cs:13760,0.443407029119014)
--(axis cs:13759,0.443300385405579)
--(axis cs:13758,0.441644284338236)
--(axis cs:13757,0.442006404852732)
--(axis cs:13756,0.441478680996124)
--(axis cs:13755,0.441585728584138)
--(axis cs:13754,0.441001765308629)
--(axis cs:13753,0.442445317690715)
--(axis cs:13752,0.443012441520931)
--(axis cs:13751,0.443011687956861)
--(axis cs:13750,0.442460178627306)
--(axis cs:13749,0.441829625386304)
--(axis cs:13748,0.44164238600165)
--(axis cs:13747,0.442449259888531)
--(axis cs:13746,0.442400261369398)
--(axis cs:13745,0.442400261369398)
--(axis cs:13744,0.442386429582056)
--(axis cs:13743,0.442918088685058)
--(axis cs:13742,0.444581901945348)
--(axis cs:13741,0.445495033389945)
--(axis cs:13740,0.446519921858919)
--(axis cs:13739,0.446679389593475)
--(axis cs:13738,0.447182131169302)
--(axis cs:13737,0.447611999635465)
--(axis cs:13736,0.446735301405611)
--(axis cs:13735,0.447618020381791)
--(axis cs:13734,0.447040833752157)
--(axis cs:13733,0.447643053688078)
--(axis cs:13732,0.44863764704493)
--(axis cs:13731,0.44865270387124)
--(axis cs:13730,0.45030957956036)
--(axis cs:13729,0.450621174767387)
--(axis cs:13728,0.452002769516147)
--(axis cs:13727,0.452892973251047)
--(axis cs:13726,0.452972555834113)
--(axis cs:13725,0.454558268078201)
--(axis cs:13724,0.454895095109668)
--(axis cs:13723,0.453976365823793)
--(axis cs:13722,0.455113107558832)
--(axis cs:13721,0.456379863159892)
--(axis cs:13720,0.456374913226142)
--(axis cs:13719,0.457773376793816)
--(axis cs:13718,0.461410652318925)
--(axis cs:13717,0.462182612146164)
--(axis cs:13716,0.4627435870401)
--(axis cs:13715,0.46534918665243)
--(axis cs:13714,0.466418974478105)
--(axis cs:13713,0.468363822659091)
--(axis cs:13712,0.470013298209081)
--(axis cs:13711,0.469761039056978)
--(axis cs:13710,0.470036958433682)
--(axis cs:13709,0.470611769918712)
--(axis cs:13708,0.46955810906875)
--(axis cs:13707,0.469113599373361)
--(axis cs:13706,0.470505274295605)
--(axis cs:13705,0.470178651670419)
--(axis cs:13704,0.470654116283004)
--(axis cs:13703,0.471294647886191)
--(axis cs:13702,0.471128899060049)
--(axis cs:13701,0.471511282357977)
--(axis cs:13700,0.471183253376666)
--(axis cs:13699,0.470478281465997)
--(axis cs:13698,0.471040280515356)
--(axis cs:13697,0.470390113836178)
--(axis cs:13696,0.470770016843004)
--(axis cs:13695,0.470537228713727)
--(axis cs:13694,0.471333275030468)
--(axis cs:13693,0.471619294015581)
--(axis cs:13692,0.472391047428218)
--(axis cs:13691,0.472914193221738)
--(axis cs:13690,0.471694121798097)
--(axis cs:13689,0.470419111087757)
--(axis cs:13688,0.468731460180411)
--(axis cs:13687,0.469756569902539)
--(axis cs:13686,0.470071360995185)
--(axis cs:13685,0.470240479133912)
--(axis cs:13684,0.470897077274052)
--(axis cs:13683,0.470687128550671)
--(axis cs:13682,0.471814313035874)
--(axis cs:13681,0.471211382194542)
--(axis cs:13680,0.47139692530636)
--(axis cs:13679,0.471289021710213)
--(axis cs:13678,0.471489633884253)
--(axis cs:13677,0.470992646926305)
--(axis cs:13676,0.470510836307667)
--(axis cs:13675,0.470569533182819)
--(axis cs:13674,0.470459321715741)
--(axis cs:13673,0.469556474049188)
--(axis cs:13672,0.468714917806678)
--(axis cs:13671,0.467016583229882)
--(axis cs:13670,0.466337217966377)
--(axis cs:13669,0.466026199389777)
--(axis cs:13668,0.466321099592318)
--(axis cs:13667,0.465985219430388)
--(axis cs:13666,0.464898883925482)
--(axis cs:13665,0.464857974886091)
--(axis cs:13664,0.465400246183997)
--(axis cs:13663,0.465669619540834)
--(axis cs:13662,0.465271331639087)
--(axis cs:13661,0.464147377173835)
--(axis cs:13660,0.462930521671843)
--(axis cs:13659,0.462721483814617)
--(axis cs:13658,0.46301508819612)
--(axis cs:13657,0.462930401466644)
--(axis cs:13656,0.462104911095462)
--(axis cs:13655,0.462117301239275)
--(axis cs:13654,0.462097900186736)
--(axis cs:13653,0.461451649363182)
--(axis cs:13652,0.460809315939577)
--(axis cs:13651,0.459840732920391)
--(axis cs:13650,0.459648075955911)
--(axis cs:13649,0.458849520069234)
--(axis cs:13648,0.458448594096534)
--(axis cs:13647,0.458368295044423)
--(axis cs:13646,0.458092685837501)
--(axis cs:13645,0.459178346269577)
--(axis cs:13644,0.457990034803943)
--(axis cs:13643,0.457788232001788)
--(axis cs:13642,0.458680083966396)
--(axis cs:13641,0.457693061001629)
--(axis cs:13640,0.456598090443099)
--(axis cs:13639,0.45592957987168)
--(axis cs:13638,0.456125588511371)
--(axis cs:13637,0.455942562000191)
--(axis cs:13636,0.455018203904735)
--(axis cs:13635,0.454778850837646)
--(axis cs:13634,0.454147799483374)
--(axis cs:13633,0.45429826457995)
--(axis cs:13632,0.454662214752817)
--(axis cs:13631,0.454061313228177)
--(axis cs:13630,0.454547240281312)
--(axis cs:13629,0.453407552726476)
--(axis cs:13628,0.452548652917241)
--(axis cs:13627,0.451284651863102)
--(axis cs:13626,0.451851086401067)
--(axis cs:13625,0.453683062564869)
--(axis cs:13624,0.454227142440182)
--(axis cs:13623,0.455863617116389)
--(axis cs:13622,0.455312080675481)
--(axis cs:13621,0.455182416810268)
--(axis cs:13620,0.454817275166672)
--(axis cs:13619,0.454061394062078)
--(axis cs:13618,0.453818899107059)
--(axis cs:13617,0.454114360124343)
--(axis cs:13616,0.455211620610876)
--(axis cs:13615,0.455212443391209)
--(axis cs:13614,0.455481874178637)
--(axis cs:13613,0.455592061749836)
--(axis cs:13612,0.454990671797855)
--(axis cs:13611,0.455619638312467)
--(axis cs:13610,0.455116507333437)
--(axis cs:13609,0.455611987653087)
--(axis cs:13608,0.454761273703278)
--(axis cs:13607,0.452937157335006)
--(axis cs:13606,0.452635441789541)
--(axis cs:13605,0.452699373118373)
--(axis cs:13604,0.451258601626006)
--(axis cs:13603,0.451635936612932)
--(axis cs:13602,0.451291733496646)
--(axis cs:13601,0.449624028772338)
--(axis cs:13600,0.448856500523943)
--(axis cs:13599,0.448672079890014)
--(axis cs:13598,0.448504221390748)
--(axis cs:13597,0.448417503028016)
--(axis cs:13596,0.449109014521936)
--(axis cs:13595,0.449666857978751)
--(axis cs:13594,0.451152684673248)
--(axis cs:13593,0.450082679806742)
--(axis cs:13592,0.450011450048082)
--(axis cs:13591,0.44941169853292)
--(axis cs:13590,0.449838035940242)
--(axis cs:13589,0.449348286616724)
--(axis cs:13588,0.449594688385564)
--(axis cs:13587,0.450992573613552)
--(axis cs:13586,0.449954076252575)
--(axis cs:13585,0.449167582820639)
--(axis cs:13584,0.449750480153059)
--(axis cs:13583,0.450407431944557)
--(axis cs:13582,0.450133219334212)
--(axis cs:13581,0.45064289636059)
--(axis cs:13580,0.451979365613437)
--(axis cs:13579,0.45024604584559)
--(axis cs:13578,0.450279255306815)
--(axis cs:13577,0.449062830808774)
--(axis cs:13576,0.447595859168876)
--(axis cs:13575,0.447770543200771)
--(axis cs:13574,0.447015700974125)
--(axis cs:13573,0.445651930113255)
--(axis cs:13572,0.446100917669528)
--(axis cs:13571,0.44633874736207)
--(axis cs:13570,0.444620993017698)
--(axis cs:13569,0.443905264476945)
--(axis cs:13568,0.444526518500183)
--(axis cs:13567,0.445684433820545)
--(axis cs:13566,0.44672468160195)
--(axis cs:13565,0.447483358893464)
--(axis cs:13564,0.447800525761629)
--(axis cs:13563,0.447774041232675)
--(axis cs:13562,0.44768719852388)
--(axis cs:13561,0.448290649325733)
--(axis cs:13560,0.44801692715118)
--(axis cs:13559,0.447290151261762)
--(axis cs:13558,0.445664627028718)
--(axis cs:13557,0.444682982984848)
--(axis cs:13556,0.442291935311901)
--(axis cs:13555,0.440736940242104)
--(axis cs:13554,0.441286879165374)
--(axis cs:13553,0.440701665777962)
--(axis cs:13552,0.440250178429733)
--(axis cs:13551,0.439610417481428)
--(axis cs:13550,0.439878513579106)
--(axis cs:13549,0.440546890587251)
--(axis cs:13548,0.441158726524647)
--(axis cs:13547,0.440653968108066)
--(axis cs:13546,0.441024498947954)
--(axis cs:13545,0.441552864081636)
--(axis cs:13544,0.441831359600252)
--(axis cs:13543,0.440743211798464)
--(axis cs:13542,0.439763704919881)
--(axis cs:13541,0.437799628252421)
--(axis cs:13540,0.43830643186509)
--(axis cs:13539,0.438712572371454)
--(axis cs:13538,0.440524998343274)
--(axis cs:13537,0.43975347643689)
--(axis cs:13536,0.441389453865339)
--(axis cs:13535,0.441974614084672)
--(axis cs:13534,0.44348534925133)
--(axis cs:13533,0.442684596531683)
--(axis cs:13532,0.444189952390967)
--(axis cs:13531,0.443351685162993)
--(axis cs:13530,0.443355767115055)
--(axis cs:13529,0.443691351012605)
--(axis cs:13528,0.444550307350001)
--(axis cs:13527,0.444931140338388)
--(axis cs:13526,0.444080118515402)
--(axis cs:13525,0.444065007220357)
--(axis cs:13524,0.445213060994864)
--(axis cs:13523,0.446553183663145)
--(axis cs:13522,0.446055627651993)
--(axis cs:13521,0.446432680687462)
--(axis cs:13520,0.44634313300904)
--(axis cs:13519,0.4456359844439)
--(axis cs:13518,0.443179528098519)
--(axis cs:13517,0.443519912521596)
--(axis cs:13516,0.442066178805837)
--(axis cs:13515,0.439453459532815)
--(axis cs:13514,0.438637771843382)
--(axis cs:13513,0.437054784722281)
--(axis cs:13512,0.436522570272451)
--(axis cs:13511,0.437070414232307)
--(axis cs:13510,0.436845633665235)
--(axis cs:13509,0.437565888924797)
--(axis cs:13508,0.437562490138845)
--(axis cs:13507,0.436283299148874)
--(axis cs:13506,0.434506196592078)
--(axis cs:13505,0.435739830779942)
--(axis cs:13504,0.434562189710521)
--(axis cs:13503,0.433496874975586)
--(axis cs:13502,0.431369004612051)
--(axis cs:13501,0.43104665450366)
--(axis cs:13500,0.430904379331385)
--(axis cs:13499,0.431017499234442)
--(axis cs:13498,0.43009717215216)
--(axis cs:13497,0.430492718556115)
--(axis cs:13496,0.429104853102159)
--(axis cs:13495,0.429507001363139)
--(axis cs:13494,0.428926640222959)
--(axis cs:13493,0.42840972816139)
--(axis cs:13492,0.426977963227225)
--(axis cs:13491,0.427464898443056)
--(axis cs:13490,0.42551653377946)
--(axis cs:13489,0.425930096528886)
--(axis cs:13488,0.425832080382155)
--(axis cs:13487,0.425463349672935)
--(axis cs:13486,0.425182801823181)
--(axis cs:13485,0.42477391990154)
--(axis cs:13484,0.424875254977244)
--(axis cs:13483,0.422930945389308)
--(axis cs:13482,0.422600827248943)
--(axis cs:13481,0.422862514786169)
--(axis cs:13480,0.422646862078547)
--(axis cs:13479,0.42257887215545)
--(axis cs:13478,0.422346423335457)
--(axis cs:13477,0.422399854298151)
--(axis cs:13476,0.422587602932214)
--(axis cs:13475,0.421794839273045)
--(axis cs:13474,0.421139738504743)
--(axis cs:13473,0.421083811436053)
--(axis cs:13472,0.421111619043537)
--(axis cs:13471,0.421587176585958)
--(axis cs:13470,0.421871680970811)
--(axis cs:13469,0.422095979492777)
--(axis cs:13468,0.421606640517343)
--(axis cs:13467,0.420846028113156)
--(axis cs:13466,0.421074498169001)
--(axis cs:13465,0.421962283643495)
--(axis cs:13464,0.422972017559569)
--(axis cs:13463,0.423032131666398)
--(axis cs:13462,0.422889801104609)
--(axis cs:13461,0.423160916398237)
--(axis cs:13460,0.42474562721563)
--(axis cs:13459,0.424023335234973)
--(axis cs:13458,0.422898432217902)
--(axis cs:13457,0.42262654270146)
--(axis cs:13456,0.423696418238392)
--(axis cs:13455,0.422011753039176)
--(axis cs:13454,0.421971012463098)
--(axis cs:13453,0.421797586858535)
--(axis cs:13452,0.421087312322433)
--(axis cs:13451,0.421326589423825)
--(axis cs:13450,0.420725724439141)
--(axis cs:13449,0.422595992235485)
--(axis cs:13448,0.422561601851021)
--(axis cs:13447,0.422101619916286)
--(axis cs:13446,0.421713140917997)
--(axis cs:13445,0.420917856368198)
--(axis cs:13444,0.419924290551682)
--(axis cs:13443,0.42053672690893)
--(axis cs:13442,0.418770140453535)
--(axis cs:13441,0.417744282984711)
--(axis cs:13440,0.415711856863242)
--(axis cs:13439,0.413277214201428)
--(axis cs:13438,0.412276651829538)
--(axis cs:13437,0.412212853832943)
--(axis cs:13436,0.412072138724062)
--(axis cs:13435,0.41138794289419)
--(axis cs:13434,0.411185192141804)
--(axis cs:13433,0.410510757589711)
--(axis cs:13432,0.409874005408048)
--(axis cs:13431,0.409342193319031)
--(axis cs:13430,0.408773548576608)
--(axis cs:13429,0.408197192425007)
--(axis cs:13428,0.407471517564383)
--(axis cs:13427,0.407323556521415)
--(axis cs:13426,0.407980486837491)
--(axis cs:13425,0.407005134655911)
--(axis cs:13424,0.406816276030241)
--(axis cs:13423,0.406531250696368)
--(axis cs:13422,0.406756410641466)
--(axis cs:13421,0.406914739772757)
--(axis cs:13420,0.407258265495259)
--(axis cs:13419,0.408665338730624)
--(axis cs:13418,0.408417503028016)
--(axis cs:13417,0.407847416415731)
--(axis cs:13416,0.407654982120587)
--(axis cs:13415,0.407966765186036)
--(axis cs:13414,0.407767540309324)
--(axis cs:13413,0.408287146047414)
--(axis cs:13412,0.408126081954969)
--(axis cs:13411,0.40969987493743)
--(axis cs:13410,0.410978762584676)
--(axis cs:13409,0.411472198175855)
--(axis cs:13408,0.412574215934381)
--(axis cs:13407,0.41434883188785)
--(axis cs:13406,0.413763107750523)
--(axis cs:13405,0.41484542265679)
--(axis cs:13404,0.415996521283436)
--(axis cs:13403,0.415500664042201)
--(axis cs:13402,0.415930371563129)
--(axis cs:13401,0.416528726588712)
--(axis cs:13400,0.417696853634391)
--(axis cs:13399,0.417136647083108)
--(axis cs:13398,0.416993612772314)
--(axis cs:13397,0.415679799200604)
--(axis cs:13396,0.41571855461023)
--(axis cs:13395,0.416384656026699)
--(axis cs:13394,0.415097933873921)
--(axis cs:13393,0.416155281280883)
--(axis cs:13392,0.415643948685073)
--(axis cs:13391,0.415122239925585)
--(axis cs:13390,0.416521938845397)
--(axis cs:13389,0.415817657687968)
--(axis cs:13388,0.416152499382686)
--(axis cs:13387,0.415393737863164)
--(axis cs:13386,0.415363781672029)
--(axis cs:13385,0.415385823640151)
--(axis cs:13384,0.415666799468749)
--(axis cs:13383,0.415295956898692)
--(axis cs:13382,0.415500167704772)
--(axis cs:13381,0.414849130485114)
--(axis cs:13380,0.414544724484237)
--(axis cs:13379,0.414584784135113)
--(axis cs:13378,0.413819042194724)
--(axis cs:13377,0.412933863611589)
--(axis cs:13376,0.412916650125711)
--(axis cs:13375,0.412646623519106)
--(axis cs:13374,0.412423564354484)
--(axis cs:13373,0.412738437997443)
--(axis cs:13372,0.411247647533695)
--(axis cs:13371,0.410061646526417)
--(axis cs:13370,0.411286110653101)
--(axis cs:13369,0.41374040710266)
--(axis cs:13368,0.413575258233817)
--(axis cs:13367,0.413159314911834)
--(axis cs:13366,0.41199526061028)
--(axis cs:13365,0.411584498487011)
--(axis cs:13364,0.410498279917628)
--(axis cs:13363,0.410978419215491)
--(axis cs:13362,0.410132915097874)
--(axis cs:13361,0.409986653716816)
--(axis cs:13360,0.410630190976224)
--(axis cs:13359,0.412098568742261)
--(axis cs:13358,0.41406142910006)
--(axis cs:13357,0.415988070497873)
--(axis cs:13356,0.417310522373494)
--(axis cs:13355,0.418286369557808)
--(axis cs:13354,0.41939241494292)
--(axis cs:13353,0.419080404510757)
--(axis cs:13352,0.418035798309468)
--(axis cs:13351,0.417288536963429)
--(axis cs:13350,0.417859282179326)
--(axis cs:13349,0.418610521157601)
--(axis cs:13348,0.419363071612388)
--(axis cs:13347,0.419240368303256)
--(axis cs:13346,0.419754490103914)
--(axis cs:13345,0.420129590755176)
--(axis cs:13344,0.41993191893792)
--(axis cs:13343,0.420599861431826)
--(axis cs:13342,0.4209994909758)
--(axis cs:13341,0.423777643744705)
--(axis cs:13340,0.421726162553068)
--(axis cs:13339,0.422253874822011)
--(axis cs:13338,0.421126691127553)
--(axis cs:13337,0.421354106324691)
--(axis cs:13336,0.421818002006248)
--(axis cs:13335,0.42181303116184)
--(axis cs:13334,0.422188552813558)
--(axis cs:13333,0.423146583859762)
--(axis cs:13332,0.421765316483817)
--(axis cs:13331,0.421055620171579)
--(axis cs:13330,0.421664137986909)
--(axis cs:13329,0.42042764992006)
--(axis cs:13328,0.41934826962714)
--(axis cs:13327,0.420017234243299)
--(axis cs:13326,0.421089587954116)
--(axis cs:13325,0.419845183864194)
--(axis cs:13324,0.420046667819997)
--(axis cs:13323,0.421144279733834)
--(axis cs:13322,0.421530866904191)
--(axis cs:13321,0.422093829697228)
--(axis cs:13320,0.423847734749044)
--(axis cs:13319,0.425102329398998)
--(axis cs:13318,0.427356160520628)
--(axis cs:13317,0.427919647807877)
--(axis cs:13316,0.429222657974289)
--(axis cs:13315,0.43005268670752)
--(axis cs:13314,0.429363812712594)
--(axis cs:13313,0.430724939882689)
--(axis cs:13312,0.43158838919754)
--(axis cs:13311,0.431029409729571)
--(axis cs:13310,0.431766757712899)
--(axis cs:13309,0.433361843619614)
--(axis cs:13308,0.434395562775131)
--(axis cs:13307,0.436457553949611)
--(axis cs:13306,0.438691909908554)
--(axis cs:13305,0.438800927641789)
--(axis cs:13304,0.439786348481342)
--(axis cs:13303,0.441124779589608)
--(axis cs:13302,0.441242918959211)
--(axis cs:13301,0.441111550617091)
--(axis cs:13300,0.442006901232916)
--(axis cs:13299,0.442436494627056)
--(axis cs:13298,0.443889774575921)
--(axis cs:13297,0.4452973152657)
--(axis cs:13296,0.446063593648548)
--(axis cs:13295,0.446576399088607)
--(axis cs:13294,0.44754458011155)
--(axis cs:13293,0.449293386627605)
--(axis cs:13292,0.451001144161764)
--(axis cs:13291,0.450928284928912)
--(axis cs:13290,0.451437851895587)
--(axis cs:13289,0.450492316430463)
--(axis cs:13288,0.450971994490969)
--(axis cs:13287,0.452033640065768)
--(axis cs:13286,0.451119125722108)
--(axis cs:13285,0.450240879532105)
--(axis cs:13284,0.450650088090186)
--(axis cs:13283,0.452295823460492)
--(axis cs:13282,0.4529397077183)
--(axis cs:13281,0.45243288716358)
--(axis cs:13280,0.452521563326255)
--(axis cs:13279,0.451190813195222)
--(axis cs:13278,0.450843649266206)
--(axis cs:13277,0.449573702926063)
--(axis cs:13276,0.44900608263504)
--(axis cs:13275,0.449704166624365)
--(axis cs:13274,0.448668435366489)
--(axis cs:13273,0.448842111230765)
--(axis cs:13272,0.448080543722898)
--(axis cs:13271,0.448533864170488)
--(axis cs:13270,0.446718201259817)
--(axis cs:13269,0.446798011918607)
--(axis cs:13268,0.44567137314525)
--(axis cs:13267,0.445916349806999)
--(axis cs:13266,0.44546613827173)
--(axis cs:13265,0.445760426297954)
--(axis cs:13264,0.445360416916782)
--(axis cs:13263,0.445102177165315)
--(axis cs:13262,0.445419156552223)
--(axis cs:13261,0.445675348829629)
--(axis cs:13260,0.446524575189393)
--(axis cs:13259,0.447539175286808)
--(axis cs:13258,0.448585219430387)
--(axis cs:13257,0.449001679834926)
--(axis cs:13256,0.449931422635425)
--(axis cs:13255,0.450707237359226)
--(axis cs:13254,0.450790846588877)
--(axis cs:13253,0.450387842775005)
--(axis cs:13252,0.452556623095624)
--(axis cs:13251,0.453167407705486)
--(axis cs:13250,0.453670724317032)
--(axis cs:13249,0.452183170517433)
--(axis cs:13248,0.451944145755224)
--(axis cs:13247,0.452223180074404)
--(axis cs:13246,0.452145244675035)
--(axis cs:13245,0.451811282984732)
--(axis cs:13244,0.449954214121371)
--(axis cs:13243,0.448544749872387)
--(axis cs:13242,0.448958078999588)
--(axis cs:13241,0.44938852427268)
--(axis cs:13240,0.450445894229544)
--(axis cs:13239,0.452386923036122)
--(axis cs:13238,0.453233836865369)
--(axis cs:13237,0.453579980168098)
--(axis cs:13236,0.45470450042353)
--(axis cs:13235,0.45487848618557)
--(axis cs:13234,0.45665428684406)
--(axis cs:13233,0.457447180520634)
--(axis cs:13232,0.458637543517051)
--(axis cs:13231,0.459414245205685)
--(axis cs:13230,0.460505286381123)
--(axis cs:13229,0.462233052636818)
--(axis cs:13228,0.462624512948925)
--(axis cs:13227,0.464105034424493)
--(axis cs:13226,0.464605379243825)
--(axis cs:13225,0.463677179232147)
--(axis cs:13224,0.463579098675091)
--(axis cs:13223,0.463267344027469)
--(axis cs:13222,0.463700801280581)
--(axis cs:13221,0.464152120959299)
--(axis cs:13220,0.464082553176544)
--(axis cs:13219,0.463128808169541)
--(axis cs:13218,0.46407390455567)
--(axis cs:13217,0.464036443046021)
--(axis cs:13216,0.46352823535385)
--(axis cs:13215,0.465141115336496)
--(axis cs:13214,0.465766995729472)
--(axis cs:13213,0.46653321823547)
--(axis cs:13212,0.468125525209466)
--(axis cs:13211,0.468882683019987)
--(axis cs:13210,0.468855797594416)
--(axis cs:13209,0.470133219161053)
--(axis cs:13208,0.469794548637807)
--(axis cs:13207,0.470153203676703)
--(axis cs:13206,0.47064027231451)
--(axis cs:13205,0.470150284280756)
--(axis cs:13204,0.469215779506051)
--(axis cs:13203,0.468914742243101)
--(axis cs:13202,0.469057359404162)
--(axis cs:13201,0.468837042271823)
--(axis cs:13200,0.468401124603543)
--(axis cs:13199,0.469328329289931)
--(axis cs:13198,0.469195859547382)
--(axis cs:13197,0.469630895456632)
--(axis cs:13196,0.470572774850544)
--(axis cs:13195,0.469829505488988)
--(axis cs:13194,0.469680356270624)
--(axis cs:13193,0.47050466631701)
--(axis cs:13192,0.472163870933988)
--(axis cs:13191,0.473089536207266)
--(axis cs:13190,0.472535746888347)
--(axis cs:13189,0.473345883178341)
--(axis cs:13188,0.472796958671699)
--(axis cs:13187,0.473720111953745)
--(axis cs:13186,0.473100883951085)
--(axis cs:13185,0.472638283947303)
--(axis cs:13184,0.471990031635484)
--(axis cs:13183,0.47249036260118)
--(axis cs:13182,0.471383491876948)
--(axis cs:13181,0.471441263787733)
--(axis cs:13180,0.47083933772311)
--(axis cs:13179,0.469860743489749)
--(axis cs:13178,0.470795636152864)
--(axis cs:13177,0.471253486073621)
--(axis cs:13176,0.471936212588643)
--(axis cs:13175,0.471450568311543)
--(axis cs:13174,0.472190357913293)
--(axis cs:13173,0.472158922240977)
--(axis cs:13172,0.471478521037417)
--(axis cs:13171,0.470650777469236)
--(axis cs:13170,0.469902652197799)
--(axis cs:13169,0.4679485348572)
--(axis cs:13168,0.46824588618296)
--(axis cs:13167,0.46737236422427)
--(axis cs:13166,0.46766371110804)
--(axis cs:13165,0.466876980691033)
--(axis cs:13164,0.468540989191423)
--(axis cs:13163,0.46802608738984)
--(axis cs:13162,0.470158594826232)
--(axis cs:13161,0.469462980933004)
--(axis cs:13160,0.468687607654456)
--(axis cs:13159,0.469400453308691)
--(axis cs:13158,0.468877189014205)
--(axis cs:13157,0.469167687174822)
--(axis cs:13156,0.468722578771272)
--(axis cs:13155,0.469416044365345)
--(axis cs:13154,0.468414028334545)
--(axis cs:13153,0.468378330036816)
--(axis cs:13152,0.467847731335096)
--(axis cs:13151,0.468793052334671)
--(axis cs:13150,0.468562843821438)
--(axis cs:13149,0.466970850112745)
--(axis cs:13148,0.464492680059501)
--(axis cs:13147,0.463738640168854)
--(axis cs:13146,0.463091305158988)
--(axis cs:13145,0.461448119486026)
--(axis cs:13144,0.461124399377364)
--(axis cs:13143,0.459658719436427)
--(axis cs:13142,0.460221954545039)
--(axis cs:13141,0.459379420118653)
--(axis cs:13140,0.460018246763902)
--(axis cs:13139,0.459612527912825)
--(axis cs:13138,0.459509629921661)
--(axis cs:13137,0.460889190748674)
--(axis cs:13136,0.461924191512939)
--(axis cs:13135,0.461499708781172)
--(axis cs:13134,0.463475731374409)
--(axis cs:13133,0.463130082360239)
--(axis cs:13132,0.464294777374888)
--(axis cs:13131,0.464614121866636)
--(axis cs:13130,0.465629770389063)
--(axis cs:13129,0.466688551829349)
--(axis cs:13128,0.468216181644586)
--(axis cs:13127,0.468311137275002)
--(axis cs:13126,0.469807090566661)
--(axis cs:13125,0.469902887065151)
--(axis cs:13124,0.46902490222863)
--(axis cs:13123,0.46931142158315)
--(axis cs:13122,0.470006007592477)
--(axis cs:13121,0.470287042195947)
--(axis cs:13120,0.469767829069091)
--(axis cs:13119,0.468939155925765)
--(axis cs:13118,0.468254082357535)
--(axis cs:13117,0.468520173824067)
--(axis cs:13116,0.468023638267926)
--(axis cs:13115,0.467819811690449)
--(axis cs:13114,0.467785238443039)
--(axis cs:13113,0.467487714084597)
--(axis cs:13112,0.467318768013217)
--(axis cs:13111,0.467572335125977)
--(axis cs:13110,0.469842559341411)
--(axis cs:13109,0.469237513091465)
--(axis cs:13108,0.469558033087823)
--(axis cs:13107,0.470099720790211)
--(axis cs:13106,0.469134814597729)
--(axis cs:13105,0.468257221871036)
--(axis cs:13104,0.468915926177493)
--(axis cs:13103,0.469156855346287)
--(axis cs:13102,0.469674695583737)
--(axis cs:13101,0.470651700490409)
--(axis cs:13100,0.471364738699657)
--(axis cs:13099,0.4724607356489)
--(axis cs:13098,0.472475831708987)
--(axis cs:13097,0.471648605984068)
--(axis cs:13096,0.471264701898445)
--(axis cs:13095,0.471269401271162)
--(axis cs:13094,0.469922644915448)
--(axis cs:13093,0.468261307546896)
--(axis cs:13092,0.466886785016192)
--(axis cs:13091,0.467503137319344)
--(axis cs:13090,0.468132870437575)
--(axis cs:13089,0.467336338777983)
--(axis cs:13088,0.46731084549162)
--(axis cs:13087,0.466045275240718)
--(axis cs:13086,0.466483063890951)
--(axis cs:13085,0.466115852046909)
--(axis cs:13084,0.464754174836005)
--(axis cs:13083,0.463846562815707)
--(axis cs:13082,0.464196729152424)
--(axis cs:13081,0.464426874515184)
--(axis cs:13080,0.463798469605724)
--(axis cs:13079,0.462632541537387)
--(axis cs:13078,0.463228844335674)
--(axis cs:13077,0.463235899105198)
--(axis cs:13076,0.462860817525754)
--(axis cs:13075,0.46379969338569)
--(axis cs:13074,0.463980842779)
--(axis cs:13073,0.462963126968124)
--(axis cs:13072,0.462693249124448)
--(axis cs:13071,0.46241115016742)
--(axis cs:13070,0.461753565063851)
--(axis cs:13069,0.461800442086217)
--(axis cs:13068,0.463396031711315)
--(axis cs:13067,0.465291480349136)
--(axis cs:13066,0.465694793437811)
--(axis cs:13065,0.465064437247113)
--(axis cs:13064,0.464276509590209)
--(axis cs:13063,0.465335994505494)
--(axis cs:13062,0.464503240717588)
--(axis cs:13061,0.465208281787251)
--(axis cs:13060,0.465481626957281)
--(axis cs:13059,0.465261301996603)
--(axis cs:13058,0.465934564978409)
--(axis cs:13057,0.466574309644457)
--(axis cs:13056,0.467057002115618)
--(axis cs:13055,0.466834429431212)
--(axis cs:13054,0.465933025701883)
--(axis cs:13053,0.465068358707632)
--(axis cs:13052,0.463654788379634)
--(axis cs:13051,0.462322097714621)
--(axis cs:13050,0.461458321830604)
--(axis cs:13049,0.462833692593417)
--(axis cs:13048,0.464062930657647)
--(axis cs:13047,0.464013344954716)
--(axis cs:13046,0.465216230244768)
--(axis cs:13045,0.466438617640103)
--(axis cs:13044,0.467841347500865)
--(axis cs:13043,0.469291726303915)
--(axis cs:13042,0.470023393472711)
--(axis cs:13041,0.470795741779174)
--(axis cs:13040,0.471177059753013)
--(axis cs:13039,0.472287365474885)
--(axis cs:13038,0.473510602427653)
--(axis cs:13037,0.474468331104624)
--(axis cs:13036,0.474956052317863)
--(axis cs:13035,0.475979119920928)
--(axis cs:13034,0.475804611284005)
--(axis cs:13033,0.475786552385374)
--(axis cs:13032,0.475446574190449)
--(axis cs:13031,0.474318974582157)
--(axis cs:13030,0.474950214050393)
--(axis cs:13029,0.474518987383879)
--(axis cs:13028,0.475617328022129)
--(axis cs:13027,0.475073490597141)
--(axis cs:13026,0.473586902821866)
--(axis cs:13025,0.473472982625025)
--(axis cs:13024,0.47377050864934)
--(axis cs:13023,0.474217848570799)
--(axis cs:13022,0.474113222572105)
--(axis cs:13021,0.47389511920534)
--(axis cs:13020,0.473584981834043)
--(axis cs:13019,0.473975714874907)
--(axis cs:13018,0.472996509031845)
--(axis cs:13017,0.472028727699689)
--(axis cs:13016,0.470455252878649)
--(axis cs:13015,0.468866197460863)
--(axis cs:13014,0.467011160436261)
--(axis cs:13013,0.465027319994657)
--(axis cs:13012,0.464681647940705)
--(axis cs:13011,0.464291726303915)
--(axis cs:13010,0.463424537140767)
--(axis cs:13009,0.462030892153737)
--(axis cs:13008,0.461796289561612)
--(axis cs:13007,0.461524375069968)
--(axis cs:13006,0.462031817947386)
--(axis cs:13005,0.461954640124048)
--(axis cs:13004,0.46166661095071)
--(axis cs:13003,0.461223699722706)
--(axis cs:13002,0.460759923483317)
--(axis cs:13001,0.462295256417382)
--(axis cs:13000,0.463143179654704)
--(axis cs:12999,0.462090811968194)
--(axis cs:12998,0.462048270576115)
--(axis cs:12997,0.463661418761824)
--(axis cs:12996,0.462345945450262)
--(axis cs:12995,0.46104129553539)
--(axis cs:12994,0.462152578765246)
--(axis cs:12993,0.462241364497006)
--(axis cs:12992,0.460401141028521)
--(axis cs:12991,0.461099430263618)
--(axis cs:12990,0.461241928536914)
--(axis cs:12989,0.459757596616193)
--(axis cs:12988,0.459857338014536)
--(axis cs:12987,0.460776372348292)
--(axis cs:12986,0.461323186840299)
--(axis cs:12985,0.462560638648358)
--(axis cs:12984,0.463394058420241)
--(axis cs:12983,0.463151737776967)
--(axis cs:12982,0.4632297227444)
--(axis cs:12981,0.463915896036862)
--(axis cs:12980,0.463564282793684)
--(axis cs:12979,0.464606672658765)
--(axis cs:12978,0.464768670812772)
--(axis cs:12977,0.465189415802862)
--(axis cs:12976,0.465088082932259)
--(axis cs:12975,0.465681603431367)
--(axis cs:12974,0.465814272221395)
--(axis cs:12973,0.465836954395552)
--(axis cs:12972,0.46689215181621)
--(axis cs:12971,0.468748451321991)
--(axis cs:12970,0.469799545866925)
--(axis cs:12969,0.469475621108351)
--(axis cs:12968,0.46963465971614)
--(axis cs:12967,0.469719278722997)
--(axis cs:12966,0.470463101307019)
--(axis cs:12965,0.471514165836713)
--(axis cs:12964,0.471113964134884)
--(axis cs:12963,0.471120971155205)
--(axis cs:12962,0.469382422420901)
--(axis cs:12961,0.470179723827699)
--(axis cs:12960,0.469881059782526)
--(axis cs:12959,0.469147652111337)
--(axis cs:12958,0.467690202637187)
--(axis cs:12957,0.465896436859115)
--(axis cs:12956,0.466366446584735)
--(axis cs:12955,0.465973257392834)
--(axis cs:12954,0.465011586472205)
--(axis cs:12953,0.464554752688155)
--(axis cs:12952,0.464031924474514)
--(axis cs:12951,0.464467734205526)
--(axis cs:12950,0.464564564718846)
--(axis cs:12949,0.465323388464927)
--(axis cs:12948,0.465453998784475)
--(axis cs:12947,0.464765025464986)
--(axis cs:12946,0.465642407096071)
--(axis cs:12945,0.468260633137382)
--(axis cs:12944,0.468836053286762)
--(axis cs:12943,0.46946773721596)
--(axis cs:12942,0.469159836512199)
--(axis cs:12941,0.469562214690485)
--(axis cs:12940,0.469524715271849)
--(axis cs:12939,0.4689013014631)
--(axis cs:12938,0.470142250976589)
--(axis cs:12937,0.469703186944862)
--(axis cs:12936,0.468114329071477)
--(axis cs:12935,0.467262816628903)
--(axis cs:12934,0.466356245467663)
--(axis cs:12933,0.467291358724736)
--(axis cs:12932,0.467200946071677)
--(axis cs:12931,0.46781756875021)
--(axis cs:12930,0.466855496049361)
--(axis cs:12929,0.467561599918973)
--(axis cs:12928,0.466890497207173)
--(axis cs:12927,0.468924217747088)
--(axis cs:12926,0.468807670713994)
--(axis cs:12925,0.470394434065446)
--(axis cs:12924,0.472369515104991)
--(axis cs:12923,0.471025575590695)
--(axis cs:12922,0.470663844914308)
--(axis cs:12921,0.470122033951327)
--(axis cs:12920,0.471243233971536)
--(axis cs:12919,0.470575423509408)
--(axis cs:12918,0.471185347493828)
--(axis cs:12917,0.470216001247043)
--(axis cs:12916,0.470543203610482)
--(axis cs:12915,0.470669416890836)
--(axis cs:12914,0.471838703328899)
--(axis cs:12913,0.471243879205583)
--(axis cs:12912,0.471406799532562)
--(axis cs:12911,0.470296713484132)
--(axis cs:12910,0.468820162196389)
--(axis cs:12909,0.468222090874647)
--(axis cs:12908,0.466929735675689)
--(axis cs:12907,0.466700248082856)
--(axis cs:12906,0.466740839720607)
--(axis cs:12905,0.465971123285439)
--(axis cs:12904,0.466196136534307)
--(axis cs:12903,0.465946050827703)
--(axis cs:12902,0.464512892004027)
--(axis cs:12901,0.463467270729548)
--(axis cs:12900,0.464821641079125)
--(axis cs:12899,0.464525912051171)
--(axis cs:12898,0.463582048280035)
--(axis cs:12897,0.463017845308289)
--(axis cs:12896,0.463818366598643)
--(axis cs:12895,0.464496085768861)
--(axis cs:12894,0.465242827800397)
--(axis cs:12893,0.466056499355586)
--(axis cs:12892,0.465710238600555)
--(axis cs:12891,0.465497853022113)
--(axis cs:12890,0.465701393184562)
--(axis cs:12889,0.467545801108738)
--(axis cs:12888,0.467912704018135)
--(axis cs:12887,0.470199691221669)
--(axis cs:12886,0.47184690171178)
--(axis cs:12885,0.471252053659983)
--(axis cs:12884,0.470936378676737)
--(axis cs:12883,0.471961643013883)
--(axis cs:12882,0.472030565645723)
--(axis cs:12881,0.472104779522384)
--(axis cs:12880,0.471628801338192)
--(axis cs:12879,0.471795317238669)
--(axis cs:12878,0.47100884276684)
--(axis cs:12877,0.469710026221849)
--(axis cs:12876,0.468398236324712)
--(axis cs:12875,0.466986154780225)
--(axis cs:12874,0.466883229878279)
--(axis cs:12873,0.466009002469011)
--(axis cs:12872,0.465861247785734)
--(axis cs:12871,0.465385739065399)
--(axis cs:12870,0.466332970694604)
--(axis cs:12869,0.466945200081286)
--(axis cs:12868,0.466005685252706)
--(axis cs:12867,0.465785814534741)
--(axis cs:12866,0.467057979515046)
--(axis cs:12865,0.467051395268228)
--(axis cs:12864,0.467400745939982)
--(axis cs:12863,0.466433360262435)
--(axis cs:12862,0.466859095223735)
--(axis cs:12861,0.466951843488007)
--(axis cs:12860,0.466908772917845)
--(axis cs:12859,0.466123708508837)
--(axis cs:12858,0.464514250436447)
--(axis cs:12857,0.464199027407281)
--(axis cs:12856,0.463635926348003)
--(axis cs:12855,0.46390218541992)
--(axis cs:12854,0.463675153230208)
--(axis cs:12853,0.464958575835992)
--(axis cs:12852,0.464288763518193)
--(axis cs:12851,0.464212052659456)
--(axis cs:12850,0.464362541070735)
--(axis cs:12849,0.463044666973493)
--(axis cs:12848,0.460742332904212)
--(axis cs:12847,0.46211689606973)
--(axis cs:12846,0.46036070285144)
--(axis cs:12845,0.459854204887612)
--(axis cs:12844,0.458982082799672)
--(axis cs:12843,0.457486149589169)
--(axis cs:12842,0.455377806855671)
--(axis cs:12841,0.455828731671564)
--(axis cs:12840,0.455073388058028)
--(axis cs:12839,0.45317245004821)
--(axis cs:12838,0.451667948714156)
--(axis cs:12837,0.450822262301461)
--(axis cs:12836,0.449234169772556)
--(axis cs:12835,0.447900352774872)
--(axis cs:12834,0.446752994309081)
--(axis cs:12833,0.445454490791893)
--(axis cs:12832,0.445235268722872)
--(axis cs:12831,0.445357533866001)
--(axis cs:12830,0.44369690645187)
--(axis cs:12829,0.441354417405092)
--(axis cs:12828,0.441083648524366)
--(axis cs:12827,0.439985155712029)
--(axis cs:12826,0.439686171827659)
--(axis cs:12825,0.439430589976146)
--(axis cs:12824,0.439135536729704)
--(axis cs:12823,0.437469899493758)
--(axis cs:12822,0.436762668483197)
--(axis cs:12821,0.435011110806296)
--(axis cs:12820,0.434347531693378)
--(axis cs:12819,0.433406099906978)
--(axis cs:12818,0.433559514932263)
--(axis cs:12817,0.433800702105083)
--(axis cs:12816,0.434745451641938)
--(axis cs:12815,0.434711408901296)
--(axis cs:12814,0.43457177745235)
--(axis cs:12813,0.434946586039451)
--(axis cs:12812,0.43438081826189)
--(axis cs:12811,0.432589011237449)
--(axis cs:12810,0.4333745746599)
--(axis cs:12809,0.434513063533327)
--(axis cs:12808,0.435044972729969)
--(axis cs:12807,0.434470017550798)
--(axis cs:12806,0.433809153676918)
--(axis cs:12805,0.432422662739563)
--(axis cs:12804,0.432914055038314)
--(axis cs:12803,0.43178041550929)
--(axis cs:12802,0.432548759561741)
--(axis cs:12801,0.431763408927745)
--(axis cs:12800,0.431434580178124)
--(axis cs:12799,0.43265418603206)
--(axis cs:12798,0.431709685890592)
--(axis cs:12797,0.430336201986785)
--(axis cs:12796,0.429452197050607)
--(axis cs:12795,0.429704472091888)
--(axis cs:12794,0.430253060332525)
--(axis cs:12793,0.429899490290632)
--(axis cs:12792,0.429469204285496)
--(axis cs:12791,0.428078407963694)
--(axis cs:12790,0.4272692415267)
--(axis cs:12789,0.426895511838565)
--(axis cs:12788,0.426932306283408)
--(axis cs:12787,0.425915650109033)
--(axis cs:12786,0.424883510237501)
--(axis cs:12785,0.423470031739107)
--(axis cs:12784,0.423664092627323)
--(axis cs:12783,0.422748953541991)
--(axis cs:12782,0.422070361945597)
--(axis cs:12781,0.421125010653841)
--(axis cs:12780,0.42100948169623)
--(axis cs:12779,0.420593633593215)
--(axis cs:12778,0.421245573822732)
--(axis cs:12777,0.422744987788281)
--(axis cs:12776,0.423620192717322)
--(axis cs:12775,0.42465823250115)
--(axis cs:12774,0.425813429516058)
--(axis cs:12773,0.426233266280431)
--(axis cs:12772,0.427584611102706)
--(axis cs:12771,0.426111032682541)
--(axis cs:12770,0.426106183224461)
--(axis cs:12769,0.428793849787348)
--(axis cs:12768,0.43055178182369)
--(axis cs:12767,0.430550357922523)
--(axis cs:12766,0.431127697550695)
--(axis cs:12765,0.431611523113325)
--(axis cs:12764,0.431443995279062)
--(axis cs:12763,0.433558974006978)
--(axis cs:12762,0.433075414372669)
--(axis cs:12761,0.430030131351068)
--(axis cs:12760,0.430006203378457)
--(axis cs:12759,0.428598249116894)
--(axis cs:12758,0.428423598607764)
--(axis cs:12757,0.427797899988975)
--(axis cs:12756,0.427424236413284)
--(axis cs:12755,0.427604064183348)
--(axis cs:12754,0.427238550486596)
--(axis cs:12753,0.42665784904873)
--(axis cs:12752,0.426923147264998)
--(axis cs:12751,0.424884690702493)
--(axis cs:12750,0.423493042690101)
--(axis cs:12749,0.422706948594146)
--(axis cs:12748,0.422013141240523)
--(axis cs:12747,0.420419442037151)
--(axis cs:12746,0.418750537424789)
--(axis cs:12745,0.416824920506148)
--(axis cs:12744,0.417820620660074)
--(axis cs:12743,0.416967808017879)
--(axis cs:12742,0.417429207762231)
--(axis cs:12741,0.416258220339563)
--(axis cs:12740,0.418190195830439)
--(axis cs:12739,0.418898120485241)
--(axis cs:12738,0.419070593567698)
--(axis cs:12737,0.418401027746515)
--(axis cs:12736,0.419337528454631)
--(axis cs:12735,0.419365909608857)
--(axis cs:12734,0.419972426027973)
--(axis cs:12733,0.418744677346244)
--(axis cs:12732,0.416589073570794)
--(axis cs:12731,0.415665888228926)
--(axis cs:12730,0.416378282387089)
--(axis cs:12729,0.416662848330953)
--(axis cs:12728,0.416853934963498)
--(axis cs:12727,0.416435352380254)
--(axis cs:12726,0.415699031918009)
--(axis cs:12725,0.413222824140903)
--(axis cs:12724,0.413208879284245)
--(axis cs:12723,0.414247207601058)
--(axis cs:12722,0.414455605739774)
--(axis cs:12721,0.415089968471518)
--(axis cs:12720,0.41416135027656)
--(axis cs:12719,0.413897781824321)
--(axis cs:12718,0.414877565129434)
--(axis cs:12717,0.415732785371546)
--(axis cs:12716,0.416819029494271)
--(axis cs:12715,0.416601289320107)
--(axis cs:12714,0.416622140859378)
--(axis cs:12713,0.416090401203971)
--(axis cs:12712,0.416303885704841)
--(axis cs:12711,0.415864263991067)
--(axis cs:12710,0.416578908320836)
--(axis cs:12709,0.417496060722148)
--(axis cs:12708,0.419659356388995)
--(axis cs:12707,0.419444854189518)
--(axis cs:12706,0.4209111474752)
--(axis cs:12705,0.421721329820442)
--(axis cs:12704,0.421737199332852)
--(axis cs:12703,0.4219286885161)
--(axis cs:12702,0.42226150559864)
--(axis cs:12701,0.424151522932265)
--(axis cs:12700,0.422518834203915)
--(axis cs:12699,0.423333941829026)
--(axis cs:12698,0.422942181459107)
--(axis cs:12697,0.423078267359143)
--(axis cs:12696,0.422854376693298)
--(axis cs:12695,0.422265118498685)
--(axis cs:12694,0.422024377612093)
--(axis cs:12693,0.422602877313784)
--(axis cs:12692,0.421864112909386)
--(axis cs:12691,0.421314938768537)
--(axis cs:12690,0.421542553454096)
--(axis cs:12689,0.421265057464731)
--(axis cs:12688,0.420410987036165)
--(axis cs:12687,0.419722027098652)
--(axis cs:12686,0.419842967641768)
--(axis cs:12685,0.420782879423177)
--(axis cs:12684,0.420957037239276)
--(axis cs:12683,0.420541019458911)
--(axis cs:12682,0.420557831703324)
--(axis cs:12681,0.420284059163431)
--(axis cs:12680,0.419341941668944)
--(axis cs:12679,0.419628344011748)
--(axis cs:12678,0.420729568499252)
--(axis cs:12677,0.421249389013925)
--(axis cs:12676,0.420658918888631)
--(axis cs:12675,0.420605177596935)
--(axis cs:12674,0.421248247271394)
--(axis cs:12673,0.422990624778491)
--(axis cs:12672,0.421879680936738)
--(axis cs:12671,0.422416017542795)
--(axis cs:12670,0.422219512466456)
--(axis cs:12669,0.421565338426543)
--(axis cs:12668,0.422927120651932)
--(axis cs:12667,0.422494964147853)
--(axis cs:12666,0.421301312399067)
--(axis cs:12665,0.420874585536907)
--(axis cs:12664,0.420278060771758)
--(axis cs:12663,0.418928558171598)
--(axis cs:12662,0.418375730677301)
--(axis cs:12661,0.418745261379204)
--(axis cs:12660,0.418481838758305)
--(axis cs:12659,0.418985639148214)
--(axis cs:12658,0.418709202714499)
--(axis cs:12657,0.419248313198096)
--(axis cs:12656,0.419578843969613)
--(axis cs:12655,0.419345628400971)
--(axis cs:12654,0.417090833995708)
--(axis cs:12653,0.417213010702925)
--(axis cs:12652,0.418288620346163)
--(axis cs:12651,0.41807628634536)
--(axis cs:12650,0.417678634669646)
--(axis cs:12649,0.416852358475784)
--(axis cs:12648,0.417731711768481)
--(axis cs:12647,0.415841599650987)
--(axis cs:12646,0.416245205875947)
--(axis cs:12645,0.415599197430059)
--(axis cs:12644,0.415588247494334)
--(axis cs:12643,0.416021085078327)
--(axis cs:12642,0.415930633177373)
--(axis cs:12641,0.414677915589448)
--(axis cs:12640,0.414508571991828)
--(axis cs:12639,0.416228788090982)
--(axis cs:12638,0.416492823208448)
--(axis cs:12637,0.417207781123696)
--(axis cs:12636,0.418119249946149)
--(axis cs:12635,0.41978698763784)
--(axis cs:12634,0.420424403837778)
--(axis cs:12633,0.421154727238624)
--(axis cs:12632,0.421340319236035)
--(axis cs:12631,0.42106996696881)
--(axis cs:12630,0.422119220037144)
--(axis cs:12629,0.423467296232837)
--(axis cs:12628,0.423989949494943)
--(axis cs:12627,0.425092382472461)
--(axis cs:12626,0.425656422772858)
--(axis cs:12625,0.425654321017978)
--(axis cs:12624,0.426848365401747)
--(axis cs:12623,0.426565280974295)
--(axis cs:12622,0.42735315040709)
--(axis cs:12621,0.428996332485451)
--(axis cs:12620,0.429254520514882)
--(axis cs:12619,0.431114357610664)
--(axis cs:12618,0.431179787274893)
--(axis cs:12617,0.432369213795912)
--(axis cs:12616,0.432245614093701)
--(axis cs:12615,0.432822469109594)
--(axis cs:12614,0.432410446084709)
--(axis cs:12613,0.433216357829354)
--(axis cs:12612,0.434202360704502)
--(axis cs:12611,0.435109383612295)
--(axis cs:12610,0.433938670374238)
--(axis cs:12609,0.433383812501097)
--(axis cs:12608,0.431702146215551)
--(axis cs:12607,0.431639570766323)
--(axis cs:12606,0.432066168213905)
--(axis cs:12605,0.431466168213905)
--(axis cs:12604,0.432176319432148)
--(axis cs:12603,0.433859953851945)
--(axis cs:12602,0.434793433294743)
--(axis cs:12601,0.435187078260835)
--(axis cs:12600,0.434746522373695)
--(axis cs:12599,0.435443093455672)
--(axis cs:12598,0.436766104548015)
--(axis cs:12597,0.436939636176271)
--(axis cs:12596,0.438983644234787)
--(axis cs:12595,0.438924799496452)
--(axis cs:12594,0.439701191585467)
--(axis cs:12593,0.440421697455017)
--(axis cs:12592,0.44016036132142)
--(axis cs:12591,0.441415290258461)
--(axis cs:12590,0.441845014036035)
--(axis cs:12589,0.441780186871925)
--(axis cs:12588,0.442168510108838)
--(axis cs:12587,0.442331068658381)
--(axis cs:12586,0.442290945244617)
--(axis cs:12585,0.443603752312196)
--(axis cs:12584,0.445180935917004)
--(axis cs:12583,0.446556163734537)
--(axis cs:12582,0.447807182715505)
--(axis cs:12581,0.44812089624209)
--(axis cs:12580,0.449178167260249)
--(axis cs:12579,0.449757204640844)
--(axis cs:12578,0.449856522393214)
--(axis cs:12577,0.449146595348921)
--(axis cs:12576,0.449047338935393)
--(axis cs:12575,0.448454673333704)
--(axis cs:12574,0.448266176545901)
--(axis cs:12573,0.44705898772768)
--(axis cs:12572,0.4476)
--(axis cs:12571,0.447746197002865)
--(axis cs:12570,0.447543398418003)
--(axis cs:12569,0.444983518920796)
--(axis cs:12568,0.44184657411165)
--(axis cs:12567,0.441957445560765)
--(axis cs:12566,0.439099976481654)
--(axis cs:12565,0.43647089035087)
--(axis cs:12564,0.436141544209467)
--(axis cs:12563,0.434538679277018)
--(axis cs:12562,0.433819769840386)
--(axis cs:12561,0.435130297248281)
--(axis cs:12560,0.436019980068336)
--(axis cs:12559,0.436295609826118)
--(axis cs:12558,0.436062805647766)
--(axis cs:12557,0.437561236387559)
--(axis cs:12556,0.43686951866909)
--(axis cs:12555,0.436911751808867)
--(axis cs:12554,0.437840585439216)
--(axis cs:12553,0.438328721952205)
--(axis cs:12552,0.439184994717098)
--(axis cs:12551,0.438995664557418)
--(axis cs:12550,0.439132704401575)
--(axis cs:12549,0.438298924471423)
--(axis cs:12548,0.437731436479012)
--(axis cs:12547,0.438356850762568)
--(axis cs:12546,0.439451947810832)
--(axis cs:12545,0.439439872344441)
--(axis cs:12544,0.43876962530415)
--(axis cs:12543,0.43857055800184)
--(axis cs:12542,0.439360207134535)
--(axis cs:12541,0.440871184049835)
--(axis cs:12540,0.441002392330806)
--(axis cs:12539,0.441138172673162)
--(axis cs:12538,0.441284546624804)
--(axis cs:12537,0.441587355939003)
--(axis cs:12536,0.440174493141001)
--(axis cs:12535,0.439734508920477)
--(axis cs:12534,0.438731082654509)
--(axis cs:12533,0.439957042892228)
--(axis cs:12532,0.440554279343278)
--(axis cs:12531,0.440107649739764)
--(axis cs:12530,0.440345172647389)
--(axis cs:12529,0.440915241881145)
--(axis cs:12528,0.440222430045569)
--(axis cs:12527,0.440549561613759)
--(axis cs:12526,0.442250449101313)
--(axis cs:12525,0.442205050443706)
--(axis cs:12524,0.441085400064773)
--(axis cs:12523,0.440068012050293)
--(axis cs:12522,0.439628958118142)
--(axis cs:12521,0.438952549266248)
--(axis cs:12520,0.439871749883043)
--(axis cs:12519,0.440910838706407)
--(axis cs:12518,0.439732836465159)
--(axis cs:12517,0.438358166950379)
--(axis cs:12516,0.437969677066374)
--(axis cs:12515,0.437788023019844)
--(axis cs:12514,0.437281038654142)
--(axis cs:12513,0.43793014914802)
--(axis cs:12512,0.437864994564288)
--(axis cs:12511,0.438315472126251)
--(axis cs:12510,0.439646208409667)
--(axis cs:12509,0.439170036727146)
--(axis cs:12508,0.438804525497615)
--(axis cs:12507,0.438619531462548)
--(axis cs:12506,0.437076392961614)
--(axis cs:12505,0.436622455763486)
--(axis cs:12504,0.437592744969031)
--(axis cs:12503,0.438195596821458)
--(axis cs:12502,0.437497227655334)
--(axis cs:12501,0.436294864800073)
--(axis cs:12500,0.436833297970728)
--(axis cs:12499,0.435747584200059)
--(axis cs:12498,0.436752843261891)
--(axis cs:12497,0.435745541156504)
--(axis cs:12496,0.434282518970448)
--(axis cs:12495,0.434540444028263)
--(axis cs:12494,0.434602458195569)
--(axis cs:12493,0.433035799304715)
--(axis cs:12492,0.431557180789185)
--(axis cs:12491,0.431955440629858)
--(axis cs:12490,0.431900173095871)
--(axis cs:12489,0.431080635483511)
--(axis cs:12488,0.430455219306776)
--(axis cs:12487,0.430936827134551)
--(axis cs:12486,0.430765940956091)
--(axis cs:12485,0.43202562553697)
--(axis cs:12484,0.431934448612373)
--(axis cs:12483,0.431013192314769)
--(axis cs:12482,0.430621584762844)
--(axis cs:12481,0.431102802125117)
--(axis cs:12480,0.432745306784184)
--(axis cs:12479,0.433108667129118)
--(axis cs:12478,0.434128284063581)
--(axis cs:12477,0.435392603134694)
--(axis cs:12476,0.435908529378303)
--(axis cs:12475,0.435855387601671)
--(axis cs:12474,0.435205972939123)
--(axis cs:12473,0.433898430703856)
--(axis cs:12472,0.435843718347057)
--(axis cs:12471,0.436792314939817)
--(axis cs:12470,0.436631022216503)
--(axis cs:12469,0.436723373744988)
--(axis cs:12468,0.436378824715128)
--(axis cs:12467,0.436331334819935)
--(axis cs:12466,0.435905659845776)
--(axis cs:12465,0.435459371001173)
--(axis cs:12464,0.434879050027004)
--(axis cs:12463,0.435704259936351)
--(axis cs:12462,0.436345216858693)
--(axis cs:12461,0.435230781991346)
--(axis cs:12460,0.434927505514864)
--(axis cs:12459,0.434548639493103)
--(axis cs:12458,0.434323729514318)
--(axis cs:12457,0.433978756896823)
--(axis cs:12456,0.432846007635704)
--(axis cs:12455,0.431894908032965)
--(axis cs:12454,0.433597035551413)
--(axis cs:12453,0.432583390491136)
--(axis cs:12452,0.431534201070365)
--(axis cs:12451,0.430014227949813)
--(axis cs:12450,0.429690321534257)
--(axis cs:12449,0.429389146598192)
--(axis cs:12448,0.428100887421938)
--(axis cs:12447,0.429223923691596)
--(axis cs:12446,0.428102005065938)
--(axis cs:12445,0.427648819245866)
--(axis cs:12444,0.427962234475639)
--(axis cs:12443,0.427594099448906)
--(axis cs:12442,0.427753690594043)
--(axis cs:12441,0.428360408331185)
--(axis cs:12440,0.427829439910361)
--(axis cs:12439,0.426884867488379)
--(axis cs:12438,0.427573676961393)
--(axis cs:12437,0.429000463677962)
--(axis cs:12436,0.428227543259351)
--(axis cs:12435,0.427236543972364)
--(axis cs:12434,0.428153196821959)
--(axis cs:12433,0.428895522722448)
--(axis cs:12432,0.4294488815587)
--(axis cs:12431,0.431372266058836)
--(axis cs:12430,0.430840744126601)
--(axis cs:12429,0.430976561069314)
--(axis cs:12428,0.431952204148613)
--(axis cs:12427,0.431888485293503)
--(axis cs:12426,0.431499347257373)
--(axis cs:12425,0.432018261817127)
--(axis cs:12424,0.433624815912853)
--(axis cs:12423,0.433824595410987)
--(axis cs:12422,0.433306314865183)
--(axis cs:12421,0.43308744084143)
--(axis cs:12420,0.432564499318591)
--(axis cs:12419,0.433202357240554)
--(axis cs:12418,0.433553502193597)
--(axis cs:12417,0.434111491800886)
--(axis cs:12416,0.43384430528852)
--(axis cs:12415,0.434143744953531)
--(axis cs:12414,0.434681341189076)
--(axis cs:12413,0.433171486766092)
--(axis cs:12412,0.433113115601434)
--(axis cs:12411,0.433148693282814)
--(axis cs:12410,0.433670050671188)
--(axis cs:12409,0.433801750655001)
--(axis cs:12408,0.434760027680185)
--(axis cs:12407,0.435776994898904)
--(axis cs:12406,0.436681311678299)
--(axis cs:12405,0.437914093259695)
--(axis cs:12404,0.437604256389604)
--(axis cs:12403,0.437188445027528)
--(axis cs:12402,0.436945757647994)
--(axis cs:12401,0.437558521788311)
--(axis cs:12400,0.436763076573472)
--(axis cs:12399,0.435800476441961)
--(axis cs:12398,0.435132331444768)
--(axis cs:12397,0.434845920347412)
--(axis cs:12396,0.43513929667658)
--(axis cs:12395,0.435018420159731)
--(axis cs:12394,0.43467587958497)
--(axis cs:12393,0.43539382188961)
--(axis cs:12392,0.435692965351762)
--(axis cs:12391,0.43564772962489)
--(axis cs:12390,0.434294036365716)
--(axis cs:12389,0.43422571554176)
--(axis cs:12388,0.434652933883404)
--(axis cs:12387,0.436290030814644)
--(axis cs:12386,0.436918296235113)
--(axis cs:12385,0.436527551168826)
--(axis cs:12384,0.43505528253071)
--(axis cs:12383,0.434793195756965)
--(axis cs:12382,0.43428615216152)
--(axis cs:12381,0.434261520721822)
--(axis cs:12380,0.43372463573337)
--(axis cs:12379,0.433074011746134)
--(axis cs:12378,0.433084580765073)
--(axis cs:12377,0.432454934917156)
--(axis cs:12376,0.433481029089298)
--(axis cs:12375,0.433826575216541)
--(axis cs:12374,0.432871415372269)
--(axis cs:12373,0.433216545310891)
--(axis cs:12372,0.432373025457385)
--(axis cs:12371,0.432954775076761)
--(axis cs:12370,0.433167315830533)
--(axis cs:12369,0.434520199158096)
--(axis cs:12368,0.435391308600357)
--(axis cs:12367,0.436568798339574)
--(axis cs:12366,0.43702209651666)
--(axis cs:12365,0.437292242980236)
--(axis cs:12364,0.437838144824446)
--(axis cs:12363,0.437700788802488)
--(axis cs:12362,0.437303931974986)
--(axis cs:12361,0.437995141640679)
--(axis cs:12360,0.437899169600681)
--(axis cs:12359,0.439173920059771)
--(axis cs:12358,0.440530278683395)
--(axis cs:12357,0.440125588511372)
--(axis cs:12356,0.439923538383546)
--(axis cs:12355,0.439668615615629)
--(axis cs:12354,0.439404112294606)
--(axis cs:12353,0.4397145671859)
--(axis cs:12352,0.439279342947637)
--(axis cs:12351,0.43912441247888)
--(axis cs:12350,0.438641412886659)
--(axis cs:12349,0.437931409714146)
--(axis cs:12348,0.438683399212216)
--(axis cs:12347,0.439499378108491)
--(axis cs:12346,0.440817312687241)
--(axis cs:12345,0.440077473731418)
--(axis cs:12344,0.43942634045705)
--(axis cs:12343,0.438034299958658)
--(axis cs:12342,0.437046480520987)
--(axis cs:12341,0.43775985582694)
--(axis cs:12340,0.436980925103544)
--(axis cs:12339,0.437048732656731)
--(axis cs:12338,0.437073218785377)
--(axis cs:12337,0.437567368920475)
--(axis cs:12336,0.437417693849665)
--(axis cs:12335,0.437336040276339)
--(axis cs:12334,0.438950626739952)
--(axis cs:12333,0.438585887819407)
--(axis cs:12332,0.43884507098631)
--(axis cs:12331,0.440102402615648)
--(axis cs:12330,0.439812093124381)
--(axis cs:12329,0.439433364364701)
--(axis cs:12328,0.439681810423996)
--(axis cs:12327,0.438441785815718)
--(axis cs:12326,0.43699454724863)
--(axis cs:12325,0.43780875366471)
--(axis cs:12324,0.438061703283552)
--(axis cs:12323,0.439035530524966)
--(axis cs:12322,0.439787234721053)
--(axis cs:12321,0.440268534151759)
--(axis cs:12320,0.440146569359872)
--(axis cs:12319,0.440328142432441)
--(axis cs:12318,0.440649707867865)
--(axis cs:12317,0.44257362798479)
--(axis cs:12316,0.443359404748641)
--(axis cs:12315,0.443460322012571)
--(axis cs:12314,0.443742723019523)
--(axis cs:12313,0.444278175422748)
--(axis cs:12312,0.443986776407894)
--(axis cs:12311,0.443692110547741)
--(axis cs:12310,0.44485074040549)
--(axis cs:12309,0.445282287111192)
--(axis cs:12308,0.445493919864115)
--(axis cs:12307,0.446803314607377)
--(axis cs:12306,0.448525466240442)
--(axis cs:12305,0.448498150016669)
--(axis cs:12304,0.448582042684711)
--(axis cs:12303,0.449348756623211)
--(axis cs:12302,0.450682736144051)
--(axis cs:12301,0.451450849482201)
--(axis cs:12300,0.452211959439628)
--(axis cs:12299,0.452386559226042)
--(axis cs:12298,0.452528087071327)
--(axis cs:12297,0.453024012539685)
--(axis cs:12296,0.453615196235861)
--(axis cs:12295,0.452869203425502)
--(axis cs:12294,0.453378125364973)
--(axis cs:12293,0.454149198357836)
--(axis cs:12292,0.455615684695671)
--(axis cs:12291,0.455671937839376)
--(axis cs:12290,0.455509541195674)
--(axis cs:12289,0.454818006107006)
--(axis cs:12288,0.454969068782756)
--(axis cs:12287,0.453585145999401)
--(axis cs:12286,0.453945284951099)
--(axis cs:12285,0.453142898515622)
--(axis cs:12284,0.453392917161549)
--(axis cs:12283,0.452715145688171)
--(axis cs:12282,0.453629815453521)
--(axis cs:12281,0.455012254533888)
--(axis cs:12280,0.456240689654011)
--(axis cs:12279,0.456189712077422)
--(axis cs:12278,0.45648725688741)
--(axis cs:12277,0.455842935847921)
--(axis cs:12276,0.455383421278748)
--(axis cs:12275,0.454471623596468)
--(axis cs:12274,0.455992344586891)
--(axis cs:12273,0.457863609272045)
--(axis cs:12272,0.457909071129044)
--(axis cs:12271,0.457134423002528)
--(axis cs:12270,0.457867068272709)
--(axis cs:12269,0.45796726416003)
--(axis cs:12268,0.458846308732281)
--(axis cs:12267,0.45843115918108)
--(axis cs:12266,0.458086000481618)
--(axis cs:12265,0.457488416038092)
--(axis cs:12264,0.458199719100939)
--(axis cs:12263,0.456979642555287)
--(axis cs:12262,0.455232267727002)
--(axis cs:12261,0.456485430740645)
--(axis cs:12260,0.456300720929024)
--(axis cs:12259,0.458097850197361)
--(axis cs:12258,0.458124963851935)
--(axis cs:12257,0.455597259620275)
--(axis cs:12256,0.455383510748037)
--(axis cs:12255,0.455583286259635)
--(axis cs:12254,0.455453246200841)
--(axis cs:12253,0.455447329068056)
--(axis cs:12252,0.455250248900065)
--(axis cs:12251,0.454575195606727)
--(axis cs:12250,0.454853212525306)
--(axis cs:12249,0.453444222635844)
--(axis cs:12248,0.453753981077526)
--(axis cs:12247,0.45320317457965)
--(axis cs:12246,0.453011484285974)
--(axis cs:12245,0.451063143686742)
--(axis cs:12244,0.452269269609562)
--(axis cs:12243,0.452977853697507)
--(axis cs:12242,0.452150203440964)
--(axis cs:12241,0.451636390068991)
--(axis cs:12240,0.451962740064173)
--(axis cs:12239,0.450093353441752)
--(axis cs:12238,0.448107363127126)
--(axis cs:12237,0.445865921291373)
--(axis cs:12236,0.446283028351974)
--(axis cs:12235,0.44663326825966)
--(axis cs:12234,0.44564647909319)
--(axis cs:12233,0.444150065088747)
--(axis cs:12232,0.443123940624932)
--(axis cs:12231,0.441373455990951)
--(axis cs:12230,0.440381839171501)
--(axis cs:12229,0.440501604399966)
--(axis cs:12228,0.440691193132313)
--(axis cs:12227,0.438582087354256)
--(axis cs:12226,0.438695951086742)
--(axis cs:12225,0.438654911615842)
--(axis cs:12224,0.438140468868841)
--(axis cs:12223,0.436578900661893)
--(axis cs:12222,0.437236640929225)
--(axis cs:12221,0.436718682861501)
--(axis cs:12220,0.435834264924879)
--(axis cs:12219,0.435129925373121)
--(axis cs:12218,0.434891650363707)
--(axis cs:12217,0.434660611848215)
--(axis cs:12216,0.434265828872408)
--(axis cs:12215,0.432629443957856)
--(axis cs:12214,0.432068610197069)
--(axis cs:12213,0.433397558579198)
--(axis cs:12212,0.433228680920499)
--(axis cs:12211,0.433330403805305)
--(axis cs:12210,0.434125497685991)
--(axis cs:12209,0.435004910004599)
--(axis cs:12208,0.435115905165191)
--(axis cs:12207,0.434999319726767)
--(axis cs:12206,0.434558142068082)
--(axis cs:12205,0.434252842687897)
--(axis cs:12204,0.433511814727036)
--(axis cs:12203,0.433053437855304)
--(axis cs:12202,0.432743243297233)
--(axis cs:12201,0.432799655680968)
--(axis cs:12200,0.431341930336088)
--(axis cs:12199,0.430732942858337)
--(axis cs:12198,0.429465760386994)
--(axis cs:12197,0.429105957040164)
--(axis cs:12196,0.427742519297816)
--(axis cs:12195,0.426341980496578)
--(axis cs:12194,0.425704318134732)
--(axis cs:12193,0.423743416917316)
--(axis cs:12192,0.423304471078205)
--(axis cs:12191,0.42159306613231)
--(axis cs:12190,0.420233019952595)
--(axis cs:12189,0.419944147741624)
--(axis cs:12188,0.418114012057785)
--(axis cs:12187,0.416272512478791)
--(axis cs:12186,0.414759024078601)
--(axis cs:12185,0.414078161786904)
--(axis cs:12184,0.413719567670677)
--(axis cs:12183,0.413718455286865)
--(axis cs:12182,0.414165701986235)
--(axis cs:12181,0.414157718365215)
--(axis cs:12180,0.415169113541072)
--(axis cs:12179,0.414159974380869)
--(axis cs:12178,0.413278497696717)
--(axis cs:12177,0.411644033461478)
--(axis cs:12176,0.409726213047722)
--(axis cs:12175,0.407819196397772)
--(axis cs:12174,0.408468260261334)
--(axis cs:12173,0.407273718162486)
--(axis cs:12172,0.406900409164846)
--(axis cs:12171,0.406669954043612)
--(axis cs:12170,0.406902034714758)
--(axis cs:12169,0.405604173394533)
--(axis cs:12168,0.405883567979328)
--(axis cs:12167,0.405906704546821)
--(axis cs:12166,0.405406586708261)
--(axis cs:12165,0.404116238363307)
--(axis cs:12164,0.404672114315529)
--(axis cs:12163,0.404335078178047)
--(axis cs:12162,0.40443046537503)
--(axis cs:12161,0.403778543019006)
--(axis cs:12160,0.403581044773146)
--(axis cs:12159,0.402898337867132)
--(axis cs:12158,0.401641434795959)
--(axis cs:12157,0.402028608124183)
--(axis cs:12156,0.402310727552742)
--(axis cs:12155,0.402806789662956)
--(axis cs:12154,0.403757199805372)
--(axis cs:12153,0.403084093928757)
--(axis cs:12152,0.40326882536121)
--(axis cs:12151,0.403207247813268)
--(axis cs:12150,0.403486959622604)
--(axis cs:12149,0.403374258864715)
--(axis cs:12148,0.402003073519631)
--(axis cs:12147,0.402073472502177)
--(axis cs:12146,0.401695474436422)
--(axis cs:12145,0.402330697259919)
--(axis cs:12144,0.402739597249066)
--(axis cs:12143,0.403642571472898)
--(axis cs:12142,0.403284570622431)
--(axis cs:12141,0.403211995245676)
--(axis cs:12140,0.403142996054845)
--(axis cs:12139,0.401957760806132)
--(axis cs:12138,0.402023033792532)
--(axis cs:12137,0.403051872473809)
--(axis cs:12136,0.403339264437544)
--(axis cs:12135,0.405236013514372)
--(axis cs:12134,0.403995187670126)
--(axis cs:12133,0.405593563470882)
--(axis cs:12132,0.407611386828003)
--(axis cs:12131,0.408944971751772)
--(axis cs:12130,0.408574004394058)
--(axis cs:12129,0.408153836816693)
--(axis cs:12128,0.407575493149199)
--(axis cs:12127,0.407706462134417)
--(axis cs:12126,0.408957771053639)
--(axis cs:12125,0.40856703134536)
--(axis cs:12124,0.40952656696762)
--(axis cs:12123,0.409520103626916)
--(axis cs:12122,0.408431076663951)
--(axis cs:12121,0.408411188152226)
--(axis cs:12120,0.408368150038583)
--(axis cs:12119,0.408051574456708)
--(axis cs:12118,0.406459535090662)
--(axis cs:12117,0.406698390285807)
--(axis cs:12116,0.407408965319269)
--(axis cs:12115,0.407505988083151)
--(axis cs:12114,0.407602747773429)
--(axis cs:12113,0.406946486356768)
--(axis cs:12112,0.407197302581471)
--(axis cs:12111,0.407408903915656)
--(axis cs:12110,0.408025545857443)
--(axis cs:12109,0.407577424403565)
--(axis cs:12108,0.40744656406761)
--(axis cs:12107,0.408618912808695)
--(axis cs:12106,0.409108103372848)
--(axis cs:12105,0.408518482699588)
--(axis cs:12104,0.409021843502091)
--(axis cs:12103,0.408543897164818)
--(axis cs:12102,0.408231323503735)
--(axis cs:12101,0.40796239967591)
--(axis cs:12100,0.407748804898257)
--(axis cs:12099,0.406904355184994)
--(axis cs:12098,0.408615350519035)
--(axis cs:12097,0.408237937556167)
--(axis cs:12096,0.407519404599955)
--(axis cs:12095,0.409002365993245)
--(axis cs:12094,0.410646244859166)
--(axis cs:12093,0.411439640626191)
--(axis cs:12092,0.411735968975536)
--(axis cs:12091,0.411588641544189)
--(axis cs:12090,0.411982085173972)
--(axis cs:12089,0.412871941064998)
--(axis cs:12088,0.412231806878216)
--(axis cs:12087,0.412691157756334)
--(axis cs:12086,0.412671651785593)
--(axis cs:12085,0.413194818336926)
--(axis cs:12084,0.412737199748373)
--(axis cs:12083,0.413189309732065)
--(axis cs:12082,0.415131919121901)
--(axis cs:12081,0.414973428246236)
--(axis cs:12080,0.413622844816346)
--(axis cs:12079,0.413431813530023)
--(axis cs:12078,0.413167407705486)
--(axis cs:12077,0.413626186504042)
--(axis cs:12076,0.414665177357172)
--(axis cs:12075,0.415411987953921)
--(axis cs:12074,0.415513989791449)
--(axis cs:12073,0.415552513917325)
--(axis cs:12072,0.414394425518481)
--(axis cs:12071,0.414104818345723)
--(axis cs:12070,0.412488875063865)
--(axis cs:12069,0.412871666335612)
--(axis cs:12068,0.411039467292686)
--(axis cs:12067,0.411560504496836)
--(axis cs:12066,0.412030560063771)
--(axis cs:12065,0.412300269607665)
--(axis cs:12064,0.412202458195569)
--(axis cs:12063,0.412874335317594)
--(axis cs:12062,0.413385488906611)
--(axis cs:12061,0.412877041025801)
--(axis cs:12060,0.414942534713303)
--(axis cs:12059,0.413931835751189)
--(axis cs:12058,0.413088569000325)
--(axis cs:12057,0.413810738632221)
--(axis cs:12056,0.413547621681106)
--(axis cs:12055,0.414306803448078)
--(axis cs:12054,0.414035976937122)
--(axis cs:12053,0.414414782930475)
--(axis cs:12052,0.415223831757814)
--(axis cs:12051,0.415464637095447)
--(axis cs:12050,0.415035590063179)
--(axis cs:12049,0.415392307544521)
--(axis cs:12048,0.414707285795987)
--(axis cs:12047,0.414456984342819)
--(axis cs:12046,0.415511874647482)
--(axis cs:12045,0.417108366458547)
--(axis cs:12044,0.417062160617366)
--(axis cs:12043,0.417120911173287)
--(axis cs:12042,0.417002436583946)
--(axis cs:12041,0.417375408333954)
--(axis cs:12040,0.417522361317413)
--(axis cs:12039,0.417772716407752)
--(axis cs:12038,0.418734393711851)
--(axis cs:12037,0.419299085966315)
--(axis cs:12036,0.419844778530717)
--(axis cs:12035,0.419161966880497)
--(axis cs:12034,0.418117430217425)
--(axis cs:12033,0.416648955497921)
--(axis cs:12032,0.414925147095202)
--(axis cs:12031,0.415477102662653)
--(axis cs:12030,0.415876152434972)
--(axis cs:12029,0.415358474081547)
--(axis cs:12028,0.414156451710577)
--(axis cs:12027,0.414697373669591)
--(axis cs:12026,0.41325342986766)
--(axis cs:12025,0.414422042871022)
--(axis cs:12024,0.41431042162579)
--(axis cs:12023,0.415439945875506)
--(axis cs:12022,0.415496585215202)
--(axis cs:12021,0.41656636624199)
--(axis cs:12020,0.417421880003132)
--(axis cs:12019,0.417840490991286)
--(axis cs:12018,0.418774813616674)
--(axis cs:12017,0.419640379659329)
--(axis cs:12016,0.419259518605455)
--(axis cs:12015,0.419343766891891)
--(axis cs:12014,0.419877664119221)
--(axis cs:12013,0.419338607977826)
--(axis cs:12012,0.419709182959587)
--(axis cs:12011,0.419397876532076)
--(axis cs:12010,0.420139340040358)
--(axis cs:12009,0.419393326632393)
--(axis cs:12008,0.419002279471764)
--(axis cs:12007,0.419693932548752)
--(axis cs:12006,0.418794502153972)
--(axis cs:12005,0.418210612574423)
--(axis cs:12004,0.419395880851198)
--(axis cs:12003,0.419619086850997)
--(axis cs:12002,0.419927764836511)
--(axis cs:12001,0.421435334528022)
--(axis cs:12000,0.423386331890813)
--(axis cs:11999,0.424666933594639)
--(axis cs:11998,0.426153249668151)
--(axis cs:11997,0.426307429977429)
--(axis cs:11996,0.427608859328224)
--(axis cs:11995,0.429438570586694)
--(axis cs:11994,0.429489309896579)
--(axis cs:11993,0.430101346714462)
--(axis cs:11992,0.430037674131945)
--(axis cs:11991,0.432111401049844)
--(axis cs:11990,0.433346423335457)
--(axis cs:11989,0.433645581770859)
--(axis cs:11988,0.432576119468129)
--(axis cs:11987,0.433203364184988)
--(axis cs:11986,0.434731123317174)
--(axis cs:11985,0.435585048001062)
--(axis cs:11984,0.435813093667691)
--(axis cs:11983,0.437281221960815)
--(axis cs:11982,0.436983316590318)
--(axis cs:11981,0.436329140384782)
--(axis cs:11980,0.433639203287083)
--(axis cs:11979,0.433019723588244)
--(axis cs:11978,0.434089114191534)
--(axis cs:11977,0.434541049791457)
--(axis cs:11976,0.434652224797868)
--(axis cs:11975,0.434163843317005)
--(axis cs:11974,0.434796263485837)
--(axis cs:11973,0.436951391950116)
--(axis cs:11972,0.438343267011131)
--(axis cs:11971,0.437793404876659)
--(axis cs:11970,0.439111113523424)
--(axis cs:11969,0.441224937720248)
--(axis cs:11968,0.442433041264532)
--(axis cs:11967,0.441828886873306)
--(axis cs:11966,0.441758830777793)
--(axis cs:11965,0.442394270503546)
--(axis cs:11964,0.442239323205975)
--(axis cs:11963,0.442406967687293)
--(axis cs:11962,0.44370504296025)
--(axis cs:11961,0.444630627533288)
--(axis cs:11960,0.444029797306878)
--(axis cs:11959,0.443600047551112)
--(axis cs:11958,0.443547734827275)
--(axis cs:11957,0.443157219985433)
--(axis cs:11956,0.443742571602606)
--(axis cs:11955,0.445116446422389)
--(axis cs:11954,0.444013948646172)
--(axis cs:11953,0.443758858268354)
--(axis cs:11952,0.443313872787666)
--(axis cs:11951,0.442781872766753)
--(axis cs:11950,0.442623212193354)
--(axis cs:11949,0.442981415124831)
--(axis cs:11948,0.443098486254561)
--(axis cs:11947,0.442778956138631)
--(axis cs:11946,0.443204642475505)
--(axis cs:11945,0.441612342449148)
--(axis cs:11944,0.442229245925432)
--(axis cs:11943,0.441139058942162)
--(axis cs:11942,0.441189168727086)
--(axis cs:11941,0.441994210939512)
--(axis cs:11940,0.44099561153301)
--(axis cs:11939,0.440087974344547)
--(axis cs:11938,0.440043040760087)
--(axis cs:11937,0.440996895555885)
--(axis cs:11936,0.441230727190211)
--(axis cs:11935,0.440997604495682)
--(axis cs:11934,0.442729336630774)
--(axis cs:11933,0.44262544448962)
--(axis cs:11932,0.443623718735138)
--(axis cs:11931,0.444272556917552)
--(axis cs:11930,0.444987147830257)
--(axis cs:11929,0.444796421815435)
--(axis cs:11928,0.445043524954302)
--(axis cs:11927,0.445337173833035)
--(axis cs:11926,0.44551117617669)
--(axis cs:11925,0.445803438502536)
--(axis cs:11924,0.445313007154896)
--(axis cs:11923,0.445429337592702)
--(axis cs:11922,0.446045681077886)
--(axis cs:11921,0.445528924227505)
--(axis cs:11920,0.44585455992242)
--(axis cs:11919,0.445379392646464)
--(axis cs:11918,0.446796832127576)
--(axis cs:11917,0.446351509584942)
--(axis cs:11916,0.446114626148572)
--(axis cs:11915,0.446414217755917)
--(axis cs:11914,0.447609424861385)
--(axis cs:11913,0.447789307314334)
--(axis cs:11912,0.447672899211196)
--(axis cs:11911,0.448674198810674)
--(axis cs:11910,0.448907704855408)
--(axis cs:11909,0.449608689348274)
--(axis cs:11908,0.449642893133065)
--(axis cs:11907,0.449626852767439)
--(axis cs:11906,0.449984106299555)
--(axis cs:11905,0.450300257852634)
--(axis cs:11904,0.449018138324721)
--(axis cs:11903,0.448538804180574)
--(axis cs:11902,0.447434997111326)
--(axis cs:11901,0.446628576247988)
--(axis cs:11900,0.446031259469975)
--(axis cs:11899,0.445569057729277)
--(axis cs:11898,0.446212157992892)
--(axis cs:11897,0.446069874804715)
--(axis cs:11896,0.445587505567433)
--(axis cs:11895,0.443934278129503)
--(axis cs:11894,0.442784024188778)
--(axis cs:11893,0.442332640320499)
--(axis cs:11892,0.441619294015581)
--(axis cs:11891,0.442294658051908)
--(axis cs:11890,0.442187166909011)
--(axis cs:11889,0.440133928380834)
--(axis cs:11888,0.440773687577828)
--(axis cs:11887,0.440787571332524)
--(axis cs:11886,0.439963720450562)
--(axis cs:11885,0.439560794764188)
--(axis cs:11884,0.438710968851698)
--(axis cs:11883,0.439001204815779)
--(axis cs:11882,0.438849344162623)
--(axis cs:11881,0.437418431689097)
--(axis cs:11880,0.437366179399629)
--(axis cs:11879,0.437550236020199)
--(axis cs:11878,0.436701043180281)
--(axis cs:11877,0.436491824194945)
--(axis cs:11876,0.435510746929897)
--(axis cs:11875,0.433816219524907)
--(axis cs:11874,0.431771908184783)
--(axis cs:11873,0.431882893380585)
--(axis cs:11872,0.431648479105025)
--(axis cs:11871,0.431857044280015)
--(axis cs:11870,0.43072765094236)
--(axis cs:11869,0.430331567536545)
--(axis cs:11868,0.430689048487962)
--(axis cs:11867,0.43022046910141)
--(axis cs:11866,0.42978526776332)
--(axis cs:11865,0.429933599391693)
--(axis cs:11864,0.428884275360155)
--(axis cs:11863,0.428884395707171)
--(axis cs:11862,0.428597907531926)
--(axis cs:11861,0.427397907531926)
--(axis cs:11860,0.425830144125199)
--(axis cs:11859,0.426793190548714)
--(axis cs:11858,0.426651163212294)
--(axis cs:11857,0.426297638740079)
--(axis cs:11856,0.427148028381734)
--(axis cs:11855,0.426773483511575)
--(axis cs:11854,0.427722966504424)
--(axis cs:11853,0.427025299662475)
--(axis cs:11852,0.426171770720394)
--(axis cs:11851,0.42611918347489)
--(axis cs:11850,0.425179650159603)
--(axis cs:11849,0.425222242517578)
--(axis cs:11848,0.424278054118279)
--(axis cs:11847,0.424498130151782)
--(axis cs:11846,0.425136124137626)
--(axis cs:11845,0.423704166624365)
--(axis cs:11844,0.422977200293966)
--(axis cs:11843,0.422533615819014)
--(axis cs:11842,0.422061862927787)
--(axis cs:11841,0.422190722446111)
--(axis cs:11840,0.421258329089773)
--(axis cs:11839,0.420510429631712)
--(axis cs:11838,0.419263055068905)
--(axis cs:11837,0.419323451498102)
--(axis cs:11836,0.419729879752092)
--(axis cs:11835,0.420415757858836)
--(axis cs:11834,0.420506756644589)
--(axis cs:11833,0.422801415319661)
--(axis cs:11832,0.423785545789015)
--(axis cs:11831,0.423590053652793)
--(axis cs:11830,0.42306590513348)
--(axis cs:11829,0.424138113807672)
--(axis cs:11828,0.424973107068741)
--(axis cs:11827,0.424826923185733)
--(axis cs:11826,0.426981892806563)
--(axis cs:11825,0.427779764969633)
--(axis cs:11824,0.427893058820799)
--(axis cs:11823,0.427942814427762)
--(axis cs:11822,0.427988464972979)
--(axis cs:11821,0.427717408660476)
--(axis cs:11820,0.427362177233395)
--(axis cs:11819,0.428073392084401)
--(axis cs:11818,0.428465415574933)
--(axis cs:11817,0.429234565590492)
--(axis cs:11816,0.430725545326777)
--(axis cs:11815,0.432161885102311)
--(axis cs:11814,0.432274173940385)
--(axis cs:11813,0.432520351486762)
--(axis cs:11812,0.432711848116849)
--(axis cs:11811,0.433525662340522)
--(axis cs:11810,0.432705396831738)
--(axis cs:11809,0.4333076048821)
--(axis cs:11808,0.434969320832426)
--(axis cs:11807,0.435537676029945)
--(axis cs:11806,0.435092486662385)
--(axis cs:11805,0.434589913300333)
--(axis cs:11804,0.435260029699174)
--(axis cs:11803,0.43451013877566)
--(axis cs:11802,0.434638443245726)
--(axis cs:11801,0.436107811607689)
--(axis cs:11800,0.43554877888613)
--(axis cs:11799,0.434909913764256)
--(axis cs:11798,0.434458520246968)
--(axis cs:11797,0.435763434622443)
--(axis cs:11796,0.434625857183698)
--(axis cs:11795,0.433461120785662)
--(axis cs:11794,0.431324266469367)
--(axis cs:11793,0.432328422892934)
--(axis cs:11792,0.432544744625104)
--(axis cs:11791,0.431436698410931)
--(axis cs:11790,0.432524784661883)
--(axis cs:11789,0.433411594570672)
--(axis cs:11788,0.433487617562913)
--(axis cs:11787,0.434454440085358)
--(axis cs:11786,0.434163966842925)
--(axis cs:11785,0.433131503547121)
--(axis cs:11784,0.433665983199196)
--(axis cs:11783,0.434177188476896)
--(axis cs:11782,0.435743401948441)
--(axis cs:11781,0.435595575175643)
--(axis cs:11780,0.437592813973948)
--(axis cs:11779,0.43901450967992)
--(axis cs:11778,0.439576751521006)
--(axis cs:11777,0.441196548522981)
--(axis cs:11776,0.44259250561801)
--(axis cs:11775,0.443785753210085)
--(axis cs:11774,0.444081168911445)
--(axis cs:11773,0.443500160329762)
--(axis cs:11772,0.442904576768752)
--(axis cs:11771,0.443185832485652)
--(axis cs:11770,0.442120336849636)
--(axis cs:11769,0.441165700893689)
--(axis cs:11768,0.441226515632403)
--(axis cs:11767,0.441141058292505)
--(axis cs:11766,0.441373015654259)
--(axis cs:11765,0.441803438502536)
--(axis cs:11764,0.440694399736855)
--(axis cs:11763,0.438555450250881)
--(axis cs:11762,0.439213551631843)
--(axis cs:11761,0.440586268493006)
--(axis cs:11760,0.440499406174934)
--(axis cs:11759,0.442075815762962)
--(axis cs:11758,0.442695807632459)
--(axis cs:11757,0.443395364187581)
--(axis cs:11756,0.44393395197561)
--(axis cs:11755,0.443314930849668)
--(axis cs:11754,0.442213030621009)
--(axis cs:11753,0.442351096856382)
--(axis cs:11752,0.442371647049446)
--(axis cs:11751,0.440867109669971)
--(axis cs:11750,0.439448381376448)
--(axis cs:11749,0.437799901477809)
--(axis cs:11748,0.437174230267396)
--(axis cs:11747,0.435896188304611)
--(axis cs:11746,0.43354790459504)
--(axis cs:11745,0.434156389975241)
--(axis cs:11744,0.434637521609982)
--(axis cs:11743,0.433076122864786)
--(axis cs:11742,0.432730772677412)
--(axis cs:11741,0.43117782173989)
--(axis cs:11740,0.431841280061051)
--(axis cs:11739,0.431683536827371)
--(axis cs:11738,0.430393839738324)
--(axis cs:11737,0.42854030009258)
--(axis cs:11736,0.428154070924974)
--(axis cs:11735,0.427895197240222)
--(axis cs:11734,0.427459638079096)
--(axis cs:11733,0.427092720069955)
--(axis cs:11732,0.423527992751057)
--(axis cs:11731,0.422876443115755)
--(axis cs:11730,0.423377233580276)
--(axis cs:11729,0.423082132709337)
--(axis cs:11728,0.424090797485177)
--(axis cs:11727,0.422609548554106)
--(axis cs:11726,0.422342212311637)
--(axis cs:11725,0.421129892667791)
--(axis cs:11724,0.420864428850403)
--(axis cs:11723,0.420291332784192)
--(axis cs:11722,0.420080924963341)
--(axis cs:11721,0.418532985435141)
--(axis cs:11720,0.417767232089142)
--(axis cs:11719,0.420107380808264)
--(axis cs:11718,0.419407472030124)
--(axis cs:11717,0.420017240590881)
--(axis cs:11716,0.420805582054335)
--(axis cs:11715,0.42117810712195)
--(axis cs:11714,0.421549168217482)
--(axis cs:11713,0.421227134785533)
--(axis cs:11712,0.420739197383615)
--(axis cs:11711,0.420240361601026)
--(axis cs:11710,0.419365947476975)
--(axis cs:11709,0.419632724409393)
--(axis cs:11708,0.420214147890649)
--(axis cs:11707,0.420426493851698)
--(axis cs:11706,0.419272947099572)
--(axis cs:11705,0.419349353504618)
--(axis cs:11704,0.420318125455063)
--(axis cs:11703,0.420743211798464)
--(axis cs:11702,0.420804938862474)
--(axis cs:11701,0.421838579576153)
--(axis cs:11700,0.423715901231938)
--(axis cs:11699,0.425162378747757)
--(axis cs:11698,0.42534733374939)
--(axis cs:11697,0.426350331599194)
--(axis cs:11696,0.42826682730917)
--(axis cs:11695,0.429000463677962)
--(axis cs:11694,0.429248597823815)
--(axis cs:11693,0.429523836342533)
--(axis cs:11692,0.429183029870303)
--(axis cs:11691,0.428246577544424)
--(axis cs:11690,0.428173077039086)
--(axis cs:11689,0.428248735914074)
--(axis cs:11688,0.427068353462439)
--(axis cs:11687,0.427623333653751)
--(axis cs:11686,0.428389365864105)
--(axis cs:11685,0.42782551117617)
--(axis cs:11684,0.427622173992381)
--(axis cs:11683,0.427769929162045)
--(axis cs:11682,0.429200473434445)
--(axis cs:11681,0.430088424845186)
--(axis cs:11680,0.431580921478014)
--(axis cs:11679,0.431205268630773)
--(axis cs:11678,0.431212941977034)
--(axis cs:11677,0.429055842770173)
--(axis cs:11676,0.42838827255455)
--(axis cs:11675,0.428349966693309)
--(axis cs:11674,0.4293542299017)
--(axis cs:11673,0.430250950542665)
--(axis cs:11672,0.431108705868498)
--(axis cs:11671,0.430887038567614)
--(axis cs:11670,0.431376649100202)
--(axis cs:11669,0.431480683262025)
--(axis cs:11668,0.429825703197792)
--(axis cs:11667,0.429795279375246)
--(axis cs:11666,0.430607650410937)
--(axis cs:11665,0.430123207007152)
--(axis cs:11664,0.430270948793553)
--(axis cs:11663,0.430899864351551)
--(axis cs:11662,0.430803267944773)
--(axis cs:11661,0.432246240102973)
--(axis cs:11660,0.43255671781887)
--(axis cs:11659,0.432496813697842)
--(axis cs:11658,0.431602832222164)
--(axis cs:11657,0.431034565990164)
--(axis cs:11656,0.430061297663751)
--(axis cs:11655,0.430217729639007)
--(axis cs:11654,0.431673936058472)
--(axis cs:11653,0.43247678618938)
--(axis cs:11652,0.433684620982394)
--(axis cs:11651,0.433468784584726)
--(axis cs:11650,0.433436690118795)
--(axis cs:11649,0.434277246855936)
--(axis cs:11648,0.434484032700715)
--(axis cs:11647,0.434831499751658)
--(axis cs:11646,0.434376291589201)
--(axis cs:11645,0.436878704475029)
--(axis cs:11644,0.438235372980517)
--(axis cs:11643,0.44079252121813)
--(axis cs:11642,0.442846603919046)
--(axis cs:11641,0.443618978308942)
--(axis cs:11640,0.445603459255012)
--(axis cs:11639,0.447780339036787)
--(axis cs:11638,0.450630124451685)
--(axis cs:11637,0.451127124311336)
--(axis cs:11636,0.450933850857913)
--(axis cs:11635,0.449825105154197)
--(axis cs:11634,0.451341950559804)
--(axis cs:11633,0.450307591047146)
--(axis cs:11632,0.449820063297919)
--(axis cs:11631,0.44987141487625)
--(axis cs:11630,0.448838789050134)
--(axis cs:11629,0.448282280706652)
--(axis cs:11628,0.447684165992699)
--(axis cs:11627,0.446699865083599)
--(axis cs:11626,0.445698242284777)
--(axis cs:11625,0.445424013554639)
--(axis cs:11624,0.444892964826162)
--(axis cs:11623,0.443546411223056)
--(axis cs:11622,0.441570909751099)
--(axis cs:11621,0.440720814165147)
--(axis cs:11620,0.440815313717061)
--(axis cs:11619,0.440816621096663)
--(axis cs:11618,0.43901220262175)
--(axis cs:11617,0.438281869027826)
--(axis cs:11616,0.437474129562216)
--(axis cs:11615,0.436007399198183)
--(axis cs:11614,0.435588973053793)
--(axis cs:11613,0.436190483712453)
--(axis cs:11612,0.435692155098962)
--(axis cs:11611,0.435065153974389)
--(axis cs:11610,0.435105947758349)
--(axis cs:11609,0.434823833781015)
--(axis cs:11608,0.433762009081954)
--(axis cs:11607,0.43395550221368)
--(axis cs:11606,0.434102557871452)
--(axis cs:11605,0.434472258943162)
--(axis cs:11604,0.435233437518575)
--(axis cs:11603,0.436019721034422)
--(axis cs:11602,0.435187452863239)
--(axis cs:11601,0.433661955559585)
--(axis cs:11600,0.434436205242759)
--(axis cs:11599,0.434659671381187)
--(axis cs:11598,0.4338366078564)
--(axis cs:11597,0.432771861207177)
--(axis cs:11596,0.432791914719756)
--(axis cs:11595,0.434152876201342)
--(axis cs:11594,0.436551542393334)
--(axis cs:11593,0.436546767609629)
--(axis cs:11592,0.436794160495047)
--(axis cs:11591,0.438886405528717)
--(axis cs:11590,0.439536362565484)
--(axis cs:11589,0.439759105402774)
--(axis cs:11588,0.441838378482978)
--(axis cs:11587,0.441444656072472)
--(axis cs:11586,0.442462362246805)
--(axis cs:11585,0.443222714354411)
--(axis cs:11584,0.444241040881903)
--(axis cs:11583,0.443584844831021)
--(axis cs:11582,0.443112880676037)
--(axis cs:11581,0.443429825860511)
--(axis cs:11580,0.442821676427823)
--(axis cs:11579,0.443308914918444)
--(axis cs:11578,0.444321828379754)
--(axis cs:11577,0.443625098820405)
--(axis cs:11576,0.443298570707014)
--(axis cs:11575,0.442529520423479)
--(axis cs:11574,0.44265924859409)
--(axis cs:11573,0.442267610429436)
--(axis cs:11572,0.441022501245444)
--(axis cs:11571,0.440602067563603)
--(axis cs:11570,0.441214112401311)
--(axis cs:11569,0.440444624328465)
--(axis cs:11568,0.440279357185129)
--(axis cs:11567,0.439673535064599)
--(axis cs:11566,0.43808583997853)
--(axis cs:11565,0.436472861060895)
--(axis cs:11564,0.435868227663587)
--(axis cs:11563,0.43569116435932)
--(axis cs:11562,0.43304370033337)
--(axis cs:11561,0.43207986042688)
--(axis cs:11560,0.431813831477178)
--(axis cs:11559,0.43213253941089)
--(axis cs:11558,0.430470539427886)
--(axis cs:11557,0.429380713336798)
--(axis cs:11556,0.42852742155117)
--(axis cs:11555,0.429187779660548)
--(axis cs:11554,0.430252683310834)
--(axis cs:11553,0.431153623611972)
--(axis cs:11552,0.43059723477213)
--(axis cs:11551,0.431591975766328)
--(axis cs:11550,0.432390826856776)
--(axis cs:11549,0.432664271808741)
--(axis cs:11548,0.432410599719115)
--(axis cs:11547,0.432914815190513)
--(axis cs:11546,0.433751036749255)
--(axis cs:11545,0.434825887672501)
--(axis cs:11544,0.435091518997229)
--(axis cs:11543,0.435245378047232)
--(axis cs:11542,0.435674423264392)
--(axis cs:11541,0.435478078004463)
--(axis cs:11540,0.435732574277493)
--(axis cs:11539,0.437443906046238)
--(axis cs:11538,0.439025418918497)
--(axis cs:11537,0.440053949854708)
--(axis cs:11536,0.440969791975767)
--(axis cs:11535,0.441033744888343)
--(axis cs:11534,0.44134894416341)
--(axis cs:11533,0.44310710201796)
--(axis cs:11532,0.444892607334314)
--(axis cs:11531,0.446054795191824)
--(axis cs:11530,0.447120584487773)
--(axis cs:11529,0.44875187746216)
--(axis cs:11528,0.448472677004303)
--(axis cs:11527,0.44928596893119)
--(axis cs:11526,0.449629311551097)
--(axis cs:11525,0.450038736097115)
--(axis cs:11524,0.450013888442387)
--(axis cs:11523,0.451001337017548)
--(axis cs:11522,0.4515384140467)
--(axis cs:11521,0.453416909767047)
--(axis cs:11520,0.453595068437625)
--(axis cs:11519,0.454474680070294)
--(axis cs:11518,0.45539682681308)
--(axis cs:11517,0.455870965108394)
--(axis cs:11516,0.456547385862753)
--(axis cs:11515,0.457165886077739)
--(axis cs:11514,0.457141800834506)
--(axis cs:11513,0.456647372827914)
--(axis cs:11512,0.45638529099472)
--(axis cs:11511,0.456019100303772)
--(axis cs:11510,0.456674706295478)
--(axis cs:11509,0.457233211169251)
--(axis cs:11508,0.457449546472104)
--(axis cs:11507,0.458037188463477)
--(axis cs:11506,0.458380286509605)
--(axis cs:11505,0.458907152351668)
--(axis cs:11504,0.45881181705541)
--(axis cs:11503,0.459349414453842)
--(axis cs:11502,0.460862641342957)
--(axis cs:11501,0.463054317183245)
--(axis cs:11500,0.463276842083247)
--(axis cs:11499,0.464103411065943)
--(axis cs:11498,0.46524160076584)
--(axis cs:11497,0.465778454444469)
--(axis cs:11496,0.465539007644843)
--(axis cs:11495,0.464540291964177)
--(axis cs:11494,0.465077666448881)
--(axis cs:11493,0.465072036290961)
--(axis cs:11492,0.46608940503909)
--(axis cs:11491,0.466546466345123)
--(axis cs:11490,0.467088275104547)
--(axis cs:11489,0.467956136131494)
--(axis cs:11488,0.468814572839458)
--(axis cs:11487,0.468992394978505)
--(axis cs:11486,0.469508423876879)
--(axis cs:11485,0.470495375550618)
--(axis cs:11484,0.470545325685452)
--(axis cs:11483,0.470106244475645)
--(axis cs:11482,0.469194768902868)
--(axis cs:11481,0.469773801813871)
--(axis cs:11480,0.469187352977081)
--(axis cs:11479,0.468839093118436)
--(axis cs:11478,0.46882171921867)
--(axis cs:11477,0.469769155188092)
--(axis cs:11476,0.470065053680145)
--(axis cs:11475,0.468998520447804)
--(axis cs:11474,0.4697207328922)
--(axis cs:11473,0.469964007588883)
--(axis cs:11472,0.469819584125512)
--(axis cs:11471,0.469815114273622)
--(axis cs:11470,0.469846661953814)
--(axis cs:11469,0.468882919295582)
--(axis cs:11468,0.469517489584123)
--(axis cs:11467,0.467514002186278)
--(axis cs:11466,0.46694443771859)
--(axis cs:11465,0.465451899488487)
--(axis cs:11464,0.465611266709911)
--(axis cs:11463,0.463887389614829)
--(axis cs:11462,0.463121924899292)
--(axis cs:11461,0.462539426018552)
--(axis cs:11460,0.461823656103836)
--(axis cs:11459,0.460141365497091)
--(axis cs:11458,0.458710574513201)
--(axis cs:11457,0.457576172004121)
--(axis cs:11456,0.456078106898122)
--(axis cs:11455,0.453872955884564)
--(axis cs:11454,0.45135684944349)
--(axis cs:11453,0.450740471314743)
--(axis cs:11452,0.450100345781191)
--(axis cs:11451,0.448756541576986)
--(axis cs:11450,0.448050203157554)
--(axis cs:11449,0.445979849448236)
--(axis cs:11448,0.444928907219973)
--(axis cs:11447,0.443373187396717)
--(axis cs:11446,0.442078624334154)
--(axis cs:11445,0.439515389541299)
--(axis cs:11444,0.437475535564419)
--(axis cs:11443,0.435271594422635)
--(axis cs:11442,0.433611795524472)
--(axis cs:11441,0.433886205608365)
--(axis cs:11440,0.431977561645358)
--(axis cs:11439,0.430612924764214)
--(axis cs:11438,0.429168223660488)
--(axis cs:11437,0.428296348006527)
--(axis cs:11436,0.428565553193085)
--(axis cs:11435,0.427847935544567)
--(axis cs:11434,0.426274714752482)
--(axis cs:11433,0.425542700733549)
--(axis cs:11432,0.424964278996547)
--(axis cs:11431,0.42520297321893)
--(axis cs:11430,0.426085837368808)
--(axis cs:11429,0.425148033001069)
--(axis cs:11428,0.4253152135671)
--(axis cs:11427,0.427147914076873)
--(axis cs:11426,0.427497597806413)
--(axis cs:11425,0.428045747409773)
--(axis cs:11424,0.429393339850006)
--(axis cs:11423,0.43083223622096)
--(axis cs:11422,0.432392031714408)
--(axis cs:11421,0.432256413836779)
--(axis cs:11420,0.432251675865407)
--(axis cs:11419,0.43220451348954)
--(axis cs:11418,0.433503178152901)
--(axis cs:11417,0.434297382834373)
--(axis cs:11416,0.434515044345478)
--(axis cs:11415,0.435156952319563)
--(axis cs:11414,0.435441107436602)
--(axis cs:11413,0.435642193225619)
--(axis cs:11412,0.435862201334156)
--(axis cs:11411,0.438589562353518)
--(axis cs:11410,0.439587940085753)
--(axis cs:11409,0.440631840502192)
--(axis cs:11408,0.442541898272565)
--(axis cs:11407,0.443536840046608)
--(axis cs:11406,0.443605017324457)
--(axis cs:11405,0.443566531680396)
--(axis cs:11404,0.44280638920054)
--(axis cs:11403,0.442458543809178)
--(axis cs:11402,0.442861316123474)
--(axis cs:11401,0.443416064611785)
--(axis cs:11400,0.443654453018405)
--(axis cs:11399,0.443464445165398)
--(axis cs:11398,0.444103624227971)
--(axis cs:11397,0.444898989647558)
--(axis cs:11396,0.444929277609328)
--(axis cs:11395,0.445118693720554)
--(axis cs:11394,0.444526232260288)
--(axis cs:11393,0.443835273606158)
--(axis cs:11392,0.443746959019868)
--(axis cs:11391,0.444236962773082)
--(axis cs:11390,0.442349944785269)
--(axis cs:11389,0.441823128276486)
--(axis cs:11388,0.440518779743686)
--(axis cs:11387,0.441308581727027)
--(axis cs:11386,0.441590253179823)
--(axis cs:11385,0.440716201704557)
--(axis cs:11384,0.439308202577664)
--(axis cs:11383,0.438294965556617)
--(axis cs:11382,0.437909199988617)
--(axis cs:11381,0.438848498400944)
--(axis cs:11380,0.438332275302663)
--(axis cs:11379,0.438612230553849)
--(axis cs:11378,0.436494179681051)
--(axis cs:11377,0.435253702987688)
--(axis cs:11376,0.433590720419273)
--(axis cs:11375,0.43359926434394)
--(axis cs:11374,0.432619098029543)
--(axis cs:11373,0.431946071303176)
--(axis cs:11372,0.431207097282498)
--(axis cs:11371,0.431285668600027)
--(axis cs:11370,0.430496965997075)
--(axis cs:11369,0.42984608517765)
--(axis cs:11368,0.429822682156177)
--(axis cs:11367,0.430785823640151)
--(axis cs:11366,0.431199040304892)
--(axis cs:11365,0.431059800057304)
--(axis cs:11364,0.430281602061043)
--(axis cs:11363,0.430670489334734)
--(axis cs:11362,0.431311673475345)
--(axis cs:11361,0.430710737820713)
--(axis cs:11360,0.431554118234274)
--(axis cs:11359,0.431207860738944)
--(axis cs:11358,0.432130050040311)
--(axis cs:11357,0.433181420982986)
--(axis cs:11356,0.434288539387179)
--(axis cs:11355,0.434740976138627)
--(axis cs:11354,0.433846869799294)
--(axis cs:11353,0.432720753247872)
--(axis cs:11352,0.432640395361727)
--(axis cs:11351,0.431758948368485)
--(axis cs:11350,0.431923795697391)
--(axis cs:11349,0.432518278517388)
--(axis cs:11348,0.432125212772181)
--(axis cs:11347,0.431954999940407)
--(axis cs:11346,0.432238604646524)
--(axis cs:11345,0.431264819833228)
--(axis cs:11344,0.431164203925829)
--(axis cs:11343,0.431756371276449)
--(axis cs:11342,0.431486205608365)
--(axis cs:11341,0.431224515924154)
--(axis cs:11340,0.431913917803593)
--(axis cs:11339,0.431630604098626)
--(axis cs:11338,0.431400048379288)
--(axis cs:11337,0.432249049864675)
--(axis cs:11336,0.433351055995377)
--(axis cs:11335,0.434554680312652)
--(axis cs:11334,0.435108025720143)
--(axis cs:11333,0.435739608499681)
--(axis cs:11332,0.43673218831235)
--(axis cs:11331,0.4386774880734)
--(axis cs:11330,0.439213551631843)
--(axis cs:11329,0.438059723656348)
--(axis cs:11328,0.43853289214858)
--(axis cs:11327,0.438250877714902)
--(axis cs:11326,0.437410621739662)
--(axis cs:11325,0.437657675140206)
--(axis cs:11324,0.436324301464997)
--(axis cs:11323,0.435554549239104)
--(axis cs:11322,0.434710517140691)
--(axis cs:11321,0.43382081211727)
--(axis cs:11320,0.433656610616517)
--(axis cs:11319,0.432048537971032)
--(axis cs:11318,0.430891702995522)
--(axis cs:11317,0.429030334830967)
--(axis cs:11316,0.427938365641718)
--(axis cs:11315,0.426617669328915)
--(axis cs:11314,0.426094972964024)
--(axis cs:11313,0.424715503094973)
--(axis cs:11312,0.423124652991683)
--(axis cs:11311,0.422761997426822)
--(axis cs:11310,0.422501655949723)
--(axis cs:11309,0.421029491385944)
--(axis cs:11308,0.42100626232799)
--(axis cs:11307,0.419325172724935)
--(axis cs:11306,0.418388091325818)
--(axis cs:11305,0.416865923212113)
--(axis cs:11304,0.415698270669197)
--(axis cs:11303,0.413259930394419)
--(axis cs:11302,0.412064915828523)
--(axis cs:11301,0.410018351965443)
--(axis cs:11300,0.410111141816903)
--(axis cs:11299,0.409352556441169)
--(axis cs:11298,0.406798417553588)
--(axis cs:11297,0.403709502842459)
--(axis cs:11296,0.404545160204977)
--(axis cs:11295,0.403684503205724)
--(axis cs:11294,0.403337000587377)
--(axis cs:11293,0.40253097527997)
--(axis cs:11292,0.401027916803685)
--(axis cs:11291,0.399073576908173)
--(axis cs:11290,0.397301295727442)
--(axis cs:11289,0.395797605690951)
--(axis cs:11288,0.394722570272451)
--(axis cs:11287,0.393992882614805)
--(axis cs:11286,0.392896593207976)
--(axis cs:11285,0.392469399446846)
--(axis cs:11284,0.392111986284212)
--(axis cs:11283,0.392728543741052)
--(axis cs:11282,0.392402868831378)
--(axis cs:11281,0.392871780397482)
--(axis cs:11280,0.393344085727073)
--(axis cs:11279,0.39324632105704)
--(axis cs:11278,0.393428671372328)
--(axis cs:11277,0.392953675496013)
--(axis cs:11276,0.392063981240743)
--(axis cs:11275,0.393354120694745)
--(axis cs:11274,0.392980983183908)
--(axis cs:11273,0.393256687497505)
--(axis cs:11272,0.393937919390051)
--(axis cs:11271,0.393565160825389)
--(axis cs:11270,0.39260030800797)
--(axis cs:11269,0.392288601101601)
--(axis cs:11268,0.392575292556374)
--(axis cs:11267,0.392170826890813)
--(axis cs:11266,0.392674768784147)
--(axis cs:11265,0.393214910375778)
--(axis cs:11264,0.392667776264979)
--(axis cs:11263,0.393895913663203)
--(axis cs:11262,0.393476461694525)
--(axis cs:11261,0.391346012972962)
--(axis cs:11260,0.391050426968692)
--(axis cs:11259,0.392375899084591)
--(axis cs:11258,0.391926944717512)
--(axis cs:11257,0.39403164303473)
--(axis cs:11256,0.394987947187922)
--(axis cs:11255,0.394584082229976)
--(axis cs:11254,0.395107024044972)
--(axis cs:11253,0.396411855576401)
--(axis cs:11252,0.398062004375517)
--(axis cs:11251,0.397693112761228)
--(axis cs:11250,0.397737863168524)
--(axis cs:11249,0.399393326632393)
--(axis cs:11248,0.401305667242106)
--(axis cs:11247,0.402241735723679)
--(axis cs:11246,0.402704166624365)
--(axis cs:11245,0.402553567924313)
--(axis cs:11244,0.404054472234324)
--(axis cs:11243,0.403777658367629)
--(axis cs:11242,0.403119557967731)
--(axis cs:11241,0.402978821880095)
--(axis cs:11240,0.403290158573499)
--(axis cs:11239,0.402895548556748)
--(axis cs:11238,0.403319466205153)
--(axis cs:11237,0.403145660716233)
--(axis cs:11236,0.402470319383544)
--(axis cs:11235,0.403179348885113)
--(axis cs:11234,0.402132653926711)
--(axis cs:11233,0.401987088692945)
--(axis cs:11232,0.401777792455599)
--(axis cs:11231,0.399009994978719)
--(axis cs:11230,0.398554157651864)
--(axis cs:11229,0.397794157006368)
--(axis cs:11228,0.397262502620859)
--(axis cs:11227,0.39549246858344)
--(axis cs:11226,0.395102290247721)
--(axis cs:11225,0.39246680101022)
--(axis cs:11224,0.391136758588592)
--(axis cs:11223,0.388696378188825)
--(axis cs:11222,0.387487992829586)
--(axis cs:11221,0.387015964116423)
--(axis cs:11220,0.388418463700417)
--(axis cs:11219,0.388456433678269)
--(axis cs:11218,0.388119605480139)
--(axis cs:11217,0.387854825143768)
--(axis cs:11216,0.38782030997936)
--(axis cs:11215,0.387457815008321)
--(axis cs:11214,0.38945626649151)
--(axis cs:11213,0.389001639337783)
--(axis cs:11212,0.388855881912777)
--(axis cs:11211,0.388645890951968)
--(axis cs:11210,0.386299291990964)
--(axis cs:11209,0.386015891803058)
--(axis cs:11208,0.38474612413661)
--(axis cs:11207,0.384166598639445)
--(axis cs:11206,0.383433428633643)
--(axis cs:11205,0.38398039121445)
--(axis cs:11204,0.385260225629881)
--(axis cs:11203,0.385674718090748)
--(axis cs:11202,0.385399853300681)
--(axis cs:11201,0.385416803988373)
--(axis cs:11200,0.384967804014212)
--(axis cs:11199,0.386215091947987)
--(axis cs:11198,0.3853875787767)
--(axis cs:11197,0.385455321020887)
--(axis cs:11196,0.385878983377798)
--(axis cs:11195,0.3861870698131)
--(axis cs:11194,0.385971149970174)
--(axis cs:11193,0.386628334615932)
--(axis cs:11192,0.387873866370504)
--(axis cs:11191,0.388534751426634)
--(axis cs:11190,0.390645232058547)
--(axis cs:11189,0.390840484813081)
--(axis cs:11188,0.389493431080003)
--(axis cs:11187,0.388317911473431)
--(axis cs:11186,0.387087783867359)
--(axis cs:11185,0.387353585170274)
--(axis cs:11184,0.388617154506782)
--(axis cs:11183,0.388225250991793)
--(axis cs:11182,0.389195647970014)
--(axis cs:11181,0.388845796523565)
--(axis cs:11180,0.388472506542942)
--(axis cs:11179,0.387585508823543)
--(axis cs:11178,0.388387469849917)
--(axis cs:11177,0.389059515376)
--(axis cs:11176,0.390292484455943)
--(axis cs:11175,0.390421159182808)
--(axis cs:11174,0.390420759071404)
--(axis cs:11173,0.390510127840197)
--(axis cs:11172,0.390440215094589)
--(axis cs:11171,0.391441166837914)
--(axis cs:11170,0.392991528462454)
--(axis cs:11169,0.39442414956792)
--(axis cs:11168,0.39473503963191)
--(axis cs:11167,0.396317317860725)
--(axis cs:11166,0.396547684408763)
--(axis cs:11165,0.397816666012816)
--(axis cs:11164,0.400177496483641)
--(axis cs:11163,0.4009771721964)
--(axis cs:11162,0.402101827849743)
--(axis cs:11161,0.402614865602525)
--(axis cs:11160,0.403216996110392)
--(axis cs:11159,0.40296436171711)
--(axis cs:11158,0.404658409816682)
--(axis cs:11157,0.403557151809863)
--(axis cs:11156,0.40404791328473)
--(axis cs:11155,0.404495096629735)
--(axis cs:11154,0.404084279207887)
--(axis cs:11153,0.40450748018538)
--(axis cs:11152,0.40518462908272)
--(axis cs:11151,0.405788580373537)
--(axis cs:11150,0.405864164088111)
--(axis cs:11149,0.406492334118864)
--(axis cs:11148,0.406327042191039)
--(axis cs:11147,0.406134696287425)
--(axis cs:11146,0.405443475892916)
--(axis cs:11145,0.405355638718246)
--(axis cs:11144,0.405819757344601)
--(axis cs:11143,0.405475010189822)
--(axis cs:11142,0.404529787646486)
--(axis cs:11141,0.404388774260951)
--(axis cs:11140,0.404700350630849)
--(axis cs:11139,0.403644903762675)
--(axis cs:11138,0.404566695334895)
--(axis cs:11137,0.402834491318468)
--(axis cs:11136,0.401657000825273)
--(axis cs:11135,0.401496304110971)
--(axis cs:11134,0.402239196385043)
--(axis cs:11133,0.400712570648624)
--(axis cs:11132,0.399396303285153)
--(axis cs:11131,0.39866763620812)
--(axis cs:11130,0.39853006430028)
--(axis cs:11129,0.398960631099218)
--(axis cs:11128,0.399033772136809)
--(axis cs:11127,0.400017751852861)
--(axis cs:11126,0.400293634546808)
--(axis cs:11125,0.399990555080193)
--(axis cs:11124,0.400436050048373)
--(axis cs:11123,0.399205955132293)
--(axis cs:11122,0.398705133652449)
--(axis cs:11121,0.398455622678768)
--(axis cs:11120,0.398195096096038)
--(axis cs:11119,0.399286911212016)
--(axis cs:11118,0.399556492076662)
--(axis cs:11117,0.400872487369186)
--(axis cs:11116,0.401645038430077)
--(axis cs:11115,0.4021688801338)
--(axis cs:11114,0.403096512717265)
--(axis cs:11113,0.404291894983907)
--(axis cs:11112,0.405745088905701)
--(axis cs:11111,0.405051441490765)
--(axis cs:11110,0.404709527036265)
--(axis cs:11109,0.405252871805932)
--(axis cs:11108,0.405533209896383)
--(axis cs:11107,0.404681503041254)
--(axis cs:11106,0.404268680804441)
--(axis cs:11105,0.405371329392605)
--(axis cs:11104,0.40788297853759)
--(axis cs:11103,0.409880148233656)
--(axis cs:11102,0.411291271936444)
--(axis cs:11101,0.413508659172277)
--(axis cs:11100,0.413628678722588)
--(axis cs:11099,0.414639948458522)
--(axis cs:11098,0.415672939713805)
--(axis cs:11097,0.417870738357276)
--(axis cs:11096,0.418322239546628)
--(axis cs:11095,0.419188265706191)
--(axis cs:11094,0.420227253697142)
--(axis cs:11093,0.42200669187285)
--(axis cs:11092,0.422808218366885)
--(axis cs:11091,0.424411605554976)
--(axis cs:11090,0.426848198669396)
--(axis cs:11089,0.428665432482557)
--(axis cs:11088,0.429142795690656)
--(axis cs:11087,0.431372691461929)
--(axis cs:11086,0.431217856393678)
--(axis cs:11085,0.432141639199853)
--(axis cs:11084,0.430897073949996)
--(axis cs:11083,0.430099882297519)
--(axis cs:11082,0.430104590345877)
--(axis cs:11081,0.428954952716578)
--(axis cs:11080,0.429849498701931)
--(axis cs:11079,0.428303569709828)
--(axis cs:11078,0.428313113960359)
--(axis cs:11077,0.428547982238884)
--(axis cs:11076,0.429891957394614)
--(axis cs:11075,0.430073661396777)
--(axis cs:11074,0.429784578434662)
--(axis cs:11073,0.429497799325975)
--(axis cs:11072,0.429397639269185)
--(axis cs:11071,0.429701205670322)
--(axis cs:11070,0.431131250643894)
--(axis cs:11069,0.432110998302019)
--(axis cs:11068,0.433816822643324)
--(axis cs:11067,0.434438226315322)
--(axis cs:11066,0.434732332440126)
--(axis cs:11065,0.434388920031198)
--(axis cs:11064,0.433664323232076)
--(axis cs:11063,0.43315481559161)
--(axis cs:11062,0.433007859702237)
--(axis cs:11061,0.43310843614266)
--(axis cs:11060,0.433433046249278)
--(axis cs:11059,0.432461397885693)
--(axis cs:11058,0.433495904316348)
--(axis cs:11057,0.433519577691084)
--(axis cs:11056,0.433955719108805)
--(axis cs:11055,0.433914843228406)
--(axis cs:11054,0.43376483119231)
--(axis cs:11053,0.433969612640533)
--(axis cs:11052,0.432213848634707)
--(axis cs:11051,0.432005217742401)
--(axis cs:11050,0.431683596098927)
--(axis cs:11049,0.431180075859406)
--(axis cs:11048,0.431722656142958)
--(axis cs:11047,0.430058509568408)
--(axis cs:11046,0.42851419883501)
--(axis cs:11045,0.428894061960106)
--(axis cs:11044,0.42772654329794)
--(axis cs:11043,0.427012774930986)
--(axis cs:11042,0.425849476986774)
--(axis cs:11041,0.424720232350179)
--(axis cs:11040,0.425267135218021)
--(axis cs:11039,0.424890460626859)
--(axis cs:11038,0.423333272415121)
--(axis cs:11037,0.424164638320597)
--(axis cs:11036,0.423905461272256)
--(axis cs:11035,0.422901883466732)
--(axis cs:11034,0.422181734778965)
--(axis cs:11033,0.422740902550611)
--(axis cs:11032,0.42353300129411)
--(axis cs:11031,0.4261381767705)
--(axis cs:11030,0.425989112604498)
--(axis cs:11029,0.426580341768029)
--(axis cs:11028,0.428029917432097)
--(axis cs:11027,0.429192407448434)
--(axis cs:11026,0.42912589563663)
--(axis cs:11025,0.430885930782015)
--(axis cs:11024,0.431988293310896)
--(axis cs:11023,0.433265993153339)
--(axis cs:11022,0.434725503572124)
--(axis cs:11021,0.433401480744836)
--(axis cs:11020,0.431794736773333)
--(axis cs:11019,0.430251514579172)
--(axis cs:11018,0.431576141726597)
--(axis cs:11017,0.431703756183809)
--(axis cs:11016,0.431647790282538)
--(axis cs:11015,0.431561101892737)
--(axis cs:11014,0.431836028385872)
--(axis cs:11013,0.432780530041595)
--(axis cs:11012,0.431951569031598)
--(axis cs:11011,0.432329987986073)
--(axis cs:11010,0.432697430233471)
--(axis cs:11009,0.43243421023866)
--(axis cs:11008,0.432468866481482)
--(axis cs:11007,0.433354345930253)
--(axis cs:11006,0.433776951646709)
--(axis cs:11005,0.43356494345433)
--(axis cs:11004,0.433768155045938)
--(axis cs:11003,0.434250382188435)
--(axis cs:11002,0.436255558827028)
--(axis cs:11001,0.437392144429614)
--(axis cs:11000,0.437738930772408)
--(axis cs:10999,0.436924240280233)
--(axis cs:10998,0.437124129028478)
--(axis cs:10997,0.436784225159562)
--(axis cs:10996,0.43639903287975)
--(axis cs:10995,0.436216125278391)
--(axis cs:10994,0.4376)
--(axis cs:10993,0.437258732567761)
--(axis cs:10992,0.437171897311625)
--(axis cs:10991,0.435235666004711)
--(axis cs:10990,0.434782403935431)
--(axis cs:10989,0.434468637073592)
--(axis cs:10988,0.435215912934132)
--(axis cs:10987,0.435081685507816)
--(axis cs:10986,0.434433527800509)
--(axis cs:10985,0.43426583333162)
--(axis cs:10984,0.432730543590792)
--(axis cs:10983,0.430592084011366)
--(axis cs:10982,0.429631156621337)
--(axis cs:10981,0.428339728611598)
--(axis cs:10980,0.425964594980887)
--(axis cs:10979,0.425283912381556)
--(axis cs:10978,0.4249921104963)
--(axis cs:10977,0.422873333218592)
--(axis cs:10976,0.421092065392929)
--(axis cs:10975,0.419814315034169)
--(axis cs:10974,0.420446967103578)
--(axis cs:10973,0.41871037261662)
--(axis cs:10972,0.417221185252079)
--(axis cs:10971,0.41460907128525)
--(axis cs:10970,0.414220958828607)
--(axis cs:10969,0.412032005842175)
--(axis cs:10968,0.41187349111216)
--(axis cs:10967,0.410922554001397)
--(axis cs:10966,0.412)
--(axis cs:10965,0.411188600405319)
--(axis cs:10964,0.409941752602612)
--(axis cs:10963,0.410441248769861)
--(axis cs:10962,0.409967210177124)
--(axis cs:10961,0.410630418008588)
--(axis cs:10960,0.410619103807436)
--(axis cs:10959,0.411176728769618)
--(axis cs:10958,0.410503464233494)
--(axis cs:10957,0.411673832199691)
--(axis cs:10956,0.411819955656495)
--(axis cs:10955,0.412452819628667)
--(axis cs:10954,0.411657936873834)
--(axis cs:10953,0.412848728124852)
--(axis cs:10952,0.413904801440306)
--(axis cs:10951,0.415440657275843)
--(axis cs:10950,0.41705436881706)
--(axis cs:10949,0.415966274821348)
--(axis cs:10948,0.416123122265753)
--(axis cs:10947,0.417166628708242)
--(axis cs:10946,0.417896732852393)
--(axis cs:10945,0.419314846020789)
--(axis cs:10944,0.419760514095501)
--(axis cs:10943,0.419891722360703)
--(axis cs:10942,0.421407668561332)
--(axis cs:10941,0.421550606021007)
--(axis cs:10940,0.421020876886564)
--(axis cs:10939,0.422052635237632)
--(axis cs:10938,0.421207746683516)
--(axis cs:10937,0.423288203875381)
--(axis cs:10936,0.424710912897413)
--(axis cs:10935,0.424236738471891)
--(axis cs:10934,0.423187963528393)
--(axis cs:10933,0.422807407270101)
--(axis cs:10932,0.422976460384524)
--(axis cs:10931,0.422292340385059)
--(axis cs:10930,0.422371512508683)
--(axis cs:10929,0.4201918262694)
--(axis cs:10928,0.420023246242088)
--(axis cs:10927,0.420308959918526)
--(axis cs:10926,0.420087031930812)
--(axis cs:10925,0.419630969233063)
--(axis cs:10924,0.418849510302112)
--(axis cs:10923,0.420435729152123)
--(axis cs:10922,0.420920237057906)
--(axis cs:10921,0.421628431808495)
--(axis cs:10920,0.421793346764181)
--(axis cs:10919,0.42099291887381)
--(axis cs:10918,0.421476461694524)
--(axis cs:10917,0.421452766452167)
--(axis cs:10916,0.420850223043462)
--(axis cs:10915,0.422020464997933)
--(axis cs:10914,0.421529820078078)
--(axis cs:10913,0.422418130196282)
--(axis cs:10912,0.421488857409084)
--(axis cs:10911,0.421764720744821)
--(axis cs:10910,0.420848659220432)
--(axis cs:10909,0.419817998133231)
--(axis cs:10908,0.41949759315271)
--(axis cs:10907,0.421410376593511)
--(axis cs:10906,0.421756322853493)
--(axis cs:10905,0.421759652191708)
--(axis cs:10904,0.420505825407692)
--(axis cs:10903,0.420245914989053)
--(axis cs:10902,0.420347800822667)
--(axis cs:10901,0.419363528395564)
--(axis cs:10900,0.418947896449738)
--(axis cs:10899,0.418250966339906)
--(axis cs:10898,0.41824238600165)
--(axis cs:10897,0.418031678957416)
--(axis cs:10896,0.417962213799798)
--(axis cs:10895,0.41763763407789)
--(axis cs:10894,0.41726590843168)
--(axis cs:10893,0.41646151255528)
--(axis cs:10892,0.415074398080746)
--(axis cs:10891,0.415298198424946)
--(axis cs:10890,0.416507327670392)
--(axis cs:10889,0.416993491626139)
--(axis cs:10888,0.417050303382153)
--(axis cs:10887,0.41615281660727)
--(axis cs:10886,0.41657419516609)
--(axis cs:10885,0.416987887819087)
--(axis cs:10884,0.417979152645479)
--(axis cs:10883,0.418316494940782)
--(axis cs:10882,0.419426630843873)
--(axis cs:10881,0.419910106124281)
--(axis cs:10880,0.420150825975581)
--(axis cs:10879,0.422131535584937)
--(axis cs:10878,0.421323408743192)
--(axis cs:10877,0.420711540046927)
--(axis cs:10876,0.420517568815449)
--(axis cs:10875,0.42101682219293)
--(axis cs:10874,0.422067132445079)
--(axis cs:10873,0.422207563710192)
--(axis cs:10872,0.42256032915334)
--(axis cs:10871,0.422751604043491)
--(axis cs:10870,0.423004322441274)
--(axis cs:10869,0.422924020818446)
--(axis cs:10868,0.422781438022669)
--(axis cs:10867,0.423461213593352)
--(axis cs:10866,0.423478817721326)
--(axis cs:10865,0.424051740611211)
--(axis cs:10864,0.424691427727844)
--(axis cs:10863,0.425582038534578)
--(axis cs:10862,0.425530894548171)
--(axis cs:10861,0.427087621567056)
--(axis cs:10860,0.42746902658143)
--(axis cs:10859,0.428306757906016)
--(axis cs:10858,0.428591936828047)
--(axis cs:10857,0.428014615602184)
--(axis cs:10856,0.428431508357793)
--(axis cs:10855,0.42873554593906)
--(axis cs:10854,0.428376700919761)
--(axis cs:10853,0.42738100009037)
--(axis cs:10852,0.427335278890079)
--(axis cs:10851,0.427482936938668)
--(axis cs:10850,0.428181080247071)
--(axis cs:10849,0.428419570403074)
--(axis cs:10848,0.426886157349162)
--(axis cs:10847,0.427597756997591)
--(axis cs:10846,0.430184878876047)
--(axis cs:10845,0.430543499090091)
--(axis cs:10844,0.432099513888342)
--(axis cs:10843,0.432809250495903)
--(axis cs:10842,0.433591547179099)
--(axis cs:10841,0.435177346884983)
--(axis cs:10840,0.435070376031398)
--(axis cs:10839,0.436055579203491)
--(axis cs:10838,0.436797603673405)
--(axis cs:10837,0.436821621789991)
--(axis cs:10836,0.436175552127079)
--(axis cs:10835,0.436722988612578)
--(axis cs:10834,0.437116596778733)
--(axis cs:10833,0.436598205238792)
--(axis cs:10832,0.436015663193993)
--(axis cs:10831,0.434702561129305)
--(axis cs:10830,0.43468879361002)
--(axis cs:10829,0.433172784560315)
--(axis cs:10828,0.433841172544747)
--(axis cs:10827,0.434390343330429)
--(axis cs:10826,0.43490434475168)
--(axis cs:10825,0.43616814785684)
--(axis cs:10824,0.435731680605159)
--(axis cs:10823,0.436719698175884)
--(axis cs:10822,0.436501457653575)
--(axis cs:10821,0.438659862900215)
--(axis cs:10820,0.440483248901738)
--(axis cs:10819,0.440887058709398)
--(axis cs:10818,0.439839390377406)
--(axis cs:10817,0.4396837775813)
--(axis cs:10816,0.439866318270035)
--(axis cs:10815,0.440084620174517)
--(axis cs:10814,0.440062796623406)
--(axis cs:10813,0.439390850083824)
--(axis cs:10812,0.438008753875335)
--(axis cs:10811,0.436922259759757)
--(axis cs:10810,0.436688627606206)
--(axis cs:10809,0.436112097560953)
--(axis cs:10808,0.434624310333662)
--(axis cs:10807,0.434600466852899)
--(axis cs:10806,0.434705864405628)
--(axis cs:10805,0.433462613769358)
--(axis cs:10804,0.433021125712921)
--(axis cs:10803,0.431513359617155)
--(axis cs:10802,0.430710611499755)
--(axis cs:10801,0.430094983454626)
--(axis cs:10800,0.42832593398254)
--(axis cs:10799,0.426511309219289)
--(axis cs:10798,0.42559599614864)
--(axis cs:10797,0.425748842089415)
--(axis cs:10796,0.424842687927262)
--(axis cs:10795,0.424227586035173)
--(axis cs:10794,0.424054245692948)
--(axis cs:10793,0.422778804312964)
--(axis cs:10792,0.421739663029561)
--(axis cs:10791,0.422668409753997)
--(axis cs:10790,0.422411421372415)
--(axis cs:10789,0.423600048007676)
--(axis cs:10788,0.425242279532826)
--(axis cs:10787,0.425614544083142)
--(axis cs:10786,0.426739096790673)
--(axis cs:10785,0.42770843614266)
--(axis cs:10784,0.428265215550907)
--(axis cs:10783,0.430767387768859)
--(axis cs:10782,0.431442555949436)
--(axis cs:10781,0.432388710895005)
--(axis cs:10780,0.434333072916508)
--(axis cs:10779,0.434498197557938)
--(axis cs:10778,0.434832486977488)
--(axis cs:10777,0.435272659617641)
--(axis cs:10776,0.436834698684704)
--(axis cs:10775,0.436230554671062)
--(axis cs:10774,0.437312517181376)
--(axis cs:10773,0.438886655384074)
--(axis cs:10772,0.439950807199416)
--(axis cs:10771,0.440767843103616)
--(axis cs:10770,0.440297080783461)
--(axis cs:10769,0.440888206120748)
--(axis cs:10768,0.440168660004221)
--(axis cs:10767,0.440010538381598)
--(axis cs:10766,0.438430523114859)
--(axis cs:10765,0.437763439220743)
--(axis cs:10764,0.438491646782356)
--(axis cs:10763,0.438566916482444)
--(axis cs:10762,0.438602938368166)
--(axis cs:10761,0.438499407582107)
--(axis cs:10760,0.437957410138079)
--(axis cs:10759,0.43685247434743)
--(axis cs:10758,0.4358072044863)
--(axis cs:10757,0.43640561143528)
--(axis cs:10756,0.436163048547481)
--(axis cs:10755,0.434306340308101)
--(axis cs:10754,0.434938799842797)
--(axis cs:10753,0.433070465592379)
--(axis cs:10752,0.432531861716838)
--(axis cs:10751,0.431950838357774)
--(axis cs:10750,0.431916256588929)
--(axis cs:10749,0.431431752034336)
--(axis cs:10748,0.431638941663152)
--(axis cs:10747,0.431535711197846)
--(axis cs:10746,0.430263820920977)
--(axis cs:10745,0.428871319032059)
--(axis cs:10744,0.429326550182075)
--(axis cs:10743,0.429599805636449)
--(axis cs:10742,0.429766858361593)
--(axis cs:10741,0.429912066929276)
--(axis cs:10740,0.429655873299596)
--(axis cs:10739,0.428541165130705)
--(axis cs:10738,0.428653884230273)
--(axis cs:10737,0.428526490455616)
--(axis cs:10736,0.428112407846415)
--(axis cs:10735,0.428450483002609)
--(axis cs:10734,0.430624525008558)
--(axis cs:10733,0.432640333429432)
--(axis cs:10732,0.433257841225138)
--(axis cs:10731,0.433052154850796)
--(axis cs:10730,0.433134426139254)
--(axis cs:10729,0.434619597552428)
--(axis cs:10728,0.436286110653101)
--(axis cs:10727,0.436052934530208)
--(axis cs:10726,0.436893841345142)
--(axis cs:10725,0.438498193328803)
--(axis cs:10724,0.439955742301666)
--(axis cs:10723,0.439466934818315)
--(axis cs:10722,0.438128812022947)
--(axis cs:10721,0.437395810015)
--(axis cs:10720,0.438493128072135)
--(axis cs:10719,0.438840171160326)
--(axis cs:10718,0.438646060465793)
--(axis cs:10717,0.438446545155356)
--(axis cs:10716,0.438531379741304)
--(axis cs:10715,0.43868385189931)
--(axis cs:10714,0.43786753985002)
--(axis cs:10713,0.436828700128662)
--(axis cs:10712,0.436170130204732)
--(axis cs:10711,0.434548598072865)
--(axis cs:10710,0.435251500793763)
--(axis cs:10709,0.434592944811617)
--(axis cs:10708,0.433420472204024)
--(axis cs:10707,0.431736205482847)
--(axis cs:10706,0.431234630101442)
--(axis cs:10705,0.430707129807981)
--(axis cs:10704,0.430303058429193)
--(axis cs:10703,0.430227155455452)
--(axis cs:10702,0.429492782212895)
--(axis cs:10701,0.427928703513514)
--(axis cs:10700,0.428613530334693)
--(axis cs:10699,0.429449176322021)
--(axis cs:10698,0.429175816852671)
--(axis cs:10697,0.42884217777508)
--(axis cs:10696,0.428402950502257)
--(axis cs:10695,0.427678502133398)
--(axis cs:10694,0.427791472702429)
--(axis cs:10693,0.428335081330833)
--(axis cs:10692,0.428334491826762)
--(axis cs:10691,0.428973931245277)
--(axis cs:10690,0.428328962201706)
--(axis cs:10689,0.427679912838189)
--(axis cs:10688,0.426953946137697)
--(axis cs:10687,0.427264547544337)
--(axis cs:10686,0.424897428296282)
--(axis cs:10685,0.424760142622005)
--(axis cs:10684,0.42436239969442)
--(axis cs:10683,0.424532545610209)
--(axis cs:10682,0.424501531773328)
--(axis cs:10681,0.424692985167415)
--(axis cs:10680,0.426194910532089)
--(axis cs:10679,0.425856754321405)
--(axis cs:10678,0.42683881898134)
--(axis cs:10677,0.426394264493765)
--(axis cs:10676,0.426877033932839)
--(axis cs:10675,0.427261248840914)
--(axis cs:10674,0.427205219336625)
--(axis cs:10673,0.428167341647649)
--(axis cs:10672,0.429959545244852)
--(axis cs:10671,0.430311133877448)
--(axis cs:10670,0.431674068276403)
--(axis cs:10669,0.433339844768935)
--(axis cs:10668,0.433289489166335)
--(axis cs:10667,0.434156625503345)
--(axis cs:10666,0.43433346143988)
--(axis cs:10665,0.435356519385514)
--(axis cs:10664,0.435453903503962)
--(axis cs:10663,0.436799446493758)
--(axis cs:10662,0.437978383507864)
--(axis cs:10661,0.436559323688249)
--(axis cs:10660,0.436757072746083)
--(axis cs:10659,0.437095368614171)
--(axis cs:10658,0.437959766393694)
--(axis cs:10657,0.440098146445227)
--(axis cs:10656,0.440539316417662)
--(axis cs:10655,0.440491969826015)
--(axis cs:10654,0.440480131099742)
--(axis cs:10653,0.44010198357516)
--(axis cs:10652,0.439688511983679)
--(axis cs:10651,0.440130814173439)
--(axis cs:10650,0.439125805670912)
--(axis cs:10649,0.438633027545908)
--(axis cs:10648,0.439366664143326)
--(axis cs:10647,0.43848363699738)
--(axis cs:10646,0.437202061373685)
--(axis cs:10645,0.436161267717902)
--(axis cs:10644,0.434411222799012)
--(axis cs:10643,0.434979451090736)
--(axis cs:10642,0.435128663885204)
--(axis cs:10641,0.433285182147103)
--(axis cs:10640,0.432338677553735)
--(axis cs:10639,0.431114295019727)
--(axis cs:10638,0.430800910744924)
--(axis cs:10637,0.430121388479574)
--(axis cs:10636,0.429883492093554)
--(axis cs:10635,0.42969625677402)
--(axis cs:10634,0.42917038856304)
--(axis cs:10633,0.428383491876948)
--(axis cs:10632,0.427845234518994)
--(axis cs:10631,0.426925249458177)
--(axis cs:10630,0.42634326802718)
--(axis cs:10629,0.427344254440861)
--(axis cs:10628,0.425082011174157)
--(axis cs:10627,0.425238213238736)
--(axis cs:10626,0.425447497148095)
--(axis cs:10625,0.425276265693852)
--(axis cs:10624,0.424954730291467)
--(axis cs:10623,0.42390544412383)
--(axis cs:10622,0.425727637025011)
--(axis cs:10621,0.42547869382912)
--(axis cs:10620,0.425179307803167)
--(axis cs:10619,0.424919566326102)
--(axis cs:10618,0.425174850222475)
--(axis cs:10617,0.425477855051437)
--(axis cs:10616,0.426717096258419)
--(axis cs:10615,0.426943301955994)
--(axis cs:10614,0.426413212274742)
--(axis cs:10613,0.425786826225558)
--(axis cs:10612,0.425614725380977)
--(axis cs:10611,0.427124297942156)
--(axis cs:10610,0.426879767989727)
--(axis cs:10609,0.427504138360185)
--(axis cs:10608,0.428203310632743)
--(axis cs:10607,0.4276)
--(axis cs:10606,0.426912636248464)
--(axis cs:10605,0.426583697026897)
--(axis cs:10604,0.426962241195531)
--(axis cs:10603,0.427766149850652)
--(axis cs:10602,0.428112175356761)
--(axis cs:10601,0.428887018195453)
--(axis cs:10600,0.429368173352342)
--(axis cs:10599,0.429300249094062)
--(axis cs:10598,0.428861319926903)
--(axis cs:10597,0.428810363392273)
--(axis cs:10596,0.429754127828665)
--(axis cs:10595,0.429594530469654)
--(axis cs:10594,0.428453079978317)
--(axis cs:10593,0.429190177943187)
--(axis cs:10592,0.429897416537096)
--(axis cs:10591,0.429056754321405)
--(axis cs:10590,0.429527009817172)
--(axis cs:10589,0.428955862981877)
--(axis cs:10588,0.428664463516924)
--(axis cs:10587,0.428136220533746)
--(axis cs:10586,0.428446667788246)
--(axis cs:10585,0.427433882418349)
--(axis cs:10584,0.426206685005327)
--(axis cs:10583,0.426212453516859)
--(axis cs:10582,0.426194863428079)
--(axis cs:10581,0.426927239505567)
--(axis cs:10580,0.425306553860692)
--(axis cs:10579,0.425113346847404)
--(axis cs:10578,0.424732346403977)
--(axis cs:10577,0.425299790989216)
--(axis cs:10576,0.424136007224115)
--(axis cs:10575,0.425589680456981)
--(axis cs:10574,0.42559062335353)
--(axis cs:10573,0.424831450071446)
--(axis cs:10572,0.424403693412647)
--(axis cs:10571,0.423055939081025)
--(axis cs:10570,0.423023552626732)
--(axis cs:10569,0.422164100767126)
--(axis cs:10568,0.421586059027996)
--(axis cs:10567,0.420803958976075)
--(axis cs:10566,0.420578474050752)
--(axis cs:10565,0.420494767378185)
--(axis cs:10564,0.419333851736024)
--(axis cs:10563,0.418892967174157)
--(axis cs:10562,0.417702225855308)
--(axis cs:10561,0.416630293758309)
--(axis cs:10560,0.41739090036866)
--(axis cs:10559,0.41747161720734)
--(axis cs:10558,0.417559846843427)
--(axis cs:10557,0.416963862497855)
--(axis cs:10556,0.416303626548545)
--(axis cs:10555,0.417114455373756)
--(axis cs:10554,0.417470286452083)
--(axis cs:10553,0.415634826524341)
--(axis cs:10552,0.416308635766815)
--(axis cs:10551,0.415028042962184)
--(axis cs:10550,0.415595575175643)
--(axis cs:10549,0.415388144722111)
--(axis cs:10548,0.41476458235226)
--(axis cs:10547,0.414936955366327)
--(axis cs:10546,0.416904153092231)
--(axis cs:10545,0.418385965268704)
--(axis cs:10544,0.417182751516713)
--(axis cs:10543,0.4171393418111)
--(axis cs:10542,0.416348810625633)
--(axis cs:10541,0.416379888107979)
--(axis cs:10540,0.417048122247456)
--(axis cs:10539,0.417141176630752)
--(axis cs:10538,0.417366664090675)
--(axis cs:10537,0.416395229220101)
--(axis cs:10536,0.417019720675394)
--(axis cs:10535,0.416589651723696)
--(axis cs:10534,0.415086431144059)
--(axis cs:10533,0.413906521639711)
--(axis cs:10532,0.41428487282169)
--(axis cs:10531,0.415416152518899)
--(axis cs:10530,0.41567939845339)
--(axis cs:10529,0.41595244456015)
--(axis cs:10528,0.415028603057457)
--(axis cs:10527,0.415794051439379)
--(axis cs:10526,0.415478536763821)
--(axis cs:10525,0.41494146569139)
--(axis cs:10524,0.413655780096255)
--(axis cs:10523,0.413975676840514)
--(axis cs:10522,0.414797382182644)
--(axis cs:10521,0.414449398665488)
--(axis cs:10520,0.413007125655727)
--(axis cs:10519,0.413580133090727)
--(axis cs:10518,0.412992042034206)
--(axis cs:10517,0.411816891203396)
--(axis cs:10516,0.410344372348751)
--(axis cs:10515,0.409403999960977)
--(axis cs:10514,0.410922714975777)
--(axis cs:10513,0.410426544801202)
--(axis cs:10512,0.411105541917205)
--(axis cs:10511,0.410072691987911)
--(axis cs:10510,0.40994467750842)
--(axis cs:10509,0.411135179394503)
--(axis cs:10508,0.410734393711851)
--(axis cs:10507,0.411574306669597)
--(axis cs:10506,0.410459140708152)
--(axis cs:10505,0.411686287080147)
--(axis cs:10504,0.412015550586071)
--(axis cs:10503,0.411238775827842)
--(axis cs:10502,0.411439936896066)
--(axis cs:10501,0.411895239213949)
--(axis cs:10500,0.412446266319574)
--(axis cs:10499,0.412612653470925)
--(axis cs:10498,0.413084250004761)
--(axis cs:10497,0.413388266721478)
--(axis cs:10496,0.414527593630244)
--(axis cs:10495,0.415229973353541)
--(axis cs:10494,0.416782122943037)
--(axis cs:10493,0.417452894203323)
--(axis cs:10492,0.418115943879729)
--(axis cs:10491,0.417818967996632)
--(axis cs:10490,0.417652647901117)
--(axis cs:10489,0.418742127793223)
--(axis cs:10488,0.419824501212253)
--(axis cs:10487,0.420535169574869)
--(axis cs:10486,0.422905775656457)
--(axis cs:10485,0.422669968881167)
--(axis cs:10484,0.425009081973853)
--(axis cs:10483,0.425873595450359)
--(axis cs:10482,0.425037911010945)
--(axis cs:10481,0.42667355579567)
--(axis cs:10480,0.425850256501871)
--(axis cs:10479,0.426224346006815)
--(axis cs:10478,0.425481664287955)
--(axis cs:10477,0.425823155632837)
--(axis cs:10476,0.426990089013087)
--(axis cs:10475,0.427401404489765)
--(axis cs:10474,0.427218708255382)
--(axis cs:10473,0.425259409277919)
--(axis cs:10472,0.426097084868242)
--(axis cs:10471,0.426068704096246)
--(axis cs:10470,0.424776656057564)
--(axis cs:10469,0.42224429919733)
--(axis cs:10468,0.422248281719558)
--(axis cs:10467,0.421639883916838)
--(axis cs:10466,0.421498292790191)
--(axis cs:10465,0.421231862663474)
--(axis cs:10464,0.421234608985543)
--(axis cs:10463,0.422689641277227)
--(axis cs:10462,0.423434913363727)
--(axis cs:10461,0.425190041456293)
--(axis cs:10460,0.425637635109775)
--(axis cs:10459,0.426090321623745)
--(axis cs:10458,0.426080251399066)
--(axis cs:10457,0.424787304137109)
--(axis cs:10456,0.425500068681308)
--(axis cs:10455,0.426634062276546)
--(axis cs:10454,0.427990942007175)
--(axis cs:10453,0.428054555254845)
--(axis cs:10452,0.427282402037327)
--(axis cs:10451,0.42644014296183)
--(axis cs:10450,0.426377893618554)
--(axis cs:10449,0.428193302859108)
--(axis cs:10448,0.429703517902007)
--(axis cs:10447,0.431049859139013)
--(axis cs:10446,0.431213860953812)
--(axis cs:10445,0.432837188463477)
--(axis cs:10444,0.435328649350636)
--(axis cs:10443,0.4339572409921)
--(axis cs:10442,0.433674259268402)
--(axis cs:10441,0.435549637195509)
--(axis cs:10440,0.436422855976796)
--(axis cs:10439,0.437909675058704)
--(axis cs:10438,0.438542079233388)
--(axis cs:10437,0.439392986217042)
--(axis cs:10436,0.439081843587671)
--(axis cs:10435,0.438978532551123)
--(axis cs:10434,0.440395820463114)
--(axis cs:10433,0.440829332023891)
--(axis cs:10432,0.441686257280426)
--(axis cs:10431,0.442785061021149)
--(axis cs:10430,0.44385662898195)
--(axis cs:10429,0.444075787497272)
--(axis cs:10428,0.445142499328819)
--(axis cs:10427,0.445787066709184)
--(axis cs:10426,0.445343019694775)
--(axis cs:10425,0.444620351510608)
--(axis cs:10424,0.445253162794272)
--(axis cs:10423,0.44453028432348)
--(axis cs:10422,0.442601326256059)
--(axis cs:10421,0.440984443906684)
--(axis cs:10420,0.43934682120647)
--(axis cs:10419,0.43775643360693)
--(axis cs:10418,0.4371008740458)
--(axis cs:10417,0.435929202219492)
--(axis cs:10416,0.434473357379291)
--(axis cs:10415,0.432337639268777)
--(axis cs:10414,0.431753584466388)
--(axis cs:10413,0.432517733834122)
--(axis cs:10412,0.433119618208182)
--(axis cs:10411,0.433041845807986)
--(axis cs:10410,0.432656211198488)
--(axis cs:10409,0.432905953941496)
--(axis cs:10408,0.432374836648487)
--(axis cs:10407,0.432344272567052)
--(axis cs:10406,0.433076991359134)
--(axis cs:10405,0.432455910703619)
--(axis cs:10404,0.433483898096489)
--(axis cs:10403,0.433679050820018)
--(axis cs:10402,0.432879835113296)
--(axis cs:10401,0.433593289429771)
--(axis cs:10400,0.435002528074927)
--(axis cs:10399,0.435923394502804)
--(axis cs:10398,0.435597982158443)
--(axis cs:10397,0.435534825709652)
--(axis cs:10396,0.436493615433202)
--(axis cs:10395,0.436778730288245)
--(axis cs:10394,0.438333571133036)
--(axis cs:10393,0.438046618134023)
--(axis cs:10392,0.437930170292995)
--(axis cs:10391,0.439514030982736)
--(axis cs:10390,0.438094784359752)
--(axis cs:10389,0.437795817803228)
--(axis cs:10388,0.437334206581186)
--(axis cs:10387,0.437917650438284)
--(axis cs:10386,0.437310522373494)
--(axis cs:10385,0.437729732080232)
--(axis cs:10384,0.438216456245203)
--(axis cs:10383,0.438476161469127)
--(axis cs:10382,0.437419086675277)
--(axis cs:10381,0.43755517738313)
--(axis cs:10380,0.439518242467876)
--(axis cs:10379,0.439613871573049)
--(axis cs:10378,0.440172827408147)
--(axis cs:10377,0.44206648575999)
--(axis cs:10376,0.442284941469236)
--(axis cs:10375,0.44276675707789)
--(axis cs:10374,0.443332301339116)
--(axis cs:10373,0.445054138649853)
--(axis cs:10372,0.445686840487574)
--(axis cs:10371,0.44616709606046)
--(axis cs:10370,0.447655691402729)
--(axis cs:10369,0.448483332694715)
--(axis cs:10368,0.448286526528018)
--(axis cs:10367,0.447824504366749)
--(axis cs:10366,0.447327440661314)
--(axis cs:10365,0.446969845045574)
--(axis cs:10364,0.447224420452455)
--(axis cs:10363,0.446659084935147)
--(axis cs:10362,0.447561464040101)
--(axis cs:10361,0.447556848495495)
--(axis cs:10360,0.447179943747687)
--(axis cs:10359,0.448474907068492)
--(axis cs:10358,0.448626625605547)
--(axis cs:10357,0.448834028303172)
--(axis cs:10356,0.448843839341463)
--(axis cs:10355,0.448621848419417)
--(axis cs:10354,0.450039806632246)
--(axis cs:10353,0.451435222431037)
--(axis cs:10352,0.451187628985511)
--(axis cs:10351,0.452343228712406)
--(axis cs:10350,0.451327044218998)
--(axis cs:10349,0.452550892254105)
--(axis cs:10348,0.451377711623657)
--(axis cs:10347,0.450349294421996)
--(axis cs:10346,0.449023946189633)
--(axis cs:10345,0.44738547972044)
--(axis cs:10344,0.446572063738775)
--(axis cs:10343,0.446938627803303)
--(axis cs:10342,0.447862258784226)
--(axis cs:10341,0.447661404505178)
--(axis cs:10340,0.448117969432865)
--(axis cs:10339,0.448748914996228)
--(axis cs:10338,0.45020492384905)
--(axis cs:10337,0.45088985191984)
--(axis cs:10336,0.449405834753042)
--(axis cs:10335,0.451084963748684)
--(axis cs:10334,0.451137848520521)
--(axis cs:10333,0.451969135880764)
--(axis cs:10332,0.451749793940649)
--(axis cs:10331,0.451274406224762)
--(axis cs:10330,0.450526636648315)
--(axis cs:10329,0.450080173850636)
--(axis cs:10328,0.450789513364637)
--(axis cs:10327,0.449699441464897)
--(axis cs:10326,0.448805950703779)
--(axis cs:10325,0.448682500431933)
--(axis cs:10324,0.449319469561496)
--(axis cs:10323,0.449815448785602)
--(axis cs:10322,0.450893725144487)
--(axis cs:10321,0.450389955724917)
--(axis cs:10320,0.449640375098748)
--(axis cs:10319,0.449609682892257)
--(axis cs:10318,0.44929671514376)
--(axis cs:10317,0.449203706942318)
--(axis cs:10316,0.449274303792909)
--(axis cs:10315,0.449477421784635)
--(axis cs:10314,0.449877998936161)
--(axis cs:10313,0.449341277622541)
--(axis cs:10312,0.449147529152311)
--(axis cs:10311,0.449226383693713)
--(axis cs:10310,0.449580577866683)
--(axis cs:10309,0.4498303527786)
--(axis cs:10308,0.45075505028342)
--(axis cs:10307,0.450374537646331)
--(axis cs:10306,0.452005083203683)
--(axis cs:10305,0.450812488663222)
--(axis cs:10304,0.450689775495733)
--(axis cs:10303,0.450010767617075)
--(axis cs:10302,0.449855039600358)
--(axis cs:10301,0.449314609490002)
--(axis cs:10300,0.449151493931132)
--(axis cs:10299,0.448703348090444)
--(axis cs:10298,0.448393813889034)
--(axis cs:10297,0.449018930159575)
--(axis cs:10296,0.449430234671426)
--(axis cs:10295,0.449711878878954)
--(axis cs:10294,0.448742740730526)
--(axis cs:10293,0.447665635013627)
--(axis cs:10292,0.447569907870414)
--(axis cs:10291,0.448387628985511)
--(axis cs:10290,0.448555441076738)
--(axis cs:10289,0.448325811503537)
--(axis cs:10288,0.448095822002133)
--(axis cs:10287,0.447477654141905)
--(axis cs:10286,0.446977490963787)
--(axis cs:10285,0.446277432074895)
--(axis cs:10284,0.446177590533762)
--(axis cs:10283,0.445438416267462)
--(axis cs:10282,0.446395514227181)
--(axis cs:10281,0.445765181088614)
--(axis cs:10280,0.446580867557552)
--(axis cs:10279,0.448059739240124)
--(axis cs:10278,0.449141865421816)
--(axis cs:10277,0.450198786513545)
--(axis cs:10276,0.450176210579137)
--(axis cs:10275,0.450220537170907)
--(axis cs:10274,0.451359987536722)
--(axis cs:10273,0.453498293433262)
--(axis cs:10272,0.454381464378709)
--(axis cs:10271,0.455707974376998)
--(axis cs:10270,0.456925853797327)
--(axis cs:10269,0.45930687462405)
--(axis cs:10268,0.461271912540265)
--(axis cs:10267,0.461809106498421)
--(axis cs:10266,0.464077851143968)
--(axis cs:10265,0.465254449064355)
--(axis cs:10264,0.46555913433189)
--(axis cs:10263,0.464176828633798)
--(axis cs:10262,0.463183224357559)
--(axis cs:10261,0.462512472547583)
--(axis cs:10260,0.462525486660369)
--(axis cs:10259,0.462986729887043)
--(axis cs:10258,0.463460494457385)
--(axis cs:10257,0.464250945944011)
--(axis cs:10256,0.465077132493701)
--(axis cs:10255,0.464776238541167)
--(axis cs:10254,0.46322793248111)
--(axis cs:10253,0.463772025978068)
--(axis cs:10252,0.465163759030613)
--(axis cs:10251,0.466648440530041)
--(axis cs:10250,0.466852001070109)
--(axis cs:10249,0.466974696372466)
--(axis cs:10248,0.466814801594046)
--(axis cs:10247,0.466267720910005)
--(axis cs:10246,0.465190492458096)
--(axis cs:10245,0.46357854256519)
--(axis cs:10244,0.462974966219866)
--(axis cs:10243,0.463890784724802)
--(axis cs:10242,0.464632320094046)
--(axis cs:10241,0.463201908058021)
--(axis cs:10240,0.464207698833754)
--(axis cs:10239,0.464027507014196)
--(axis cs:10238,0.465177526998626)
--(axis cs:10237,0.46496087752468)
--(axis cs:10236,0.466202497833249)
--(axis cs:10235,0.46763542023488)
--(axis cs:10234,0.467496290708064)
--(axis cs:10233,0.467184083540683)
--(axis cs:10232,0.466233991479059)
--(axis cs:10231,0.464382057237478)
--(axis cs:10230,0.462904224398082)
--(axis cs:10229,0.461804062194249)
--(axis cs:10228,0.46019991311901)
--(axis cs:10227,0.460469153784656)
--(axis cs:10226,0.460806044826123)
--(axis cs:10225,0.461081168346352)
--(axis cs:10224,0.460624416315452)
--(axis cs:10223,0.460987316305272)
--(axis cs:10222,0.461917376610796)
--(axis cs:10221,0.46236718047931)
--(axis cs:10220,0.464238992877639)
--(axis cs:10219,0.464048382062744)
--(axis cs:10218,0.463547189842725)
--(axis cs:10217,0.463676498592326)
--(axis cs:10216,0.463773650939472)
--(axis cs:10215,0.464268506036393)
--(axis cs:10214,0.463723137031162)
--(axis cs:10213,0.463168502817595)
--(axis cs:10212,0.463066800727721)
--(axis cs:10211,0.464474784413398)
--(axis cs:10210,0.464505888576712)
--(axis cs:10209,0.464998030813618)
--(axis cs:10208,0.465627574261779)
--(axis cs:10207,0.466114398021964)
--(axis cs:10206,0.467480131186606)
--(axis cs:10205,0.467811290738217)
--(axis cs:10204,0.467809748626999)
--(axis cs:10203,0.466689595514355)
--(axis cs:10202,0.466785568318605)
--(axis cs:10201,0.467548407402039)
--(axis cs:10200,0.46698874761714)
--(axis cs:10199,0.466869943097679)
--(axis cs:10198,0.467763595174596)
--(axis cs:10197,0.467449889123522)
--(axis cs:10196,0.466009183494182)
--(axis cs:10195,0.46629386403896)
--(axis cs:10194,0.46484006478008)
--(axis cs:10193,0.465197444619825)
--(axis cs:10192,0.46398290535849)
--(axis cs:10191,0.463044081842562)
--(axis cs:10190,0.463214788867776)
--(axis cs:10189,0.463935613421392)
--(axis cs:10188,0.463196896530967)
--(axis cs:10187,0.462339628635435)
--(axis cs:10186,0.462181110818929)
--(axis cs:10185,0.461719029225508)
--(axis cs:10184,0.461859539919526)
--(axis cs:10183,0.459985551705034)
--(axis cs:10182,0.460220790258825)
--(axis cs:10181,0.460057915153686)
--(axis cs:10180,0.459660894055537)
--(axis cs:10179,0.457765714213012)
--(axis cs:10178,0.456829877417017)
--(axis cs:10177,0.455609694582619)
--(axis cs:10176,0.4544903844062)
--(axis cs:10175,0.454299162515389)
--(axis cs:10174,0.453577570224072)
--(axis cs:10173,0.452148650030024)
--(axis cs:10172,0.450662634412415)
--(axis cs:10171,0.450280627291834)
--(axis cs:10170,0.449024248064738)
--(axis cs:10169,0.44798498557592)
--(axis cs:10168,0.447936236556226)
--(axis cs:10167,0.447195547263852)
--(axis cs:10166,0.447676249851553)
--(axis cs:10165,0.446983756909213)
--(axis cs:10164,0.447581429097311)
--(axis cs:10163,0.448463938628016)
--(axis cs:10162,0.448201767434596)
--(axis cs:10161,0.44781440472236)
--(axis cs:10160,0.447640061128082)
--(axis cs:10159,0.446748272847213)
--(axis cs:10158,0.44668684782826)
--(axis cs:10157,0.446803210771733)
--(axis cs:10156,0.446661389816528)
--(axis cs:10155,0.446387106970862)
--(axis cs:10154,0.444080060411545)
--(axis cs:10153,0.442742551420997)
--(axis cs:10152,0.441997902754055)
--(axis cs:10151,0.440441838410622)
--(axis cs:10150,0.439856082943436)
--(axis cs:10149,0.438682436268206)
--(axis cs:10148,0.43929297850024)
--(axis cs:10147,0.439797523054552)
--(axis cs:10146,0.439415845316738)
--(axis cs:10145,0.43907759001896)
--(axis cs:10144,0.440575640209687)
--(axis cs:10143,0.440069323615324)
--(axis cs:10142,0.440476353922708)
--(axis cs:10141,0.441243198195249)
--(axis cs:10140,0.440825505675025)
--(axis cs:10139,0.438829237683133)
--(axis cs:10138,0.437934691433996)
--(axis cs:10137,0.43721320154118)
--(axis cs:10136,0.437933716978701)
--(axis cs:10135,0.436976541851149)
--(axis cs:10134,0.43796692682643)
--(axis cs:10133,0.437416929983603)
--(axis cs:10132,0.438204209961061)
--(axis cs:10131,0.438475369054636)
--(axis cs:10130,0.438660664486924)
--(axis cs:10129,0.438281864853524)
--(axis cs:10128,0.437790936050411)
--(axis cs:10127,0.439434025936999)
--(axis cs:10126,0.439842370106245)
--(axis cs:10125,0.439325709074921)
--(axis cs:10124,0.439757622642471)
--(axis cs:10123,0.438564758792124)
--(axis cs:10122,0.438145620710786)
--(axis cs:10121,0.438177592726602)
--(axis cs:10120,0.438075362614262)
--(axis cs:10119,0.437207289961932)
--(axis cs:10118,0.439037496485034)
--(axis cs:10117,0.438947493107566)
--(axis cs:10116,0.439211667160434)
--(axis cs:10115,0.439299374060111)
--(axis cs:10114,0.439495657583191)
--(axis cs:10113,0.440119792777279)
--(axis cs:10112,0.438520771248246)
--(axis cs:10111,0.438851703538089)
--(axis cs:10110,0.439001253128896)
--(axis cs:10109,0.437875901251881)
--(axis cs:10108,0.437011121983647)
--(axis cs:10107,0.435132866699848)
--(axis cs:10106,0.434919263017604)
--(axis cs:10105,0.433658439471231)
--(axis cs:10104,0.433639628267621)
--(axis cs:10103,0.43352219535936)
--(axis cs:10102,0.43309680631017)
--(axis cs:10101,0.433155191992428)
--(axis cs:10100,0.432586519267734)
--(axis cs:10099,0.432083102542116)
--(axis cs:10098,0.432520044824771)
--(axis cs:10097,0.430850198463408)
--(axis cs:10096,0.431197957088423)
--(axis cs:10095,0.430693232773761)
--(axis cs:10094,0.429110225257417)
--(axis cs:10093,0.428736734896435)
--(axis cs:10092,0.42764906979506)
--(axis cs:10091,0.427071722621264)
--(axis cs:10090,0.42698165473544)
--(axis cs:10089,0.426093218920207)
--(axis cs:10088,0.425980817473224)
--(axis cs:10087,0.426407029119014)
--(axis cs:10086,0.426383870301671)
--(axis cs:10085,0.42674211282273)
--(axis cs:10084,0.426364278804283)
--(axis cs:10083,0.427210376124964)
--(axis cs:10082,0.426520441909695)
--(axis cs:10081,0.427923151477756)
--(axis cs:10080,0.428405294936873)
--(axis cs:10079,0.42909997487437)
--(axis cs:10078,0.431384272972193)
--(axis cs:10077,0.432419701270124)
--(axis cs:10076,0.433325827966608)
--(axis cs:10075,0.434146275513736)
--(axis cs:10074,0.435489376563156)
--(axis cs:10073,0.435888722780881)
--(axis cs:10072,0.435978255453415)
--(axis cs:10071,0.436140969475299)
--(axis cs:10070,0.436543949459885)
--(axis cs:10069,0.436297644474142)
--(axis cs:10068,0.436381606151177)
--(axis cs:10067,0.434629790228253)
--(axis cs:10066,0.43391672213756)
--(axis cs:10065,0.433457841225138)
--(axis cs:10064,0.433638266927)
--(axis cs:10063,0.43218112671715)
--(axis cs:10062,0.431795843245871)
--(axis cs:10061,0.432008412832754)
--(axis cs:10060,0.432689424639168)
--(axis cs:10059,0.431871620348705)
--(axis cs:10058,0.43089463768171)
--(axis cs:10057,0.430140448485524)
--(axis cs:10056,0.429299307874752)
--(axis cs:10055,0.427410652318925)
--(axis cs:10054,0.42824391883047)
--(axis cs:10053,0.427718504435496)
--(axis cs:10052,0.426406303630048)
--(axis cs:10051,0.425212810315238)
--(axis cs:10050,0.424341447035784)
--(axis cs:10049,0.424354263014135)
--(axis cs:10048,0.423775979480896)
--(axis cs:10047,0.422163397358902)
--(axis cs:10046,0.422570727310724)
--(axis cs:10045,0.423279486786041)
--(axis cs:10044,0.422202399218435)
--(axis cs:10043,0.421011976567008)
--(axis cs:10042,0.418204499225344)
--(axis cs:10041,0.417385283592587)
--(axis cs:10040,0.415905254086986)
--(axis cs:10039,0.413784898602921)
--(axis cs:10038,0.411808370306929)
--(axis cs:10037,0.411792697334007)
--(axis cs:10036,0.410704264293805)
--(axis cs:10035,0.410162227546878)
--(axis cs:10034,0.409966663877266)
--(axis cs:10033,0.409770972128679)
--(axis cs:10032,0.409407949207114)
--(axis cs:10031,0.411265057464731)
--(axis cs:10030,0.411943852570657)
--(axis cs:10029,0.414646439342883)
--(axis cs:10028,0.416844171809366)
--(axis cs:10027,0.415840631875444)
--(axis cs:10026,0.415250145902001)
--(axis cs:10025,0.416236130300105)
--(axis cs:10024,0.416984513563184)
--(axis cs:10023,0.417971865144514)
--(axis cs:10022,0.418759221561385)
--(axis cs:10021,0.419261020384939)
--(axis cs:10020,0.419632827095624)
--(axis cs:10019,0.419866220137923)
--(axis cs:10018,0.4198059295599)
--(axis cs:10017,0.420578277097386)
--(axis cs:10016,0.421915405083831)
--(axis cs:10015,0.422887065125842)
--(axis cs:10014,0.424337570903837)
--(axis cs:10013,0.423169446265448)
--(axis cs:10012,0.42275480167768)
--(axis cs:10011,0.421462303385564)
--(axis cs:10010,0.42131251827599)
--(axis cs:10009,0.420943409829987)
--(axis cs:10008,0.420036901384642)
--(axis cs:10007,0.419509304996072)
--(axis cs:10006,0.418487177171565)
--(axis cs:10005,0.417244268815746)
--(axis cs:10004,0.417409144627721)
--(axis cs:10003,0.41812655458215)
--(axis cs:10002,0.418940030505804)
--(axis cs:10001,0.419624045507853)
--(axis cs:10000,0.419201612108943)
--(axis cs:9999,0.418846283832536)
--(axis cs:9998,0.41936821686034)
--(axis cs:9997,0.41831241459154)
--(axis cs:9996,0.418228749209784)
--(axis cs:9995,0.41867377794201)
--(axis cs:9994,0.4185190271711)
--(axis cs:9993,0.417440989094192)
--(axis cs:9992,0.417611910204538)
--(axis cs:9991,0.416705210792166)
--(axis cs:9990,0.416758010258745)
--(axis cs:9989,0.415660361140537)
--(axis cs:9988,0.416020641611305)
--(axis cs:9987,0.416370397087798)
--(axis cs:9986,0.415630381810757)
--(axis cs:9985,0.415260634007592)
--(axis cs:9984,0.416307566770667)
--(axis cs:9983,0.417676994816849)
--(axis cs:9982,0.417084822170067)
--(axis cs:9981,0.417351641621771)
--(axis cs:9980,0.417317253142686)
--(axis cs:9979,0.417023201788898)
--(axis cs:9978,0.416742076845821)
--(axis cs:9977,0.417614037987824)
--(axis cs:9976,0.417243525987226)
--(axis cs:9975,0.416112710657113)
--(axis cs:9974,0.416131857451939)
--(axis cs:9973,0.414831943319517)
--(axis cs:9972,0.41536369477718)
--(axis cs:9971,0.414322131948923)
--(axis cs:9970,0.415495716315707)
--(axis cs:9969,0.416225022642192)
--(axis cs:9968,0.41708065126963)
--(axis cs:9967,0.417626339551059)
--(axis cs:9966,0.418290226603477)
--(axis cs:9965,0.41889128000957)
--(axis cs:9964,0.41845564469485)
--(axis cs:9963,0.419325830518052)
--(axis cs:9962,0.419923062693872)
--(axis cs:9961,0.420864144650879)
--(axis cs:9960,0.422326904623893)
--(axis cs:9959,0.424498630461615)
--(axis cs:9958,0.424946605355627)
--(axis cs:9957,0.42518313242548)
--(axis cs:9956,0.424967467329218)
--(axis cs:9955,0.426602733795027)
--(axis cs:9954,0.429033904472708)
--(axis cs:9953,0.430085587880636)
--(axis cs:9952,0.431691717919808)
--(axis cs:9951,0.432141462236876)
--(axis cs:9950,0.433441819199141)
--(axis cs:9949,0.433906521639711)
--(axis cs:9948,0.432773244350176)
--(axis cs:9947,0.432112182750189)
--(axis cs:9946,0.431947809478979)
--(axis cs:9945,0.432520379841707)
--(axis cs:9944,0.43377496343746)
--(axis cs:9943,0.43293558747313)
--(axis cs:9942,0.433066734301014)
--(axis cs:9941,0.433660196589866)
--(axis cs:9940,0.433618655904751)
--(axis cs:9939,0.433356260099723)
--(axis cs:9938,0.43444203026813)
--(axis cs:9937,0.434811479640889)
--(axis cs:9936,0.433762777913071)
--(axis cs:9935,0.434474195720503)
--(axis cs:9934,0.433843324445191)
--(axis cs:9933,0.433424575277016)
--(axis cs:9932,0.434137769975931)
--(axis cs:9931,0.433215803247633)
--(axis cs:9930,0.433622880553875)
--(axis cs:9929,0.434508622074876)
--(axis cs:9928,0.434800900088186)
--(axis cs:9927,0.433955977566649)
--(axis cs:9926,0.433866851712851)
--(axis cs:9925,0.434068930091209)
--(axis cs:9924,0.432929202219493)
--(axis cs:9923,0.434309202676468)
--(axis cs:9922,0.434828059009589)
--(axis cs:9921,0.434902663368188)
--(axis cs:9920,0.43504750950033)
--(axis cs:9919,0.435937491278258)
--(axis cs:9918,0.434287980876322)
--(axis cs:9917,0.434885271352645)
--(axis cs:9916,0.434788839207285)
--(axis cs:9915,0.433304805491523)
--(axis cs:9914,0.432807395664061)
--(axis cs:9913,0.431471878835727)
--(axis cs:9912,0.431268590407908)
--(axis cs:9911,0.430864185985893)
--(axis cs:9910,0.430041946123634)
--(axis cs:9909,0.431352121510521)
--(axis cs:9908,0.430773944995779)
--(axis cs:9907,0.43201809880641)
--(axis cs:9906,0.431885910282867)
--(axis cs:9905,0.432882409212982)
--(axis cs:9904,0.433134165161799)
--(axis cs:9903,0.43278398679201)
--(axis cs:9902,0.43305078424596)
--(axis cs:9901,0.432376588750368)
--(axis cs:9900,0.432266385711241)
--(axis cs:9899,0.432202447855866)
--(axis cs:9898,0.432210435324646)
--(axis cs:9897,0.430437365962187)
--(axis cs:9896,0.427649513395382)
--(axis cs:9895,0.425937191655414)
--(axis cs:9894,0.427008673530908)
--(axis cs:9893,0.426680959204061)
--(axis cs:9892,0.426217065748986)
--(axis cs:9891,0.426458475683297)
--(axis cs:9890,0.426399860788818)
--(axis cs:9889,0.425702119225684)
--(axis cs:9888,0.427326178969124)
--(axis cs:9887,0.427255579203491)
--(axis cs:9886,0.426792791007464)
--(axis cs:9885,0.425137055359898)
--(axis cs:9884,0.424503788902009)
--(axis cs:9883,0.424406517591995)
--(axis cs:9882,0.425048345709922)
--(axis cs:9881,0.423365080960569)
--(axis cs:9880,0.424359838034008)
--(axis cs:9879,0.423291674278643)
--(axis cs:9878,0.421896705582119)
--(axis cs:9877,0.42232858621512)
--(axis cs:9876,0.421691366227089)
--(axis cs:9875,0.422305409767528)
--(axis cs:9874,0.422664734668126)
--(axis cs:9873,0.422261868948904)
--(axis cs:9872,0.422684447516652)
--(axis cs:9871,0.42207129610142)
--(axis cs:9870,0.422887499633539)
--(axis cs:9869,0.424044835810859)
--(axis cs:9868,0.425056779652586)
--(axis cs:9867,0.426434018870756)
--(axis cs:9866,0.426871725012964)
--(axis cs:9865,0.428650792066117)
--(axis cs:9864,0.429765976669196)
--(axis cs:9863,0.431316767633317)
--(axis cs:9862,0.433623341398644)
--(axis cs:9861,0.433870483268228)
--(axis cs:9860,0.434563646006503)
--(axis cs:9859,0.434653345331182)
--(axis cs:9858,0.435489832239685)
--(axis cs:9857,0.436478270907887)
--(axis cs:9856,0.436197433489064)
--(axis cs:9855,0.436848803405483)
--(axis cs:9854,0.438287009867669)
--(axis cs:9853,0.438620653208984)
--(axis cs:9852,0.438596522527977)
--(axis cs:9851,0.438341332133274)
--(axis cs:9850,0.438869627969511)
--(axis cs:9849,0.438844360513896)
--(axis cs:9848,0.43984709272663)
--(axis cs:9847,0.439346602551845)
--(axis cs:9846,0.439799282638655)
--(axis cs:9845,0.440770715651739)
--(axis cs:9844,0.441309376287974)
--(axis cs:9843,0.441022449727166)
--(axis cs:9842,0.442918963836767)
--(axis cs:9841,0.443919422361229)
--(axis cs:9840,0.443435109021812)
--(axis cs:9839,0.444463687336644)
--(axis cs:9838,0.444120184920326)
--(axis cs:9837,0.443556810460697)
--(axis cs:9836,0.443126232179858)
--(axis cs:9835,0.441480803544065)
--(axis cs:9834,0.441050330767117)
--(axis cs:9833,0.440660029770477)
--(axis cs:9832,0.441091067816609)
--(axis cs:9831,0.438791574215229)
--(axis cs:9830,0.438007507082877)
--(axis cs:9829,0.437674387503594)
--(axis cs:9828,0.435962826422362)
--(axis cs:9827,0.435514541898738)
--(axis cs:9826,0.435292228454335)
--(axis cs:9825,0.434084324902284)
--(axis cs:9824,0.434523324057388)
--(axis cs:9823,0.432791614589566)
--(axis cs:9822,0.432375094300062)
--(axis cs:9821,0.431842742970794)
--(axis cs:9820,0.431074385146415)
--(axis cs:9819,0.431021575046894)
--(axis cs:9818,0.430788416664639)
--(axis cs:9817,0.430273004522098)
--(axis cs:9816,0.430058325092499)
--(axis cs:9815,0.431566117715641)
--(axis cs:9814,0.430640054043614)
--(axis cs:9813,0.431975419422307)
--(axis cs:9812,0.432363225656982)
--(axis cs:9811,0.432767852931484)
--(axis cs:9810,0.431083688157838)
--(axis cs:9809,0.430710077461012)
--(axis cs:9808,0.43124438023917)
--(axis cs:9807,0.433238398366986)
--(axis cs:9806,0.432882268228312)
--(axis cs:9805,0.433435174096999)
--(axis cs:9804,0.432939328916796)
--(axis cs:9803,0.43261371549583)
--(axis cs:9802,0.4317364159108)
--(axis cs:9801,0.431553027870888)
--(axis cs:9800,0.431740989524863)
--(axis cs:9799,0.431582571664834)
--(axis cs:9798,0.430233264791347)
--(axis cs:9797,0.430040025724744)
--(axis cs:9796,0.429754124117919)
--(axis cs:9795,0.429325709074922)
--(axis cs:9794,0.42967180121086)
--(axis cs:9793,0.429526806188101)
--(axis cs:9792,0.430156114612121)
--(axis cs:9791,0.430875097959921)
--(axis cs:9790,0.431280898249188)
--(axis cs:9789,0.430944513934796)
--(axis cs:9788,0.430164112107503)
--(axis cs:9787,0.430898682898274)
--(axis cs:9786,0.432857813508907)
--(axis cs:9785,0.433654416803785)
--(axis cs:9784,0.433107305464661)
--(axis cs:9783,0.432194315293337)
--(axis cs:9782,0.432534536699203)
--(axis cs:9781,0.43209592990487)
--(axis cs:9780,0.432775059955716)
--(axis cs:9779,0.434166957680385)
--(axis cs:9778,0.435025996407465)
--(axis cs:9777,0.433879526730392)
--(axis cs:9776,0.434830230344298)
--(axis cs:9775,0.436110968851698)
--(axis cs:9774,0.437276879409292)
--(axis cs:9773,0.439322250130727)
--(axis cs:9772,0.44016710581631)
--(axis cs:9771,0.44196493584002)
--(axis cs:9770,0.442075491086569)
--(axis cs:9769,0.44216032418227)
--(axis cs:9768,0.440851847282635)
--(axis cs:9767,0.441616869061468)
--(axis cs:9766,0.44136940463317)
--(axis cs:9765,0.440874192746347)
--(axis cs:9764,0.441684691905084)
--(axis cs:9763,0.441299322428834)
--(axis cs:9762,0.440987243569072)
--(axis cs:9761,0.441005800385976)
--(axis cs:9760,0.440743539489811)
--(axis cs:9759,0.441424802274474)
--(axis cs:9758,0.44198910406574)
--(axis cs:9757,0.442378119579105)
--(axis cs:9756,0.44242928538475)
--(axis cs:9755,0.44151538229563)
--(axis cs:9754,0.440409233413537)
--(axis cs:9753,0.440951607507296)
--(axis cs:9752,0.441097679215565)
--(axis cs:9751,0.441676424664682)
--(axis cs:9750,0.442486729125768)
--(axis cs:9749,0.443162783260573)
--(axis cs:9748,0.443538296944597)
--(axis cs:9747,0.442849211009854)
--(axis cs:9746,0.442018315597916)
--(axis cs:9745,0.442406463430803)
--(axis cs:9744,0.440464734440587)
--(axis cs:9743,0.441977957109306)
--(axis cs:9742,0.441604287002846)
--(axis cs:9741,0.441854678345638)
--(axis cs:9740,0.442406766108772)
--(axis cs:9739,0.442682433610277)
--(axis cs:9738,0.442197091912624)
--(axis cs:9737,0.443118234240432)
--(axis cs:9736,0.443589505623219)
--(axis cs:9735,0.444851236227963)
--(axis cs:9734,0.444350911977332)
--(axis cs:9733,0.443879086868244)
--(axis cs:9732,0.443742842692407)
--(axis cs:9731,0.444449496802621)
--(axis cs:9730,0.445707806460045)
--(axis cs:9729,0.445643514915923)
--(axis cs:9728,0.445852329546056)
--(axis cs:9727,0.445372734095685)
--(axis cs:9726,0.445028069971826)
--(axis cs:9725,0.446729300192124)
--(axis cs:9724,0.446897617911145)
--(axis cs:9723,0.445635065713194)
--(axis cs:9722,0.446742768471558)
--(axis cs:9721,0.446256316505095)
--(axis cs:9720,0.446517683918748)
--(axis cs:9719,0.446893337969695)
--(axis cs:9718,0.44709713268194)
--(axis cs:9717,0.44570455407549)
--(axis cs:9716,0.445935944143929)
--(axis cs:9715,0.44812033678976)
--(axis cs:9714,0.448310502346374)
--(axis cs:9713,0.448615464328403)
--(axis cs:9712,0.44855945556223)
--(axis cs:9711,0.449054216754468)
--(axis cs:9710,0.450165030106283)
--(axis cs:9709,0.450823198733691)
--(axis cs:9708,0.450485596317044)
--(axis cs:9707,0.449991713586006)
--(axis cs:9706,0.450850535671564)
--(axis cs:9705,0.451930382629976)
--(axis cs:9704,0.45181372321235)
--(axis cs:9703,0.453119125722108)
--(axis cs:9702,0.453394249572072)
--(axis cs:9701,0.454753309570504)
--(axis cs:9700,0.453543543954942)
--(axis cs:9699,0.454138913767934)
--(axis cs:9698,0.454111035962378)
--(axis cs:9697,0.454497099748465)
--(axis cs:9696,0.454192264539056)
--(axis cs:9695,0.455108732938369)
--(axis cs:9694,0.455277856998804)
--(axis cs:9693,0.455374273475552)
--(axis cs:9692,0.455725606511475)
--(axis cs:9691,0.455859076389491)
--(axis cs:9690,0.455492424108638)
--(axis cs:9689,0.455986046058808)
--(axis cs:9688,0.455536869518212)
--(axis cs:9687,0.456798518513438)
--(axis cs:9686,0.45712717220553)
--(axis cs:9685,0.458781012994225)
--(axis cs:9684,0.459149097491804)
--(axis cs:9683,0.458698507800214)
--(axis cs:9682,0.458028708219691)
--(axis cs:9681,0.459140028605701)
--(axis cs:9680,0.458383918071561)
--(axis cs:9679,0.459512159326605)
--(axis cs:9678,0.460978661961282)
--(axis cs:9677,0.461214846458617)
--(axis cs:9676,0.46117373072162)
--(axis cs:9675,0.462082134002745)
--(axis cs:9674,0.460576171827376)
--(axis cs:9673,0.460881232137778)
--(axis cs:9672,0.460548401586906)
--(axis cs:9671,0.459606224355423)
--(axis cs:9670,0.460057521846792)
--(axis cs:9669,0.460696290436689)
--(axis cs:9668,0.46134571535913)
--(axis cs:9667,0.461669855822587)
--(axis cs:9666,0.460959489459529)
--(axis cs:9665,0.460045652373855)
--(axis cs:9664,0.458654774351587)
--(axis cs:9663,0.458417163855109)
--(axis cs:9662,0.457085857461994)
--(axis cs:9661,0.455232522332205)
--(axis cs:9660,0.45494393914166)
--(axis cs:9659,0.454829858797602)
--(axis cs:9658,0.456288901020126)
--(axis cs:9657,0.454946642432909)
--(axis cs:9656,0.45503627157837)
--(axis cs:9655,0.454444841564556)
--(axis cs:9654,0.452980212086154)
--(axis cs:9653,0.453003939762015)
--(axis cs:9652,0.453314452319352)
--(axis cs:9651,0.453964907265042)
--(axis cs:9650,0.452766285727834)
--(axis cs:9649,0.451556093362821)
--(axis cs:9648,0.450749062430351)
--(axis cs:9647,0.450377449027436)
--(axis cs:9646,0.449806614691409)
--(axis cs:9645,0.449392697479968)
--(axis cs:9644,0.449035561422963)
--(axis cs:9643,0.450007744843854)
--(axis cs:9642,0.449424667361097)
--(axis cs:9641,0.449490678142284)
--(axis cs:9640,0.450196498692871)
--(axis cs:9639,0.450954348016765)
--(axis cs:9638,0.451529191396735)
--(axis cs:9637,0.451898626369639)
--(axis cs:9636,0.452064855983322)
--(axis cs:9635,0.452313093376552)
--(axis cs:9634,0.452108802358232)
--(axis cs:9633,0.452858885345042)
--(axis cs:9632,0.453131551516963)
--(axis cs:9631,0.455188480524419)
--(axis cs:9630,0.456090137411863)
--(axis cs:9629,0.455751057069116)
--(axis cs:9628,0.457614783599346)
--(axis cs:9627,0.457641593739519)
--(axis cs:9626,0.457798877336257)
--(axis cs:9625,0.457730335862668)
--(axis cs:9624,0.458690324399465)
--(axis cs:9623,0.459079561629735)
--(axis cs:9622,0.459383789977629)
--(axis cs:9621,0.459097818851771)
--(axis cs:9620,0.45916730147654)
--(axis cs:9619,0.459954593906973)
--(axis cs:9618,0.460016528361185)
--(axis cs:9617,0.460604832665521)
--(axis cs:9616,0.459318446500469)
--(axis cs:9615,0.458164505479741)
--(axis cs:9614,0.457905778721223)
--(axis cs:9613,0.45643294283438)
--(axis cs:9612,0.456133296316858)
--(axis cs:9611,0.456456326723542)
--(axis cs:9610,0.45712948964227)
--(axis cs:9609,0.458563701583108)
--(axis cs:9608,0.457584704418215)
--(axis cs:9607,0.456743106040527)
--(axis cs:9606,0.45652713299417)
--(axis cs:9605,0.455716992725703)
--(axis cs:9604,0.456738943554121)
--(axis cs:9603,0.455954556299188)
--(axis cs:9602,0.45666578595311)
--(axis cs:9601,0.456032170325602)
--(axis cs:9600,0.456189458224206)
--(axis cs:9599,0.457235967668576)
--(axis cs:9598,0.457471007713269)
--(axis cs:9597,0.456438047207754)
--(axis cs:9596,0.454631407694882)
--(axis cs:9595,0.453203522560281)
--(axis cs:9594,0.451316700751009)
--(axis cs:9593,0.450366387001178)
--(axis cs:9592,0.449305738662495)
--(axis cs:9591,0.448846210507296)
--(axis cs:9590,0.448873126887988)
--(axis cs:9589,0.449534384298284)
--(axis cs:9588,0.448740930328116)
--(axis cs:9587,0.447474054796238)
--(axis cs:9586,0.44681229510875)
--(axis cs:9585,0.444083064932777)
--(axis cs:9584,0.442910495949608)
--(axis cs:9583,0.442515421642285)
--(axis cs:9582,0.443906921998489)
--(axis cs:9581,0.442861194949551)
--(axis cs:9580,0.442685928484961)
--(axis cs:9579,0.442757730797368)
--(axis cs:9578,0.441747685860294)
--(axis cs:9577,0.44201704145684)
--(axis cs:9576,0.440509034426269)
--(axis cs:9575,0.438956318242401)
--(axis cs:9574,0.436871959512351)
--(axis cs:9573,0.435357101732536)
--(axis cs:9572,0.432705050228455)
--(axis cs:9571,0.431018205076023)
--(axis cs:9570,0.430500594189364)
--(axis cs:9569,0.429899714536492)
--(axis cs:9568,0.430497258755451)
--(axis cs:9567,0.42893140187923)
--(axis cs:9566,0.427231065831673)
--(axis cs:9565,0.425809251691913)
--(axis cs:9564,0.424915218804581)
--(axis cs:9563,0.424043460591885)
--(axis cs:9562,0.424394336212216)
--(axis cs:9561,0.422950327413747)
--(axis cs:9560,0.422530553481077)
--(axis cs:9559,0.422011635899701)
--(axis cs:9558,0.420944467281901)
--(axis cs:9557,0.420406785611508)
--(axis cs:9556,0.419945062431646)
--(axis cs:9555,0.420166486633054)
--(axis cs:9554,0.421471858104966)
--(axis cs:9553,0.422684451224201)
--(axis cs:9552,0.42214376499479)
--(axis cs:9551,0.422949557376621)
--(axis cs:9550,0.422110227541387)
--(axis cs:9549,0.42246025463759)
--(axis cs:9548,0.42233163759063)
--(axis cs:9547,0.423564406972952)
--(axis cs:9546,0.424577959192314)
--(axis cs:9545,0.424132761519643)
--(axis cs:9544,0.42513748615987)
--(axis cs:9543,0.424534088393899)
--(axis cs:9542,0.424654059423829)
--(axis cs:9541,0.424653979822744)
--(axis cs:9540,0.423519648210459)
--(axis cs:9539,0.423515315782987)
--(axis cs:9538,0.42311084285622)
--(axis cs:9537,0.422354738797701)
--(axis cs:9536,0.422028071516979)
--(axis cs:9535,0.421196723436575)
--(axis cs:9534,0.421269415640536)
--(axis cs:9533,0.421095522018234)
--(axis cs:9532,0.421789432070565)
--(axis cs:9531,0.422387477919995)
--(axis cs:9530,0.422312875455823)
--(axis cs:9529,0.422296767873218)
--(axis cs:9528,0.422795882061211)
--(axis cs:9527,0.423695138237604)
--(axis cs:9526,0.425006465427151)
--(axis cs:9525,0.423333453151179)
--(axis cs:9524,0.423790194176773)
--(axis cs:9523,0.424787413451679)
--(axis cs:9522,0.424323050944154)
--(axis cs:9521,0.425287831163215)
--(axis cs:9520,0.426146009980992)
--(axis cs:9519,0.425684895125357)
--(axis cs:9518,0.425859975314946)
--(axis cs:9517,0.425605817337916)
--(axis cs:9516,0.425239215751538)
--(axis cs:9515,0.424583892351347)
--(axis cs:9514,0.424499213099491)
--(axis cs:9513,0.422128609362189)
--(axis cs:9512,0.4219989752326)
--(axis cs:9511,0.422571950582332)
--(axis cs:9510,0.421926241630635)
--(axis cs:9509,0.421940450495879)
--(axis cs:9508,0.422216921160022)
--(axis cs:9507,0.422060759719097)
--(axis cs:9506,0.421072196904533)
--(axis cs:9505,0.421288839020903)
--(axis cs:9504,0.419667396454177)
--(axis cs:9503,0.417035188087866)
--(axis cs:9502,0.416904428712851)
--(axis cs:9501,0.416218422580567)
--(axis cs:9500,0.416017166749577)
--(axis cs:9499,0.414931441834938)
--(axis cs:9498,0.414103425222464)
--(axis cs:9497,0.414191605530635)
--(axis cs:9496,0.413999827734648)
--(axis cs:9495,0.413055529763992)
--(axis cs:9494,0.413446816598381)
--(axis cs:9493,0.41339833118788)
--(axis cs:9492,0.41262164142782)
--(axis cs:9491,0.413009740334168)
--(axis cs:9490,0.413870872192556)
--(axis cs:9489,0.413802242900909)
--(axis cs:9488,0.41445718428502)
--(axis cs:9487,0.413275475622202)
--(axis cs:9486,0.411778944186841)
--(axis cs:9485,0.409955797880061)
--(axis cs:9484,0.409736525759754)
--(axis cs:9483,0.410115724759803)
--(axis cs:9482,0.409881951461449)
--(axis cs:9481,0.409096134098793)
--(axis cs:9480,0.408181433323258)
--(axis cs:9479,0.407751745669342)
--(axis cs:9478,0.40651893959951)
--(axis cs:9477,0.406409652309809)
--(axis cs:9476,0.406433130691754)
--(axis cs:9475,0.405114196032901)
--(axis cs:9474,0.40496652025725)
--(axis cs:9473,0.404015424094665)
--(axis cs:9472,0.404889584000665)
--(axis cs:9471,0.406386877063206)
--(axis cs:9470,0.405388917594916)
--(axis cs:9469,0.403713404141955)
--(axis cs:9468,0.403562228825686)
--(axis cs:9467,0.402456909165962)
--(axis cs:9466,0.403616415998489)
--(axis cs:9465,0.403669477894229)
--(axis cs:9464,0.404456775909183)
--(axis cs:9463,0.404152743277487)
--(axis cs:9462,0.404240796301471)
--(axis cs:9461,0.406718923510183)
--(axis cs:9460,0.408746622192177)
--(axis cs:9459,0.409890286135773)
--(axis cs:9458,0.409840155312337)
--(axis cs:9457,0.410912064081292)
--(axis cs:9456,0.411069758718354)
--(axis cs:9455,0.412429133373052)
--(axis cs:9454,0.414069274747025)
--(axis cs:9453,0.414619785701481)
--(axis cs:9452,0.415702024912995)
--(axis cs:9451,0.415462580543919)
--(axis cs:9450,0.417345272941721)
--(axis cs:9449,0.417694858494757)
--(axis cs:9448,0.417408917882461)
--(axis cs:9447,0.418396018063675)
--(axis cs:9446,0.418796958671699)
--(axis cs:9445,0.41991580925857)
--(axis cs:9444,0.420256966168768)
--(axis cs:9443,0.421911538158559)
--(axis cs:9442,0.422748332568221)
--(axis cs:9441,0.423212237101035)
--(axis cs:9440,0.42141490091234)
--(axis cs:9439,0.421617478598203)
--(axis cs:9438,0.421801378672103)
--(axis cs:9437,0.422796340317033)
--(axis cs:9436,0.424274383751839)
--(axis cs:9435,0.424720898956678)
--(axis cs:9434,0.424889426349078)
--(axis cs:9433,0.424579687270502)
--(axis cs:9432,0.425190283926668)
--(axis cs:9431,0.424668275294418)
--(axis cs:9430,0.423858195722406)
--(axis cs:9429,0.424504004539963)
--(axis cs:9428,0.423854642726002)
--(axis cs:9427,0.424546266832983)
--(axis cs:9426,0.42542178968755)
--(axis cs:9425,0.424391099773587)
--(axis cs:9424,0.423162040508844)
--(axis cs:9423,0.423804217646738)
--(axis cs:9422,0.423154623278024)
--(axis cs:9421,0.423299886928962)
--(axis cs:9420,0.422009123732995)
--(axis cs:9419,0.422286661734807)
--(axis cs:9418,0.423352322021713)
--(axis cs:9417,0.422234722638081)
--(axis cs:9416,0.423319822399349)
--(axis cs:9415,0.42353865150829)
--(axis cs:9414,0.424909458037349)
--(axis cs:9413,0.424482082419703)
--(axis cs:9412,0.423676850641615)
--(axis cs:9411,0.421698980975909)
--(axis cs:9410,0.421052801657575)
--(axis cs:9409,0.420976133008999)
--(axis cs:9408,0.421366603554469)
--(axis cs:9407,0.422020745153864)
--(axis cs:9406,0.42118029108476)
--(axis cs:9405,0.422140283577823)
--(axis cs:9404,0.421542563129002)
--(axis cs:9403,0.422252300741509)
--(axis cs:9402,0.423982877292379)
--(axis cs:9401,0.424377406411524)
--(axis cs:9400,0.424228053119045)
--(axis cs:9399,0.423493169165915)
--(axis cs:9398,0.423392122191706)
--(axis cs:9397,0.423755850489825)
--(axis cs:9396,0.424708619715847)
--(axis cs:9395,0.425979703162363)
--(axis cs:9394,0.427746693951235)
--(axis cs:9393,0.428356519385514)
--(axis cs:9392,0.427372490159983)
--(axis cs:9391,0.427695914088886)
--(axis cs:9390,0.426376414679045)
--(axis cs:9389,0.425615066696789)
--(axis cs:9388,0.426510337403187)
--(axis cs:9387,0.425280764802801)
--(axis cs:9386,0.424508720753368)
--(axis cs:9385,0.424946433528695)
--(axis cs:9384,0.422992796885208)
--(axis cs:9383,0.42342445970413)
--(axis cs:9382,0.422069748316468)
--(axis cs:9381,0.421387251740987)
--(axis cs:9380,0.420139232955844)
--(axis cs:9379,0.418618358757644)
--(axis cs:9378,0.418862663659346)
--(axis cs:9377,0.418265290126786)
--(axis cs:9376,0.420361928386724)
--(axis cs:9375,0.421845836245365)
--(axis cs:9374,0.423708356709429)
--(axis cs:9373,0.424132899618098)
--(axis cs:9372,0.425323030622283)
--(axis cs:9371,0.427461533241199)
--(axis cs:9370,0.428711468647985)
--(axis cs:9369,0.43030257181044)
--(axis cs:9368,0.430271813815514)
--(axis cs:9367,0.432027648008266)
--(axis cs:9366,0.433809843383413)
--(axis cs:9365,0.4331110365857)
--(axis cs:9364,0.434706487753116)
--(axis cs:9363,0.434978275728818)
--(axis cs:9362,0.43675926561806)
--(axis cs:9361,0.437984947188297)
--(axis cs:9360,0.437481050138541)
--(axis cs:9359,0.437911314902433)
--(axis cs:9358,0.438241984197293)
--(axis cs:9357,0.43943821469841)
--(axis cs:9356,0.440632578832626)
--(axis cs:9355,0.441459667956199)
--(axis cs:9354,0.441736771587608)
--(axis cs:9353,0.441874404093427)
--(axis cs:9352,0.442018637214727)
--(axis cs:9351,0.44023461960765)
--(axis cs:9350,0.440598292895521)
--(axis cs:9349,0.439544577907021)
--(axis cs:9348,0.438114482752153)
--(axis cs:9347,0.437289762642947)
--(axis cs:9346,0.435510648313278)
--(axis cs:9345,0.434862542968972)
--(axis cs:9344,0.434240061128083)
--(axis cs:9343,0.433291519349625)
--(axis cs:9342,0.432927544956251)
--(axis cs:9341,0.431398917644302)
--(axis cs:9340,0.43011845016483)
--(axis cs:9339,0.428977448837881)
--(axis cs:9338,0.427901597514182)
--(axis cs:9337,0.426348385347882)
--(axis cs:9336,0.425612758394856)
--(axis cs:9335,0.422968444185026)
--(axis cs:9334,0.42192520546684)
--(axis cs:9333,0.421723797631551)
--(axis cs:9332,0.420001036011166)
--(axis cs:9331,0.418857269548432)
--(axis cs:9330,0.417862235784171)
--(axis cs:9329,0.415487631327185)
--(axis cs:9328,0.414593212553873)
--(axis cs:9327,0.413484504670755)
--(axis cs:9326,0.412905519076461)
--(axis cs:9325,0.412449917658964)
--(axis cs:9324,0.410871911252608)
--(axis cs:9323,0.409245169301166)
--(axis cs:9322,0.408587126246824)
--(axis cs:9321,0.409935802664705)
--(axis cs:9320,0.410241794995317)
--(axis cs:9319,0.410822996589212)
--(axis cs:9318,0.410941490951955)
--(axis cs:9317,0.411222901378093)
--(axis cs:9316,0.411576179241713)
--(axis cs:9315,0.411122982721609)
--(axis cs:9314,0.411936893945735)
--(axis cs:9313,0.414745298489145)
--(axis cs:9312,0.41524006736755)
--(axis cs:9311,0.41657059800489)
--(axis cs:9310,0.416777957944255)
--(axis cs:9309,0.416813251336397)
--(axis cs:9308,0.4169410534354)
--(axis cs:9307,0.417710447104367)
--(axis cs:9306,0.418051446591658)
--(axis cs:9305,0.418132608201696)
--(axis cs:9304,0.419881875118172)
--(axis cs:9303,0.42238483258329)
--(axis cs:9302,0.421954604709391)
--(axis cs:9301,0.421040423538538)
--(axis cs:9300,0.420773736130059)
--(axis cs:9299,0.421193082279108)
--(axis cs:9298,0.421118516701813)
--(axis cs:9297,0.42107396563542)
--(axis cs:9296,0.421175113389516)
--(axis cs:9295,0.421688347435537)
--(axis cs:9294,0.421629859898893)
--(axis cs:9293,0.423095394348061)
--(axis cs:9292,0.423643129504456)
--(axis cs:9291,0.42413819249191)
--(axis cs:9290,0.423650147096389)
--(axis cs:9289,0.424631794646954)
--(axis cs:9288,0.423682090645568)
--(axis cs:9287,0.422404181679178)
--(axis cs:9286,0.422388210602405)
--(axis cs:9285,0.422738164357763)
--(axis cs:9284,0.42297684180607)
--(axis cs:9283,0.422156482819841)
--(axis cs:9282,0.420773038853439)
--(axis cs:9281,0.421577050374581)
--(axis cs:9280,0.422350463809211)
--(axis cs:9279,0.422088682362549)
--(axis cs:9278,0.422556437408191)
--(axis cs:9277,0.422619811771954)
--(axis cs:9276,0.422748540850508)
--(axis cs:9275,0.421592771575013)
--(axis cs:9274,0.423175864127803)
--(axis cs:9273,0.422569347421103)
--(axis cs:9272,0.421319870116439)
--(axis cs:9271,0.420595710546772)
--(axis cs:9270,0.420602587974385)
--(axis cs:9269,0.422030925370158)
--(axis cs:9268,0.420296773333992)
--(axis cs:9267,0.421539167864913)
--(axis cs:9266,0.419925537340463)
--(axis cs:9265,0.419486237341336)
--(axis cs:9264,0.418516478032995)
--(axis cs:9263,0.417727459605052)
--(axis cs:9262,0.417705504274713)
--(axis cs:9261,0.415765844427539)
--(axis cs:9260,0.416924400520648)
--(axis cs:9259,0.416225061951954)
--(axis cs:9258,0.414589307244565)
--(axis cs:9257,0.413345173365732)
--(axis cs:9256,0.414140983089586)
--(axis cs:9255,0.413557972404834)
--(axis cs:9254,0.412997474731371)
--(axis cs:9253,0.411618144331611)
--(axis cs:9252,0.411077874210069)
--(axis cs:9251,0.409516228512457)
--(axis cs:9250,0.408715877573988)
--(axis cs:9249,0.410011847037268)
--(axis cs:9248,0.4122287255836)
--(axis cs:9247,0.411864240003034)
--(axis cs:9246,0.412123677628074)
--(axis cs:9245,0.411972554903175)
--(axis cs:9244,0.412171883824423)
--(axis cs:9243,0.411484643155202)
--(axis cs:9242,0.412074592608127)
--(axis cs:9241,0.411877414148797)
--(axis cs:9240,0.411991355415695)
--(axis cs:9239,0.411350435582357)
--(axis cs:9238,0.411199409447961)
--(axis cs:9237,0.410739338408728)
--(axis cs:9236,0.409736868823197)
--(axis cs:9235,0.410591170441565)
--(axis cs:9234,0.410893536300695)
--(axis cs:9233,0.410084014325332)
--(axis cs:9232,0.409155467308444)
--(axis cs:9231,0.410679325617381)
--(axis cs:9230,0.409870885537483)
--(axis cs:9229,0.410369676406827)
--(axis cs:9228,0.409431348329844)
--(axis cs:9227,0.408960755594625)
--(axis cs:9226,0.407419836232258)
--(axis cs:9225,0.407170375695609)
--(axis cs:9224,0.408395510152656)
--(axis cs:9223,0.408784296044465)
--(axis cs:9222,0.41007285744975)
--(axis cs:9221,0.410186342233927)
--(axis cs:9220,0.409975701814829)
--(axis cs:9219,0.409635483950998)
--(axis cs:9218,0.408658675635071)
--(axis cs:9217,0.408202724916645)
--(axis cs:9216,0.407566938064032)
--(axis cs:9215,0.408193326374391)
--(axis cs:9214,0.407352772040946)
--(axis cs:9213,0.408429331127397)
--(axis cs:9212,0.410943678278676)
--(axis cs:9211,0.411190444324704)
--(axis cs:9210,0.41218231003851)
--(axis cs:9209,0.411657864651539)
--(axis cs:9208,0.412404138944479)
--(axis cs:9207,0.411400051098614)
--(axis cs:9206,0.412832788319588)
--(axis cs:9205,0.412559650335123)
--(axis cs:9204,0.413616082550359)
--(axis cs:9203,0.414202941154538)
--(axis cs:9202,0.414032958135504)
--(axis cs:9201,0.414147099496286)
--(axis cs:9200,0.415180748807983)
--(axis cs:9199,0.415368983958662)
--(axis cs:9198,0.414382423462286)
--(axis cs:9197,0.414659261621227)
--(axis cs:9196,0.415367775155453)
--(axis cs:9195,0.415157802474403)
--(axis cs:9194,0.416228864400117)
--(axis cs:9193,0.417861641168511)
--(axis cs:9192,0.419839896020769)
--(axis cs:9191,0.420171718703662)
--(axis cs:9190,0.421565240297326)
--(axis cs:9189,0.42291334775096)
--(axis cs:9188,0.422320380348295)
--(axis cs:9187,0.42393096999225)
--(axis cs:9186,0.425412628600783)
--(axis cs:9185,0.425181531578874)
--(axis cs:9184,0.426902607195913)
--(axis cs:9183,0.427196112694093)
--(axis cs:9182,0.426720684424294)
--(axis cs:9181,0.42800600184893)
--(axis cs:9180,0.42870411647341)
--(axis cs:9179,0.429272784249169)
--(axis cs:9178,0.428576189112654)
--(axis cs:9177,0.428042412617164)
--(axis cs:9176,0.42807792308871)
--(axis cs:9175,0.427394100635965)
--(axis cs:9174,0.428085867016823)
--(axis cs:9173,0.426671580287572)
--(axis cs:9172,0.427125488175712)
--(axis cs:9171,0.426464313399777)
--(axis cs:9170,0.425514896647752)
--(axis cs:9169,0.423408933525918)
--(axis cs:9168,0.422388254862377)
--(axis cs:9167,0.420547732785946)
--(axis cs:9166,0.420348265994143)
--(axis cs:9165,0.419496943742443)
--(axis cs:9164,0.418651413703798)
--(axis cs:9163,0.418338090517179)
--(axis cs:9162,0.416448025820671)
--(axis cs:9161,0.415616855452036)
--(axis cs:9160,0.416921649091913)
--(axis cs:9159,0.417310397964313)
--(axis cs:9158,0.41833319181358)
--(axis cs:9157,0.418369894991895)
--(axis cs:9156,0.419496660138579)
--(axis cs:9155,0.418869646705698)
--(axis cs:9154,0.418125279337946)
--(axis cs:9153,0.417985365331284)
--(axis cs:9152,0.418639012367353)
--(axis cs:9151,0.419469466539249)
--(axis cs:9150,0.4186423932817)
--(axis cs:9149,0.419270693436589)
--(axis cs:9148,0.418291288248183)
--(axis cs:9147,0.41878872661057)
--(axis cs:9146,0.418205493363692)
--(axis cs:9145,0.418112566203609)
--(axis cs:9144,0.416757401223002)
--(axis cs:9143,0.417583605909435)
--(axis cs:9142,0.418212030450597)
--(axis cs:9141,0.417194452410092)
--(axis cs:9140,0.416835865945195)
--(axis cs:9139,0.416568492080931)
--(axis cs:9138,0.416979213524718)
--(axis cs:9137,0.417160225664441)
--(axis cs:9136,0.415920340024696)
--(axis cs:9135,0.417549324646292)
--(axis cs:9134,0.41953294167424)
--(axis cs:9133,0.419105886476047)
--(axis cs:9132,0.419419257320864)
--(axis cs:9131,0.418296532730698)
--(axis cs:9130,0.418021492431966)
--(axis cs:9129,0.419199236639831)
--(axis cs:9128,0.419467181938276)
--(axis cs:9127,0.420268475361889)
--(axis cs:9126,0.421219064910699)
--(axis cs:9125,0.422262306876728)
--(axis cs:9124,0.42321385297422)
--(axis cs:9123,0.423774111050076)
--(axis cs:9122,0.422968024140286)
--(axis cs:9121,0.423078817721326)
--(axis cs:9120,0.422532657799212)
--(axis cs:9119,0.421090306141764)
--(axis cs:9118,0.421679725501307)
--(axis cs:9117,0.421760025016837)
--(axis cs:9116,0.420881608655772)
--(axis cs:9115,0.420155556155281)
--(axis cs:9114,0.417938271947382)
--(axis cs:9113,0.416094572619213)
--(axis cs:9112,0.415386331890813)
--(axis cs:9111,0.414221420387875)
--(axis cs:9110,0.414123404479066)
--(axis cs:9109,0.413946906619983)
--(axis cs:9108,0.413798523616684)
--(axis cs:9107,0.413988266721478)
--(axis cs:9106,0.412412598034669)
--(axis cs:9105,0.413070939567168)
--(axis cs:9104,0.412840653132229)
--(axis cs:9103,0.409966269384235)
--(axis cs:9102,0.409905292890166)
--(axis cs:9101,0.410046405719049)
--(axis cs:9100,0.409966827763152)
--(axis cs:9099,0.410508538206444)
--(axis cs:9098,0.410691990970565)
--(axis cs:9097,0.411527797797934)
--(axis cs:9096,0.411504505119901)
--(axis cs:9095,0.410716361629558)
--(axis cs:9094,0.411246437360602)
--(axis cs:9093,0.411482097974117)
--(axis cs:9092,0.41109740354416)
--(axis cs:9091,0.410713962810119)
--(axis cs:9090,0.410139177332845)
--(axis cs:9089,0.408524312740376)
--(axis cs:9088,0.407546869508123)
--(axis cs:9087,0.40768304036165)
--(axis cs:9086,0.406934492750251)
--(axis cs:9085,0.407636301157301)
--(axis cs:9084,0.408355955261998)
--(axis cs:9083,0.408256985447135)
--(axis cs:9082,0.408591853907149)
--(axis cs:9081,0.408726207763474)
--(axis cs:9080,0.409428384448016)
--(axis cs:9079,0.408714815190513)
--(axis cs:9078,0.408912381753579)
--(axis cs:9077,0.408606274802358)
--(axis cs:9076,0.409466871029998)
--(axis cs:9075,0.409979184219332)
--(axis cs:9074,0.41080198411722)
--(axis cs:9073,0.412342559754613)
--(axis cs:9072,0.413759149437085)
--(axis cs:9071,0.415621584762844)
--(axis cs:9070,0.415369443517169)
--(axis cs:9069,0.415800636318148)
--(axis cs:9068,0.419692122971286)
--(axis cs:9067,0.421535182208303)
--(axis cs:9066,0.423078614805253)
--(axis cs:9065,0.424041251313678)
--(axis cs:9064,0.424043373605399)
--(axis cs:9063,0.426009004094632)
--(axis cs:9062,0.426570731990905)
--(axis cs:9061,0.428193803530991)
--(axis cs:9060,0.426477763234438)
--(axis cs:9059,0.42633306538032)
--(axis cs:9058,0.426831048784891)
--(axis cs:9057,0.428210822229147)
--(axis cs:9056,0.427542766677136)
--(axis cs:9055,0.428750378696457)
--(axis cs:9054,0.427925684497609)
--(axis cs:9053,0.428108168513917)
--(axis cs:9052,0.428184443859919)
--(axis cs:9051,0.428406563602604)
--(axis cs:9050,0.429122539758822)
--(axis cs:9049,0.429011625337317)
--(axis cs:9048,0.428487349011934)
--(axis cs:9047,0.428874167868804)
--(axis cs:9046,0.430810009383571)
--(axis cs:9045,0.430948644900418)
--(axis cs:9044,0.430620751856565)
--(axis cs:9043,0.431529535694855)
--(axis cs:9042,0.430646333943077)
--(axis cs:9041,0.430688789475227)
--(axis cs:9040,0.431045641935579)
--(axis cs:9039,0.431132104303304)
--(axis cs:9038,0.432068077061604)
--(axis cs:9037,0.432421260267561)
--(axis cs:9036,0.431825034271066)
--(axis cs:9035,0.430166155516089)
--(axis cs:9034,0.429860542620226)
--(axis cs:9033,0.429982424659184)
--(axis cs:9032,0.430345913364886)
--(axis cs:9031,0.429545950540558)
--(axis cs:9030,0.430932521090516)
--(axis cs:9029,0.430699787935804)
--(axis cs:9028,0.431442355914378)
--(axis cs:9027,0.431395367287174)
--(axis cs:9026,0.431718013260566)
--(axis cs:9025,0.431480563747625)
--(axis cs:9024,0.430819570403074)
--(axis cs:9023,0.431880477295413)
--(axis cs:9022,0.431717407735213)
--(axis cs:9021,0.431731377988471)
--(axis cs:9020,0.432157310596331)
--(axis cs:9019,0.432411644788352)
--(axis cs:9018,0.432166602415822)
--(axis cs:9017,0.433373537275021)
--(axis cs:9016,0.433215114680983)
--(axis cs:9015,0.432985674331587)
--(axis cs:9014,0.43354941887149)
--(axis cs:9013,0.433024085575324)
--(axis cs:9012,0.432185092078134)
--(axis cs:9011,0.43338093839009)
--(axis cs:9010,0.43344779292623)
--(axis cs:9009,0.432631591121797)
--(axis cs:9008,0.431483142076419)
--(axis cs:9007,0.431206398443921)
--(axis cs:9006,0.431601823146482)
--(axis cs:9005,0.431465045093832)
--(axis cs:9004,0.432166180544525)
--(axis cs:9003,0.432330070257071)
--(axis cs:9002,0.432902138665975)
--(axis cs:9001,0.432386534602071)
--(axis cs:9000,0.432460278723612)
--(axis cs:8999,0.433430732651219)
--(axis cs:8998,0.434677098917651)
--(axis cs:8997,0.434481349492332)
--(axis cs:8996,0.434361767998029)
--(axis cs:8995,0.434957138781979)
--(axis cs:8994,0.434898211913472)
--(axis cs:8993,0.435209841614988)
--(axis cs:8992,0.43557370575945)
--(axis cs:8991,0.435431458995901)
--(axis cs:8990,0.434687082967435)
--(axis cs:8989,0.434505847494102)
--(axis cs:8988,0.435193572275217)
--(axis cs:8987,0.434765235661217)
--(axis cs:8986,0.433427231301349)
--(axis cs:8985,0.433184560880775)
--(axis cs:8984,0.432930015588635)
--(axis cs:8983,0.433450982434764)
--(axis cs:8982,0.433600527240163)
--(axis cs:8981,0.433009889894923)
--(axis cs:8980,0.434137623046306)
--(axis cs:8979,0.434908230755607)
--(axis cs:8978,0.433953404814977)
--(axis cs:8977,0.434175130451462)
--(axis cs:8976,0.433530514273784)
--(axis cs:8975,0.432592484402113)
--(axis cs:8974,0.433119003625801)
--(axis cs:8973,0.43379178430323)
--(axis cs:8972,0.433014437093823)
--(axis cs:8971,0.432572523846118)
--(axis cs:8970,0.432540170201326)
--(axis cs:8969,0.431875477502555)
--(axis cs:8968,0.429521859915121)
--(axis cs:8967,0.427831740190366)
--(axis cs:8966,0.427239671835315)
--(axis cs:8965,0.427915042340388)
--(axis cs:8964,0.428055067585839)
--(axis cs:8963,0.428973101204434)
--(axis cs:8962,0.428852760270701)
--(axis cs:8961,0.429547194831201)
--(axis cs:8960,0.430459044509937)
--(axis cs:8959,0.428038728070483)
--(axis cs:8958,0.428240122610857)
--(axis cs:8957,0.427449520423764)
--(axis cs:8956,0.426787364260691)
--(axis cs:8955,0.42677891547504)
--(axis cs:8954,0.426770368387461)
--(axis cs:8953,0.427858048223231)
--(axis cs:8952,0.427737181571015)
--(axis cs:8951,0.426439671835314)
--(axis cs:8950,0.426316929020307)
--(axis cs:8949,0.425720220495101)
--(axis cs:8948,0.42664480447766)
--(axis cs:8947,0.426888955819951)
--(axis cs:8946,0.427233360696516)
--(axis cs:8945,0.428028652612936)
--(axis cs:8944,0.428774012824074)
--(axis cs:8943,0.429007581746337)
--(axis cs:8942,0.429056363038015)
--(axis cs:8941,0.429049433220379)
--(axis cs:8940,0.429857257583377)
--(axis cs:8939,0.430257206129121)
--(axis cs:8938,0.429592773143118)
--(axis cs:8937,0.429579222150589)
--(axis cs:8936,0.43012609031809)
--(axis cs:8935,0.430268714011682)
--(axis cs:8934,0.428387561839195)
--(axis cs:8933,0.427628647278634)
--(axis cs:8932,0.426842347268971)
--(axis cs:8931,0.428222256218196)
--(axis cs:8930,0.429469966527382)
--(axis cs:8929,0.429294934656331)
--(axis cs:8928,0.428108570616338)
--(axis cs:8927,0.42839368222041)
--(axis cs:8926,0.427556724348024)
--(axis cs:8925,0.427095895653411)
--(axis cs:8924,0.426929000360497)
--(axis cs:8923,0.426802945154794)
--(axis cs:8922,0.42706673227352)
--(axis cs:8921,0.42737083707375)
--(axis cs:8920,0.42805712899021)
--(axis cs:8919,0.427973921360328)
--(axis cs:8918,0.428219473778922)
--(axis cs:8917,0.428957888346017)
--(axis cs:8916,0.428873483944166)
--(axis cs:8915,0.428939163212259)
--(axis cs:8914,0.429613344954716)
--(axis cs:8913,0.429949926752298)
--(axis cs:8912,0.431281353244036)
--(axis cs:8911,0.432320749931296)
--(axis cs:8910,0.431777386235625)
--(axis cs:8909,0.432094574449715)
--(axis cs:8908,0.433253396009162)
--(axis cs:8907,0.433804010779436)
--(axis cs:8906,0.434852447657009)
--(axis cs:8905,0.434071945049391)
--(axis cs:8904,0.434229303745019)
--(axis cs:8903,0.435482122814261)
--(axis cs:8902,0.436149745532538)
--(axis cs:8901,0.435247631207427)
--(axis cs:8900,0.435610939356174)
--(axis cs:8899,0.435718985083144)
--(axis cs:8898,0.436445285211163)
--(axis cs:8897,0.437137372636147)
--(axis cs:8896,0.436720756735839)
--(axis cs:8895,0.437665278824796)
--(axis cs:8894,0.437584419740162)
--(axis cs:8893,0.437350536965209)
--(axis cs:8892,0.435496082392782)
--(axis cs:8891,0.435500067904019)
--(axis cs:8890,0.437085729928686)
--(axis cs:8889,0.438406093106797)
--(axis cs:8888,0.439145610558561)
--(axis cs:8887,0.439521057518046)
--(axis cs:8886,0.440825243028421)
--(axis cs:8885,0.441142970198497)
--(axis cs:8884,0.441470683939311)
--(axis cs:8883,0.441315743472416)
--(axis cs:8882,0.44038051288807)
--(axis cs:8881,0.439808436786902)
--(axis cs:8880,0.439580725805284)
--(axis cs:8879,0.439616171330279)
--(axis cs:8878,0.437582974261031)
--(axis cs:8877,0.437012965078301)
--(axis cs:8876,0.436814655462952)
--(axis cs:8875,0.437054575372214)
--(axis cs:8874,0.434297646782748)
--(axis cs:8873,0.432554418325799)
--(axis cs:8872,0.431584902595918)
--(axis cs:8871,0.429961841193276)
--(axis cs:8870,0.430599324018799)
--(axis cs:8869,0.429619872640195)
--(axis cs:8868,0.429249295376558)
--(axis cs:8867,0.428912060086912)
--(axis cs:8866,0.42982062967211)
--(axis cs:8865,0.428411581491368)
--(axis cs:8864,0.428157035884131)
--(axis cs:8863,0.4279629131966)
--(axis cs:8862,0.428480818334968)
--(axis cs:8861,0.427355521162698)
--(axis cs:8860,0.427459076962567)
--(axis cs:8859,0.427380518630713)
--(axis cs:8858,0.42797874619301)
--(axis cs:8857,0.428383757799085)
--(axis cs:8856,0.42920269298193)
--(axis cs:8855,0.429005782085539)
--(axis cs:8854,0.429831807769413)
--(axis cs:8853,0.430915093408294)
--(axis cs:8852,0.429898995981687)
--(axis cs:8851,0.429848942240612)
--(axis cs:8850,0.429159528691711)
--(axis cs:8849,0.42869123856585)
--(axis cs:8848,0.430580483667817)
--(axis cs:8847,0.430436862687791)
--(axis cs:8846,0.427880543458036)
--(axis cs:8845,0.428054817391915)
--(axis cs:8844,0.428641719123849)
--(axis cs:8843,0.428334242376717)
--(axis cs:8842,0.427729916564901)
--(axis cs:8841,0.4255188203136)
--(axis cs:8840,0.425621730131666)
--(axis cs:8839,0.425248717214035)
--(axis cs:8838,0.424029199144651)
--(axis cs:8837,0.422715424740408)
--(axis cs:8836,0.423113224068822)
--(axis cs:8835,0.424264766724922)
--(axis cs:8834,0.424486649286808)
--(axis cs:8833,0.424311839341589)
--(axis cs:8832,0.424372322956599)
--(axis cs:8831,0.424931926751111)
--(axis cs:8830,0.424375033049773)
--(axis cs:8829,0.424264036550162)
--(axis cs:8828,0.425159913864182)
--(axis cs:8827,0.425502908821665)
--(axis cs:8826,0.426050337142597)
--(axis cs:8825,0.427023916692464)
--(axis cs:8824,0.428236236800396)
--(axis cs:8823,0.429006787226094)
--(axis cs:8822,0.430054918992138)
--(axis cs:8821,0.42896621364523)
--(axis cs:8820,0.429704385921646)
--(axis cs:8819,0.430880630597461)
--(axis cs:8818,0.431042571080536)
--(axis cs:8817,0.429731298425762)
--(axis cs:8816,0.429383392558781)
--(axis cs:8815,0.427962115270977)
--(axis cs:8814,0.42778946635823)
--(axis cs:8813,0.427958098129439)
--(axis cs:8812,0.426551159530933)
--(axis cs:8811,0.425524685296858)
--(axis cs:8810,0.425510376271477)
--(axis cs:8809,0.426477734489163)
--(axis cs:8808,0.427228066069379)
--(axis cs:8807,0.428343865117395)
--(axis cs:8806,0.427060669458798)
--(axis cs:8805,0.427023520335246)
--(axis cs:8804,0.426071467997169)
--(axis cs:8803,0.424579767876081)
--(axis cs:8802,0.423968411821828)
--(axis cs:8801,0.424185358885621)
--(axis cs:8800,0.421848746933459)
--(axis cs:8799,0.420600445632356)
--(axis cs:8798,0.419824253252736)
--(axis cs:8797,0.419752076402411)
--(axis cs:8796,0.420169286470789)
--(axis cs:8795,0.420070923725798)
--(axis cs:8794,0.419788148822791)
--(axis cs:8793,0.420217672485975)
--(axis cs:8792,0.420096414225261)
--(axis cs:8791,0.419489757720968)
--(axis cs:8790,0.419453894832617)
--(axis cs:8789,0.418970512016363)
--(axis cs:8788,0.419998240859056)
--(axis cs:8787,0.419476808737931)
--(axis cs:8786,0.419415516695173)
--(axis cs:8785,0.418703980855671)
--(axis cs:8784,0.419954333138214)
--(axis cs:8783,0.420173447296884)
--(axis cs:8782,0.42088392553947)
--(axis cs:8781,0.420665466378556)
--(axis cs:8780,0.419734380906056)
--(axis cs:8779,0.420055681482203)
--(axis cs:8778,0.420349165321905)
--(axis cs:8777,0.420508640380977)
--(axis cs:8776,0.421570591659341)
--(axis cs:8775,0.422279261159259)
--(axis cs:8774,0.421135052275799)
--(axis cs:8773,0.421606244171282)
--(axis cs:8772,0.422713981246052)
--(axis cs:8771,0.422584272702091)
--(axis cs:8770,0.422609015832299)
--(axis cs:8769,0.422419815613169)
--(axis cs:8768,0.423577140351435)
--(axis cs:8767,0.425977182165858)
--(axis cs:8766,0.425873638100252)
--(axis cs:8765,0.42611923344813)
--(axis cs:8764,0.425618398485501)
--(axis cs:8763,0.427493744181633)
--(axis cs:8762,0.42892464456977)
--(axis cs:8761,0.427641907729187)
--(axis cs:8760,0.426549463419599)
--(axis cs:8759,0.429043549961788)
--(axis cs:8758,0.429227597144429)
--(axis cs:8757,0.429255343489617)
--(axis cs:8756,0.427664438919557)
--(axis cs:8755,0.427875941828608)
--(axis cs:8754,0.428154955684699)
--(axis cs:8753,0.427105960646261)
--(axis cs:8752,0.427781284100827)
--(axis cs:8751,0.429046946942728)
--(axis cs:8750,0.428734024420811)
--(axis cs:8749,0.427867062623369)
--(axis cs:8748,0.426958819539223)
--(axis cs:8747,0.426160479030035)
--(axis cs:8746,0.425276540440344)
--(axis cs:8745,0.42501536587208)
--(axis cs:8744,0.424102722520331)
--(axis cs:8743,0.424490272975471)
--(axis cs:8742,0.423850535671564)
--(axis cs:8741,0.422418489759738)
--(axis cs:8740,0.420455179903312)
--(axis cs:8739,0.418960100827523)
--(axis cs:8738,0.419089947726944)
--(axis cs:8737,0.418180358765315)
--(axis cs:8736,0.417308833147561)
--(axis cs:8735,0.415953455450131)
--(axis cs:8734,0.415876153957518)
--(axis cs:8733,0.415120022909506)
--(axis cs:8732,0.415671756916893)
--(axis cs:8731,0.414452242274509)
--(axis cs:8730,0.413628001952826)
--(axis cs:8729,0.413541650608552)
--(axis cs:8728,0.413871945874029)
--(axis cs:8727,0.41388877521121)
--(axis cs:8726,0.413111996819868)
--(axis cs:8725,0.413721062780991)
--(axis cs:8724,0.413062638478537)
--(axis cs:8723,0.41195103403198)
--(axis cs:8722,0.41182685058765)
--(axis cs:8721,0.410373558311702)
--(axis cs:8720,0.408594791602445)
--(axis cs:8719,0.408190084753749)
--(axis cs:8718,0.405625688249557)
--(axis cs:8717,0.403092717160841)
--(axis cs:8716,0.401525082345175)
--(axis cs:8715,0.402057684308943)
--(axis cs:8714,0.401439515477228)
--(axis cs:8713,0.401539857170196)
--(axis cs:8712,0.400493839793988)
--(axis cs:8711,0.398935086024461)
--(axis cs:8710,0.398849344162623)
--(axis cs:8709,0.398733788194504)
--(axis cs:8708,0.397977107170888)
--(axis cs:8707,0.397055633811184)
--(axis cs:8706,0.396655998225274)
--(axis cs:8705,0.396387052735189)
--(axis cs:8704,0.395344329382339)
--(axis cs:8703,0.396188877844047)
--(axis cs:8702,0.395434008826065)
--(axis cs:8701,0.395665944838211)
--(axis cs:8700,0.396398836078189)
--(axis cs:8699,0.397515018742617)
--(axis cs:8698,0.39783120228935)
--(axis cs:8697,0.397307824464093)
--(axis cs:8696,0.39663316853076)
--(axis cs:8695,0.395766273456614)
--(axis cs:8694,0.395169894991895)
--(axis cs:8693,0.394573262641836)
--(axis cs:8692,0.395427001164533)
--(axis cs:8691,0.396230591742934)
--(axis cs:8690,0.396130764956446)
--(axis cs:8689,0.396604087695141)
--(axis cs:8688,0.397369619215657)
--(axis cs:8687,0.396764396831036)
--(axis cs:8686,0.396343531451239)
--(axis cs:8685,0.396184405827016)
--(axis cs:8684,0.396856732347688)
--(axis cs:8683,0.397826419984863)
--(axis cs:8682,0.398659568757072)
--(axis cs:8681,0.398965996103493)
--(axis cs:8680,0.398933222073845)
--(axis cs:8679,0.399026139781013)
--(axis cs:8678,0.40069160002353)
--(axis cs:8677,0.402338161471164)
--(axis cs:8676,0.402964606140554)
--(axis cs:8675,0.403482216477545)
--(axis cs:8674,0.404614129400992)
--(axis cs:8673,0.40597524600802)
--(axis cs:8672,0.405419325140087)
--(axis cs:8671,0.405900469135259)
--(axis cs:8670,0.405299777777656)
--(axis cs:8669,0.404158312530086)
--(axis cs:8668,0.402149147796153)
--(axis cs:8667,0.400809181426401)
--(axis cs:8666,0.399164125032532)
--(axis cs:8665,0.400004804747033)
--(axis cs:8664,0.399329087428518)
--(axis cs:8663,0.399325348045646)
--(axis cs:8662,0.399490209028742)
--(axis cs:8661,0.398665349204668)
--(axis cs:8660,0.397338425479392)
--(axis cs:8659,0.397988185517593)
--(axis cs:8658,0.397146999482793)
--(axis cs:8657,0.395912264245759)
--(axis cs:8656,0.394847613425004)
--(axis cs:8655,0.393419760103381)
--(axis cs:8654,0.392635917188944)
--(axis cs:8653,0.391305064806257)
--(axis cs:8652,0.391210623159971)
--(axis cs:8651,0.391578190572153)
--(axis cs:8650,0.39192911088344)
--(axis cs:8649,0.391204403712537)
--(axis cs:8648,0.38994106018332)
--(axis cs:8647,0.389125655284597)
--(axis cs:8646,0.390206191088832)
--(axis cs:8645,0.390227844319108)
--(axis cs:8644,0.389204940651161)
--(axis cs:8643,0.387625579776534)
--(axis cs:8642,0.38921029023661)
--(axis cs:8641,0.391094021386667)
--(axis cs:8640,0.391829495685043)
--(axis cs:8639,0.391588877747062)
--(axis cs:8638,0.392658308994345)
--(axis cs:8637,0.393627805365931)
--(axis cs:8636,0.393430147349583)
--(axis cs:8635,0.393413736338408)
--(axis cs:8634,0.393275022409465)
--(axis cs:8633,0.393027929504153)
--(axis cs:8632,0.393029935991995)
--(axis cs:8631,0.393993390290803)
--(axis cs:8630,0.39433074324514)
--(axis cs:8629,0.395040243531061)
--(axis cs:8628,0.393666926710023)
--(axis cs:8627,0.393685922088462)
--(axis cs:8626,0.391981210107977)
--(axis cs:8625,0.390270354850857)
--(axis cs:8624,0.391361527491252)
--(axis cs:8623,0.391482771992301)
--(axis cs:8622,0.392920118933402)
--(axis cs:8621,0.393479965530445)
--(axis cs:8620,0.393747266074481)
--(axis cs:8619,0.395511028771715)
--(axis cs:8618,0.396622995427241)
--(axis cs:8617,0.397769377809469)
--(axis cs:8616,0.397823966363582)
--(axis cs:8615,0.400668185874791)
--(axis cs:8614,0.401164357179122)
--(axis cs:8613,0.401945141955975)
--(axis cs:8612,0.404509028567857)
--(axis cs:8611,0.407104680099004)
--(axis cs:8610,0.407267658417149)
--(axis cs:8609,0.408453276645401)
--(axis cs:8608,0.408443897919729)
--(axis cs:8607,0.409116283352513)
--(axis cs:8606,0.410398366769325)
--(axis cs:8605,0.410651231609813)
--(axis cs:8604,0.413457652451706)
--(axis cs:8603,0.414698950557133)
--(axis cs:8602,0.41579990689011)
--(axis cs:8601,0.415747514605433)
--(axis cs:8600,0.416816119353717)
--(axis cs:8599,0.415962361241931)
--(axis cs:8598,0.415504137075377)
--(axis cs:8597,0.415605502774477)
--(axis cs:8596,0.415601949586779)
--(axis cs:8595,0.414038686043496)
--(axis cs:8594,0.412588952636781)
--(axis cs:8593,0.41081876123795)
--(axis cs:8592,0.410379514722405)
--(axis cs:8591,0.409534098006122)
--(axis cs:8590,0.41042820818166)
--(axis cs:8589,0.409693947407307)
--(axis cs:8588,0.408810425578334)
--(axis cs:8587,0.409118547546404)
--(axis cs:8586,0.408185488906611)
--(axis cs:8585,0.409365451612798)
--(axis cs:8584,0.407620945197877)
--(axis cs:8583,0.407758197264158)
--(axis cs:8582,0.406170930443851)
--(axis cs:8581,0.405619501541517)
--(axis cs:8580,0.405640633338973)
--(axis cs:8579,0.405925779988566)
--(axis cs:8578,0.404827325170072)
--(axis cs:8577,0.404236264844575)
--(axis cs:8576,0.404716757540422)
--(axis cs:8575,0.40554712232639)
--(axis cs:8574,0.406484161484688)
--(axis cs:8573,0.406489134465291)
--(axis cs:8572,0.405192453630815)
--(axis cs:8571,0.405212011650952)
--(axis cs:8570,0.40596376047722)
--(axis cs:8569,0.405508600616924)
--(axis cs:8568,0.404901478691262)
--(axis cs:8567,0.403980982534712)
--(axis cs:8566,0.403482451389845)
--(axis cs:8565,0.402609576381787)
--(axis cs:8564,0.403735413518782)
--(axis cs:8563,0.402086876140464)
--(axis cs:8562,0.403334025219198)
--(axis cs:8561,0.404716349806999)
--(axis cs:8560,0.405311340656504)
--(axis cs:8559,0.403833230624002)
--(axis cs:8558,0.402934223407006)
--(axis cs:8557,0.402770397809276)
--(axis cs:8556,0.403653884971083)
--(axis cs:8555,0.403799650872514)
--(axis cs:8554,0.403473126940715)
--(axis cs:8553,0.402895463607572)
--(axis cs:8552,0.402401604807985)
--(axis cs:8551,0.402494169084085)
--(axis cs:8550,0.401657954671134)
--(axis cs:8549,0.402855911030106)
--(axis cs:8548,0.404433724428023)
--(axis cs:8547,0.404102335286496)
--(axis cs:8546,0.40508383799215)
--(axis cs:8545,0.405217182926507)
--(axis cs:8544,0.405461759670131)
--(axis cs:8543,0.40442719029726)
--(axis cs:8542,0.402539693968274)
--(axis cs:8541,0.403690226254244)
--(axis cs:8540,0.403619959589982)
--(axis cs:8539,0.403959039729562)
--(axis cs:8538,0.404294331603637)
--(axis cs:8537,0.40617974206921)
--(axis cs:8536,0.406514443384322)
--(axis cs:8535,0.406153504757468)
--(axis cs:8534,0.405169879657394)
--(axis cs:8533,0.405990195842839)
--(axis cs:8532,0.405024826750816)
--(axis cs:8531,0.405022057631032)
--(axis cs:8530,0.406128321597965)
--(axis cs:8529,0.40690973622549)
--(axis cs:8528,0.407404710970876)
--(axis cs:8527,0.40777354481619)
--(axis cs:8526,0.409412042039955)
--(axis cs:8525,0.410013887090698)
--(axis cs:8524,0.410860393941927)
--(axis cs:8523,0.410918575395385)
--(axis cs:8522,0.409778409607121)
--(axis cs:8521,0.409490561745724)
--(axis cs:8520,0.410549153659745)
--(axis cs:8519,0.410976700520456)
--(axis cs:8518,0.412948681065315)
--(axis cs:8517,0.415706436956213)
--(axis cs:8516,0.416437639218843)
--(axis cs:8515,0.416598574139655)
--(axis cs:8514,0.416963974138912)
--(axis cs:8513,0.416247783444466)
--(axis cs:8512,0.417835508378681)
--(axis cs:8511,0.417464455689938)
--(axis cs:8510,0.416507210728237)
--(axis cs:8509,0.416915096937904)
--(axis cs:8508,0.417625259643757)
--(axis cs:8507,0.418656337183054)
--(axis cs:8506,0.418727329041939)
--(axis cs:8505,0.419468057081327)
--(axis cs:8504,0.420720473861826)
--(axis cs:8503,0.419760955963225)
--(axis cs:8502,0.419975420721996)
--(axis cs:8501,0.419523554356957)
--(axis cs:8500,0.419911196527905)
--(axis cs:8499,0.420376469295766)
--(axis cs:8498,0.420778308243074)
--(axis cs:8497,0.420611017848924)
--(axis cs:8496,0.420820110533132)
--(axis cs:8495,0.421582422967271)
--(axis cs:8494,0.422666748491342)
--(axis cs:8493,0.424374574790561)
--(axis cs:8492,0.425298061122812)
--(axis cs:8491,0.425750427593654)
--(axis cs:8490,0.425760050733823)
--(axis cs:8489,0.426172363718308)
--(axis cs:8488,0.425346956451455)
--(axis cs:8487,0.425782698597512)
--(axis cs:8486,0.425379381414337)
--(axis cs:8485,0.424915634400468)
--(axis cs:8484,0.42428324174434)
--(axis cs:8483,0.423752970895646)
--(axis cs:8482,0.423262234671331)
--(axis cs:8481,0.4242152089451)
--(axis cs:8480,0.424779453586011)
--(axis cs:8479,0.425733157073002)
--(axis cs:8478,0.42540204451572)
--(axis cs:8477,0.424388039692931)
--(axis cs:8476,0.424456145960873)
--(axis cs:8475,0.424732715298015)
--(axis cs:8474,0.424961183774659)
--(axis cs:8473,0.424920980730157)
--(axis cs:8472,0.425019337680418)
--(axis cs:8471,0.424002259093814)
--(axis cs:8470,0.423487216450719)
--(axis cs:8469,0.422630788493183)
--(axis cs:8468,0.422791826093385)
--(axis cs:8467,0.423205623168651)
--(axis cs:8466,0.422768480522599)
--(axis cs:8465,0.421896201004171)
--(axis cs:8464,0.423181526057289)
--(axis cs:8463,0.421962254547191)
--(axis cs:8462,0.422155288281811)
--(axis cs:8461,0.42291368750036)
--(axis cs:8460,0.423924312047643)
--(axis cs:8459,0.422765460349198)
--(axis cs:8458,0.422494867487364)
--(axis cs:8457,0.422539594402561)
--(axis cs:8456,0.42118601186423)
--(axis cs:8455,0.421655199602957)
--(axis cs:8454,0.421841385079151)
--(axis cs:8453,0.422413877869308)
--(axis cs:8452,0.423647956635453)
--(axis cs:8451,0.422539422583831)
--(axis cs:8450,0.422643692158757)
--(axis cs:8449,0.422168153483364)
--(axis cs:8448,0.421243930444403)
--(axis cs:8447,0.421128491149867)
--(axis cs:8446,0.419859362127177)
--(axis cs:8445,0.419482895294439)
--(axis cs:8444,0.418750519464366)
--(axis cs:8443,0.418357850151797)
--(axis cs:8442,0.417568327727608)
--(axis cs:8441,0.417505928864255)
--(axis cs:8440,0.415672311405643)
--(axis cs:8439,0.415642769866454)
--(axis cs:8438,0.414525363221564)
--(axis cs:8437,0.412438337089513)
--(axis cs:8436,0.411765287106723)
--(axis cs:8435,0.412005708581231)
--(axis cs:8434,0.41198641929769)
--(axis cs:8433,0.413464180720205)
--(axis cs:8432,0.413233594049999)
--(axis cs:8431,0.412648588157846)
--(axis cs:8430,0.41180683833805)
--(axis cs:8429,0.410859872251891)
--(axis cs:8428,0.41119667491053)
--(axis cs:8427,0.411767192575998)
--(axis cs:8426,0.412350092844742)
--(axis cs:8425,0.41330384420938)
--(axis cs:8424,0.412608991354087)
--(axis cs:8423,0.41194224380723)
--(axis cs:8422,0.411782692519828)
--(axis cs:8421,0.41174565564978)
--(axis cs:8420,0.40963911351588)
--(axis cs:8419,0.409221125638097)
--(axis cs:8418,0.408907426850055)
--(axis cs:8417,0.408236097966929)
--(axis cs:8416,0.410238279128051)
--(axis cs:8415,0.408453011643241)
--(axis cs:8414,0.408556747924274)
--(axis cs:8413,0.408073596015234)
--(axis cs:8412,0.407560641904491)
--(axis cs:8411,0.406909570475773)
--(axis cs:8410,0.406411357574471)
--(axis cs:8409,0.404864445181819)
--(axis cs:8408,0.405491813433199)
--(axis cs:8407,0.404763742913957)
--(axis cs:8406,0.403561557990458)
--(axis cs:8405,0.404251423370891)
--(axis cs:8404,0.40268076830101)
--(axis cs:8403,0.401258625911151)
--(axis cs:8402,0.400229350573366)
--(axis cs:8401,0.399880916840103)
--(axis cs:8400,0.399845805072492)
--(axis cs:8399,0.400464724801948)
--(axis cs:8398,0.402423845888383)
--(axis cs:8397,0.404207146251678)
--(axis cs:8396,0.405435518712448)
--(axis cs:8395,0.405977711395939)
--(axis cs:8394,0.406457712297347)
--(axis cs:8393,0.407029717127039)
--(axis cs:8392,0.407319839938228)
--(axis cs:8391,0.407341434062574)
--(axis cs:8390,0.405723340036641)
--(axis cs:8389,0.405324266469367)
--(axis cs:8388,0.403887385489847)
--(axis cs:8387,0.402113675381051)
--(axis cs:8386,0.402064729793001)
--(axis cs:8385,0.401019343043528)
--(axis cs:8384,0.400647602063904)
--(axis cs:8383,0.399677859753282)
--(axis cs:8382,0.399108103372848)
--(axis cs:8381,0.3985377319563)
--(axis cs:8380,0.398984078274408)
--(axis cs:8379,0.397578953935808)
--(axis cs:8378,0.396910082357498)
--(axis cs:8377,0.395796343214598)
--(axis cs:8376,0.39416068248562)
--(axis cs:8375,0.394229311619679)
--(axis cs:8374,0.394101155923915)
--(axis cs:8373,0.391919954504989)
--(axis cs:8372,0.391573499994427)
--(axis cs:8371,0.389327634916197)
--(axis cs:8370,0.387981458411318)
--(axis cs:8369,0.386998689511801)
--(axis cs:8368,0.387195199537533)
--(axis cs:8367,0.38584905336494)
--(axis cs:8366,0.386108112752246)
--(axis cs:8365,0.386345058447166)
--(axis cs:8364,0.387749892432266)
--(axis cs:8363,0.388088756628566)
--(axis cs:8362,0.386595463657817)
--(axis cs:8361,0.386348178716115)
--(axis cs:8360,0.384494503469575)
--(axis cs:8359,0.384750297996224)
--(axis cs:8358,0.384023914910956)
--(axis cs:8357,0.383824960125044)
--(axis cs:8356,0.38292598393455)
--(axis cs:8355,0.38396428245984)
--(axis cs:8354,0.383013336285497)
--(axis cs:8353,0.383753491161123)
--(axis cs:8352,0.384181287448467)
--(axis cs:8351,0.383567416465658)
--(axis cs:8350,0.383965122710772)
--(axis cs:8349,0.384431166997986)
--(axis cs:8348,0.383649033720016)
--(axis cs:8347,0.384502669758612)
--(axis cs:8346,0.385097800194516)
--(axis cs:8345,0.385859103011962)
--(axis cs:8344,0.387919746678859)
--(axis cs:8343,0.387310222296855)
--(axis cs:8342,0.388536880870403)
--(axis cs:8341,0.389010662231669)
--(axis cs:8340,0.389885976680525)
--(axis cs:8339,0.391142456470073)
--(axis cs:8338,0.391256238562012)
--(axis cs:8337,0.390566213249625)
--(axis cs:8336,0.391058432689924)
--(axis cs:8335,0.390815015053567)
--(axis cs:8334,0.391323587888222)
--(axis cs:8333,0.392575050567656)
--(axis cs:8332,0.393286234427134)
--(axis cs:8331,0.39303959672295)
--(axis cs:8330,0.391513398045699)
--(axis cs:8329,0.390346088936796)
--(axis cs:8328,0.391321533553654)
--(axis cs:8327,0.39123336595492)
--(axis cs:8326,0.390632541530524)
--(axis cs:8325,0.390044989171083)
--(axis cs:8324,0.388673195884931)
--(axis cs:8323,0.390287818371156)
--(axis cs:8322,0.390614550843197)
--(axis cs:8321,0.391935936535601)
--(axis cs:8320,0.392636330477485)
--(axis cs:8319,0.392031990702322)
--(axis cs:8318,0.391837766703669)
--(axis cs:8317,0.390043473125237)
--(axis cs:8316,0.390593621511662)
--(axis cs:8315,0.389932329423183)
--(axis cs:8314,0.389710567265765)
--(axis cs:8313,0.390550910437473)
--(axis cs:8312,0.389279334340709)
--(axis cs:8311,0.39031920911072)
--(axis cs:8310,0.39021356519031)
--(axis cs:8309,0.389994060900822)
--(axis cs:8308,0.389940926396357)
--(axis cs:8307,0.39085631102345)
--(axis cs:8306,0.392045372745047)
--(axis cs:8305,0.392587689493063)
--(axis cs:8304,0.393050828331108)
--(axis cs:8303,0.394025154280827)
--(axis cs:8302,0.392501953115066)
--(axis cs:8301,0.393492420958505)
--(axis cs:8300,0.394515659842026)
--(axis cs:8299,0.393630018371888)
--(axis cs:8298,0.392019501088453)
--(axis cs:8297,0.392236968674864)
--(axis cs:8296,0.391065435065117)
--(axis cs:8295,0.390713706278105)
--(axis cs:8294,0.391993285379072)
--(axis cs:8293,0.392262490078735)
--(axis cs:8292,0.392717448726116)
--(axis cs:8291,0.392231021680862)
--(axis cs:8290,0.393605042372877)
--(axis cs:8289,0.39311390499167)
--(axis cs:8288,0.393486667880473)
--(axis cs:8287,0.393536506602149)
--(axis cs:8286,0.393090103410803)
--(axis cs:8285,0.393765220832291)
--(axis cs:8284,0.3943529155205)
--(axis cs:8283,0.394748700264366)
--(axis cs:8282,0.394128335445239)
--(axis cs:8281,0.393451565179352)
--(axis cs:8280,0.392461801625391)
--(axis cs:8279,0.391929770877392)
--(axis cs:8278,0.39180876828354)
--(axis cs:8277,0.393686032903584)
--(axis cs:8276,0.394010199843736)
--(axis cs:8275,0.394854153448672)
--(axis cs:8274,0.395074173940385)
--(axis cs:8273,0.39547501058425)
--(axis cs:8272,0.396881261153684)
--(axis cs:8271,0.39714241046892)
--(axis cs:8270,0.398583284910711)
--(axis cs:8269,0.399372630297238)
--(axis cs:8268,0.398955344759652)
--(axis cs:8267,0.398360291068)
--(axis cs:8266,0.397377940717932)
--(axis cs:8265,0.397952656270369)
--(axis cs:8264,0.397559417069354)
--(axis cs:8263,0.397682802903842)
--(axis cs:8262,0.396352346149906)
--(axis cs:8261,0.396223690387168)
--(axis cs:8260,0.396305101979046)
--(axis cs:8259,0.395809383677599)
--(axis cs:8258,0.397058987974476)
--(axis cs:8257,0.397864039496081)
--(axis cs:8256,0.399474365250609)
--(axis cs:8255,0.400355183786661)
--(axis cs:8254,0.401323526765163)
--(axis cs:8253,0.401246205787951)
--(axis cs:8252,0.400946752696122)
--(axis cs:8251,0.401287395562276)
--(axis cs:8250,0.400805219336625)
--(axis cs:8249,0.40119194646834)
--(axis cs:8248,0.40153160689886)
--(axis cs:8247,0.402770089691224)
--(axis cs:8246,0.402881978134096)
--(axis cs:8245,0.403445183222907)
--(axis cs:8244,0.404217856412886)
--(axis cs:8243,0.405548832304936)
--(axis cs:8242,0.405814051392811)
--(axis cs:8241,0.40469167790867)
--(axis cs:8240,0.404546231438536)
--(axis cs:8239,0.4055608582039)
--(axis cs:8238,0.405188424571061)
--(axis cs:8237,0.405680356270624)
--(axis cs:8236,0.40539139475985)
--(axis cs:8235,0.404560486918066)
--(axis cs:8234,0.402478928373546)
--(axis cs:8233,0.401712711494315)
--(axis cs:8232,0.4013413682622)
--(axis cs:8231,0.399779630380365)
--(axis cs:8230,0.39939383048328)
--(axis cs:8229,0.398239718570452)
--(axis cs:8228,0.397201341967143)
--(axis cs:8227,0.396738011464897)
--(axis cs:8226,0.396450804582896)
--(axis cs:8225,0.396507083409842)
--(axis cs:8224,0.395254879546631)
--(axis cs:8223,0.395714592477011)
--(axis cs:8222,0.395391739574909)
--(axis cs:8221,0.395886046598945)
--(axis cs:8220,0.396766909248626)
--(axis cs:8219,0.396961774836932)
--(axis cs:8218,0.396993661559107)
--(axis cs:8217,0.397592594150735)
--(axis cs:8216,0.396565331208712)
--(axis cs:8215,0.396014350122784)
--(axis cs:8214,0.394661211318103)
--(axis cs:8213,0.394174987138447)
--(axis cs:8212,0.392762559940841)
--(axis cs:8211,0.391395452410012)
--(axis cs:8210,0.39138366252436)
--(axis cs:8209,0.391365741877319)
--(axis cs:8208,0.390700716927581)
--(axis cs:8207,0.390677546523596)
--(axis cs:8206,0.391826711623518)
--(axis cs:8205,0.391893913159866)
--(axis cs:8204,0.393282225102354)
--(axis cs:8203,0.393464186200773)
--(axis cs:8202,0.394024310333662)
--(axis cs:8201,0.394851347720382)
--(axis cs:8200,0.395657500450251)
--(axis cs:8199,0.396701274324319)
--(axis cs:8198,0.395243451588168)
--(axis cs:8197,0.394939101694616)
--(axis cs:8196,0.394883510009436)
--(axis cs:8195,0.394979389036941)
--(axis cs:8194,0.395344632473283)
--(axis cs:8193,0.396142659108097)
--(axis cs:8192,0.394643936331172)
--(axis cs:8191,0.394462230743486)
--(axis cs:8190,0.395309953581816)
--(axis cs:8189,0.396050963533514)
--(axis cs:8188,0.396550109421765)
--(axis cs:8187,0.398073382144635)
--(axis cs:8186,0.398404220142639)
--(axis cs:8185,0.398153975026765)
--(axis cs:8184,0.399103527509232)
--(axis cs:8183,0.398944164121937)
--(axis cs:8182,0.398184723590131)
--(axis cs:8181,0.399294322771931)
--(axis cs:8180,0.399554317363732)
--(axis cs:8179,0.399670311916783)
--(axis cs:8178,0.400613806721083)
--(axis cs:8177,0.402064324745659)
--(axis cs:8176,0.401542126244639)
--(axis cs:8175,0.4007894542927)
--(axis cs:8174,0.401053212077232)
--(axis cs:8173,0.402194479569061)
--(axis cs:8172,0.401318471574798)
--(axis cs:8171,0.403979674598644)
--(axis cs:8170,0.40322185561589)
--(axis cs:8169,0.403604710582796)
--(axis cs:8168,0.403371535611337)
--(axis cs:8167,0.405263392656659)
--(axis cs:8166,0.406187322338823)
--(axis cs:8165,0.405866789595285)
--(axis cs:8164,0.404605533354099)
--(axis cs:8163,0.404140895322348)
--(axis cs:8162,0.404741002035519)
--(axis cs:8161,0.403710115379455)
--(axis cs:8160,0.404073327331936)
--(axis cs:8159,0.405436208565947)
--(axis cs:8158,0.40568189129077)
--(axis cs:8157,0.405706033268099)
--(axis cs:8156,0.406791844599846)
--(axis cs:8155,0.406603923244569)
--(axis cs:8154,0.406874029877128)
--(axis cs:8153,0.405757300384223)
--(axis cs:8152,0.405683984666469)
--(axis cs:8151,0.405170960288844)
--(axis cs:8150,0.40621324321454)
--(axis cs:8149,0.407763409635303)
--(axis cs:8148,0.407100412147137)
--(axis cs:8147,0.40644873286577)
--(axis cs:8146,0.40524659212298)
--(axis cs:8145,0.404039297938149)
--(axis cs:8144,0.403351368589154)
--(axis cs:8143,0.402957512406981)
--(axis cs:8142,0.401071529955047)
--(axis cs:8141,0.401083106893844)
--(axis cs:8140,0.399793566649042)
--(axis cs:8139,0.399264907670591)
--(axis cs:8138,0.398541619133525)
--(axis cs:8137,0.398196066399752)
--(axis cs:8136,0.396873222111721)
--(axis cs:8135,0.394699008371566)
--(axis cs:8134,0.394783464658273)
--(axis cs:8133,0.393638546185037)
--(axis cs:8132,0.392626718002972)
--(axis cs:8131,0.392665200328735)
--(axis cs:8130,0.392909673658925)
--(axis cs:8129,0.394013027795503)
--(axis cs:8128,0.393338405740412)
--(axis cs:8127,0.392774833333272)
--(axis cs:8126,0.391729989155933)
--(axis cs:8125,0.391901751656168)
--(axis cs:8124,0.391601643707904)
--(axis cs:8123,0.389565352703542)
--(axis cs:8122,0.390857211958092)
--(axis cs:8121,0.391286667758489)
--(axis cs:8120,0.391978372502796)
--(axis cs:8119,0.392268061362446)
--(axis cs:8118,0.392855798574525)
--(axis cs:8117,0.392382866786413)
--(axis cs:8116,0.392966814870586)
--(axis cs:8115,0.392955174108185)
--(axis cs:8114,0.393332733503897)
--(axis cs:8113,0.393602955869174)
--(axis cs:8112,0.39469167790867)
--(axis cs:8111,0.394576062762033)
--(axis cs:8110,0.394584466357321)
--(axis cs:8109,0.395639398730437)
--(axis cs:8108,0.396016996110392)
--(axis cs:8107,0.396374963976942)
--(axis cs:8106,0.397700344352345)
--(axis cs:8105,0.397559187349098)
--(axis cs:8104,0.397637629166388)
--(axis cs:8103,0.397857867555072)
--(axis cs:8102,0.39976185327396)
--(axis cs:8101,0.399665259652643)
--(axis cs:8100,0.399898600912942)
--(axis cs:8099,0.399046099621505)
--(axis cs:8098,0.401312688246475)
--(axis cs:8097,0.402577259093267)
--(axis cs:8096,0.402832844254687)
--(axis cs:8095,0.402631475842316)
--(axis cs:8094,0.402458329368855)
--(axis cs:8093,0.402823476999612)
--(axis cs:8092,0.40364212048046)
--(axis cs:8091,0.404564312245497)
--(axis cs:8090,0.403813262561047)
--(axis cs:8089,0.403828707340121)
--(axis cs:8088,0.401238472332286)
--(axis cs:8087,0.401727940053884)
--(axis cs:8086,0.400240534223045)
--(axis cs:8085,0.400672538674077)
--(axis cs:8084,0.400611141645547)
--(axis cs:8083,0.399758835975692)
--(axis cs:8082,0.399740270144651)
--(axis cs:8081,0.399284477399185)
--(axis cs:8080,0.399770935829327)
--(axis cs:8079,0.398821616765959)
--(axis cs:8078,0.397696999979069)
--(axis cs:8077,0.395999488133406)
--(axis cs:8076,0.394584337902522)
--(axis cs:8075,0.394126131053639)
--(axis cs:8074,0.393257530977423)
--(axis cs:8073,0.393233550292654)
--(axis cs:8072,0.392974055016174)
--(axis cs:8071,0.393487889172162)
--(axis cs:8070,0.391821519090092)
--(axis cs:8069,0.391524891536879)
--(axis cs:8068,0.391415508466906)
--(axis cs:8067,0.3917366302427)
--(axis cs:8066,0.392037223680906)
--(axis cs:8065,0.390114172937417)
--(axis cs:8064,0.3899356261458)
--(axis cs:8063,0.390804053370458)
--(axis cs:8062,0.390353973829318)
--(axis cs:8061,0.390498633744327)
--(axis cs:8060,0.389151387216132)
--(axis cs:8059,0.390525539038341)
--(axis cs:8058,0.391194615314916)
--(axis cs:8057,0.392312733424125)
--(axis cs:8056,0.392435189331036)
--(axis cs:8055,0.39306398625907)
--(axis cs:8054,0.393512125971458)
--(axis cs:8053,0.393364016235275)
--(axis cs:8052,0.394509233159954)
--(axis cs:8051,0.393935409578063)
--(axis cs:8050,0.394110101991114)
--(axis cs:8049,0.394538624958791)
--(axis cs:8048,0.396433589494529)
--(axis cs:8047,0.39778803839448)
--(axis cs:8046,0.399287221827822)
--(axis cs:8045,0.399721499849798)
--(axis cs:8044,0.400270865424522)
--(axis cs:8043,0.401029602516131)
--(axis cs:8042,0.401213954141193)
--(axis cs:8041,0.401763799926532)
--(axis cs:8040,0.401705601281828)
--(axis cs:8039,0.402013812765583)
--(axis cs:8038,0.402993895258557)
--(axis cs:8037,0.403209736867559)
--(axis cs:8036,0.403856793696919)
--(axis cs:8035,0.403695197408423)
--(axis cs:8034,0.405761392165532)
--(axis cs:8033,0.40624429902044)
--(axis cs:8032,0.405959761672063)
--(axis cs:8031,0.407406686079298)
--(axis cs:8030,0.407373785675672)
--(axis cs:8029,0.408088216220339)
--(axis cs:8028,0.408142806911788)
--(axis cs:8027,0.406737935148108)
--(axis cs:8026,0.406528855507813)
--(axis cs:8025,0.405111909145132)
--(axis cs:8024,0.406267877583334)
--(axis cs:8023,0.404194258529794)
--(axis cs:8022,0.403950970445926)
--(axis cs:8021,0.404126539588096)
--(axis cs:8020,0.40384389019589)
--(axis cs:8019,0.40298449787154)
--(axis cs:8018,0.403497028926289)
--(axis cs:8017,0.402715586114982)
--(axis cs:8016,0.402)
--(axis cs:8015,0.402391636557344)
--(axis cs:8014,0.403141349177163)
--(axis cs:8013,0.40365636667383)
--(axis cs:8012,0.403535989493988)
--(axis cs:8011,0.404716631894175)
--(axis cs:8010,0.405973940134838)
--(axis cs:8009,0.407278563014855)
--(axis cs:8008,0.40803164303473)
--(axis cs:8007,0.406595788894639)
--(axis cs:8006,0.406152738227451)
--(axis cs:8005,0.405279252335029)
--(axis cs:8004,0.405126368793621)
--(axis cs:8003,0.404175087212971)
--(axis cs:8002,0.405172964297804)
--(axis cs:8001,0.40440909989179)
--(axis cs:8000,0.40375587741683)
--(axis cs:7999,0.403885507814812)
--(axis cs:7998,0.403267399637789)
--(axis cs:7997,0.40296768337318)
--(axis cs:7996,0.40119117928768)
--(axis cs:7995,0.400965300960594)
--(axis cs:7994,0.400582941034197)
--(axis cs:7993,0.400741215674498)
--(axis cs:7992,0.401591708622986)
--(axis cs:7991,0.400794939206448)
--(axis cs:7990,0.398387372302804)
--(axis cs:7989,0.398458752026915)
--(axis cs:7988,0.398527936219776)
--(axis cs:7987,0.396738404995059)
--(axis cs:7986,0.394810224681636)
--(axis cs:7985,0.394929128264819)
--(axis cs:7984,0.393937919390051)
--(axis cs:7983,0.393658269104847)
--(axis cs:7982,0.394076907910701)
--(axis cs:7981,0.393716802764667)
--(axis cs:7980,0.394001285342797)
--(axis cs:7979,0.393653941257284)
--(axis cs:7978,0.392934865631466)
--(axis cs:7977,0.392011145190363)
--(axis cs:7976,0.391258814604856)
--(axis cs:7975,0.39125801091989)
--(axis cs:7974,0.39055501027902)
--(axis cs:7973,0.390481979512053)
--(axis cs:7972,0.39020363821924)
--(axis cs:7971,0.389371701926053)
--(axis cs:7970,0.390019915325091)
--(axis cs:7969,0.390613940790499)
--(axis cs:7968,0.390891496409443)
--(axis cs:7967,0.390467929244677)
--(axis cs:7966,0.389630491772481)
--(axis cs:7965,0.388808456470635)
--(axis cs:7964,0.389554453629362)
--(axis cs:7963,0.390001902738847)
--(axis cs:7962,0.388763864756228)
--(axis cs:7961,0.389994909793451)
--(axis cs:7960,0.389434147133653)
--(axis cs:7959,0.388066370317452)
--(axis cs:7958,0.387614576065215)
--(axis cs:7957,0.387904801440306)
--(axis cs:7956,0.387109875948508)
--(axis cs:7955,0.386060486619991)
--(axis cs:7954,0.386560621492268)
--(axis cs:7953,0.387276074885869)
--(axis cs:7952,0.385807227475091)
--(axis cs:7951,0.386921895541605)
--(axis cs:7950,0.387365952083083)
--(axis cs:7949,0.38697741116051)
--(axis cs:7948,0.386812955664069)
--(axis cs:7947,0.386147988646675)
--(axis cs:7946,0.387921412352893)
--(axis cs:7945,0.389059191630786)
--(axis cs:7944,0.389065433817842)
--(axis cs:7943,0.389662673144856)
--(axis cs:7942,0.391147363949626)
--(axis cs:7941,0.391232498553937)
--(axis cs:7940,0.393548552863148)
--(axis cs:7939,0.394343924361297)
--(axis cs:7938,0.394205774058917)
--(axis cs:7937,0.39462050913106)
--(axis cs:7936,0.396464695270086)
--(axis cs:7935,0.39953211327138)
--(axis cs:7934,0.400423044761871)
--(axis cs:7933,0.401202993989611)
--(axis cs:7932,0.401962137181385)
--(axis cs:7931,0.402623925573673)
--(axis cs:7930,0.404836551156693)
--(axis cs:7929,0.405691824194945)
--(axis cs:7928,0.406636884729803)
--(axis cs:7927,0.407220713594754)
--(axis cs:7926,0.408113347334893)
--(axis cs:7925,0.408207898366721)
--(axis cs:7924,0.409361044005787)
--(axis cs:7923,0.41004642178187)
--(axis cs:7922,0.409836064826328)
--(axis cs:7921,0.408314375984308)
--(axis cs:7920,0.406555870817875)
--(axis cs:7919,0.4072781400521)
--(axis cs:7918,0.407119684684451)
--(axis cs:7917,0.408375256297444)
--(axis cs:7916,0.407499414519103)
--(axis cs:7915,0.406647037059894)
--(axis cs:7914,0.405826836720821)
--(axis cs:7913,0.405864882796972)
--(axis cs:7912,0.404213924780609)
--(axis cs:7911,0.402215853069137)
--(axis cs:7910,0.402057639241689)
--(axis cs:7909,0.401211905548842)
--(axis cs:7908,0.401365973746386)
--(axis cs:7907,0.400508545025853)
--(axis cs:7906,0.400748749115422)
--(axis cs:7905,0.398563422987546)
--(axis cs:7904,0.397544898499587)
--(axis cs:7903,0.396847120121805)
--(axis cs:7902,0.39690082703052)
--(axis cs:7901,0.396360479030035)
--(axis cs:7900,0.395579165639037)
--(axis cs:7899,0.395405915676774)
--(axis cs:7898,0.39390366773911)
--(axis cs:7897,0.394137248374074)
--(axis cs:7896,0.393984105362726)
--(axis cs:7895,0.395259481732586)
--(axis cs:7894,0.394370697403965)
--(axis cs:7893,0.393486434223413)
--(axis cs:7892,0.393575092876498)
--(axis cs:7891,0.392369344986448)
--(axis cs:7890,0.393708356709429)
--(axis cs:7889,0.394678684751908)
--(axis cs:7888,0.396290676169719)
--(axis cs:7887,0.395415091143059)
--(axis cs:7886,0.396112564213576)
--(axis cs:7885,0.396617026599471)
--(axis cs:7884,0.397173682583162)
--(axis cs:7883,0.397024716609702)
--(axis cs:7882,0.397508133928362)
--(axis cs:7881,0.397466625026021)
--(axis cs:7880,0.397270278961733)
--(axis cs:7879,0.398412949584638)
--(axis cs:7878,0.398894725673187)
--(axis cs:7877,0.397282436802296)
--(axis cs:7876,0.397684808688705)
--(axis cs:7875,0.397331890894643)
--(axis cs:7874,0.396750965408832)
--(axis cs:7873,0.396741623025436)
--(axis cs:7872,0.397311579872421)
--(axis cs:7871,0.396571892323946)
--(axis cs:7870,0.398492190288481)
--(axis cs:7869,0.39689073966599)
--(axis cs:7868,0.395819320515357)
--(axis cs:7867,0.396071752591919)
--(axis cs:7866,0.397331168685042)
--(axis cs:7865,0.398963713747806)
--(axis cs:7864,0.40090600919696)
--(axis cs:7863,0.400450690414303)
--(axis cs:7862,0.400350549895109)
--(axis cs:7861,0.400892959257682)
--(axis cs:7860,0.402139476154773)
--(axis cs:7859,0.401585280090442)
--(axis cs:7858,0.402129017769054)
--(axis cs:7857,0.401325192702896)
--(axis cs:7856,0.400978259788016)
--(axis cs:7855,0.400734116329693)
--(axis cs:7854,0.400237930898645)
--(axis cs:7853,0.400010297240199)
--(axis cs:7852,0.400151091425849)
--(axis cs:7851,0.401003693539347)
--(axis cs:7850,0.399634398025562)
--(axis cs:7849,0.398639831532621)
--(axis cs:7848,0.397215084301843)
--(axis cs:7847,0.397054260738869)
--(axis cs:7846,0.396663751564897)
--(axis cs:7845,0.396245242123287)
--(axis cs:7844,0.396822942920542)
--(axis cs:7843,0.395520130718915)
--(axis cs:7842,0.395553726501048)
--(axis cs:7841,0.396494640369232)
--(axis cs:7840,0.397351027856535)
--(axis cs:7839,0.397009367799741)
--(axis cs:7838,0.397325300581388)
--(axis cs:7837,0.397820354634864)
--(axis cs:7836,0.396367848504177)
--(axis cs:7835,0.39689953436759)
--(axis cs:7834,0.397050857488968)
--(axis cs:7833,0.396625750745352)
--(axis cs:7832,0.397465745096166)
--(axis cs:7831,0.396568227855157)
--(axis cs:7830,0.395690487604245)
--(axis cs:7829,0.395410509732917)
--(axis cs:7828,0.396382398963837)
--(axis cs:7827,0.397526490996987)
--(axis cs:7826,0.398069280840256)
--(axis cs:7825,0.398983470839047)
--(axis cs:7824,0.398414472080555)
--(axis cs:7823,0.399718443129283)
--(axis cs:7822,0.400168650728029)
--(axis cs:7821,0.401010691038432)
--(axis cs:7820,0.401816808271079)
--(axis cs:7819,0.402758834899183)
--(axis cs:7818,0.402706840222811)
--(axis cs:7817,0.402696267368341)
--(axis cs:7816,0.403994176719919)
--(axis cs:7815,0.404796364368538)
--(axis cs:7814,0.40434213346878)
--(axis cs:7813,0.404572315727727)
--(axis cs:7812,0.405801372137458)
--(axis cs:7811,0.407470612062109)
--(axis cs:7810,0.407560956318426)
--(axis cs:7809,0.407875597943264)
--(axis cs:7808,0.409135300028629)
--(axis cs:7807,0.409487838088778)
--(axis cs:7806,0.410346701757254)
--(axis cs:7805,0.411150384142292)
--(axis cs:7804,0.411535415803365)
--(axis cs:7803,0.412021559620499)
--(axis cs:7802,0.411881834298045)
--(axis cs:7801,0.411782328183081)
--(axis cs:7800,0.413767126108569)
--(axis cs:7799,0.413889311656676)
--(axis cs:7798,0.413885285272402)
--(axis cs:7797,0.414362996395137)
--(axis cs:7796,0.414413259535261)
--(axis cs:7795,0.415601507123683)
--(axis cs:7794,0.415448358554522)
--(axis cs:7793,0.416330809862141)
--(axis cs:7792,0.417975224335862)
--(axis cs:7791,0.419200820343165)
--(axis cs:7790,0.42088645454205)
--(axis cs:7789,0.421211713651439)
--(axis cs:7788,0.421133433789934)
--(axis cs:7787,0.421825967282977)
--(axis cs:7786,0.422417777127518)
--(axis cs:7785,0.423667151215462)
--(axis cs:7784,0.423029895064505)
--(axis cs:7783,0.422415762828989)
--(axis cs:7782,0.42122688646705)
--(axis cs:7781,0.420459275107346)
--(axis cs:7780,0.418779296468766)
--(axis cs:7779,0.419288578938725)
--(axis cs:7778,0.420016931503194)
--(axis cs:7777,0.418577355823319)
--(axis cs:7776,0.417941733428404)
--(axis cs:7775,0.416976504342566)
--(axis cs:7774,0.416030728047087)
--(axis cs:7773,0.414493055452507)
--(axis cs:7772,0.414007758122185)
--(axis cs:7771,0.413211731547853)
--(axis cs:7770,0.412020033675846)
--(axis cs:7769,0.411401124564739)
--(axis cs:7768,0.411139576329537)
--(axis cs:7767,0.409964457179242)
--(axis cs:7766,0.40903035668957)
--(axis cs:7765,0.409379929158639)
--(axis cs:7764,0.410537600580961)
--(axis cs:7763,0.408413359223677)
--(axis cs:7762,0.408614747882932)
--(axis cs:7761,0.408354564791521)
--(axis cs:7760,0.407287960208429)
--(axis cs:7759,0.40820219489724)
--(axis cs:7758,0.4078249330235)
--(axis cs:7757,0.407730536487572)
--(axis cs:7756,0.407742241247094)
--(axis cs:7755,0.408296383136603)
--(axis cs:7754,0.408145467919222)
--(axis cs:7753,0.409388540018886)
--(axis cs:7752,0.410699018750626)
--(axis cs:7751,0.409634001846552)
--(axis cs:7750,0.410253651164154)
--(axis cs:7749,0.410374570385013)
--(axis cs:7748,0.410092869568137)
--(axis cs:7747,0.410576360811047)
--(axis cs:7746,0.41060724626151)
--(axis cs:7745,0.409790061348336)
--(axis cs:7744,0.410338208697782)
--(axis cs:7743,0.409399867197836)
--(axis cs:7742,0.409682616691365)
--(axis cs:7741,0.411361358326306)
--(axis cs:7740,0.410628296755428)
--(axis cs:7739,0.409835495418317)
--(axis cs:7738,0.410927914015095)
--(axis cs:7737,0.412457407490881)
--(axis cs:7736,0.411522800799564)
--(axis cs:7735,0.41175980120687)
--(axis cs:7734,0.411567642117705)
--(axis cs:7733,0.41160432838301)
--(axis cs:7732,0.41270789576881)
--(axis cs:7731,0.414203105568668)
--(axis cs:7730,0.413870642529198)
--(axis cs:7729,0.414308070108656)
--(axis cs:7728,0.413372733695712)
--(axis cs:7727,0.413298735577643)
--(axis cs:7726,0.412252071813718)
--(axis cs:7725,0.41411360398886)
--(axis cs:7724,0.414470855160862)
--(axis cs:7723,0.413656084256258)
--(axis cs:7722,0.414143137044988)
--(axis cs:7721,0.415580818727286)
--(axis cs:7720,0.41615556092428)
--(axis cs:7719,0.415327316616897)
--(axis cs:7718,0.414930678791873)
--(axis cs:7717,0.41369287867811)
--(axis cs:7716,0.413108542229737)
--(axis cs:7715,0.414006425094261)
--(axis cs:7714,0.413854982671503)
--(axis cs:7713,0.414209004564666)
--(axis cs:7712,0.414142147959356)
--(axis cs:7711,0.413241926097366)
--(axis cs:7710,0.412453534399974)
--(axis cs:7709,0.412327512393328)
--(axis cs:7708,0.412755283749908)
--(axis cs:7707,0.413854453333693)
--(axis cs:7706,0.413384453443907)
--(axis cs:7705,0.413518816442885)
--(axis cs:7704,0.415810170719138)
--(axis cs:7703,0.415197812087544)
--(axis cs:7702,0.415585494431716)
--(axis cs:7701,0.416283637728247)
--(axis cs:7700,0.418193982974143)
--(axis cs:7699,0.419534397661723)
--(axis cs:7698,0.419501588977702)
--(axis cs:7697,0.419760825857417)
--(axis cs:7696,0.419829858340702)
--(axis cs:7695,0.418165786989537)
--(axis cs:7694,0.418963980302079)
--(axis cs:7693,0.419124130122325)
--(axis cs:7692,0.418880368452042)
--(axis cs:7691,0.419253199935811)
--(axis cs:7690,0.419547112718084)
--(axis cs:7689,0.419712346140561)
--(axis cs:7688,0.41840258802143)
--(axis cs:7687,0.419340855545545)
--(axis cs:7686,0.420913031221447)
--(axis cs:7685,0.420615326141351)
--(axis cs:7684,0.419493865080324)
--(axis cs:7683,0.421071310440679)
--(axis cs:7682,0.421270678506365)
--(axis cs:7681,0.421292713876644)
--(axis cs:7680,0.422013713655556)
--(axis cs:7679,0.421846929073137)
--(axis cs:7678,0.422132299453148)
--(axis cs:7677,0.423364564327213)
--(axis cs:7676,0.423667983785665)
--(axis cs:7675,0.424235451948676)
--(axis cs:7674,0.423619669305399)
--(axis cs:7673,0.424317727374158)
--(axis cs:7672,0.423243123745561)
--(axis cs:7671,0.422838243181266)
--(axis cs:7670,0.422267330858877)
--(axis cs:7669,0.42361255628312)
--(axis cs:7668,0.424422967984478)
--(axis cs:7667,0.424846365202698)
--(axis cs:7666,0.423920944204169)
--(axis cs:7665,0.4231148856696)
--(axis cs:7664,0.421289408838592)
--(axis cs:7663,0.420170390165258)
--(axis cs:7662,0.420253166054613)
--(axis cs:7661,0.420263453122285)
--(axis cs:7660,0.420094453681956)
--(axis cs:7659,0.419926242809107)
--(axis cs:7658,0.418155257857737)
--(axis cs:7657,0.418295277031263)
--(axis cs:7656,0.417680590900728)
--(axis cs:7655,0.416816169127592)
--(axis cs:7654,0.416304863108106)
--(axis cs:7653,0.415563798334259)
--(axis cs:7652,0.414648916717029)
--(axis cs:7651,0.414196192862745)
--(axis cs:7650,0.414233500588869)
--(axis cs:7649,0.414788474294827)
--(axis cs:7648,0.416019255973833)
--(axis cs:7647,0.414996020288234)
--(axis cs:7646,0.41527702420277)
--(axis cs:7645,0.41512705901558)
--(axis cs:7644,0.414224104793771)
--(axis cs:7643,0.415170107276291)
--(axis cs:7642,0.41519265620241)
--(axis cs:7641,0.414892357499146)
--(axis cs:7640,0.413660847228866)
--(axis cs:7639,0.41312758101064)
--(axis cs:7638,0.413127485879027)
--(axis cs:7637,0.412444849348402)
--(axis cs:7636,0.412671358116407)
--(axis cs:7635,0.412151309197342)
--(axis cs:7634,0.411724842267129)
--(axis cs:7633,0.412668521086938)
--(axis cs:7632,0.412564639662326)
--(axis cs:7631,0.412601869539894)
--(axis cs:7630,0.413395724329013)
--(axis cs:7629,0.412574158714699)
--(axis cs:7628,0.412385583662322)
--(axis cs:7627,0.41216067841607)
--(axis cs:7626,0.41110574825869)
--(axis cs:7625,0.409987767655254)
--(axis cs:7624,0.409217214564681)
--(axis cs:7623,0.407750757574541)
--(axis cs:7622,0.408138394657565)
--(axis cs:7621,0.406707081621418)
--(axis cs:7620,0.406164579754617)
--(axis cs:7619,0.404484374473799)
--(axis cs:7618,0.403198658585462)
--(axis cs:7617,0.403497985259837)
--(axis cs:7616,0.402464528109785)
--(axis cs:7615,0.402293389588865)
--(axis cs:7614,0.401817779019745)
--(axis cs:7613,0.401185365387256)
--(axis cs:7612,0.399375688587287)
--(axis cs:7611,0.399991266208997)
--(axis cs:7610,0.399526765452902)
--(axis cs:7609,0.399703725459959)
--(axis cs:7608,0.400869976301255)
--(axis cs:7607,0.402511849782458)
--(axis cs:7606,0.402142516628483)
--(axis cs:7605,0.402843296263321)
--(axis cs:7604,0.403200559139113)
--(axis cs:7603,0.403905893624658)
--(axis cs:7602,0.405120770278218)
--(axis cs:7601,0.406054868006603)
--(axis cs:7600,0.405229861579109)
--(axis cs:7599,0.405073908801815)
--(axis cs:7598,0.403163430606608)
--(axis cs:7597,0.402306949121578)
--(axis cs:7596,0.403531451566893)
--(axis cs:7595,0.404253081437309)
--(axis cs:7594,0.402364913407083)
--(axis cs:7593,0.401390408404304)
--(axis cs:7592,0.40052972724912)
--(axis cs:7591,0.401087870014735)
--(axis cs:7590,0.400610329818463)
--(axis cs:7589,0.400319583939361)
--(axis cs:7588,0.401436542994903)
--(axis cs:7587,0.400891794400401)
--(axis cs:7586,0.401006859720801)
--(axis cs:7585,0.40016731770743)
--(axis cs:7584,0.400769533599912)
--(axis cs:7583,0.401277774364145)
--(axis cs:7582,0.40221752162281)
--(axis cs:7581,0.402802242900908)
--(axis cs:7580,0.404362528683334)
--(axis cs:7579,0.405302833736293)
--(axis cs:7578,0.404925564904437)
--(axis cs:7577,0.404455241285475)
--(axis cs:7576,0.404724737323431)
--(axis cs:7575,0.404806049151873)
--(axis cs:7574,0.40601762196481)
--(axis cs:7573,0.406443575188904)
--(axis cs:7572,0.407014873874676)
--(axis cs:7571,0.408503827231585)
--(axis cs:7570,0.407340434817824)
--(axis cs:7569,0.407439262160169)
--(axis cs:7568,0.408318591131367)
--(axis cs:7567,0.409585853251767)
--(axis cs:7566,0.409213831994865)
--(axis cs:7565,0.4092992476605)
--(axis cs:7564,0.409924724926324)
--(axis cs:7563,0.411727033756938)
--(axis cs:7562,0.411834382722145)
--(axis cs:7561,0.410861110298767)
--(axis cs:7560,0.411089474523665)
--(axis cs:7559,0.410997824325678)
--(axis cs:7558,0.411646753552367)
--(axis cs:7557,0.411774998743845)
--(axis cs:7556,0.411920019236934)
--(axis cs:7555,0.412020191490993)
--(axis cs:7554,0.412539832087997)
--(axis cs:7553,0.411999556272293)
--(axis cs:7552,0.411880260785439)
--(axis cs:7551,0.412455522551762)
--(axis cs:7550,0.411525069102413)
--(axis cs:7549,0.411363421748456)
--(axis cs:7548,0.412929697024271)
--(axis cs:7547,0.412338850081833)
--(axis cs:7546,0.411404708204895)
--(axis cs:7545,0.41101717112152)
--(axis cs:7544,0.410675018933656)
--(axis cs:7543,0.411788403768742)
--(axis cs:7542,0.410358495491635)
--(axis cs:7541,0.408860545616568)
--(axis cs:7540,0.409024652954092)
--(axis cs:7539,0.408590619722697)
--(axis cs:7538,0.408546701757254)
--(axis cs:7537,0.406637025100866)
--(axis cs:7536,0.405737281450479)
--(axis cs:7535,0.404906079890839)
--(axis cs:7534,0.403097829671951)
--(axis cs:7533,0.402579569029312)
--(axis cs:7532,0.401808036320252)
--(axis cs:7531,0.399530663325905)
--(axis cs:7530,0.398710241750327)
--(axis cs:7529,0.398743613053612)
--(axis cs:7528,0.397292354297326)
--(axis cs:7527,0.396728837123307)
--(axis cs:7526,0.396704124329505)
--(axis cs:7525,0.394665819488272)
--(axis cs:7524,0.394465929938475)
--(axis cs:7523,0.395779213759992)
--(axis cs:7522,0.396346987611272)
--(axis cs:7521,0.396516488783234)
--(axis cs:7520,0.396172315233292)
--(axis cs:7519,0.395522919988644)
--(axis cs:7518,0.395382447970733)
--(axis cs:7517,0.396313494050279)
--(axis cs:7516,0.396400728050257)
--(axis cs:7515,0.396373240317151)
--(axis cs:7514,0.396844115995234)
--(axis cs:7513,0.395080347855775)
--(axis cs:7512,0.395486294776607)
--(axis cs:7511,0.396829676914948)
--(axis cs:7510,0.3976120442669)
--(axis cs:7509,0.397863986081829)
--(axis cs:7508,0.397556734180405)
--(axis cs:7507,0.395083455290382)
--(axis cs:7506,0.395926758712681)
--(axis cs:7505,0.395869372978417)
--(axis cs:7504,0.394535142410158)
--(axis cs:7503,0.393669327512404)
--(axis cs:7502,0.393720868803525)
--(axis cs:7501,0.393398688807432)
--(axis cs:7500,0.392206047246781)
--(axis cs:7499,0.391287099942156)
--(axis cs:7498,0.391593508679524)
--(axis cs:7497,0.391545499845974)
--(axis cs:7496,0.389577281614193)
--(axis cs:7495,0.389831978335655)
--(axis cs:7494,0.389898126094551)
--(axis cs:7493,0.39026720027352)
--(axis cs:7492,0.389842376381735)
--(axis cs:7491,0.38973288367502)
--(axis cs:7490,0.389336058005779)
--(axis cs:7489,0.387496967664464)
--(axis cs:7488,0.389032268611635)
--(axis cs:7487,0.389855362207304)
--(axis cs:7486,0.389587826143863)
--(axis cs:7485,0.39017980379963)
--(axis cs:7484,0.391526294436426)
--(axis cs:7483,0.39017212649837)
--(axis cs:7482,0.390047180013508)
--(axis cs:7481,0.39064762674641)
--(axis cs:7480,0.391881204730289)
--(axis cs:7479,0.391294454274488)
--(axis cs:7478,0.390604561670821)
--(axis cs:7477,0.39067475171123)
--(axis cs:7476,0.391262530594158)
--(axis cs:7475,0.391565551878555)
--(axis cs:7474,0.392056483061203)
--(axis cs:7473,0.392384281284828)
--(axis cs:7472,0.393166935564774)
--(axis cs:7471,0.393077754076601)
--(axis cs:7470,0.393208152023425)
--(axis cs:7469,0.393354590171905)
--(axis cs:7468,0.3934903844062)
--(axis cs:7467,0.393678499179236)
--(axis cs:7466,0.395031760288365)
--(axis cs:7465,0.394994836896156)
--(axis cs:7464,0.396970718789664)
--(axis cs:7463,0.398996817547898)
--(axis cs:7462,0.399800223513523)
--(axis cs:7461,0.399977618781263)
--(axis cs:7460,0.40083471648555)
--(axis cs:7459,0.401569923151438)
--(axis cs:7458,0.401640375098748)
--(axis cs:7457,0.401407780086748)
--(axis cs:7456,0.400816885916591)
--(axis cs:7455,0.400452173663384)
--(axis cs:7454,0.401524349773622)
--(axis cs:7453,0.401400745939981)
--(axis cs:7452,0.402830686700799)
--(axis cs:7451,0.402122684465972)
--(axis cs:7450,0.402603051418241)
--(axis cs:7449,0.403534018329903)
--(axis cs:7448,0.403614396775223)
--(axis cs:7447,0.404534088393899)
--(axis cs:7446,0.403896073719272)
--(axis cs:7445,0.403930424259166)
--(axis cs:7444,0.404636372614152)
--(axis cs:7443,0.403673681557117)
--(axis cs:7442,0.403817856448491)
--(axis cs:7441,0.403351368589154)
--(axis cs:7440,0.404819824085351)
--(axis cs:7439,0.405218546929159)
--(axis cs:7438,0.404234585822725)
--(axis cs:7437,0.404794750595896)
--(axis cs:7436,0.404137623046306)
--(axis cs:7435,0.40468179549538)
--(axis cs:7434,0.404842064484179)
--(axis cs:7433,0.404104268786728)
--(axis cs:7432,0.403441312046743)
--(axis cs:7431,0.402957389610256)
--(axis cs:7430,0.4020546507322)
--(axis cs:7429,0.401831922018901)
--(axis cs:7428,0.401688425630586)
--(axis cs:7427,0.401754540894682)
--(axis cs:7426,0.401716393934772)
--(axis cs:7425,0.40152372944131)
--(axis cs:7424,0.40048144870534)
--(axis cs:7423,0.400619573051255)
--(axis cs:7422,0.399570465763316)
--(axis cs:7421,0.398024518532473)
--(axis cs:7420,0.396986956140425)
--(axis cs:7419,0.39750060483789)
--(axis cs:7418,0.397441588261218)
--(axis cs:7417,0.396481786891314)
--(axis cs:7416,0.397417031090617)
--(axis cs:7415,0.395963910901205)
--(axis cs:7414,0.395442570179523)
--(axis cs:7413,0.396100784048802)
--(axis cs:7412,0.395834583454104)
--(axis cs:7411,0.393827711282701)
--(axis cs:7410,0.393167084458728)
--(axis cs:7409,0.391289941000942)
--(axis cs:7408,0.389439398658844)
--(axis cs:7407,0.38783327029752)
--(axis cs:7406,0.386766755104086)
--(axis cs:7405,0.385609330707642)
--(axis cs:7404,0.384501887213366)
--(axis cs:7403,0.3833567746396)
--(axis cs:7402,0.382543720074023)
--(axis cs:7401,0.382227155455452)
--(axis cs:7400,0.381684459524713)
--(axis cs:7399,0.380683446244262)
--(axis cs:7398,0.38128674030866)
--(axis cs:7397,0.380767359325898)
--(axis cs:7396,0.380008348299242)
--(axis cs:7395,0.37919309707618)
--(axis cs:7394,0.380681696074584)
--(axis cs:7393,0.381545792822001)
--(axis cs:7392,0.38156386335624)
--(axis cs:7391,0.382018164725816)
--(axis cs:7390,0.383093424499019)
--(axis cs:7389,0.384440380119246)
--(axis cs:7388,0.384202910863249)
--(axis cs:7387,0.384985229321346)
--(axis cs:7386,0.384902663368188)
--(axis cs:7385,0.38430588622505)
--(axis cs:7384,0.383985522319921)
--(axis cs:7383,0.38264514802885)
--(axis cs:7382,0.38331662874549)
--(axis cs:7381,0.382676137121792)
--(axis cs:7380,0.382488018421334)
--(axis cs:7379,0.381714148395327)
--(axis cs:7378,0.383121202376686)
--(axis cs:7377,0.382957773815443)
--(axis cs:7376,0.383678956889551)
--(axis cs:7375,0.382238019934293)
--(axis cs:7374,0.381610048903572)
--(axis cs:7373,0.382870336270724)
--(axis cs:7372,0.382772393672953)
--(axis cs:7371,0.383785688433731)
--(axis cs:7370,0.384618189150743)
--(axis cs:7369,0.384588010338028)
--(axis cs:7368,0.38371443412784)
--(axis cs:7367,0.382181546597314)
--(axis cs:7366,0.382674544421829)
--(axis cs:7365,0.382543897642503)
--(axis cs:7364,0.38273721086125)
--(axis cs:7363,0.382532344197046)
--(axis cs:7362,0.384373608979243)
--(axis cs:7361,0.385506694189245)
--(axis cs:7360,0.387033998354619)
--(axis cs:7359,0.386983861982524)
--(axis cs:7358,0.387298325352752)
--(axis cs:7357,0.387164538739081)
--(axis cs:7356,0.387729097405643)
--(axis cs:7355,0.389258024887054)
--(axis cs:7354,0.389601959068703)
--(axis cs:7353,0.389880211548368)
--(axis cs:7352,0.389833591301268)
--(axis cs:7351,0.388939957324504)
--(axis cs:7350,0.390097535965828)
--(axis cs:7349,0.389339240184101)
--(axis cs:7348,0.387659518124655)
--(axis cs:7347,0.387417869015621)
--(axis cs:7346,0.386926678356024)
--(axis cs:7345,0.387296099569825)
--(axis cs:7344,0.386504914005845)
--(axis cs:7343,0.385354829933035)
--(axis cs:7342,0.386954365211827)
--(axis cs:7341,0.387617192334262)
--(axis cs:7340,0.388837819347829)
--(axis cs:7339,0.387726158747198)
--(axis cs:7338,0.38777430927787)
--(axis cs:7337,0.387002678947789)
--(axis cs:7336,0.387756048395299)
--(axis cs:7335,0.387443078928867)
--(axis cs:7334,0.388547244207713)
--(axis cs:7333,0.387752584665308)
--(axis cs:7332,0.388725120338576)
--(axis cs:7331,0.38863273862324)
--(axis cs:7330,0.389773242853456)
--(axis cs:7329,0.388450663321204)
--(axis cs:7328,0.389619284884137)
--(axis cs:7327,0.390806815041326)
--(axis cs:7326,0.392143648679079)
--(axis cs:7325,0.391866567666546)
--(axis cs:7324,0.39161948083221)
--(axis cs:7323,0.391136509575967)
--(axis cs:7322,0.390499168163912)
--(axis cs:7321,0.389884627006029)
--(axis cs:7320,0.389213975134997)
--(axis cs:7319,0.389122520354988)
--(axis cs:7318,0.389681359359527)
--(axis cs:7317,0.389216259565552)
--(axis cs:7316,0.389395337207466)
--(axis cs:7315,0.389021793214898)
--(axis cs:7314,0.389247749931846)
--(axis cs:7313,0.390441726911792)
--(axis cs:7312,0.389710694563184)
--(axis cs:7311,0.390478761443617)
--(axis cs:7310,0.390107136268857)
--(axis cs:7309,0.390039162434959)
--(axis cs:7308,0.389800815215886)
--(axis cs:7307,0.390440502621016)
--(axis cs:7306,0.389868058272437)
--(axis cs:7305,0.39056023957476)
--(axis cs:7304,0.39056135516549)
--(axis cs:7303,0.391776674387658)
--(axis cs:7302,0.391497209804051)
--(axis cs:7301,0.392622507770018)
--(axis cs:7300,0.393796368438467)
--(axis cs:7299,0.394428525400932)
--(axis cs:7298,0.395089312220739)
--(axis cs:7297,0.395578011249989)
--(axis cs:7296,0.395112307020117)
--(axis cs:7295,0.394926178462038)
--(axis cs:7294,0.394386079996097)
--(axis cs:7293,0.392826523643891)
--(axis cs:7292,0.393365720532769)
--(axis cs:7291,0.392780264040821)
--(axis cs:7290,0.39212357367274)
--(axis cs:7289,0.392276457660827)
--(axis cs:7288,0.391091721996171)
--(axis cs:7287,0.389320850948345)
--(axis cs:7286,0.388907457578772)
--(axis cs:7285,0.387962022663369)
--(axis cs:7284,0.385717798567081)
--(axis cs:7283,0.385153837908003)
--(axis cs:7282,0.383659703549991)
--(axis cs:7281,0.381567630041163)
--(axis cs:7280,0.380237912067991)
--(axis cs:7279,0.38044399923408)
--(axis cs:7278,0.38113820378757)
--(axis cs:7277,0.378932483847984)
--(axis cs:7276,0.378341491263089)
--(axis cs:7275,0.378031807560053)
--(axis cs:7274,0.378114125514536)
--(axis cs:7273,0.378065879423643)
--(axis cs:7272,0.376721862458867)
--(axis cs:7271,0.377700527280426)
--(axis cs:7270,0.376856322999357)
--(axis cs:7269,0.375990825495019)
--(axis cs:7268,0.375726972618177)
--(axis cs:7267,0.374126985006453)
--(axis cs:7266,0.373266350178433)
--(axis cs:7265,0.374571485553607)
--(axis cs:7264,0.373790517430327)
--(axis cs:7263,0.373872960780404)
--(axis cs:7262,0.374702161044881)
--(axis cs:7261,0.374876151143843)
--(axis cs:7260,0.375665699233039)
--(axis cs:7259,0.375280140780648)
--(axis cs:7258,0.376445765673304)
--(axis cs:7257,0.378369843529944)
--(axis cs:7256,0.380227336766157)
--(axis cs:7255,0.380471184949668)
--(axis cs:7254,0.380947950810242)
--(axis cs:7253,0.382146382066212)
--(axis cs:7252,0.382595780929532)
--(axis cs:7251,0.38370516310537)
--(axis cs:7250,0.383479351726895)
--(axis cs:7249,0.383390284994694)
--(axis cs:7248,0.383916836105913)
--(axis cs:7247,0.383408259173593)
--(axis cs:7246,0.384953793871453)
--(axis cs:7245,0.385627167023234)
--(axis cs:7244,0.38540251210597)
--(axis cs:7243,0.387584898533682)
--(axis cs:7242,0.388827700727942)
--(axis cs:7241,0.390717732127005)
--(axis cs:7240,0.389385986558836)
--(axis cs:7239,0.389591192890314)
--(axis cs:7238,0.390499286639626)
--(axis cs:7237,0.390573040400649)
--(axis cs:7236,0.390640775621967)
--(axis cs:7235,0.389233995759515)
--(axis cs:7234,0.388853959879349)
--(axis cs:7233,0.389039251428348)
--(axis cs:7232,0.387224965962311)
--(axis cs:7231,0.386438310468126)
--(axis cs:7230,0.385835340216403)
--(axis cs:7229,0.386683514216505)
--(axis cs:7228,0.387117406747288)
--(axis cs:7227,0.387547225810737)
--(axis cs:7226,0.38754284391616)
--(axis cs:7225,0.387499632670409)
--(axis cs:7224,0.386858488065599)
--(axis cs:7223,0.386767702025164)
--(axis cs:7222,0.385176968548814)
--(axis cs:7221,0.385730638937323)
--(axis cs:7220,0.386047117654536)
--(axis cs:7219,0.386035634406456)
--(axis cs:7218,0.387015911485176)
--(axis cs:7217,0.386239632327144)
--(axis cs:7216,0.383403580758031)
--(axis cs:7215,0.383359005522694)
--(axis cs:7214,0.383298746698393)
--(axis cs:7213,0.382704909678325)
--(axis cs:7212,0.383285218253425)
--(axis cs:7211,0.382469083542327)
--(axis cs:7210,0.383014437093823)
--(axis cs:7209,0.384265207959011)
--(axis cs:7208,0.384960723531381)
--(axis cs:7207,0.385353127061145)
--(axis cs:7206,0.384984374455005)
--(axis cs:7205,0.386984885803747)
--(axis cs:7204,0.386734695293594)
--(axis cs:7203,0.388588481846724)
--(axis cs:7202,0.389909250812355)
--(axis cs:7201,0.389799330654958)
--(axis cs:7200,0.390845060226833)
--(axis cs:7199,0.391173308023884)
--(axis cs:7198,0.392415057071047)
--(axis cs:7197,0.392566546036403)
--(axis cs:7196,0.393249927889938)
--(axis cs:7195,0.393834128624195)
--(axis cs:7194,0.394110965617535)
--(axis cs:7193,0.393936120549081)
--(axis cs:7192,0.395678579887663)
--(axis cs:7191,0.395179928057542)
--(axis cs:7190,0.394299175577808)
--(axis cs:7189,0.394399642856858)
--(axis cs:7188,0.393336435818658)
--(axis cs:7187,0.393233540078617)
--(axis cs:7186,0.39254616118436)
--(axis cs:7185,0.392278186085337)
--(axis cs:7184,0.392677642987208)
--(axis cs:7183,0.39231419735286)
--(axis cs:7182,0.39142178968755)
--(axis cs:7181,0.39091485939182)
--(axis cs:7180,0.389436289142622)
--(axis cs:7179,0.389369450015549)
--(axis cs:7178,0.387794298989482)
--(axis cs:7177,0.388332651998705)
--(axis cs:7176,0.388598212598319)
--(axis cs:7175,0.388217896968983)
--(axis cs:7174,0.38762173385996)
--(axis cs:7173,0.38716529545488)
--(axis cs:7172,0.387281281949534)
--(axis cs:7171,0.387413259512172)
--(axis cs:7170,0.386812938510329)
--(axis cs:7169,0.385278937363949)
--(axis cs:7168,0.385238121774479)
--(axis cs:7167,0.385503963969569)
--(axis cs:7166,0.385693079048326)
--(axis cs:7165,0.384777771142838)
--(axis cs:7164,0.383988266721478)
--(axis cs:7163,0.383791034284768)
--(axis cs:7162,0.381409009700063)
--(axis cs:7161,0.380761381436489)
--(axis cs:7160,0.380544547764859)
--(axis cs:7159,0.38057521128072)
--(axis cs:7158,0.379931065784646)
--(axis cs:7157,0.37942208190383)
--(axis cs:7156,0.379381803681439)
--(axis cs:7155,0.37813799434299)
--(axis cs:7154,0.377084038691973)
--(axis cs:7153,0.379608295452955)
--(axis cs:7152,0.379604871864051)
--(axis cs:7151,0.378394545379412)
--(axis cs:7150,0.376441279171375)
--(axis cs:7149,0.376353125764662)
--(axis cs:7148,0.377059105001508)
--(axis cs:7147,0.376724066080705)
--(axis cs:7146,0.376789179373211)
--(axis cs:7145,0.375870911084347)
--(axis cs:7144,0.377069751719482)
--(axis cs:7143,0.376451748550871)
--(axis cs:7142,0.376623283570044)
--(axis cs:7141,0.376417599225668)
--(axis cs:7140,0.374956781766927)
--(axis cs:7139,0.37514239170321)
--(axis cs:7138,0.374358948415879)
--(axis cs:7137,0.375867201897429)
--(axis cs:7136,0.375315244837866)
--(axis cs:7135,0.375174862092429)
--(axis cs:7134,0.373967753739918)
--(axis cs:7133,0.372693129843256)
--(axis cs:7132,0.37124006569124)
--(axis cs:7131,0.371250466998212)
--(axis cs:7130,0.369664677847322)
--(axis cs:7129,0.368685081902675)
--(axis cs:7128,0.368000050075106)
--(axis cs:7127,0.367132921672918)
--(axis cs:7126,0.366351448452225)
--(axis cs:7125,0.364815704348654)
--(axis cs:7124,0.364486125959636)
--(axis cs:7123,0.365426781253777)
--(axis cs:7122,0.365675483820201)
--(axis cs:7121,0.364871032224933)
--(axis cs:7120,0.366013717226237)
--(axis cs:7119,0.366050862067122)
--(axis cs:7118,0.365876152434972)
--(axis cs:7117,0.366215652430213)
--(axis cs:7116,0.367543302243222)
--(axis cs:7115,0.36801035139388)
--(axis cs:7114,0.367683208626115)
--(axis cs:7113,0.367061261784989)
--(axis cs:7112,0.367130742071774)
--(axis cs:7111,0.367494101456464)
--(axis cs:7110,0.367889212465444)
--(axis cs:7109,0.368860090520222)
--(axis cs:7108,0.368674923580772)
--(axis cs:7107,0.36766800845827)
--(axis cs:7106,0.368024948132773)
--(axis cs:7105,0.368144772944963)
--(axis cs:7104,0.368225149917883)
--(axis cs:7103,0.368040399918805)
--(axis cs:7102,0.367098460367566)
--(axis cs:7101,0.366815570671269)
--(axis cs:7100,0.367622936302631)
--(axis cs:7099,0.366620301989468)
--(axis cs:7098,0.365822254839233)
--(axis cs:7097,0.367176353014734)
--(axis cs:7096,0.368734670707997)
--(axis cs:7095,0.367846047266319)
--(axis cs:7094,0.366669312330627)
--(axis cs:7093,0.367654982120587)
--(axis cs:7092,0.367927775820659)
--(axis cs:7091,0.368292683408779)
--(axis cs:7090,0.368292683408779)
--(axis cs:7089,0.367507783822039)
--(axis cs:7088,0.367336040276339)
--(axis cs:7087,0.366061231563315)
--(axis cs:7086,0.365097114381188)
--(axis cs:7085,0.363361203927494)
--(axis cs:7084,0.362429686046854)
--(axis cs:7083,0.361605387303686)
--(axis cs:7082,0.361657420829944)
--(axis cs:7081,0.361469756128747)
--(axis cs:7080,0.361448562478746)
--(axis cs:7079,0.360007219528618)
--(axis cs:7078,0.358707548472417)
--(axis cs:7077,0.358656455832241)
--(axis cs:7076,0.357127315038118)
--(axis cs:7075,0.355519870782441)
--(axis cs:7074,0.354719747976479)
--(axis cs:7073,0.353094848727484)
--(axis cs:7072,0.35193523515757)
--(axis cs:7071,0.350322935607273)
--(axis cs:7070,0.349103986584638)
--(axis cs:7069,0.348305959660687)
--(axis cs:7068,0.347685791402991)
--(axis cs:7067,0.348669162929096)
--(axis cs:7066,0.348486433632955)
--(axis cs:7065,0.348440397241541)
--(axis cs:7064,0.347541225052714)
--(axis cs:7063,0.346132445740397)
--(axis cs:7062,0.346149709826969)
--(axis cs:7061,0.344959944174498)
--(axis cs:7060,0.343474232838748)
--(axis cs:7059,0.342670703533256)
--(axis cs:7058,0.341947582302709)
--(axis cs:7057,0.34194934670006)
--(axis cs:7056,0.340380268978938)
--(axis cs:7055,0.341426988809731)
--(axis cs:7054,0.340711671490104)
--(axis cs:7053,0.340325411980949)
--(axis cs:7052,0.340814844792866)
--(axis cs:7051,0.341222238072594)
--(axis cs:7050,0.341176842888699)
--(axis cs:7049,0.342290352883657)
--(axis cs:7048,0.34388289198606)
--(axis cs:7047,0.344408371207313)
--(axis cs:7046,0.343913686675152)
--(axis cs:7045,0.343656079610487)
--(axis cs:7044,0.344354918699686)
--(axis cs:7043,0.343023555046397)
--(axis cs:7042,0.342162361964614)
--(axis cs:7041,0.341692589602785)
--(axis cs:7040,0.342123496270994)
--(axis cs:7039,0.34320102669134)
--(axis cs:7038,0.343908085047823)
--(axis cs:7037,0.344487282083558)
--(axis cs:7036,0.345673691800808)
--(axis cs:7035,0.348163202232672)
--(axis cs:7034,0.34973206481853)
--(axis cs:7033,0.350673781516787)
--(axis cs:7032,0.350801408445715)
--(axis cs:7031,0.352037308445536)
--(axis cs:7030,0.35186494406412)
--(axis cs:7029,0.352434202289244)
--(axis cs:7028,0.351181890523257)
--(axis cs:7027,0.351415969130949)
--(axis cs:7026,0.351834976755611)
--(axis cs:7025,0.350890796558993)
--(axis cs:7024,0.351249538791477)
--(axis cs:7023,0.351360430607032)
--(axis cs:7022,0.353054785566452)
--(axis cs:7021,0.351547332047863)
--(axis cs:7020,0.350855276789828)
--(axis cs:7019,0.351649003551681)
--(axis cs:7018,0.351858307809836)
--(axis cs:7017,0.351750904832147)
--(axis cs:7016,0.352583831065802)
--(axis cs:7015,0.352904223525953)
--(axis cs:7014,0.352932800313484)
--(axis cs:7013,0.354421323495506)
--(axis cs:7012,0.355367330001676)
--(axis cs:7011,0.355931141434094)
--(axis cs:7010,0.356722828041119)
--(axis cs:7009,0.357110391597259)
--(axis cs:7008,0.357328516320167)
--(axis cs:7007,0.356923252747176)
--(axis cs:7006,0.357369597320012)
--(axis cs:7005,0.355566233514957)
--(axis cs:7004,0.35664100375171)
--(axis cs:7003,0.355564388555452)
--(axis cs:7002,0.355714084365147)
--(axis cs:7001,0.355242276825639)
--(axis cs:7000,0.353894078537927)
--(axis cs:6999,0.354553288638271)
--(axis cs:6998,0.354018185483707)
--(axis cs:6997,0.353188800874641)
--(axis cs:6996,0.351835206816)
--(axis cs:6995,0.350971602947179)
--(axis cs:6994,0.349722581780028)
--(axis cs:6993,0.349155880448727)
--(axis cs:6992,0.3484648117575)
--(axis cs:6991,0.348741920833687)
--(axis cs:6990,0.348218167577398)
--(axis cs:6989,0.347572466179668)
--(axis cs:6988,0.347894308665385)
--(axis cs:6987,0.348098903505842)
--(axis cs:6986,0.347835700743928)
--(axis cs:6985,0.349069397831416)
--(axis cs:6984,0.348774576347414)
--(axis cs:6983,0.350043718347057)
--(axis cs:6982,0.351645909919444)
--(axis cs:6981,0.352031839567449)
--(axis cs:6980,0.350549637336191)
--(axis cs:6979,0.351206842739917)
--(axis cs:6978,0.351266342127055)
--(axis cs:6977,0.350353967750428)
--(axis cs:6976,0.349717606553193)
--(axis cs:6975,0.350242323154267)
--(axis cs:6974,0.349806012867358)
--(axis cs:6973,0.349790438587943)
--(axis cs:6972,0.350578876101659)
--(axis cs:6971,0.350773855842054)
--(axis cs:6970,0.35130124942853)
--(axis cs:6969,0.352815936221302)
--(axis cs:6968,0.35222674624411)
--(axis cs:6967,0.352534733889142)
--(axis cs:6966,0.352073351285754)
--(axis cs:6965,0.351897725213571)
--(axis cs:6964,0.35232728943236)
--(axis cs:6963,0.35238979385818)
--(axis cs:6962,0.352573424059221)
--(axis cs:6961,0.353080137022825)
--(axis cs:6960,0.352384788843948)
--(axis cs:6959,0.349782116726398)
--(axis cs:6958,0.349812155839032)
--(axis cs:6957,0.34780240640421)
--(axis cs:6956,0.34572887956593)
--(axis cs:6955,0.344211309504012)
--(axis cs:6954,0.343928036671012)
--(axis cs:6953,0.340126636648315)
--(axis cs:6952,0.338230951292403)
--(axis cs:6951,0.338276127890972)
--(axis cs:6950,0.33910215223237)
--(axis cs:6949,0.339422497722618)
--(axis cs:6948,0.338453266278872)
--(axis cs:6947,0.338503248499426)
--(axis cs:6946,0.338062104150898)
--(axis cs:6945,0.337780382333821)
--(axis cs:6944,0.33640114626017)
--(axis cs:6943,0.336613852770873)
--(axis cs:6942,0.337273113926768)
--(axis cs:6941,0.337336104301878)
--(axis cs:6940,0.337497859105471)
--(axis cs:6939,0.336533461795348)
--(axis cs:6938,0.338547695919768)
--(axis cs:6937,0.338516727381948)
--(axis cs:6936,0.339637749942315)
--(axis cs:6935,0.339336740531486)
--(axis cs:6934,0.339837392894209)
--(axis cs:6933,0.340968819925642)
--(axis cs:6932,0.342441102098197)
--(axis cs:6931,0.34322818208223)
--(axis cs:6930,0.342853302295187)
--(axis cs:6929,0.34453682090793)
--(axis cs:6928,0.345231076403695)
--(axis cs:6927,0.345191091641483)
--(axis cs:6926,0.343454597189565)
--(axis cs:6925,0.345168776457967)
--(axis cs:6924,0.345152495969176)
--(axis cs:6923,0.344524502995858)
--(axis cs:6922,0.344768108255568)
--(axis cs:6921,0.3452719437825)
--(axis cs:6920,0.345988480650079)
--(axis cs:6919,0.345153525242494)
--(axis cs:6918,0.344412592225546)
--(axis cs:6917,0.344214510406695)
--(axis cs:6916,0.342565358508082)
--(axis cs:6915,0.343342630535868)
--(axis cs:6914,0.343510824948587)
--(axis cs:6913,0.343902761003195)
--(axis cs:6912,0.342880283740712)
--(axis cs:6911,0.342029135550396)
--(axis cs:6910,0.340628897341788)
--(axis cs:6909,0.340435453730756)
--(axis cs:6908,0.340009550348293)
--(axis cs:6907,0.339736926742867)
--(axis cs:6906,0.34045269681017)
--(axis cs:6905,0.339930576895135)
--(axis cs:6904,0.339981131235778)
--(axis cs:6903,0.339581358311674)
--(axis cs:6902,0.340221417355312)
--(axis cs:6901,0.339496851302286)
--(axis cs:6900,0.339673541686304)
--(axis cs:6899,0.340199669343152)
--(axis cs:6898,0.340283340513302)
--(axis cs:6897,0.339976019298278)
--(axis cs:6896,0.338763411494562)
--(axis cs:6895,0.339153765485643)
--(axis cs:6894,0.340078457233137)
--(axis cs:6893,0.340385700546717)
--(axis cs:6892,0.340457872270572)
--(axis cs:6891,0.339308737007606)
--(axis cs:6890,0.339084476561678)
--(axis cs:6889,0.339746197264242)
--(axis cs:6888,0.340311237491202)
--(axis cs:6887,0.342247470464463)
--(axis cs:6886,0.341351338350426)
--(axis cs:6885,0.341823653618985)
--(axis cs:6884,0.342555720999931)
--(axis cs:6883,0.341345874989491)
--(axis cs:6882,0.342369997916377)
--(axis cs:6881,0.343171267781417)
--(axis cs:6880,0.341859042610447)
--(axis cs:6879,0.342138800033886)
--(axis cs:6878,0.342336761551327)
--(axis cs:6877,0.342834015988114)
--(axis cs:6876,0.343082996507695)
--(axis cs:6875,0.343777369689834)
--(axis cs:6874,0.342610230776358)
--(axis cs:6873,0.342686088347818)
--(axis cs:6872,0.343961433158315)
--(axis cs:6871,0.344417957650101)
--(axis cs:6870,0.344206362676914)
--(axis cs:6869,0.34524021407586)
--(axis cs:6868,0.344890222311546)
--(axis cs:6867,0.344913929297519)
--(axis cs:6866,0.345034883039861)
--(axis cs:6865,0.345592403111054)
--(axis cs:6864,0.344662821505678)
--(axis cs:6863,0.346454590564823)
--(axis cs:6862,0.347228132077957)
--(axis cs:6861,0.347743936948143)
--(axis cs:6860,0.349034445326134)
--(axis cs:6859,0.350027210089936)
--(axis cs:6858,0.349884059793648)
--(axis cs:6857,0.349540260526659)
--(axis cs:6856,0.349841984163441)
--(axis cs:6855,0.35026070539299)
--(axis cs:6854,0.349977927184876)
--(axis cs:6853,0.351127027221085)
--(axis cs:6852,0.350524213939365)
--(axis cs:6851,0.350364334614217)
--(axis cs:6850,0.34996081497206)
--(axis cs:6849,0.347643330355338)
--(axis cs:6848,0.347773947902344)
--(axis cs:6847,0.347199652949627)
--(axis cs:6846,0.346937540086552)
--(axis cs:6845,0.346245177131869)
--(axis cs:6844,0.346716066321522)
--(axis cs:6843,0.346608037781812)
--(axis cs:6842,0.346333855206959)
--(axis cs:6841,0.345452240936275)
--(axis cs:6840,0.34526227144139)
--(axis cs:6839,0.343409282272552)
--(axis cs:6838,0.341662870302548)
--(axis cs:6837,0.341689234762182)
--(axis cs:6836,0.340178490156286)
--(axis cs:6835,0.339320321030306)
--(axis cs:6834,0.337356315754591)
--(axis cs:6833,0.337159380384736)
--(axis cs:6832,0.338180223834704)
--(axis cs:6831,0.337713368663801)
--(axis cs:6830,0.338727758853552)
--(axis cs:6829,0.338408129913375)
--(axis cs:6828,0.338641238033158)
--(axis cs:6827,0.339825087457047)
--(axis cs:6826,0.342038488919077)
--(axis cs:6825,0.342624530597496)
--(axis cs:6824,0.341847059173669)
--(axis cs:6823,0.342301892974297)
--(axis cs:6822,0.341310378515875)
--(axis cs:6821,0.342639380860181)
--(axis cs:6820,0.343996036087023)
--(axis cs:6819,0.343389211950873)
--(axis cs:6818,0.342699369640955)
--(axis cs:6817,0.343101486140532)
--(axis cs:6816,0.343101486140532)
--(axis cs:6815,0.342977346777578)
--(axis cs:6814,0.343784441615649)
--(axis cs:6813,0.344499376557634)
--(axis cs:6812,0.344480302066546)
--(axis cs:6811,0.345581064204723)
--(axis cs:6810,0.345663966309821)
--(axis cs:6809,0.344384489806583)
--(axis cs:6808,0.345084733187407)
--(axis cs:6807,0.346808207704307)
--(axis cs:6806,0.346480691926352)
--(axis cs:6805,0.346835004284645)
--(axis cs:6804,0.347566856699233)
--(axis cs:6803,0.347078233588801)
--(axis cs:6802,0.348614176131354)
--(axis cs:6801,0.349316428269405)
--(axis cs:6800,0.350319644477765)
--(axis cs:6799,0.351649078420171)
--(axis cs:6798,0.35299258036619)
--(axis cs:6797,0.353776628151203)
--(axis cs:6796,0.353960256314855)
--(axis cs:6795,0.354181000090369)
--(axis cs:6794,0.354706698791727)
--(axis cs:6793,0.355410164598629)
--(axis cs:6792,0.355545851414029)
--(axis cs:6791,0.355061635162344)
--(axis cs:6790,0.355201092893455)
--(axis cs:6789,0.354692169629336)
--(axis cs:6788,0.354301435729122)
--(axis cs:6787,0.354310728667188)
--(axis cs:6786,0.3525672114111)
--(axis cs:6785,0.351176512496186)
--(axis cs:6784,0.351835127377952)
--(axis cs:6783,0.349401377406113)
--(axis cs:6782,0.348231579075062)
--(axis cs:6781,0.348079356388907)
--(axis cs:6780,0.348481625723786)
--(axis cs:6779,0.347362928631451)
--(axis cs:6778,0.347274881924166)
--(axis cs:6777,0.347562490875912)
--(axis cs:6776,0.347735025241875)
--(axis cs:6775,0.347840014992503)
--(axis cs:6774,0.346513528981098)
--(axis cs:6773,0.346356558339996)
--(axis cs:6772,0.345061737514189)
--(axis cs:6771,0.343757002266909)
--(axis cs:6770,0.342830074462468)
--(axis cs:6769,0.342393256152506)
--(axis cs:6768,0.343065643248828)
--(axis cs:6767,0.341893176186099)
--(axis cs:6766,0.342008949221574)
--(axis cs:6765,0.340968134766193)
--(axis cs:6764,0.34000122849752)
--(axis cs:6763,0.339289204257539)
--(axis cs:6762,0.338452227587585)
--(axis cs:6761,0.337340350754164)
--(axis cs:6760,0.336267496075378)
--(axis cs:6759,0.335937376084714)
--(axis cs:6758,0.336415224502313)
--(axis cs:6757,0.338294231654222)
--(axis cs:6756,0.337766192878604)
--(axis cs:6755,0.338211369051907)
--(axis cs:6754,0.338606369968209)
--(axis cs:6753,0.341212072068071)
--(axis cs:6752,0.341655090319078)
--(axis cs:6751,0.341802504994301)
--(axis cs:6750,0.342086474542655)
--(axis cs:6749,0.342244533707603)
--(axis cs:6748,0.342021195887118)
--(axis cs:6747,0.341723503109681)
--(axis cs:6746,0.342683374064558)
--(axis cs:6745,0.343027729192022)
--(axis cs:6744,0.343570975216095)
--(axis cs:6743,0.343039225448034)
--(axis cs:6742,0.342501652681965)
--(axis cs:6741,0.342472048226889)
--(axis cs:6740,0.340785235684092)
--(axis cs:6739,0.34079646709401)
--(axis cs:6738,0.340852173635257)
--(axis cs:6737,0.340277860472093)
--(axis cs:6736,0.340162673008992)
--(axis cs:6735,0.340669837912424)
--(axis cs:6734,0.340839097320927)
--(axis cs:6733,0.340554189733412)
--(axis cs:6732,0.341184847932696)
--(axis cs:6731,0.340347374412656)
--(axis cs:6730,0.341751721855136)
--(axis cs:6729,0.340630770650905)
--(axis cs:6728,0.339653557638679)
--(axis cs:6727,0.339196538432734)
--(axis cs:6726,0.340331426893763)
--(axis cs:6725,0.34050961332916)
--(axis cs:6724,0.340420759071404)
--(axis cs:6723,0.340786429824705)
--(axis cs:6722,0.340075815762962)
--(axis cs:6721,0.340227124915498)
--(axis cs:6720,0.339228549280176)
--(axis cs:6719,0.340412037131399)
--(axis cs:6718,0.341793904055001)
--(axis cs:6717,0.340727734584986)
--(axis cs:6716,0.340246084441863)
--(axis cs:6715,0.33841796471598)
--(axis cs:6714,0.338546032356695)
--(axis cs:6713,0.338764372342476)
--(axis cs:6712,0.338995644070959)
--(axis cs:6711,0.338636267821533)
--(axis cs:6710,0.339069951725407)
--(axis cs:6709,0.33809803603545)
--(axis cs:6708,0.336478319134521)
--(axis cs:6707,0.335215027305612)
--(axis cs:6706,0.33377890485627)
--(axis cs:6705,0.33215618158127)
--(axis cs:6704,0.330845873068611)
--(axis cs:6703,0.330484174262613)
--(axis cs:6702,0.329559050826311)
--(axis cs:6701,0.328433675119742)
--(axis cs:6700,0.326555138533229)
--(axis cs:6699,0.326089524223771)
--(axis cs:6698,0.325565748050223)
--(axis cs:6697,0.324307369539549)
--(axis cs:6696,0.324521522393893)
--(axis cs:6695,0.322729447686205)
--(axis cs:6694,0.323294141476991)
--(axis cs:6693,0.322375010533285)
--(axis cs:6692,0.321467768281229)
--(axis cs:6691,0.321842106067471)
--(axis cs:6690,0.321662974888962)
--(axis cs:6689,0.321001020901696)
--(axis cs:6688,0.32046906959016)
--(axis cs:6687,0.320391517033542)
--(axis cs:6686,0.321840518274346)
--(axis cs:6685,0.322825566327605)
--(axis cs:6684,0.322444482643362)
--(axis cs:6683,0.322984220113735)
--(axis cs:6682,0.322421898063166)
--(axis cs:6681,0.321539933087654)
--(axis cs:6680,0.322807409068053)
--(axis cs:6679,0.321796736457256)
--(axis cs:6678,0.322511528803608)
--(axis cs:6677,0.323206969872751)
--(axis cs:6676,0.324555154264368)
--(axis cs:6675,0.324943118100457)
--(axis cs:6674,0.326577337238185)
--(axis cs:6673,0.327443829669942)
--(axis cs:6672,0.328377712543874)
--(axis cs:6671,0.327814326429696)
--(axis cs:6670,0.328686031052695)
--(axis cs:6669,0.328824485442633)
--(axis cs:6668,0.328484362441252)
--(axis cs:6667,0.328777600715281)
--(axis cs:6666,0.328456230417803)
--(axis cs:6665,0.326729863306542)
--(axis cs:6664,0.32779103098215)
--(axis cs:6663,0.327796637821075)
--(axis cs:6662,0.326583718051296)
--(axis cs:6661,0.326758830777793)
--(axis cs:6660,0.325345610270599)
--(axis cs:6659,0.325374671570147)
--(axis cs:6658,0.324936054073966)
--(axis cs:6657,0.324182426434878)
--(axis cs:6656,0.322383397764565)
--(axis cs:6655,0.321457712297347)
--(axis cs:6654,0.320594243821625)
--(axis cs:6653,0.320665050531456)
--(axis cs:6652,0.320528281128837)
--(axis cs:6651,0.317464390840635)
--(axis cs:6650,0.317490288418995)
--(axis cs:6649,0.317405371023321)
--(axis cs:6648,0.31616917575799)
--(axis cs:6647,0.316671555641891)
--(axis cs:6646,0.316733403713918)
--(axis cs:6645,0.315800636318148)
--(axis cs:6644,0.314473725048058)
--(axis cs:6643,0.31298237528073)
--(axis cs:6642,0.312074801782325)
--(axis cs:6641,0.311184220293395)
--(axis cs:6640,0.309284453184124)
--(axis cs:6639,0.310322086653948)
--(axis cs:6638,0.309920063016926)
--(axis cs:6637,0.309766040469366)
--(axis cs:6636,0.311044886996949)
--(axis cs:6635,0.311174961717502)
--(axis cs:6634,0.312378514497981)
--(axis cs:6633,0.313445184544113)
--(axis cs:6632,0.312763787417957)
--(axis cs:6631,0.311626043055781)
--(axis cs:6630,0.311463104666183)
--(axis cs:6629,0.310824839880381)
--(axis cs:6628,0.311511831535507)
--(axis cs:6627,0.311541852274327)
--(axis cs:6626,0.310769276865237)
--(axis cs:6625,0.31001957271538)
--(axis cs:6624,0.309874186460643)
--(axis cs:6623,0.308851888502389)
--(axis cs:6622,0.308921278081817)
--(axis cs:6621,0.309382090220813)
--(axis cs:6620,0.308504237244663)
--(axis cs:6619,0.308006053180046)
--(axis cs:6618,0.307693312301484)
--(axis cs:6617,0.306978494545601)
--(axis cs:6616,0.308273858177161)
--(axis cs:6615,0.309402160334453)
--(axis cs:6614,0.309488194110683)
--(axis cs:6613,0.310197612211792)
--(axis cs:6612,0.310772630297238)
--(axis cs:6611,0.310940907267642)
--(axis cs:6610,0.309978110445511)
--(axis cs:6609,0.310862353768479)
--(axis cs:6608,0.309849970231005)
--(axis cs:6607,0.308960587897629)
--(axis cs:6606,0.309599809342144)
--(axis cs:6605,0.310200853078844)
--(axis cs:6604,0.31134170574807)
--(axis cs:6603,0.312468603425)
--(axis cs:6602,0.311359192280686)
--(axis cs:6601,0.311579124023285)
--(axis cs:6600,0.312467749429422)
--(axis cs:6599,0.311666925966925)
--(axis cs:6598,0.312118372836508)
--(axis cs:6597,0.312613121335458)
--(axis cs:6596,0.315536277401384)
--(axis cs:6595,0.316112120161377)
--(axis cs:6594,0.316430896641848)
--(axis cs:6593,0.316525174159863)
--(axis cs:6592,0.315021959278487)
--(axis cs:6591,0.314675199491572)
--(axis cs:6590,0.314545542221473)
--(axis cs:6589,0.315489928669593)
--(axis cs:6588,0.317209801847134)
--(axis cs:6587,0.317179923829213)
--(axis cs:6586,0.318757405763747)
--(axis cs:6585,0.319930100171966)
--(axis cs:6584,0.320005800385976)
--(axis cs:6583,0.321053668792558)
--(axis cs:6582,0.322044670365511)
--(axis cs:6581,0.322200229462936)
--(axis cs:6580,0.322832934390041)
--(axis cs:6579,0.322417253323393)
--(axis cs:6578,0.322398717944955)
--(axis cs:6577,0.321093927504869)
--(axis cs:6576,0.322622963112295)
--(axis cs:6575,0.322499427916871)
--(axis cs:6574,0.321802662977292)
--(axis cs:6573,0.321858748396493)
--(axis cs:6572,0.320800229252516)
--(axis cs:6571,0.320924298782857)
--(axis cs:6570,0.321201150480157)
--(axis cs:6569,0.320738923768279)
--(axis cs:6568,0.321056997591352)
--(axis cs:6567,0.320157414300547)
--(axis cs:6566,0.318212810681766)
--(axis cs:6565,0.318240097363807)
--(axis cs:6564,0.318578235827183)
--(axis cs:6563,0.318831617715282)
--(axis cs:6562,0.319330413791136)
--(axis cs:6561,0.319305360335919)
--(axis cs:6560,0.31975594090842)
--(axis cs:6559,0.319813945600183)
--(axis cs:6558,0.318749856486749)
--(axis cs:6557,0.317830968801043)
--(axis cs:6556,0.316605632429076)
--(axis cs:6555,0.314875834299023)
--(axis cs:6554,0.314945861348669)
--(axis cs:6553,0.31431538942239)
--(axis cs:6552,0.314144623276194)
--(axis cs:6551,0.312754574618072)
--(axis cs:6550,0.312986073139363)
--(axis cs:6549,0.312824275001691)
--(axis cs:6548,0.312632801224485)
--(axis cs:6547,0.31108674911917)
--(axis cs:6546,0.308695355913325)
--(axis cs:6545,0.307201183148604)
--(axis cs:6544,0.305786201540072)
--(axis cs:6543,0.306086130411651)
--(axis cs:6542,0.304773531949075)
--(axis cs:6541,0.302830074462468)
--(axis cs:6540,0.302962826422362)
--(axis cs:6539,0.302553937207258)
--(axis cs:6538,0.30209132610467)
--(axis cs:6537,0.303052154850796)
--(axis cs:6536,0.302110926706549)
--(axis cs:6535,0.299832107602853)
--(axis cs:6534,0.299701329140245)
--(axis cs:6533,0.298953863325453)
--(axis cs:6532,0.298047749203316)
--(axis cs:6531,0.298654179654873)
--(axis cs:6530,0.298985878483628)
--(axis cs:6529,0.299186234557584)
--(axis cs:6528,0.299103520085271)
--(axis cs:6527,0.300176303107844)
--(axis cs:6526,0.299747525746173)
--(axis cs:6525,0.29990763143962)
--(axis cs:6524,0.300216770107553)
--(axis cs:6523,0.299315982990704)
--(axis cs:6522,0.299851634492952)
--(axis cs:6521,0.299208377554035)
--(axis cs:6520,0.299533452265075)
--(axis cs:6519,0.298496651976517)
--(axis cs:6518,0.298959624559687)
--(axis cs:6517,0.30019184155701)
--(axis cs:6516,0.301203330041408)
--(axis cs:6515,0.303098412304541)
--(axis cs:6514,0.304062173816804)
--(axis cs:6513,0.304660303177783)
--(axis cs:6512,0.305102813092188)
--(axis cs:6511,0.306831638181215)
--(axis cs:6510,0.308193819858408)
--(axis cs:6509,0.307854471446063)
--(axis cs:6508,0.309862319266901)
--(axis cs:6507,0.311394226924343)
--(axis cs:6506,0.313810418431004)
--(axis cs:6505,0.315231156351708)
--(axis cs:6504,0.315742702869427)
--(axis cs:6503,0.31567959430426)
--(axis cs:6502,0.317142925552471)
--(axis cs:6501,0.317546438975698)
--(axis cs:6500,0.318960454500618)
--(axis cs:6499,0.31847987706114)
--(axis cs:6498,0.318962277234388)
--(axis cs:6497,0.319777162538998)
--(axis cs:6496,0.32)
--(axis cs:6495,0.320424288467361)
--(axis cs:6494,0.318740620939811)
--(axis cs:6493,0.318968237441347)
--(axis cs:6492,0.318850190651817)
--(axis cs:6491,0.317542081432823)
--(axis cs:6490,0.317652064322747)
--(axis cs:6489,0.317711097137927)
--(axis cs:6488,0.317510439020303)
--(axis cs:6487,0.31681332298786)
--(axis cs:6486,0.316342274609874)
--(axis cs:6485,0.315746047367527)
--(axis cs:6484,0.315834223285632)
--(axis cs:6483,0.314930703772447)
--(axis cs:6482,0.313716757540422)
--(axis cs:6481,0.314180899087888)
--(axis cs:6480,0.314592330530825)
--(axis cs:6479,0.314781329819822)
--(axis cs:6478,0.313432932625478)
--(axis cs:6477,0.313283647915902)
--(axis cs:6476,0.312282435703776)
--(axis cs:6475,0.311148097071073)
--(axis cs:6474,0.308775211280719)
--(axis cs:6473,0.30812688663609)
--(axis cs:6472,0.307994999937498)
--(axis cs:6471,0.307984073255963)
--(axis cs:6470,0.307761703777832)
--(axis cs:6469,0.306871529913808)
--(axis cs:6468,0.305079602568853)
--(axis cs:6467,0.304422020808519)
--(axis cs:6466,0.303150218914066)
--(axis cs:6465,0.303615983377951)
--(axis cs:6464,0.303200647731889)
--(axis cs:6463,0.302839200157581)
--(axis cs:6462,0.302773504228023)
--(axis cs:6461,0.301003296676154)
--(axis cs:6460,0.30100626232799)
--(axis cs:6459,0.300290313511384)
--(axis cs:6458,0.300971716691566)
--(axis cs:6457,0.301887598629223)
--(axis cs:6456,0.303484605327596)
--(axis cs:6455,0.303900965822356)
--(axis cs:6454,0.30445518534762)
--(axis cs:6453,0.305141272293242)
--(axis cs:6452,0.305028357697236)
--(axis cs:6451,0.30647786157426)
--(axis cs:6450,0.306893000862014)
--(axis cs:6449,0.308120072541895)
--(axis cs:6448,0.308715050840607)
--(axis cs:6447,0.308345965324789)
--(axis cs:6446,0.308703719177753)
--(axis cs:6445,0.309580175679579)
--(axis cs:6444,0.310295853736037)
--(axis cs:6443,0.311177427601783)
--(axis cs:6442,0.312868677307797)
--(axis cs:6441,0.314460362021538)
--(axis cs:6440,0.314180841824998)
--(axis cs:6439,0.312887579551728)
--(axis cs:6438,0.313673818373949)
--(axis cs:6437,0.314720938881799)
--(axis cs:6436,0.31557934998421)
--(axis cs:6435,0.316321966265984)
--(axis cs:6434,0.316512413242624)
--(axis cs:6433,0.31711627095125)
--(axis cs:6432,0.317771716691566)
--(axis cs:6431,0.319698398219404)
--(axis cs:6430,0.319980728508156)
--(axis cs:6429,0.320208382469759)
--(axis cs:6428,0.319491654111803)
--(axis cs:6427,0.319195497228414)
--(axis cs:6426,0.319797920781378)
--(axis cs:6425,0.320655647081851)
--(axis cs:6424,0.320603828904375)
--(axis cs:6423,0.320608801398646)
--(axis cs:6422,0.319355312039406)
--(axis cs:6421,0.318268747548404)
--(axis cs:6420,0.31811497175603)
--(axis cs:6419,0.318795963631957)
--(axis cs:6418,0.319537243971936)
--(axis cs:6417,0.319098959388115)
--(axis cs:6416,0.317007605773742)
--(axis cs:6415,0.316501918149158)
--(axis cs:6414,0.316811270166453)
--(axis cs:6413,0.315711926475423)
--(axis cs:6412,0.31521141045073)
--(axis cs:6411,0.314733529547453)
--(axis cs:6410,0.315208341841537)
--(axis cs:6409,0.314310272975475)
--(axis cs:6408,0.314325487957554)
--(axis cs:6407,0.313841203131096)
--(axis cs:6406,0.313311756533397)
--(axis cs:6405,0.31417192118162)
--(axis cs:6404,0.313264682176576)
--(axis cs:6403,0.312422713746889)
--(axis cs:6402,0.313635992291147)
--(axis cs:6401,0.313857640755805)
--(axis cs:6400,0.313001326255281)
--(axis cs:6399,0.313733710513531)
--(axis cs:6398,0.3129577162196)
--(axis cs:6397,0.31298557688125)
--(axis cs:6396,0.313327752075099)
--(axis cs:6395,0.312751245665996)
--(axis cs:6394,0.312492105097476)
--(axis cs:6393,0.313342354116424)
--(axis cs:6392,0.315173599004719)
--(axis cs:6391,0.315491126701592)
--(axis cs:6390,0.315738180374366)
--(axis cs:6389,0.315157756640704)
--(axis cs:6388,0.315963647234288)
--(axis cs:6387,0.316693579556546)
--(axis cs:6386,0.317483977373956)
--(axis cs:6385,0.317154340092075)
--(axis cs:6384,0.31843430502132)
--(axis cs:6383,0.318720899435746)
--(axis cs:6382,0.318719619581788)
--(axis cs:6381,0.31872123384347)
--(axis cs:6380,0.319818567570657)
--(axis cs:6379,0.321287350853593)
--(axis cs:6378,0.321230324210581)
--(axis cs:6377,0.323068463340494)
--(axis cs:6376,0.323752419339734)
--(axis cs:6375,0.324036524126708)
--(axis cs:6374,0.325288624413589)
--(axis cs:6373,0.326592362376952)
--(axis cs:6372,0.327685181814644)
--(axis cs:6371,0.328174391053092)
--(axis cs:6370,0.327851989128677)
--(axis cs:6369,0.328551245302752)
--(axis cs:6368,0.328878028721354)
--(axis cs:6367,0.329592636681049)
--(axis cs:6366,0.33032665994357)
--(axis cs:6365,0.331340862203664)
--(axis cs:6364,0.331887567320109)
--(axis cs:6363,0.332266492089396)
--(axis cs:6362,0.33224660899804)
--(axis cs:6361,0.333344762827113)
--(axis cs:6360,0.33324723980595)
--(axis cs:6359,0.333218463700417)
--(axis cs:6358,0.333991694830073)
--(axis cs:6357,0.33417271663985)
--(axis cs:6356,0.335859778165143)
--(axis cs:6355,0.336463881701666)
--(axis cs:6354,0.335532046930703)
--(axis cs:6353,0.334602424816005)
--(axis cs:6352,0.334766275746421)
--(axis cs:6351,0.335341481082051)
--(axis cs:6350,0.335299589173106)
--(axis cs:6349,0.33698317239623)
--(axis cs:6348,0.336921728624501)
--(axis cs:6347,0.33707792308871)
--(axis cs:6346,0.337980860367642)
--(axis cs:6345,0.338815708221388)
--(axis cs:6344,0.340192956277877)
--(axis cs:6343,0.340336658659345)
--(axis cs:6342,0.341533577961992)
--(axis cs:6341,0.343774534391963)
--(axis cs:6340,0.343294144277511)
--(axis cs:6339,0.344381643554113)
--(axis cs:6338,0.345309144977004)
--(axis cs:6337,0.346081923214323)
--(axis cs:6336,0.347063635383337)
--(axis cs:6335,0.347892116330132)
--(axis cs:6334,0.349682292402934)
--(axis cs:6333,0.350509607902947)
--(axis cs:6332,0.350728275438948)
--(axis cs:6331,0.350964451981845)
--(axis cs:6330,0.351074275339597)
--(axis cs:6329,0.352141808452563)
--(axis cs:6328,0.351376284375165)
--(axis cs:6327,0.351473276213395)
--(axis cs:6326,0.352188318764361)
--(axis cs:6325,0.352117031229007)
--(axis cs:6324,0.352668569763141)
--(axis cs:6323,0.352731508066387)
--(axis cs:6322,0.350492554577939)
--(axis cs:6321,0.351620511821617)
--(axis cs:6320,0.351475069551309)
--(axis cs:6319,0.352127612961487)
--(axis cs:6318,0.35183090166845)
--(axis cs:6317,0.351468053153011)
--(axis cs:6316,0.350588961667814)
--(axis cs:6315,0.349025882437764)
--(axis cs:6314,0.348331687106954)
--(axis cs:6313,0.349203047329381)
--(axis cs:6312,0.348547041226261)
--(axis cs:6311,0.346500634695809)
--(axis cs:6310,0.345380432855085)
--(axis cs:6309,0.345059972700742)
--(axis cs:6308,0.344062772696402)
--(axis cs:6307,0.343238422033148)
--(axis cs:6306,0.34177625160659)
--(axis cs:6305,0.340131899019842)
--(axis cs:6304,0.340339113662124)
--(axis cs:6303,0.339033641783085)
--(axis cs:6302,0.337581532629631)
--(axis cs:6301,0.337455123510724)
--(axis cs:6300,0.336882641422833)
--(axis cs:6299,0.337516418324288)
--(axis cs:6298,0.337497292902988)
--(axis cs:6297,0.336543100745779)
--(axis cs:6296,0.335658717802908)
--(axis cs:6295,0.335625148517656)
--(axis cs:6294,0.337048731339588)
--(axis cs:6293,0.337207002176132)
--(axis cs:6292,0.338067876012916)
--(axis cs:6291,0.340214259217938)
--(axis cs:6290,0.338697781324514)
--(axis cs:6289,0.337125124756188)
--(axis cs:6288,0.338190576192113)
--(axis cs:6287,0.340416392830772)
--(axis cs:6286,0.338718058616179)
--(axis cs:6285,0.338326794695754)
--(axis cs:6284,0.338703542018862)
--(axis cs:6283,0.338896044774477)
--(axis cs:6282,0.340498700998889)
--(axis cs:6281,0.340272326589773)
--(axis cs:6280,0.340466793293789)
--(axis cs:6279,0.339823089773348)
--(axis cs:6278,0.340724312463184)
--(axis cs:6277,0.339450544599182)
--(axis cs:6276,0.338165835250391)
--(axis cs:6275,0.337899515011004)
--(axis cs:6274,0.338526869866013)
--(axis cs:6273,0.337909257341767)
--(axis cs:6272,0.335343030366763)
--(axis cs:6271,0.335750605738963)
--(axis cs:6270,0.334810805410529)
--(axis cs:6269,0.335263315893344)
--(axis cs:6268,0.334902069447472)
--(axis cs:6267,0.333859914693743)
--(axis cs:6266,0.335799904671094)
--(axis cs:6265,0.335249180816381)
--(axis cs:6264,0.334402746969769)
--(axis cs:6263,0.335162460516812)
--(axis cs:6262,0.335593108319289)
--(axis cs:6261,0.337254245692948)
--(axis cs:6260,0.33902997386467)
--(axis cs:6259,0.338819174574151)
--(axis cs:6258,0.338245712007729)
--(axis cs:6257,0.337727775922314)
--(axis cs:6256,0.336368919850228)
--(axis cs:6255,0.335318755199038)
--(axis cs:6254,0.336142586407743)
--(axis cs:6253,0.334521980323431)
--(axis cs:6252,0.334752810128923)
--(axis cs:6251,0.333172955419724)
--(axis cs:6250,0.331306142834717)
--(axis cs:6249,0.330632676477546)
--(axis cs:6248,0.330067784499906)
--(axis cs:6247,0.329483888524817)
--(axis cs:6246,0.328663670939822)
--(axis cs:6245,0.326989600522057)
--(axis cs:6244,0.325409153676918)
--(axis cs:6243,0.324820197010101)
--(axis cs:6242,0.32285692878944)
--(axis cs:6241,0.320483149013631)
--(axis cs:6240,0.320999046661041)
--(axis cs:6239,0.321922764763468)
--(axis cs:6238,0.321195376830719)
--(axis cs:6237,0.318929047173696)
--(axis cs:6236,0.318143042538504)
--(axis cs:6235,0.31602357829076)
--(axis cs:6234,0.315912430551184)
--(axis cs:6233,0.316311786439139)
--(axis cs:6232,0.316808366359572)
--(axis cs:6231,0.316897886612465)
--(axis cs:6230,0.315425396800305)
--(axis cs:6229,0.315351639235385)
--(axis cs:6228,0.315419004076729)
--(axis cs:6227,0.315575359364955)
--(axis cs:6226,0.313768263350288)
--(axis cs:6225,0.313635123981828)
--(axis cs:6224,0.314380791165893)
--(axis cs:6223,0.31514180624627)
--(axis cs:6222,0.314369717092431)
--(axis cs:6221,0.314512843406304)
--(axis cs:6220,0.315352996072794)
--(axis cs:6219,0.31414286312348)
--(axis cs:6218,0.313172823219508)
--(axis cs:6217,0.313394417161684)
--(axis cs:6216,0.314563180283956)
--(axis cs:6215,0.31463511633425)
--(axis cs:6214,0.314404479016403)
--(axis cs:6213,0.315378217631966)
--(axis cs:6212,0.314965144898502)
--(axis cs:6211,0.315798306717786)
--(axis cs:6210,0.31555863156423)
--(axis cs:6209,0.316147722867395)
--(axis cs:6208,0.317559380052983)
--(axis cs:6207,0.319061488764119)
--(axis cs:6206,0.321310827898041)
--(axis cs:6205,0.319995042839434)
--(axis cs:6204,0.32029988100901)
--(axis cs:6203,0.320885757813176)
--(axis cs:6202,0.321126603617204)
--(axis cs:6201,0.322610568079652)
--(axis cs:6200,0.323759387237947)
--(axis cs:6199,0.323286742900632)
--(axis cs:6198,0.323225586418944)
--(axis cs:6197,0.323973066216795)
--(axis cs:6196,0.324050905583501)
--(axis cs:6195,0.325315245357328)
--(axis cs:6194,0.325222236731377)
--(axis cs:6193,0.323513863504495)
--(axis cs:6192,0.323124536268306)
--(axis cs:6191,0.323044212387589)
--(axis cs:6190,0.32211466329277)
--(axis cs:6189,0.321963003893289)
--(axis cs:6188,0.322084120696867)
--(axis cs:6187,0.322785863897255)
--(axis cs:6186,0.32195299517654)
--(axis cs:6185,0.321517051879482)
--(axis cs:6184,0.3213663429639)
--(axis cs:6183,0.32080798242932)
--(axis cs:6182,0.31984608517765)
--(axis cs:6181,0.319844601580901)
--(axis cs:6180,0.318978615544825)
--(axis cs:6179,0.317701338846659)
--(axis cs:6178,0.318329833034392)
--(axis cs:6177,0.318329331578123)
--(axis cs:6176,0.317009090710339)
--(axis cs:6175,0.316797118135674)
--(axis cs:6174,0.317187757681531)
--(axis cs:6173,0.31752263261894)
--(axis cs:6172,0.31810274854791)
--(axis cs:6171,0.317121973976911)
--(axis cs:6170,0.31709681510981)
--(axis cs:6169,0.318381869444854)
--(axis cs:6168,0.318974368385688)
--(axis cs:6167,0.320301775560718)
--(axis cs:6166,0.320882827345097)
--(axis cs:6165,0.320686088347817)
--(axis cs:6164,0.320769116091901)
--(axis cs:6163,0.319996453870981)
--(axis cs:6162,0.320608041474302)
--(axis cs:6161,0.319191855903584)
--(axis cs:6160,0.319220264179363)
--(axis cs:6159,0.320075458268985)
--(axis cs:6158,0.319011792124872)
--(axis cs:6157,0.317792351136674)
--(axis cs:6156,0.317345263538635)
--(axis cs:6155,0.317435241442765)
--(axis cs:6154,0.318370569666953)
--(axis cs:6153,0.317955765528289)
--(axis cs:6152,0.31711338484619)
--(axis cs:6151,0.3185189021721)
--(axis cs:6150,0.318648436387904)
--(axis cs:6149,0.318104886629181)
--(axis cs:6148,0.318572088980546)
--(axis cs:6147,0.319501586168286)
--(axis cs:6146,0.319683751745717)
--(axis cs:6145,0.320360441580131)
--(axis cs:6144,0.319628359134821)
--(axis cs:6143,0.320560432719237)
--(axis cs:6142,0.320756651162668)
--(axis cs:6141,0.320037937466036)
--(axis cs:6140,0.321444639827691)
--(axis cs:6139,0.321604959790743)
--(axis cs:6138,0.320613782818522)
--(axis cs:6137,0.319488194110682)
--(axis cs:6136,0.319715131345425)
--(axis cs:6135,0.319571674368157)
--(axis cs:6134,0.317691065182007)
--(axis cs:6133,0.316652762915634)
--(axis cs:6132,0.316438084787843)
--(axis cs:6131,0.315494525474525)
--(axis cs:6130,0.314333582980419)
--(axis cs:6129,0.313795359009431)
--(axis cs:6128,0.312683684332186)
--(axis cs:6127,0.313010520868514)
--(axis cs:6126,0.31133210687321)
--(axis cs:6125,0.31098722209355)
--(axis cs:6124,0.310163300329214)
--(axis cs:6123,0.310121976008561)
--(axis cs:6122,0.309685476139666)
--(axis cs:6121,0.308461805035238)
--(axis cs:6120,0.308001449270114)
--(axis cs:6119,0.30852258339141)
--(axis cs:6118,0.307803640864699)
--(axis cs:6117,0.307886474542655)
--(axis cs:6116,0.306239824366532)
--(axis cs:6115,0.306511994586187)
--(axis cs:6114,0.305355533694354)
--(axis cs:6113,0.303811698532921)
--(axis cs:6112,0.304365073045959)
--(axis cs:6111,0.303738487090305)
--(axis cs:6110,0.30287877051302)
--(axis cs:6109,0.302409248631739)
--(axis cs:6108,0.300790750037097)
--(axis cs:6107,0.301187942161643)
--(axis cs:6106,0.300598817477125)
--(axis cs:6105,0.30057244386135)
--(axis cs:6104,0.300453711557512)
--(axis cs:6103,0.301225191564619)
--(axis cs:6102,0.301441348193926)
--(axis cs:6101,0.301768824660747)
--(axis cs:6100,0.302504487127861)
--(axis cs:6099,0.30252220672864)
--(axis cs:6098,0.303546138588434)
--(axis cs:6097,0.30382677022783)
--(axis cs:6096,0.304618167099126)
--(axis cs:6095,0.30542967813092)
--(axis cs:6094,0.305767540309324)
--(axis cs:6093,0.304620567742428)
--(axis cs:6092,0.304523259725265)
--(axis cs:6091,0.303681636430175)
--(axis cs:6090,0.305641101919861)
--(axis cs:6089,0.306375505690324)
--(axis cs:6088,0.30587865139249)
--(axis cs:6087,0.304845647026554)
--(axis cs:6086,0.307128628999952)
--(axis cs:6085,0.30723760672315)
--(axis cs:6084,0.307941455054852)
--(axis cs:6083,0.308125679991573)
--(axis cs:6082,0.307767508388444)
--(axis cs:6081,0.308148001205358)
--(axis cs:6080,0.307647546629467)
--(axis cs:6079,0.30792408249767)
--(axis cs:6078,0.306562683214871)
--(axis cs:6077,0.307370174989154)
--(axis cs:6076,0.306875094209813)
--(axis cs:6075,0.306222684617286)
--(axis cs:6074,0.306516386112033)
--(axis cs:6073,0.307686896964941)
--(axis cs:6072,0.307391678389802)
--(axis cs:6071,0.307465533235394)
--(axis cs:6070,0.307078184566762)
--(axis cs:6069,0.30672589718386)
--(axis cs:6068,0.306965499787011)
--(axis cs:6067,0.307198348271052)
--(axis cs:6066,0.30691743675309)
--(axis cs:6065,0.305657702626317)
--(axis cs:6064,0.305765753243428)
--(axis cs:6063,0.30516077609555)
--(axis cs:6062,0.303457693526747)
--(axis cs:6061,0.30323163845559)
--(axis cs:6060,0.302105065915025)
--(axis cs:6059,0.302091387271876)
--(axis cs:6058,0.302695075343421)
--(axis cs:6057,0.303510972461478)
--(axis cs:6056,0.303700822366832)
--(axis cs:6055,0.304880807928154)
--(axis cs:6054,0.304134475949997)
--(axis cs:6053,0.305154955684699)
--(axis cs:6052,0.305650087596338)
--(axis cs:6051,0.307246878610223)
--(axis cs:6050,0.308206418508844)
--(axis cs:6049,0.308929960903157)
--(axis cs:6048,0.309040976690358)
--(axis cs:6047,0.309935474277491)
--(axis cs:6046,0.310011264711695)
--(axis cs:6045,0.310963227445419)
--(axis cs:6044,0.312605736500901)
--(axis cs:6043,0.312679150379113)
--(axis cs:6042,0.313344355874728)
--(axis cs:6041,0.314185805399527)
--(axis cs:6040,0.313470722473238)
--(axis cs:6039,0.313467537462833)
--(axis cs:6038,0.312014821089514)
--(axis cs:6037,0.314879004900603)
--(axis cs:6036,0.314774260865858)
--(axis cs:6035,0.316045244237464)
--(axis cs:6034,0.31512854690493)
--(axis cs:6033,0.314610444802239)
--(axis cs:6032,0.314388039692931)
--(axis cs:6031,0.314369329984894)
--(axis cs:6030,0.315433089086837)
--(axis cs:6029,0.31576765932628)
--(axis cs:6028,0.31626060461262)
--(axis cs:6027,0.315636786850152)
--(axis cs:6026,0.317517250792645)
--(axis cs:6025,0.317829531256519)
--(axis cs:6024,0.317887864182867)
--(axis cs:6023,0.319971655963939)
--(axis cs:6022,0.32092997129889)
--(axis cs:6021,0.320790230693962)
--(axis cs:6020,0.321257256156669)
--(axis cs:6019,0.322455519269697)
--(axis cs:6018,0.321818494818455)
--(axis cs:6017,0.321631096235166)
--(axis cs:6016,0.320815003916334)
--(axis cs:6015,0.320591600197708)
--(axis cs:6014,0.320550326255018)
--(axis cs:6013,0.31936162411581)
--(axis cs:6012,0.319012199134419)
--(axis cs:6011,0.318008228828905)
--(axis cs:6010,0.31747995870365)
--(axis cs:6009,0.316249005392247)
--(axis cs:6008,0.315969759093032)
--(axis cs:6007,0.315021734133817)
--(axis cs:6006,0.313853030797222)
--(axis cs:6005,0.314361074954329)
--(axis cs:6004,0.314026156484647)
--(axis cs:6003,0.31389167790867)
--(axis cs:6002,0.314152120959299)
--(axis cs:6001,0.313658694734875)
--(axis cs:6000,0.313275855223915)
--(axis cs:5999,0.313426357481232)
--(axis cs:5998,0.313038148546863)
--(axis cs:5997,0.312016581821413)
--(axis cs:5996,0.311454680629662)
--(axis cs:5995,0.309246446642188)
--(axis cs:5994,0.309405369369366)
--(axis cs:5993,0.309410559890929)
--(axis cs:5992,0.308140819534879)
--(axis cs:5991,0.306979483852548)
--(axis cs:5990,0.308504218492864)
--(axis cs:5989,0.307422298337469)
--(axis cs:5988,0.305646804399972)
--(axis cs:5987,0.304583317152103)
--(axis cs:5986,0.303113920931698)
--(axis cs:5985,0.301933072182019)
--(axis cs:5984,0.301407409025735)
--(axis cs:5983,0.299742077357743)
--(axis cs:5982,0.299634281561518)
--(axis cs:5981,0.29828688444334)
--(axis cs:5980,0.297535492437259)
--(axis cs:5979,0.297176106524812)
--(axis cs:5978,0.293802187640287)
--(axis cs:5977,0.294039478871202)
--(axis cs:5976,0.295213949597182)
--(axis cs:5975,0.294618724630853)
--(axis cs:5974,0.294443720805125)
--(axis cs:5973,0.294579212697514)
--(axis cs:5972,0.293506582733401)
--(axis cs:5971,0.294274284790177)
--(axis cs:5970,0.295507535452177)
--(axis cs:5969,0.294969929225633)
--(axis cs:5968,0.295952317179336)
--(axis cs:5967,0.295476040769876)
--(axis cs:5966,0.29631102659759)
--(axis cs:5965,0.297106252969349)
--(axis cs:5964,0.298143683918751)
--(axis cs:5963,0.297581298351989)
--(axis cs:5962,0.29743817823691)
--(axis cs:5961,0.298370528318811)
--(axis cs:5960,0.298022483960729)
--(axis cs:5959,0.298529716197993)
--(axis cs:5958,0.29940084367069)
--(axis cs:5957,0.300041219047713)
--(axis cs:5956,0.300208673790542)
--(axis cs:5955,0.300387975589713)
--(axis cs:5954,0.300997693065893)
--(axis cs:5953,0.300685215314792)
--(axis cs:5952,0.300703403904219)
--(axis cs:5951,0.299244731779018)
--(axis cs:5950,0.297175558560631)
--(axis cs:5949,0.296190434548599)
--(axis cs:5948,0.295273907950757)
--(axis cs:5947,0.293665296170393)
--(axis cs:5946,0.291391939508654)
--(axis cs:5945,0.289934435546196)
--(axis cs:5944,0.290048296781778)
--(axis cs:5943,0.288937411118008)
--(axis cs:5942,0.287986090112)
--(axis cs:5941,0.28689733507361)
--(axis cs:5940,0.285338672260649)
--(axis cs:5939,0.284962197158281)
--(axis cs:5938,0.283171617302038)
--(axis cs:5937,0.281878761512926)
--(axis cs:5936,0.281214147373665)
--(axis cs:5935,0.280876348050736)
--(axis cs:5934,0.280864312736613)
--(axis cs:5933,0.282340541198123)
--(axis cs:5932,0.283852072902614)
--(axis cs:5931,0.28498878373741)
--(axis cs:5930,0.284940094821275)
--(axis cs:5929,0.283812408357749)
--(axis cs:5928,0.284168464949456)
--(axis cs:5927,0.284647766109841)
--(axis cs:5926,0.286861655186634)
--(axis cs:5925,0.286453941257284)
--(axis cs:5924,0.287140133509942)
--(axis cs:5923,0.288602276162921)
--(axis cs:5922,0.288727663554138)
--(axis cs:5921,0.289181183256222)
--(axis cs:5920,0.289972461873192)
--(axis cs:5919,0.290125719032136)
--(axis cs:5918,0.290364618377389)
--(axis cs:5917,0.290642697674824)
--(axis cs:5916,0.29040868054107)
--(axis cs:5915,0.291195766379748)
--(axis cs:5914,0.291736850346468)
--(axis cs:5913,0.292926601779265)
--(axis cs:5912,0.291093055438044)
--(axis cs:5911,0.291209214810062)
--(axis cs:5910,0.292482710235364)
--(axis cs:5909,0.293383598768746)
--(axis cs:5908,0.29544190328544)
--(axis cs:5907,0.295372121383685)
--(axis cs:5906,0.295996911173888)
--(axis cs:5905,0.29573597660638)
--(axis cs:5904,0.296032300716233)
--(axis cs:5903,0.295935780494314)
--(axis cs:5902,0.294859582400043)
--(axis cs:5901,0.294484921242989)
--(axis cs:5900,0.293838171106395)
--(axis cs:5899,0.293223205001306)
--(axis cs:5898,0.291808221057335)
--(axis cs:5897,0.292376284167647)
--(axis cs:5896,0.291443311869553)
--(axis cs:5895,0.291331012150293)
--(axis cs:5894,0.290526410954746)
--(axis cs:5893,0.290100984348892)
--(axis cs:5892,0.289458189812616)
--(axis cs:5891,0.289418337547453)
--(axis cs:5890,0.290125772818085)
--(axis cs:5889,0.291490009914078)
--(axis cs:5888,0.292477356712174)
--(axis cs:5887,0.293295215131912)
--(axis cs:5886,0.292974072368742)
--(axis cs:5885,0.294029582383188)
--(axis cs:5884,0.294682022507124)
--(axis cs:5883,0.295014314302345)
--(axis cs:5882,0.295659114438031)
--(axis cs:5881,0.295747495523139)
--(axis cs:5880,0.297450731364704)
--(axis cs:5879,0.297622737565159)
--(axis cs:5878,0.299790055841697)
--(axis cs:5877,0.300619223942988)
--(axis cs:5876,0.300989239888373)
--(axis cs:5875,0.301421711336947)
--(axis cs:5874,0.30087701395827)
--(axis cs:5873,0.300073997237824)
--(axis cs:5872,0.30151696446317)
--(axis cs:5871,0.30056023196127)
--(axis cs:5870,0.299837682724967)
--(axis cs:5869,0.300281605083702)
--(axis cs:5868,0.300648400969543)
--(axis cs:5867,0.300126707677892)
--(axis cs:5866,0.301026087440916)
--(axis cs:5865,0.30217585704028)
--(axis cs:5864,0.301458981249902)
--(axis cs:5863,0.303233090711729)
--(axis cs:5862,0.30473509129301)
--(axis cs:5861,0.305379734188638)
--(axis cs:5860,0.30549601316431)
--(axis cs:5859,0.306023504173135)
--(axis cs:5858,0.306257408436608)
--(axis cs:5857,0.305474378714086)
--(axis cs:5856,0.304803287782475)
--(axis cs:5855,0.305145781796234)
--(axis cs:5854,0.305737961203385)
--(axis cs:5853,0.304727332793837)
--(axis cs:5852,0.304580420724528)
--(axis cs:5851,0.304923089112796)
--(axis cs:5850,0.304466454138589)
--(axis cs:5849,0.304155243588306)
--(axis cs:5848,0.304705895547523)
--(axis cs:5847,0.30498064098603)
--(axis cs:5846,0.304699573078397)
--(axis cs:5845,0.304040959644346)
--(axis cs:5844,0.302911928321736)
--(axis cs:5843,0.304095986998743)
--(axis cs:5842,0.303801243158763)
--(axis cs:5841,0.304183085345931)
--(axis cs:5840,0.305389685396879)
--(axis cs:5839,0.305695452259877)
--(axis cs:5838,0.308019588706113)
--(axis cs:5837,0.308947281926734)
--(axis cs:5836,0.312736547325334)
--(axis cs:5835,0.313675275901396)
--(axis cs:5834,0.312716168044806)
--(axis cs:5833,0.312551125689219)
--(axis cs:5832,0.313536022776509)
--(axis cs:5831,0.313857312715915)
--(axis cs:5830,0.313499114406931)
--(axis cs:5829,0.313230183807672)
--(axis cs:5828,0.31447155225933)
--(axis cs:5827,0.314704344684529)
--(axis cs:5826,0.312657475444646)
--(axis cs:5825,0.313187785903664)
--(axis cs:5824,0.312636768500662)
--(axis cs:5823,0.3126145848124)
--(axis cs:5822,0.312636282579939)
--(axis cs:5821,0.312712475773748)
--(axis cs:5820,0.314048065006563)
--(axis cs:5819,0.314406303630048)
--(axis cs:5818,0.314996601216966)
--(axis cs:5817,0.315340125514957)
--(axis cs:5816,0.316011302376093)
--(axis cs:5815,0.316133546461954)
--(axis cs:5814,0.314447155381064)
--(axis cs:5813,0.314668354153148)
--(axis cs:5812,0.314137911802348)
--(axis cs:5811,0.314094583463315)
--(axis cs:5810,0.313489068244442)
--(axis cs:5809,0.313175446482142)
--(axis cs:5808,0.312111620244954)
--(axis cs:5807,0.311538317595528)
--(axis cs:5806,0.310903590588929)
--(axis cs:5805,0.310366826818613)
--(axis cs:5804,0.3102389643287)
--(axis cs:5803,0.311076934970599)
--(axis cs:5802,0.311695971640069)
--(axis cs:5801,0.311001420867176)
--(axis cs:5800,0.310772752227685)
--(axis cs:5799,0.309707659954003)
--(axis cs:5798,0.309421887656002)
--(axis cs:5797,0.30888347993885)
--(axis cs:5796,0.309813470547061)
--(axis cs:5795,0.311557921304754)
--(axis cs:5794,0.312027457773056)
--(axis cs:5793,0.312781892806563)
--(axis cs:5792,0.313725742648404)
--(axis cs:5791,0.314660694809726)
--(axis cs:5790,0.313823863910478)
--(axis cs:5789,0.314995817078072)
--(axis cs:5788,0.317063591374969)
--(axis cs:5787,0.318498239259286)
--(axis cs:5786,0.318948908320406)
--(axis cs:5785,0.319587511633143)
--(axis cs:5784,0.320718070065756)
--(axis cs:5783,0.322445752875773)
--(axis cs:5782,0.322555328582058)
--(axis cs:5781,0.321877901365624)
--(axis cs:5780,0.322628959218199)
--(axis cs:5779,0.322330963752382)
--(axis cs:5778,0.324188265706191)
--(axis cs:5777,0.324283672354047)
--(axis cs:5776,0.323353808304896)
--(axis cs:5775,0.323285125603885)
--(axis cs:5774,0.325138703839992)
--(axis cs:5773,0.324634373680536)
--(axis cs:5772,0.324969192063675)
--(axis cs:5771,0.324765272281749)
--(axis cs:5770,0.323935406789103)
--(axis cs:5769,0.32371308747914)
--(axis cs:5768,0.321655199602957)
--(axis cs:5767,0.321960487804316)
--(axis cs:5766,0.321973077027707)
--(axis cs:5765,0.320096093713875)
--(axis cs:5764,0.319394156688493)
--(axis cs:5763,0.319206348352502)
--(axis cs:5762,0.318948556881239)
--(axis cs:5761,0.31836101980044)
--(axis cs:5760,0.317049010076842)
--(axis cs:5759,0.316356711906935)
--(axis cs:5758,0.314171461094956)
--(axis cs:5757,0.311982260441784)
--(axis cs:5756,0.312694420002104)
--(axis cs:5755,0.311463866669233)
--(axis cs:5754,0.310013794329201)
--(axis cs:5753,0.308866803795686)
--(axis cs:5752,0.307962644774178)
--(axis cs:5751,0.307054578634538)
--(axis cs:5750,0.307021548003187)
--(axis cs:5749,0.305901471316297)
--(axis cs:5748,0.305267404938966)
--(axis cs:5747,0.304256805543913)
--(axis cs:5746,0.306100673987883)
--(axis cs:5745,0.306159936051149)
--(axis cs:5744,0.304403871254433)
--(axis cs:5743,0.303745254543687)
--(axis cs:5742,0.303354861226654)
--(axis cs:5741,0.30375533771492)
--(axis cs:5740,0.30472703538503)
--(axis cs:5739,0.304277583200926)
--(axis cs:5738,0.303837603700055)
--(axis cs:5737,0.306039183303233)
--(axis cs:5736,0.306695255967606)
--(axis cs:5735,0.30818820838173)
--(axis cs:5734,0.30857975788613)
--(axis cs:5733,0.307792640992553)
--(axis cs:5732,0.306896437562681)
--(axis cs:5731,0.30661445852111)
--(axis cs:5730,0.306655175192323)
--(axis cs:5729,0.308565344492633)
--(axis cs:5728,0.308336981780244)
--(axis cs:5727,0.308524960327532)
--(axis cs:5726,0.307924579043901)
--(axis cs:5725,0.307929997710273)
--(axis cs:5724,0.307963020001225)
--(axis cs:5723,0.308264173167869)
--(axis cs:5722,0.309608748533731)
--(axis cs:5721,0.311344436612659)
--(axis cs:5720,0.312476580889988)
--(axis cs:5719,0.315323585882205)
--(axis cs:5718,0.317157008928526)
--(axis cs:5717,0.31768304036165)
--(axis cs:5716,0.320207446138318)
--(axis cs:5715,0.32043807252125)
--(axis cs:5714,0.320713923246722)
--(axis cs:5713,0.319659183074151)
--(axis cs:5712,0.319671444574071)
--(axis cs:5711,0.319631405809714)
--(axis cs:5710,0.319022778998268)
--(axis cs:5709,0.318834246379607)
--(axis cs:5708,0.317923454440759)
--(axis cs:5707,0.318432717100182)
--(axis cs:5706,0.318382579219188)
--(axis cs:5705,0.317964463799945)
--(axis cs:5704,0.316966086685048)
--(axis cs:5703,0.317022841315417)
--(axis cs:5702,0.318262300199304)
--(axis cs:5701,0.318379392867036)
--(axis cs:5700,0.320207699901136)
--(axis cs:5699,0.321300075037505)
--(axis cs:5698,0.322559070921956)
--(axis cs:5697,0.322734974657346)
--(axis cs:5696,0.322638709162378)
--(axis cs:5695,0.323466540258273)
--(axis cs:5694,0.323829170750538)
--(axis cs:5693,0.323493715748903)
--(axis cs:5692,0.323304763035694)
--(axis cs:5691,0.323627778624309)
--(axis cs:5690,0.323036156340945)
--(axis cs:5689,0.322437758677029)
--(axis cs:5688,0.322801647521931)
--(axis cs:5687,0.323290834366595)
--(axis cs:5686,0.323276572759456)
--(axis cs:5685,0.32207701160918)
--(axis cs:5684,0.321378669506473)
--(axis cs:5683,0.321089006618443)
--(axis cs:5682,0.320075171402027)
--(axis cs:5681,0.319249547931126)
--(axis cs:5680,0.318460289465623)
--(axis cs:5679,0.319585388277607)
--(axis cs:5678,0.320597097864185)
--(axis cs:5677,0.321458382216675)
--(axis cs:5676,0.322650922304298)
--(axis cs:5675,0.323784895026323)
--(axis cs:5674,0.324906639198264)
--(axis cs:5673,0.325287565765728)
--(axis cs:5672,0.325237213806289)
--(axis cs:5671,0.324947516222831)
--(axis cs:5670,0.324866221935975)
--(axis cs:5669,0.324468201325071)
--(axis cs:5668,0.325001011071203)
--(axis cs:5667,0.323875866484025)
--(axis cs:5666,0.32372725122258)
--(axis cs:5665,0.322457739812594)
--(axis cs:5664,0.321409898363164)
--(axis cs:5663,0.31948950021764)
--(axis cs:5662,0.319130884317246)
--(axis cs:5661,0.318624283592601)
--(axis cs:5660,0.319798746380011)
--(axis cs:5659,0.319629954420484)
--(axis cs:5658,0.319016165872857)
--(axis cs:5657,0.318339913943127)
--(axis cs:5656,0.31735110747706)
--(axis cs:5655,0.315562795260379)
--(axis cs:5654,0.314516543446849)
--(axis cs:5653,0.315179685725233)
--(axis cs:5652,0.314756927592841)
--(axis cs:5651,0.3132211870077)
--(axis cs:5650,0.313385246986011)
--(axis cs:5649,0.312754621743318)
--(axis cs:5648,0.313221845885693)
--(axis cs:5647,0.312607224583471)
--(axis cs:5646,0.312173288283785)
--(axis cs:5645,0.31413851722217)
--(axis cs:5644,0.314704549923665)
--(axis cs:5643,0.313986283820116)
--(axis cs:5642,0.315047494360714)
--(axis cs:5641,0.314430384421866)
--(axis cs:5640,0.314282258895957)
--(axis cs:5639,0.31523789271299)
--(axis cs:5638,0.314848004271008)
--(axis cs:5637,0.313632088086536)
--(axis cs:5636,0.312619656284351)
--(axis cs:5635,0.312044282201938)
--(axis cs:5634,0.311911542026336)
--(axis cs:5633,0.31179863152085)
--(axis cs:5632,0.309491709008315)
--(axis cs:5631,0.309571484691643)
--(axis cs:5630,0.309208146470558)
--(axis cs:5629,0.30875500504973)
--(axis cs:5628,0.306864131600046)
--(axis cs:5627,0.30624579573094)
--(axis cs:5626,0.305412666940135)
--(axis cs:5625,0.306185158085255)
--(axis cs:5624,0.304727085738048)
--(axis cs:5623,0.304349813384724)
--(axis cs:5622,0.304373812665525)
--(axis cs:5621,0.305268452270895)
--(axis cs:5620,0.304109116376198)
--(axis cs:5619,0.303814986637853)
--(axis cs:5618,0.303387009249211)
--(axis cs:5617,0.30317594144033)
--(axis cs:5616,0.302367173604556)
--(axis cs:5615,0.300161503121451)
--(axis cs:5614,0.300731959577377)
--(axis cs:5613,0.300067759838359)
--(axis cs:5612,0.298768461356343)
--(axis cs:5611,0.297463829166677)
--(axis cs:5610,0.297931168673684)
--(axis cs:5609,0.299003313225458)
--(axis cs:5608,0.298350895763462)
--(axis cs:5607,0.298776398607436)
--(axis cs:5606,0.300833264177028)
--(axis cs:5605,0.301150816096023)
--(axis cs:5604,0.300180716562404)
--(axis cs:5603,0.299017412181134)
--(axis cs:5602,0.298996277881255)
--(axis cs:5601,0.300665765763759)
--(axis cs:5600,0.301356913204156)
--(axis cs:5599,0.301799508840272)
--(axis cs:5598,0.303487352837694)
--(axis cs:5597,0.305499390242996)
--(axis cs:5596,0.30491452585205)
--(axis cs:5595,0.305728489509362)
--(axis cs:5594,0.306710962274741)
--(axis cs:5593,0.306166631533428)
--(axis cs:5592,0.306499394672236)
--(axis cs:5591,0.306851661022568)
--(axis cs:5590,0.30671925782252)
--(axis cs:5589,0.306617498046094)
--(axis cs:5588,0.306048998540901)
--(axis cs:5587,0.304034734917897)
--(axis cs:5586,0.304639663141125)
--(axis cs:5585,0.303934255467984)
--(axis cs:5584,0.303177732768893)
--(axis cs:5583,0.303333092422108)
--(axis cs:5582,0.302811869087846)
--(axis cs:5581,0.302754171774033)
--(axis cs:5580,0.30256636624199)
--(axis cs:5579,0.30348423986051)
--(axis cs:5578,0.304760788273368)
--(axis cs:5577,0.304319083257003)
--(axis cs:5576,0.305337972682027)
--(axis cs:5575,0.305931022763894)
--(axis cs:5574,0.304310783053361)
--(axis cs:5573,0.304876706577764)
--(axis cs:5572,0.304337570903837)
--(axis cs:5571,0.30404590047927)
--(axis cs:5570,0.303359538675152)
--(axis cs:5569,0.302585358031904)
--(axis cs:5568,0.302362939218201)
--(axis cs:5567,0.301452479271537)
--(axis cs:5566,0.300388507731673)
--(axis cs:5565,0.300668700403055)
--(axis cs:5564,0.299203277834735)
--(axis cs:5563,0.298223673497137)
--(axis cs:5562,0.297830879210263)
--(axis cs:5561,0.299341954508565)
--(axis cs:5560,0.298770574270994)
--(axis cs:5559,0.299030462911483)
--(axis cs:5558,0.2982059295599)
--(axis cs:5557,0.297468823155253)
--(axis cs:5556,0.296948331647486)
--(axis cs:5555,0.295712978406152)
--(axis cs:5554,0.295355757530458)
--(axis cs:5553,0.294392525111429)
--(axis cs:5552,0.294107958404911)
--(axis cs:5551,0.294292712927127)
--(axis cs:5550,0.293761356439988)
--(axis cs:5549,0.293338119141749)
--(axis cs:5548,0.292755982977518)
--(axis cs:5547,0.292549841651824)
--(axis cs:5546,0.291453792062852)
--(axis cs:5545,0.290773287598701)
--(axis cs:5544,0.2905950253179)
--(axis cs:5543,0.290687093898156)
--(axis cs:5542,0.290557311842332)
--(axis cs:5541,0.291128760537453)
--(axis cs:5540,0.290200504031618)
--(axis cs:5539,0.289884357066243)
--(axis cs:5538,0.290448985888061)
--(axis cs:5537,0.290447325680463)
--(axis cs:5536,0.290112034811968)
--(axis cs:5535,0.28908633353367)
--(axis cs:5534,0.289241390584093)
--(axis cs:5533,0.28897865617345)
--(axis cs:5532,0.288511191474088)
--(axis cs:5531,0.288538552008352)
--(axis cs:5530,0.288806215716969)
--(axis cs:5529,0.287786964751448)
--(axis cs:5528,0.28740980563427)
--(axis cs:5527,0.287524192096135)
--(axis cs:5526,0.287906820321139)
--(axis cs:5525,0.289610715765858)
--(axis cs:5524,0.290757880083038)
--(axis cs:5523,0.290267781218078)
--(axis cs:5522,0.289774264524671)
--(axis cs:5521,0.289802198327229)
--(axis cs:5520,0.29054003013512)
--(axis cs:5519,0.289346977598796)
--(axis cs:5518,0.288911551231929)
--(axis cs:5517,0.288190482941497)
--(axis cs:5516,0.287094283531212)
--(axis cs:5515,0.288092151438631)
--(axis cs:5514,0.287369762929842)
--(axis cs:5513,0.2877364159108)
--(axis cs:5512,0.287921936356262)
--(axis cs:5511,0.288159468645531)
--(axis cs:5510,0.289008512542898)
--(axis cs:5509,0.289021950044379)
--(axis cs:5508,0.289750650375825)
--(axis cs:5507,0.288910174590767)
--(axis cs:5506,0.289807236395421)
--(axis cs:5505,0.290319013206649)
--(axis cs:5504,0.292148252713294)
--(axis cs:5503,0.291861368835192)
--(axis cs:5502,0.291211056929545)
--(axis cs:5501,0.290960646412652)
--(axis cs:5500,0.289847414196431)
--(axis cs:5499,0.287896451266291)
--(axis cs:5498,0.285939283677623)
--(axis cs:5497,0.284446417970824)
--(axis cs:5496,0.28240481383828)
--(axis cs:5495,0.281164944896231)
--(axis cs:5494,0.281376556504457)
--(axis cs:5493,0.282285112643619)
--(axis cs:5492,0.283025796890714)
--(axis cs:5491,0.282656248364831)
--(axis cs:5490,0.280997337260626)
--(axis cs:5489,0.281828801502889)
--(axis cs:5488,0.279872812989794)
--(axis cs:5487,0.27901237585851)
--(axis cs:5486,0.279125875754932)
--(axis cs:5485,0.278957208915324)
--(axis cs:5484,0.279729193355745)
--(axis cs:5483,0.278947937814584)
--(axis cs:5482,0.27831375758733)
--(axis cs:5481,0.279354943303531)
--(axis cs:5480,0.279697126698782)
--(axis cs:5479,0.277552438859106)
--(axis cs:5478,0.276399008917289)
--(axis cs:5477,0.275477806927106)
--(axis cs:5476,0.274952116093688)
--(axis cs:5475,0.27415157149394)
--(axis cs:5474,0.273885308347954)
--(axis cs:5473,0.273695255967606)
--(axis cs:5472,0.274400803211232)
--(axis cs:5471,0.274581126431274)
--(axis cs:5470,0.275441314275618)
--(axis cs:5469,0.274814544920316)
--(axis cs:5468,0.275427546017197)
--(axis cs:5467,0.276858764571958)
--(axis cs:5466,0.27736683066482)
--(axis cs:5465,0.278415014450867)
--(axis cs:5464,0.279486907303195)
--(axis cs:5463,0.281225766442246)
--(axis cs:5462,0.281249173500663)
--(axis cs:5461,0.281386381248831)
--(axis cs:5460,0.28204142290422)
--(axis cs:5459,0.282242838446923)
--(axis cs:5458,0.282536506602148)
--(axis cs:5457,0.284276131601723)
--(axis cs:5456,0.285992947968337)
--(axis cs:5455,0.286602971240068)
--(axis cs:5454,0.28725948630738)
--(axis cs:5453,0.285790723443287)
--(axis cs:5452,0.286387052735189)
--(axis cs:5451,0.287360523840846)
--(axis cs:5450,0.287682123342303)
--(axis cs:5449,0.289086680490481)
--(axis cs:5448,0.290544217086909)
--(axis cs:5447,0.290044607774448)
--(axis cs:5446,0.290368012645365)
--(axis cs:5445,0.28911494768495)
--(axis cs:5444,0.290685123257082)
--(axis cs:5443,0.291668454218651)
--(axis cs:5442,0.291444017753562)
--(axis cs:5441,0.292210421239921)
--(axis cs:5440,0.292594308115693)
--(axis cs:5439,0.291406327852098)
--(axis cs:5438,0.291977183715311)
--(axis cs:5437,0.293050429356115)
--(axis cs:5436,0.293093584380913)
--(axis cs:5435,0.293236604502297)
--(axis cs:5434,0.293434722638081)
--(axis cs:5433,0.293969622175617)
--(axis cs:5432,0.29495700939323)
--(axis cs:5431,0.294341208678122)
--(axis cs:5430,0.292399085085002)
--(axis cs:5429,0.292357830565872)
--(axis cs:5428,0.292453762242168)
--(axis cs:5427,0.29156993826593)
--(axis cs:5426,0.292497126417799)
--(axis cs:5425,0.291352441685611)
--(axis cs:5424,0.292292054207426)
--(axis cs:5423,0.291334511131902)
--(axis cs:5422,0.291286333673391)
--(axis cs:5421,0.290770602641384)
--(axis cs:5420,0.289488833977809)
--(axis cs:5419,0.289077805441985)
--(axis cs:5418,0.288665611811705)
--(axis cs:5417,0.28718590492434)
--(axis cs:5416,0.287714091085935)
--(axis cs:5415,0.286453566260565)
--(axis cs:5414,0.285227253394241)
--(axis cs:5413,0.285647602063904)
--(axis cs:5412,0.285840599687598)
--(axis cs:5411,0.286237667762083)
--(axis cs:5410,0.285726862802723)
--(axis cs:5409,0.285810093299176)
--(axis cs:5408,0.284644185818306)
--(axis cs:5407,0.284535001933295)
--(axis cs:5406,0.284072496873016)
--(axis cs:5405,0.283427950221189)
--(axis cs:5404,0.282904181228136)
--(axis cs:5403,0.282493649497166)
--(axis cs:5402,0.283748893470307)
--(axis cs:5401,0.281021409424777)
--(axis cs:5400,0.279595797423641)
--(axis cs:5399,0.280461750599048)
--(axis cs:5398,0.278794165311914)
--(axis cs:5397,0.277297329585119)
--(axis cs:5396,0.278082261349545)
--(axis cs:5395,0.277604105380501)
--(axis cs:5394,0.277639702639607)
--(axis cs:5393,0.278389494670803)
--(axis cs:5392,0.279420340497901)
--(axis cs:5391,0.279539469779791)
--(axis cs:5390,0.279096180692493)
--(axis cs:5389,0.277303076514595)
--(axis cs:5388,0.278747309203976)
--(axis cs:5387,0.278808366359572)
--(axis cs:5386,0.279185133248215)
--(axis cs:5385,0.280030634093617)
--(axis cs:5384,0.280166073866808)
--(axis cs:5383,0.280367316369326)
--(axis cs:5382,0.27991452585205)
--(axis cs:5381,0.280003112816903)
--(axis cs:5380,0.280958933124425)
--(axis cs:5379,0.281087312322433)
--(axis cs:5378,0.280260705392991)
--(axis cs:5377,0.28171672213756)
--(axis cs:5376,0.281060068282351)
--(axis cs:5375,0.281605358782975)
--(axis cs:5374,0.282425582052307)
--(axis cs:5373,0.281942978479663)
--(axis cs:5372,0.283075674912886)
--(axis cs:5371,0.28403613693028)
--(axis cs:5370,0.285441721497682)
--(axis cs:5369,0.287658738423287)
--(axis cs:5368,0.288457055062488)
--(axis cs:5367,0.288544043091051)
--(axis cs:5366,0.288744654864606)
--(axis cs:5365,0.289687981998065)
--(axis cs:5364,0.291481584244131)
--(axis cs:5363,0.292100344985927)
--(axis cs:5362,0.291719698175884)
--(axis cs:5361,0.291193512414067)
--(axis cs:5360,0.292242323154267)
--(axis cs:5359,0.293448129165323)
--(axis cs:5358,0.292971854462987)
--(axis cs:5357,0.292925781878559)
--(axis cs:5356,0.292591051475839)
--(axis cs:5355,0.29301728211952)
--(axis cs:5354,0.293283687491675)
--(axis cs:5353,0.293996535769051)
--(axis cs:5352,0.294153525242494)
--(axis cs:5351,0.294719652687695)
--(axis cs:5350,0.293997400170011)
--(axis cs:5349,0.294336565788974)
--(axis cs:5348,0.295201531317065)
--(axis cs:5347,0.293717912823259)
--(axis cs:5346,0.294325739892164)
--(axis cs:5345,0.295039308677574)
--(axis cs:5344,0.295402127649105)
--(axis cs:5343,0.294995410243241)
--(axis cs:5342,0.295733847418677)
--(axis cs:5341,0.295926586215052)
--(axis cs:5340,0.296803151042796)
--(axis cs:5339,0.297728546428806)
--(axis cs:5338,0.296826294695808)
--(axis cs:5337,0.296950340725073)
--(axis cs:5336,0.296342895837066)
--(axis cs:5335,0.296566540676709)
--(axis cs:5334,0.296473333230535)
--(axis cs:5333,0.297150086665109)
--(axis cs:5332,0.297959580522554)
--(axis cs:5331,0.298628872616172)
--(axis cs:5330,0.297999490504262)
--(axis cs:5329,0.297384693334197)
--(axis cs:5328,0.298657095496992)
--(axis cs:5327,0.299399861046736)
--(axis cs:5326,0.300599861431826)
--(axis cs:5325,0.301382780164543)
--(axis cs:5324,0.301461887183563)
--(axis cs:5323,0.30205171798908)
--(axis cs:5322,0.30234030403212)
--(axis cs:5321,0.301732048324666)
--(axis cs:5320,0.301181514922139)
--(axis cs:5319,0.301509741835782)
--(axis cs:5318,0.303376442358014)
--(axis cs:5317,0.305561710423674)
--(axis cs:5316,0.306381755697477)
--(axis cs:5315,0.305527227837585)
--(axis cs:5314,0.306855047314515)
--(axis cs:5313,0.307511377626907)
--(axis cs:5312,0.307546624328476)
--(axis cs:5311,0.306597387372014)
--(axis cs:5310,0.30718133075002)
--(axis cs:5309,0.307545157427558)
--(axis cs:5308,0.307836843789494)
--(axis cs:5307,0.308258314387533)
--(axis cs:5306,0.310076657971188)
--(axis cs:5305,0.309530096580448)
--(axis cs:5304,0.3086984494328)
--(axis cs:5303,0.308180990177087)
--(axis cs:5302,0.308966002804758)
--(axis cs:5301,0.309023700763598)
--(axis cs:5300,0.307720257106495)
--(axis cs:5299,0.307865038061849)
--(axis cs:5298,0.30794999431689)
--(axis cs:5297,0.309431550485665)
--(axis cs:5296,0.311947269742278)
--(axis cs:5295,0.311652456503198)
--(axis cs:5294,0.310942397563199)
--(axis cs:5293,0.310755817960914)
--(axis cs:5292,0.310451968450477)
--(axis cs:5291,0.309485108291562)
--(axis cs:5290,0.30923563034607)
--(axis cs:5289,0.307364055295674)
--(axis cs:5288,0.306833269865439)
--(axis cs:5287,0.306970317623188)
--(axis cs:5286,0.306914490620771)
--(axis cs:5285,0.307397723121165)
--(axis cs:5284,0.307932112956782)
--(axis cs:5283,0.308279994574555)
--(axis cs:5282,0.308568073247937)
--(axis cs:5281,0.308410620808277)
--(axis cs:5280,0.306874221826848)
--(axis cs:5279,0.308205607825375)
--(axis cs:5278,0.309220873247787)
--(axis cs:5277,0.30971009742131)
--(axis cs:5276,0.307716058956264)
--(axis cs:5275,0.306833685428395)
--(axis cs:5274,0.305503888855282)
--(axis cs:5273,0.305062452295387)
--(axis cs:5272,0.303697219733697)
--(axis cs:5271,0.303289862238744)
--(axis cs:5270,0.302471797085945)
--(axis cs:5269,0.302325020738855)
--(axis cs:5268,0.301417027222631)
--(axis cs:5267,0.300766458241285)
--(axis cs:5266,0.300045506256481)
--(axis cs:5265,0.298661250550466)
--(axis cs:5264,0.297137596686977)
--(axis cs:5263,0.296825298710483)
--(axis cs:5262,0.296527672512721)
--(axis cs:5261,0.298061665632929)
--(axis cs:5260,0.297308612171433)
--(axis cs:5259,0.296987059490632)
--(axis cs:5258,0.296903412567931)
--(axis cs:5257,0.297109124706991)
--(axis cs:5256,0.296218269342964)
--(axis cs:5255,0.295485096939546)
--(axis cs:5254,0.294631999502956)
--(axis cs:5253,0.29544178849539)
--(axis cs:5252,0.29442849329504)
--(axis cs:5251,0.294232320453384)
--(axis cs:5250,0.293895415874297)
--(axis cs:5249,0.293491122364015)
--(axis cs:5248,0.291724964891582)
--(axis cs:5247,0.29011477172259)
--(axis cs:5246,0.289652780276942)
--(axis cs:5245,0.289622538530645)
--(axis cs:5244,0.287764775603568)
--(axis cs:5243,0.287119591237817)
--(axis cs:5242,0.28643833762725)
--(axis cs:5241,0.284521374578804)
--(axis cs:5240,0.282750435539629)
--(axis cs:5239,0.282420764276353)
--(axis cs:5238,0.281527755114157)
--(axis cs:5237,0.280047566566294)
--(axis cs:5236,0.279187120819429)
--(axis cs:5235,0.278138294884418)
--(axis cs:5234,0.277829945144438)
--(axis cs:5233,0.279215482992561)
--(axis cs:5232,0.279262592257794)
--(axis cs:5231,0.279722749957989)
--(axis cs:5230,0.281489832288559)
--(axis cs:5229,0.282236142602379)
--(axis cs:5228,0.28310227598184)
--(axis cs:5227,0.284668279221461)
--(axis cs:5226,0.284902357129628)
--(axis cs:5225,0.28643326742591)
--(axis cs:5224,0.288898279917628)
--(axis cs:5223,0.291194051439379)
--(axis cs:5222,0.291254487432396)
--(axis cs:5221,0.293424277699054)
--(axis cs:5220,0.292940903085901)
--(axis cs:5219,0.29224031134151)
--(axis cs:5218,0.292166169730104)
--(axis cs:5217,0.293565038587166)
--(axis cs:5216,0.293552960430526)
--(axis cs:5215,0.296126775941315)
--(axis cs:5214,0.297979328133894)
--(axis cs:5213,0.298926220164034)
--(axis cs:5212,0.299238840314882)
--(axis cs:5211,0.299378193057466)
--(axis cs:5210,0.301037463154789)
--(axis cs:5209,0.301344725323014)
--(axis cs:5208,0.303452742061779)
--(axis cs:5207,0.303737657191366)
--(axis cs:5206,0.303766399627458)
--(axis cs:5205,0.303994206029257)
--(axis cs:5204,0.305563325988179)
--(axis cs:5203,0.306251990559416)
--(axis cs:5202,0.305396563850645)
--(axis cs:5201,0.307811169470631)
--(axis cs:5200,0.306936923802101)
--(axis cs:5199,0.30538075990672)
--(axis cs:5198,0.307030244896927)
--(axis cs:5197,0.306412919984677)
--(axis cs:5196,0.305742382035775)
--(axis cs:5195,0.304201468620034)
--(axis cs:5194,0.303365419564875)
--(axis cs:5193,0.301866373702574)
--(axis cs:5192,0.300629684122988)
--(axis cs:5191,0.300489347669781)
--(axis cs:5190,0.299199281220762)
--(axis cs:5189,0.299784649381415)
--(axis cs:5188,0.299416418646937)
--(axis cs:5187,0.297828762787876)
--(axis cs:5186,0.296513298194739)
--(axis cs:5185,0.296886534556498)
--(axis cs:5184,0.295276081686991)
--(axis cs:5183,0.293790349050687)
--(axis cs:5182,0.294218068215034)
--(axis cs:5181,0.294393781578377)
--(axis cs:5180,0.292323745209297)
--(axis cs:5179,0.290146355229101)
--(axis cs:5178,0.289881751558398)
--(axis cs:5177,0.288004694783941)
--(axis cs:5176,0.287162655249811)
--(axis cs:5175,0.285468454815195)
--(axis cs:5174,0.285048739044305)
--(axis cs:5173,0.284162347887478)
--(axis cs:5172,0.282460488620581)
--(axis cs:5171,0.281165128978446)
--(axis cs:5170,0.280664831404632)
--(axis cs:5169,0.280034871830336)
--(axis cs:5168,0.279205065061132)
--(axis cs:5167,0.279291875443567)
--(axis cs:5166,0.278923589020622)
--(axis cs:5165,0.278919261400671)
--(axis cs:5164,0.277879568623208)
--(axis cs:5163,0.277593468692167)
--(axis cs:5162,0.278085696563945)
--(axis cs:5161,0.277505376015184)
--(axis cs:5160,0.277610822229147)
--(axis cs:5159,0.277001204815779)
--(axis cs:5158,0.277257988047655)
--(axis cs:5157,0.276690740534541)
--(axis cs:5156,0.277889369056338)
--(axis cs:5155,0.278805697928617)
--(axis cs:5154,0.277304154754839)
--(axis cs:5153,0.277157898024261)
--(axis cs:5152,0.277589224678385)
--(axis cs:5151,0.276460408027628)
--(axis cs:5150,0.275774903811982)
--(axis cs:5149,0.275965716914465)
--(axis cs:5148,0.276016807642831)
--(axis cs:5147,0.277209640612142)
--(axis cs:5146,0.277044950211934)
--(axis cs:5145,0.275430259107806)
--(axis cs:5144,0.275307020349154)
--(axis cs:5143,0.275552815964122)
--(axis cs:5142,0.275044740842266)
--(axis cs:5141,0.274052374421238)
--(axis cs:5140,0.27321587922711)
--(axis cs:5139,0.273143748416967)
--(axis cs:5138,0.274710337198532)
--(axis cs:5137,0.274472109420151)
--(axis cs:5136,0.27345083233367)
--(axis cs:5135,0.272224902355463)
--(axis cs:5134,0.272367145071077)
--(axis cs:5133,0.271557221025914)
--(axis cs:5132,0.270999324323223)
--(axis cs:5131,0.270813926030139)
--(axis cs:5130,0.268900462286585)
--(axis cs:5129,0.27025410080968)
--(axis cs:5128,0.26926736762525)
--(axis cs:5127,0.269112081971007)
--(axis cs:5126,0.268330244403472)
--(axis cs:5125,0.267575867320497)
--(axis cs:5124,0.267643431741515)
--(axis cs:5123,0.268953232164915)
--(axis cs:5122,0.269119956027144)
--(axis cs:5121,0.269825343218548)
--(axis cs:5120,0.271098934656404)
--(axis cs:5119,0.27099876542848)
--(axis cs:5118,0.269991899418239)
--(axis cs:5117,0.267910907511944)
--(axis cs:5116,0.266985986185922)
--(axis cs:5115,0.26684361705101)
--(axis cs:5114,0.264758611663498)
--(axis cs:5113,0.264428931523116)
--(axis cs:5112,0.263399282638655)
--(axis cs:5111,0.26299760764181)
--(axis cs:5110,0.261253846578616)
--(axis cs:5109,0.259912823191672)
--(axis cs:5108,0.259663478606772)
--(axis cs:5107,0.260173647311181)
--(axis cs:5106,0.258897103857378)
--(axis cs:5105,0.259939131969171)
--(axis cs:5104,0.259108289372399)
--(axis cs:5103,0.258941173830986)
--(axis cs:5102,0.25802865803223)
--(axis cs:5101,0.258104933211781)
--(axis cs:5100,0.259063006235691)
--(axis cs:5099,0.259661877762129)
--(axis cs:5098,0.260292826783972)
--(axis cs:5097,0.26067801388224)
--(axis cs:5096,0.260616752039815)
--(axis cs:5095,0.262769644037513)
--(axis cs:5094,0.263792243241599)
--(axis cs:5093,0.264045475039455)
--(axis cs:5092,0.264366293666396)
--(axis cs:5091,0.265251080422539)
--(axis cs:5090,0.266710249641242)
--(axis cs:5089,0.268314538683472)
--(axis cs:5088,0.268781012994225)
--(axis cs:5087,0.268527386363607)
--(axis cs:5086,0.269665307578013)
--(axis cs:5085,0.269959766393694)
--(axis cs:5084,0.270497311564275)
--(axis cs:5083,0.271877438137798)
--(axis cs:5082,0.273090261010889)
--(axis cs:5081,0.274970243663695)
--(axis cs:5080,0.274792733758405)
--(axis cs:5079,0.274710972011847)
--(axis cs:5078,0.275506249911224)
--(axis cs:5077,0.276074019410312)
--(axis cs:5076,0.277001138949209)
--(axis cs:5075,0.278346891376538)
--(axis cs:5074,0.278250997717228)
--(axis cs:5073,0.278499612579421)
--(axis cs:5072,0.279668051339889)
--(axis cs:5071,0.279460411195822)
--(axis cs:5070,0.281358461812481)
--(axis cs:5069,0.282872711175997)
--(axis cs:5068,0.283770948316741)
--(axis cs:5067,0.284464295790307)
--(axis cs:5066,0.284852175631144)
--(axis cs:5065,0.287174173073202)
--(axis cs:5064,0.288817365129572)
--(axis cs:5063,0.288767294040306)
--(axis cs:5062,0.288907541519868)
--(axis cs:5061,0.289132782616719)
--(axis cs:5060,0.289515375424575)
--(axis cs:5059,0.290059416261151)
--(axis cs:5058,0.290480451450636)
--(axis cs:5057,0.291655221069333)
--(axis cs:5056,0.293668270411264)
--(axis cs:5055,0.294328648866495)
--(axis cs:5054,0.293710115379456)
--(axis cs:5053,0.293095868653265)
--(axis cs:5052,0.294010022048015)
--(axis cs:5051,0.294708688721125)
--(axis cs:5050,0.29337217334899)
--(axis cs:5049,0.293888816685119)
--(axis cs:5048,0.29392062655662)
--(axis cs:5047,0.294997071853208)
--(axis cs:5046,0.295115839054329)
--(axis cs:5045,0.29377766792989)
--(axis cs:5044,0.294689684768403)
--(axis cs:5043,0.29508864010397)
--(axis cs:5042,0.29536306642174)
--(axis cs:5041,0.295444130262328)
--(axis cs:5040,0.297059602408222)
--(axis cs:5039,0.296453138122985)
--(axis cs:5038,0.29528204544526)
--(axis cs:5037,0.294817179171968)
--(axis cs:5036,0.295829672288164)
--(axis cs:5035,0.295645393072987)
--(axis cs:5034,0.294118964711912)
--(axis cs:5033,0.294336069634979)
--(axis cs:5032,0.293804374957276)
--(axis cs:5031,0.293412588931962)
--(axis cs:5030,0.291450442328789)
--(axis cs:5029,0.291374281672419)
--(axis cs:5028,0.29048985191984)
--(axis cs:5027,0.290112897787454)
--(axis cs:5026,0.289616680990459)
--(axis cs:5025,0.288117914078668)
--(axis cs:5024,0.287245359906568)
--(axis cs:5023,0.28578346821748)
--(axis cs:5022,0.286081066279861)
--(axis cs:5021,0.285935560215025)
--(axis cs:5020,0.286265109870898)
--(axis cs:5019,0.287089559701392)
--(axis cs:5018,0.286268590407908)
--(axis cs:5017,0.286511403216299)
--(axis cs:5016,0.286212172794912)
--(axis cs:5015,0.285335087712336)
--(axis cs:5014,0.284361074954329)
--(axis cs:5013,0.283379525889015)
--(axis cs:5012,0.282873539881181)
--(axis cs:5011,0.281314092120559)
--(axis cs:5010,0.279738870089922)
--(axis cs:5009,0.278139196261917)
--(axis cs:5008,0.277977853697506)
--(axis cs:5007,0.276668600217616)
--(axis cs:5006,0.276899514786887)
--(axis cs:5005,0.27626318267516)
--(axis cs:5004,0.275898591219435)
--(axis cs:5003,0.274408913464601)
--(axis cs:5002,0.27447395676331)
--(axis cs:5001,0.274082825507231)
--(axis cs:5000,0.274506321747208)
--(axis cs:4999,0.275374861444362)
--(axis cs:4998,0.27379509843329)
--(axis cs:4997,0.273923327508762)
--(axis cs:4996,0.273452379028526)
--(axis cs:4995,0.274255507823527)
--(axis cs:4994,0.274400733270995)
--(axis cs:4993,0.274468501847819)
--(axis cs:4992,0.275304170425268)
--(axis cs:4991,0.276338718737743)
--(axis cs:4990,0.27796484980604)
--(axis cs:4989,0.278355414993599)
--(axis cs:4988,0.277132613183092)
--(axis cs:4987,0.277201131730917)
--(axis cs:4986,0.277653360037746)
--(axis cs:4985,0.277589107757416)
--(axis cs:4984,0.27773526367325)
--(axis cs:4983,0.278530916282175)
--(axis cs:4982,0.277544278783808)
--(axis cs:4981,0.277746229640865)
--(axis cs:4980,0.278423799808102)
--(axis cs:4979,0.279804854316936)
--(axis cs:4978,0.281363145650301)
--(axis cs:4977,0.281148300323677)
--(axis cs:4976,0.281198590303993)
--(axis cs:4975,0.283602274704343)
--(axis cs:4974,0.283877696597987)
--(axis cs:4973,0.283895611311658)
--(axis cs:4972,0.284253417240729)
--(axis cs:4971,0.285136346959415)
--(axis cs:4970,0.285228203399757)
--(axis cs:4969,0.285992367610032)
--(axis cs:4968,0.289305682730567)
--(axis cs:4967,0.288425128614716)
--(axis cs:4966,0.288933742124392)
--(axis cs:4965,0.290249499245637)
--(axis cs:4964,0.290911727835459)
--(axis cs:4963,0.291550960092423)
--(axis cs:4962,0.291901688749782)
--(axis cs:4961,0.292758457850961)
--(axis cs:4960,0.292283089828646)
--(axis cs:4959,0.293177283270602)
--(axis cs:4958,0.29375366436222)
--(axis cs:4957,0.294508703858518)
--(axis cs:4956,0.293658208090558)
--(axis cs:4955,0.29379677694373)
--(axis cs:4954,0.294139940578704)
--(axis cs:4953,0.294243468570623)
--(axis cs:4952,0.293294434753201)
--(axis cs:4951,0.292544486108419)
--(axis cs:4950,0.292866555151488)
--(axis cs:4949,0.291904702488816)
--(axis cs:4948,0.291806367939063)
--(axis cs:4947,0.290981777438244)
--(axis cs:4946,0.289024334973029)
--(axis cs:4945,0.288708911810216)
--(axis cs:4944,0.288250038742525)
--(axis cs:4943,0.288123401624587)
--(axis cs:4942,0.287686034202834)
--(axis cs:4941,0.287397426782117)
--(axis cs:4940,0.285765979559396)
--(axis cs:4939,0.2847755243869)
--(axis cs:4938,0.28295749818867)
--(axis cs:4937,0.281474660716038)
--(axis cs:4936,0.281217725949009)
--(axis cs:4935,0.28094616118436)
--(axis cs:4934,0.27988544627299)
--(axis cs:4933,0.277961667871589)
--(axis cs:4932,0.27693734868978)
--(axis cs:4931,0.275731876105836)
--(axis cs:4930,0.276082553176544)
--(axis cs:4929,0.273334587699424)
--(axis cs:4928,0.27309663414269)
--(axis cs:4927,0.271586806121029)
--(axis cs:4926,0.270384629249625)
--(axis cs:4925,0.269220092948999)
--(axis cs:4924,0.268637190717633)
--(axis cs:4923,0.266713573691584)
--(axis cs:4922,0.266285737379957)
--(axis cs:4921,0.266233865219686)
--(axis cs:4920,0.26469250931921)
--(axis cs:4919,0.263938423532433)
--(axis cs:4918,0.26333959344161)
--(axis cs:4917,0.263236425090509)
--(axis cs:4916,0.262973932039008)
--(axis cs:4915,0.262058186732314)
--(axis cs:4914,0.261407853256369)
--(axis cs:4913,0.262112725590056)
--(axis cs:4912,0.261596038148696)
--(axis cs:4911,0.260148748499243)
--(axis cs:4910,0.260012260176456)
--(axis cs:4909,0.260945677274777)
--(axis cs:4908,0.26082480769222)
--(axis cs:4907,0.259828146965049)
--(axis cs:4906,0.259386910587024)
--(axis cs:4905,0.257777559543654)
--(axis cs:4904,0.256637640285462)
--(axis cs:4903,0.256655484224223)
--(axis cs:4902,0.25505626649151)
--(axis cs:4901,0.255396196402341)
--(axis cs:4900,0.254820269278852)
--(axis cs:4899,0.254258615707846)
--(axis cs:4898,0.253060670677352)
--(axis cs:4897,0.252523383810581)
--(axis cs:4896,0.251885620255148)
--(axis cs:4895,0.250954956155282)
--(axis cs:4894,0.250409551434625)
--(axis cs:4893,0.252215215771707)
--(axis cs:4892,0.252055461652905)
--(axis cs:4891,0.252630550598111)
--(axis cs:4890,0.252412421086797)
--(axis cs:4889,0.252421940579153)
--(axis cs:4888,0.253086365381509)
--(axis cs:4887,0.25365189712455)
--(axis cs:4886,0.253562038918488)
--(axis cs:4885,0.253787745915035)
--(axis cs:4884,0.252134110020507)
--(axis cs:4883,0.250920274502041)
--(axis cs:4882,0.251484160436616)
--(axis cs:4881,0.251879772945806)
--(axis cs:4880,0.253005100996102)
--(axis cs:4879,0.25256557249578)
--(axis cs:4878,0.252242027524524)
--(axis cs:4877,0.251381949020662)
--(axis cs:4876,0.251899975891995)
--(axis cs:4875,0.251071705739109)
--(axis cs:4874,0.25308091827692)
--(axis cs:4873,0.254469035060279)
--(axis cs:4872,0.25411054754625)
--(axis cs:4871,0.254410374381297)
--(axis cs:4870,0.253510298827627)
--(axis cs:4869,0.253716674039518)
--(axis cs:4868,0.254020980654023)
--(axis cs:4867,0.255062953431615)
--(axis cs:4866,0.255208337181907)
--(axis cs:4865,0.255220210759204)
--(axis cs:4864,0.256011569529875)
--(axis cs:4863,0.257662018540652)
--(axis cs:4862,0.25956098591318)
--(axis cs:4861,0.259811660790162)
--(axis cs:4860,0.259034445326133)
--(axis cs:4859,0.258880836442005)
--(axis cs:4858,0.261124532723711)
--(axis cs:4857,0.260873600819597)
--(axis cs:4856,0.259454372097389)
--(axis cs:4855,0.261025970536561)
--(axis cs:4854,0.262288859309739)
--(axis cs:4853,0.262327190370589)
--(axis cs:4852,0.262355465491069)
--(axis cs:4851,0.262461293685546)
--(axis cs:4850,0.261160535232272)
--(axis cs:4849,0.260307511940992)
--(axis cs:4848,0.260769276865237)
--(axis cs:4847,0.259680927201721)
--(axis cs:4846,0.259521980323431)
--(axis cs:4845,0.259755648228363)
--(axis cs:4844,0.259162173179921)
--(axis cs:4843,0.259529880923357)
--(axis cs:4842,0.258802343736589)
--(axis cs:4841,0.258472674298694)
--(axis cs:4840,0.256553806852418)
--(axis cs:4839,0.256570991048379)
--(axis cs:4838,0.256098398219404)
--(axis cs:4837,0.256127967515569)
--(axis cs:4836,0.255739696224704)
--(axis cs:4835,0.255753242651945)
--(axis cs:4834,0.25605169375987)
--(axis cs:4833,0.254628187946191)
--(axis cs:4832,0.255161458781063)
--(axis cs:4831,0.254061517639019)
--(axis cs:4830,0.253843872273732)
--(axis cs:4829,0.253694831783604)
--(axis cs:4828,0.253903132684229)
--(axis cs:4827,0.252330042278589)
--(axis cs:4826,0.252062098815855)
--(axis cs:4825,0.252251162064752)
--(axis cs:4824,0.253011176743522)
--(axis cs:4823,0.252526370006482)
--(axis cs:4822,0.252275689558249)
--(axis cs:4821,0.251999457860291)
--(axis cs:4820,0.251548639493103)
--(axis cs:4819,0.251213806236163)
--(axis cs:4818,0.250566202023)
--(axis cs:4817,0.250578598476269)
--(axis cs:4816,0.250520701305147)
--(axis cs:4815,0.250663537390985)
--(axis cs:4814,0.251538411035591)
--(axis cs:4813,0.250211382194542)
--(axis cs:4812,0.250968444185026)
--(axis cs:4811,0.250265587216514)
--(axis cs:4810,0.250191164859078)
--(axis cs:4809,0.250506471057018)
--(axis cs:4808,0.249132168207821)
--(axis cs:4807,0.248862899081761)
--(axis cs:4806,0.249101442537699)
--(axis cs:4805,0.247118576906739)
--(axis cs:4804,0.246216271536581)
--(axis cs:4803,0.246408472729588)
--(axis cs:4802,0.246027055859981)
--(axis cs:4801,0.245950611865576)
--(axis cs:4800,0.245134448120534)
--(axis cs:4799,0.244489401216124)
--(axis cs:4798,0.24314939359748)
--(axis cs:4797,0.242519802737422)
--(axis cs:4796,0.242635273255772)
--(axis cs:4795,0.241210451986824)
--(axis cs:4794,0.240258018706164)
--(axis cs:4793,0.241358972710034)
--(axis cs:4792,0.241530857766092)
--(axis cs:4791,0.241415608651485)
--(axis cs:4790,0.241245039968472)
--(axis cs:4789,0.242723211174879)
--(axis cs:4788,0.243987580024107)
--(axis cs:4787,0.245528938824001)
--(axis cs:4786,0.245275208153341)
--(axis cs:4785,0.245455569935504)
--(axis cs:4784,0.245748679638623)
--(axis cs:4783,0.246461532905837)
--(axis cs:4782,0.246001436349522)
--(axis cs:4781,0.246403758619863)
--(axis cs:4780,0.246472151545702)
--(axis cs:4779,0.247193082885755)
--(axis cs:4778,0.246668975906973)
--(axis cs:4777,0.247551765928825)
--(axis cs:4776,0.249526281929731)
--(axis cs:4775,0.248487438399134)
--(axis cs:4774,0.249717408660476)
--(axis cs:4773,0.250056939231712)
--(axis cs:4772,0.249991442363733)
--(axis cs:4771,0.250412352567191)
--(axis cs:4770,0.251045227272601)
--(axis cs:4769,0.250787694942836)
--(axis cs:4768,0.249728531154905)
--(axis cs:4767,0.250759568428785)
--(axis cs:4766,0.25176285380184)
--(axis cs:4765,0.251924416595126)
--(axis cs:4764,0.252443906046237)
--(axis cs:4763,0.252632845514731)
--(axis cs:4762,0.253075931703144)
--(axis cs:4761,0.254207253257713)
--(axis cs:4760,0.25470219593431)
--(axis cs:4759,0.253615350519035)
--(axis cs:4758,0.253835330957704)
--(axis cs:4757,0.253859354433039)
--(axis cs:4756,0.255005242839136)
--(axis cs:4755,0.254990812687815)
--(axis cs:4754,0.254325409464118)
--(axis cs:4753,0.255165601006544)
--(axis cs:4752,0.255410691547389)
--(axis cs:4751,0.256380788711908)
--(axis cs:4750,0.255841285600335)
--(axis cs:4749,0.255446378613848)
--(axis cs:4748,0.254439223337029)
--(axis cs:4747,0.255184255541916)
--(axis cs:4746,0.256588322594037)
--(axis cs:4745,0.256911038667984)
--(axis cs:4744,0.257134939431403)
--(axis cs:4743,0.256240284560467)
--(axis cs:4742,0.254209907930964)
--(axis cs:4741,0.2539255679745)
--(axis cs:4740,0.255424359398504)
--(axis cs:4739,0.255689474685014)
--(axis cs:4738,0.255396231849761)
--(axis cs:4737,0.25713216954618)
--(axis cs:4736,0.256011602949859)
--(axis cs:4735,0.255927872109537)
--(axis cs:4734,0.254997596139955)
--(axis cs:4733,0.256143491411997)
--(axis cs:4732,0.256364531603802)
--(axis cs:4731,0.255142787761512)
--(axis cs:4730,0.255133784285153)
--(axis cs:4729,0.255784978002717)
--(axis cs:4728,0.254539704927218)
--(axis cs:4727,0.256176863336567)
--(axis cs:4726,0.257073364797741)
--(axis cs:4725,0.25799128769909)
--(axis cs:4724,0.256796814050998)
--(axis cs:4723,0.258499406174934)
--(axis cs:4722,0.259732832198591)
--(axis cs:4721,0.260147124713618)
--(axis cs:4720,0.261394433889194)
--(axis cs:4719,0.261048555078821)
--(axis cs:4718,0.260574786034598)
--(axis cs:4717,0.260309058462498)
--(axis cs:4716,0.259579053336258)
--(axis cs:4715,0.25956795233965)
--(axis cs:4714,0.261075975112482)
--(axis cs:4713,0.26026374632959)
--(axis cs:4712,0.260958516570986)
--(axis cs:4711,0.261813576347572)
--(axis cs:4710,0.261602441300563)
--(axis cs:4709,0.261864983053033)
--(axis cs:4708,0.261616143517517)
--(axis cs:4707,0.262412949584638)
--(axis cs:4706,0.263553309570504)
--(axis cs:4705,0.26533677871865)
--(axis cs:4704,0.265412365485522)
--(axis cs:4703,0.266190613178177)
--(axis cs:4702,0.267099235401797)
--(axis cs:4701,0.266884555878958)
--(axis cs:4700,0.268834224858139)
--(axis cs:4699,0.269381607351457)
--(axis cs:4698,0.269321599845584)
--(axis cs:4697,0.269589776708839)
--(axis cs:4696,0.269154913676512)
--(axis cs:4695,0.268555228961575)
--(axis cs:4694,0.267727525252375)
--(axis cs:4693,0.2656)
--(axis cs:4692,0.265116446422389)
--(axis cs:4691,0.263829604745521)
--(axis cs:4690,0.262185632239694)
--(axis cs:4689,0.261668384872702)
--(axis cs:4688,0.261972794806759)
--(axis cs:4687,0.261844105995854)
--(axis cs:4686,0.261035882087263)
--(axis cs:4685,0.261025970536561)
--(axis cs:4684,0.26190430284011)
--(axis cs:4683,0.262264255214379)
--(axis cs:4682,0.262281312291413)
--(axis cs:4681,0.26186103000322)
--(axis cs:4680,0.261315739246316)
--(axis cs:4679,0.261956793956697)
--(axis cs:4678,0.260373759260018)
--(axis cs:4677,0.260052768294808)
--(axis cs:4676,0.259116446709322)
--(axis cs:4675,0.258029242259299)
--(axis cs:4674,0.257003638118889)
--(axis cs:4673,0.256927505514864)
--(axis cs:4672,0.258525071707543)
--(axis cs:4671,0.260004854311737)
--(axis cs:4670,0.26093483097449)
--(axis cs:4669,0.259170325432129)
--(axis cs:4668,0.258657369114717)
--(axis cs:4667,0.256888102940299)
--(axis cs:4666,0.255877752427646)
--(axis cs:4665,0.25547357181226)
--(axis cs:4664,0.255576676620039)
--(axis cs:4663,0.253653973511796)
--(axis cs:4662,0.253643669638785)
--(axis cs:4661,0.252329959006448)
--(axis cs:4660,0.252754135342453)
--(axis cs:4659,0.252887106516106)
--(axis cs:4658,0.250496782751934)
--(axis cs:4657,0.249309467095337)
--(axis cs:4656,0.248522950735007)
--(axis cs:4655,0.246224525008557)
--(axis cs:4654,0.246586543608242)
--(axis cs:4653,0.247553097162395)
--(axis cs:4652,0.246719105398511)
--(axis cs:4651,0.247336485233208)
--(axis cs:4650,0.248219442203554)
--(axis cs:4649,0.247276879409292)
--(axis cs:4648,0.246717808444054)
--(axis cs:4647,0.246714240778363)
--(axis cs:4646,0.244930905487154)
--(axis cs:4645,0.244777393412218)
--(axis cs:4644,0.244132330664254)
--(axis cs:4643,0.2429688801338)
--(axis cs:4642,0.241641529848702)
--(axis cs:4641,0.240648400138711)
--(axis cs:4640,0.240131298844295)
--(axis cs:4639,0.240414285221845)
--(axis cs:4638,0.240160140749976)
--(axis cs:4637,0.239816786239111)
--(axis cs:4636,0.240417849523499)
--(axis cs:4635,0.240150809156906)
--(axis cs:4634,0.239879301854776)
--(axis cs:4633,0.23991825316696)
--(axis cs:4632,0.238842728571389)
--(axis cs:4631,0.240188931370273)
--(axis cs:4630,0.240588322594037)
--(axis cs:4629,0.240126153310886)
--(axis cs:4628,0.239131919121901)
--(axis cs:4627,0.239590917675148)
--(axis cs:4626,0.239699591542127)
--(axis cs:4625,0.239069954385283)
--(axis cs:4624,0.238175107250727)
--(axis cs:4623,0.238465516869379)
--(axis cs:4622,0.239580805258066)
--(axis cs:4621,0.238511417955842)
--(axis cs:4620,0.239289489873827)
--(axis cs:4619,0.240405797715349)
--(axis cs:4618,0.241164882554306)
--(axis cs:4617,0.241029830811749)
--(axis cs:4616,0.242357056669538)
--(axis cs:4615,0.242376943838696)
--(axis cs:4614,0.242365164560986)
--(axis cs:4613,0.24403453913895)
--(axis cs:4612,0.243848347643211)
--(axis cs:4611,0.244363646208675)
--(axis cs:4610,0.244914691314298)
--(axis cs:4609,0.243688058283026)
--(axis cs:4608,0.243534220367885)
--(axis cs:4607,0.242505488321756)
--(axis cs:4606,0.241727021982095)
--(axis cs:4605,0.242788026797485)
--(axis cs:4604,0.241673437303471)
--(axis cs:4603,0.241582300552729)
--(axis cs:4602,0.24188551487587)
--(axis cs:4601,0.240865611398493)
--(axis cs:4600,0.24107863324391)
--(axis cs:4599,0.239699385446466)
--(axis cs:4598,0.239159986115243)
--(axis cs:4597,0.23795528443243)
--(axis cs:4596,0.238867004261158)
--(axis cs:4595,0.238743270319199)
--(axis cs:4594,0.237517286615936)
--(axis cs:4593,0.237114934179142)
--(axis cs:4592,0.236188465062551)
--(axis cs:4591,0.235875901251882)
--(axis cs:4590,0.234712945782822)
--(axis cs:4589,0.233322531450991)
--(axis cs:4588,0.233228347206312)
--(axis cs:4587,0.232382730175083)
--(axis cs:4586,0.231677740202468)
--(axis cs:4585,0.232150444304888)
--(axis cs:4584,0.231367099240432)
--(axis cs:4583,0.231335354712813)
--(axis cs:4582,0.232031449120345)
--(axis cs:4581,0.230815692619964)
--(axis cs:4580,0.230166393072524)
--(axis cs:4579,0.22961865010775)
--(axis cs:4578,0.229379773658206)
--(axis cs:4577,0.230575023894481)
--(axis cs:4576,0.228673748241952)
--(axis cs:4575,0.228271605718804)
--(axis cs:4574,0.226918816297867)
--(axis cs:4573,0.226656687497505)
--(axis cs:4572,0.226207700053155)
--(axis cs:4571,0.225367315830533)
--(axis cs:4570,0.224691833934352)
--(axis cs:4569,0.223915366125729)
--(axis cs:4568,0.223467499854552)
--(axis cs:4567,0.22314172231765)
--(axis cs:4566,0.223089545407077)
--(axis cs:4565,0.222780679100213)
--(axis cs:4564,0.220943254465525)
--(axis cs:4563,0.220485614134935)
--(axis cs:4562,0.220758139813724)
--(axis cs:4561,0.220658714751873)
--(axis cs:4560,0.220550764583437)
--(axis cs:4559,0.22093458860716)
--(axis cs:4558,0.222528791954582)
--(axis cs:4557,0.222914739772757)
--(axis cs:4556,0.223229379779201)
--(axis cs:4555,0.223505219295913)
--(axis cs:4554,0.223197987917383)
--(axis cs:4553,0.222664748513128)
--(axis cs:4552,0.223661406354087)
--(axis cs:4551,0.224012748599286)
--(axis cs:4550,0.225512599009108)
--(axis cs:4549,0.227021090707648)
--(axis cs:4548,0.227216144409732)
--(axis cs:4547,0.225736798018727)
--(axis cs:4546,0.225576236706618)
--(axis cs:4545,0.224278958162999)
--(axis cs:4544,0.223796206336895)
--(axis cs:4543,0.224962729730023)
--(axis cs:4542,0.22555336136894)
--(axis cs:4541,0.224449538791477)
--(axis cs:4540,0.224116716693435)
--(axis cs:4539,0.223968791859301)
--(axis cs:4538,0.223247292974961)
--(axis cs:4537,0.222600869563283)
--(axis cs:4536,0.223253366952884)
--(axis cs:4535,0.223457703448192)
--(axis cs:4534,0.223792079553568)
--(axis cs:4533,0.225375800851761)
--(axis cs:4532,0.225210214238175)
--(axis cs:4531,0.225796572859987)
--(axis cs:4530,0.223455890974238)
--(axis cs:4529,0.222041232731603)
--(axis cs:4528,0.22147798016295)
--(axis cs:4527,0.221043783858628)
--(axis cs:4526,0.221933958798554)
--(axis cs:4525,0.22294614640972)
--(axis cs:4524,0.223792754968137)
--(axis cs:4523,0.223407989659454)
--(axis cs:4522,0.22471496145862)
--(axis cs:4521,0.224744167631736)
--(axis cs:4520,0.223778303555157)
--(axis cs:4519,0.225114763033332)
--(axis cs:4518,0.224594188899017)
--(axis cs:4517,0.226969001099319)
--(axis cs:4516,0.227784257251789)
--(axis cs:4515,0.227651320396137)
--(axis cs:4514,0.227594247040779)
--(axis cs:4513,0.228340270945627)
--(axis cs:4512,0.228709855047101)
--(axis cs:4511,0.228299775336868)
--(axis cs:4510,0.22827234223204)
--(axis cs:4509,0.228991488122319)
--(axis cs:4508,0.22977538387381)
--(axis cs:4507,0.229276678586639)
--(axis cs:4506,0.229512592750677)
--(axis cs:4505,0.22865416765871)
--(axis cs:4504,0.228648576927603)
--(axis cs:4503,0.229118553541396)
--(axis cs:4502,0.228943751457239)
--(axis cs:4501,0.228060428301244)
--(axis cs:4500,0.226176613553015)
--(axis cs:4499,0.225850893524623)
--(axis cs:4498,0.22559700297457)
--(axis cs:4497,0.225052345495368)
--(axis cs:4496,0.226150592711876)
--(axis cs:4495,0.225826608317517)
--(axis cs:4494,0.226145709792264)
--(axis cs:4493,0.227474564151408)
--(axis cs:4492,0.227081439101876)
--(axis cs:4491,0.227901862882587)
--(axis cs:4490,0.229044754091086)
--(axis cs:4489,0.228946070237291)
--(axis cs:4488,0.229279270852656)
--(axis cs:4487,0.228233264280178)
--(axis cs:4486,0.228992520911499)
--(axis cs:4485,0.228571490300439)
--(axis cs:4484,0.230386051763052)
--(axis cs:4483,0.230928291069599)
--(axis cs:4482,0.230159196682509)
--(axis cs:4481,0.231518736858866)
--(axis cs:4480,0.230784705309001)
--(axis cs:4479,0.229589403370408)
--(axis cs:4478,0.230834896676999)
--(axis cs:4477,0.23182030997936)
--(axis cs:4476,0.230750383118106)
--(axis cs:4475,0.230655569683415)
--(axis cs:4474,0.229627465351615)
--(axis cs:4473,0.22908881037571)
--(axis cs:4472,0.228566114521993)
--(axis cs:4471,0.22642345906567)
--(axis cs:4470,0.225667980801695)
--(axis cs:4469,0.225762336729297)
--(axis cs:4468,0.225890554246265)
--(axis cs:4467,0.224471514496741)
--(axis cs:4466,0.224940148300869)
--(axis cs:4465,0.223452430455557)
--(axis cs:4464,0.220843999167674)
--(axis cs:4463,0.220057552522824)
--(axis cs:4462,0.219070196307047)
--(axis cs:4461,0.2192700524432)
--(axis cs:4460,0.219003431099522)
--(axis cs:4459,0.217995209523581)
--(axis cs:4458,0.220074613017158)
--(axis cs:4457,0.220273466108502)
--(axis cs:4456,0.219186242648162)
--(axis cs:4455,0.220592084011366)
--(axis cs:4454,0.22005870555916)
--(axis cs:4453,0.219474244564466)
--(axis cs:4452,0.218366596685689)
--(axis cs:4451,0.21727755957512)
--(axis cs:4450,0.217311457999782)
--(axis cs:4449,0.219646519117128)
--(axis cs:4448,0.219362534508469)
--(axis cs:4447,0.218774896351548)
--(axis cs:4446,0.220350324840495)
--(axis cs:4445,0.22126150132105)
--(axis cs:4444,0.222473231528848)
--(axis cs:4443,0.223693189756001)
--(axis cs:4442,0.22377147001533)
--(axis cs:4441,0.224187715353014)
--(axis cs:4440,0.224296214394485)
--(axis cs:4439,0.224894599317527)
--(axis cs:4438,0.227023889690732)
--(axis cs:4437,0.228174520017045)
--(axis cs:4436,0.228792361662452)
--(axis cs:4435,0.228544705293292)
--(axis cs:4434,0.22999203789836)
--(axis cs:4433,0.230525261820974)
--(axis cs:4432,0.231406512919794)
--(axis cs:4431,0.23210147795044)
--(axis cs:4430,0.233451093473642)
--(axis cs:4429,0.233138162169972)
--(axis cs:4428,0.23389947209583)
--(axis cs:4427,0.235299572649114)
--(axis cs:4426,0.23501782397358)
--(axis cs:4425,0.235916054628766)
--(axis cs:4424,0.236254821415021)
--(axis cs:4423,0.237602816881452)
--(axis cs:4422,0.239336681681179)
--(axis cs:4421,0.240486160681865)
--(axis cs:4420,0.241778545394972)
--(axis cs:4419,0.24126785278443)
--(axis cs:4418,0.242605835326556)
--(axis cs:4417,0.243106368530075)
--(axis cs:4416,0.244356276182561)
--(axis cs:4415,0.245907841540094)
--(axis cs:4414,0.24655431830284)
--(axis cs:4413,0.246086700398049)
--(axis cs:4412,0.246301819497063)
--(axis cs:4411,0.247126904623893)
--(axis cs:4410,0.247382940194529)
--(axis cs:4409,0.247190603815225)
--(axis cs:4408,0.247298829428165)
--(axis cs:4407,0.247084120696867)
--(axis cs:4406,0.24584361705101)
--(axis cs:4405,0.244882998833954)
--(axis cs:4404,0.243322749957989)
--(axis cs:4403,0.244414502590763)
--(axis cs:4402,0.243396679290733)
--(axis cs:4401,0.242989995021101)
--(axis cs:4400,0.241852699958961)
--(axis cs:4399,0.243537478968651)
--(axis cs:4398,0.24453166195938)
--(axis cs:4397,0.24493011018572)
--(axis cs:4396,0.245025699391452)
--(axis cs:4395,0.245371886269506)
--(axis cs:4394,0.247367897709165)
--(axis cs:4393,0.247445701549788)
--(axis cs:4392,0.248)
--(axis cs:4391,0.248257286512323)
--(axis cs:4390,0.247991874270481)
--(axis cs:4389,0.246301278471329)
--(axis cs:4388,0.247504060286576)
--(axis cs:4387,0.247437126438953)
--(axis cs:4386,0.247145569794703)
--(axis cs:4385,0.247315103879055)
--(axis cs:4384,0.246796282495772)
--(axis cs:4383,0.246028841542419)
--(axis cs:4382,0.245118571955096)
--(axis cs:4381,0.243781940442959)
--(axis cs:4380,0.242805981224825)
--(axis cs:4379,0.242857208610871)
--(axis cs:4378,0.242478336137417)
--(axis cs:4377,0.242239827586137)
--(axis cs:4376,0.242485328133184)
--(axis cs:4375,0.241460668671948)
--(axis cs:4374,0.242341643045183)
--(axis cs:4373,0.242658978229865)
--(axis cs:4372,0.24267450505171)
--(axis cs:4371,0.243469688422898)
--(axis cs:4370,0.24415956464583)
--(axis cs:4369,0.244394001790116)
--(axis cs:4368,0.244879357014684)
--(axis cs:4367,0.24559835602935)
--(axis cs:4366,0.246394001790116)
--(axis cs:4365,0.247497261218397)
--(axis cs:4364,0.24862732219131)
--(axis cs:4363,0.25017434548005)
--(axis cs:4362,0.250857208183814)
--(axis cs:4361,0.250608251589537)
--(axis cs:4360,0.251888860296218)
--(axis cs:4359,0.252624165314902)
--(axis cs:4358,0.252131670521265)
--(axis cs:4357,0.251492424108638)
--(axis cs:4356,0.252571113312084)
--(axis cs:4355,0.253263686290379)
--(axis cs:4354,0.25452905366032)
--(axis cs:4353,0.256137957441047)
--(axis cs:4352,0.256641243712654)
--(axis cs:4351,0.256379346325002)
--(axis cs:4350,0.255809770697834)
--(axis cs:4349,0.25386893819776)
--(axis cs:4348,0.254504107941608)
--(axis cs:4347,0.255143144388929)
--(axis cs:4346,0.254463849231237)
--(axis cs:4345,0.255284322852963)
--(axis cs:4344,0.256741135274002)
--(axis cs:4343,0.256621611657141)
--(axis cs:4342,0.257833860003503)
--(axis cs:4341,0.25751696153128)
--(axis cs:4340,0.256598180113598)
--(axis cs:4339,0.257424391133347)
--(axis cs:4338,0.257839903273788)
--(axis cs:4337,0.257723668301276)
--(axis cs:4336,0.256325775720678)
--(axis cs:4335,0.256742638088832)
--(axis cs:4334,0.25616709606046)
--(axis cs:4333,0.254303592923252)
--(axis cs:4332,0.253706353880841)
--(axis cs:4331,0.253259659531011)
--(axis cs:4330,0.254119782608587)
--(axis cs:4329,0.253861394807658)
--(axis cs:4328,0.254948199900528)
--(axis cs:4327,0.253571004522766)
--(axis cs:4326,0.25250201201654)
--(axis cs:4325,0.251720114539042)
--(axis cs:4324,0.251913377590203)
--(axis cs:4323,0.251341654955787)
--(axis cs:4322,0.250148097377701)
--(axis cs:4321,0.250507462902738)
--(axis cs:4320,0.250705818187642)
--(axis cs:4319,0.249138913767934)
--(axis cs:4318,0.24900004623208)
--(axis cs:4317,0.247678062949781)
--(axis cs:4316,0.24757294493741)
--(axis cs:4315,0.247853568083706)
--(axis cs:4314,0.246437560870698)
--(axis cs:4313,0.244972215219846)
--(axis cs:4312,0.243879357014684)
--(axis cs:4311,0.243806804208594)
--(axis cs:4310,0.244697267614512)
--(axis cs:4309,0.243697538663717)
--(axis cs:4308,0.242862720155723)
--(axis cs:4307,0.242329931945546)
--(axis cs:4306,0.241478907782519)
--(axis cs:4305,0.239498264377051)
--(axis cs:4304,0.240273516592293)
--(axis cs:4303,0.239009772069513)
--(axis cs:4302,0.238976382967903)
--(axis cs:4301,0.240301295943262)
--(axis cs:4300,0.241479031230273)
--(axis cs:4299,0.242671842587704)
--(axis cs:4298,0.243517270343411)
--(axis cs:4297,0.244030955672712)
--(axis cs:4296,0.243709029834785)
--(axis cs:4295,0.244697027629412)
--(axis cs:4294,0.244702184901624)
--(axis cs:4293,0.244835537326663)
--(axis cs:4292,0.245326006699477)
--(axis cs:4291,0.244764462946166)
--(axis cs:4290,0.244872960780404)
--(axis cs:4289,0.245182798957283)
--(axis cs:4288,0.24492464456977)
--(axis cs:4287,0.244907282983923)
--(axis cs:4286,0.24442274481161)
--(axis cs:4285,0.243694401208075)
--(axis cs:4284,0.240578359879616)
--(axis cs:4283,0.239066194871281)
--(axis cs:4282,0.238023146907918)
--(axis cs:4281,0.238019592458724)
--(axis cs:4280,0.239554590850205)
--(axis cs:4279,0.240276041783594)
--(axis cs:4278,0.240638951610385)
--(axis cs:4277,0.24080427582004)
--(axis cs:4276,0.241916872624689)
--(axis cs:4275,0.240284683936937)
--(axis cs:4274,0.241066809991763)
--(axis cs:4273,0.240749694489063)
--(axis cs:4272,0.240286902708533)
--(axis cs:4271,0.240631630332843)
--(axis cs:4270,0.240481109765704)
--(axis cs:4269,0.241267275729499)
--(axis cs:4268,0.240581176192584)
--(axis cs:4267,0.24071528176964)
--(axis cs:4266,0.240573913484586)
--(axis cs:4265,0.240865861763039)
--(axis cs:4264,0.242300257009191)
--(axis cs:4263,0.242974086362216)
--(axis cs:4262,0.24505244114202)
--(axis cs:4261,0.24570351159923)
--(axis cs:4260,0.247102761003195)
--(axis cs:4259,0.248105995287168)
--(axis cs:4258,0.2467668811701)
--(axis cs:4257,0.247546981438907)
--(axis cs:4256,0.248561200218928)
--(axis cs:4255,0.248081625723786)
--(axis cs:4254,0.248884435147399)
--(axis cs:4253,0.249398427376334)
--(axis cs:4252,0.249058155421955)
--(axis cs:4251,0.250120336849636)
--(axis cs:4250,0.250323990320966)
--(axis cs:4249,0.249765212574884)
--(axis cs:4248,0.250237078590098)
--(axis cs:4247,0.250550807199416)
--(axis cs:4246,0.250666299684392)
--(axis cs:4245,0.249858112198633)
--(axis cs:4244,0.248401492532118)
--(axis cs:4243,0.249331911037443)
--(axis cs:4242,0.250678444397578)
--(axis cs:4241,0.251736009039715)
--(axis cs:4240,0.251325602006818)
--(axis cs:4239,0.250721297826822)
--(axis cs:4238,0.25113904296662)
--(axis cs:4237,0.251263129096372)
--(axis cs:4236,0.24980675350347)
--(axis cs:4235,0.250192979894742)
--(axis cs:4234,0.247625792838153)
--(axis cs:4233,0.246769040904161)
--(axis cs:4232,0.244689881834016)
--(axis cs:4231,0.243674690718372)
--(axis cs:4230,0.242709364419885)
--(axis cs:4229,0.241091325866824)
--(axis cs:4228,0.240380056035703)
--(axis cs:4227,0.238257776174579)
--(axis cs:4226,0.2380942205434)
--(axis cs:4225,0.236419305795104)
--(axis cs:4224,0.236053104630724)
--(axis cs:4223,0.235692079771955)
--(axis cs:4222,0.233352075758149)
--(axis cs:4221,0.232734435658726)
--(axis cs:4220,0.230932431846879)
--(axis cs:4219,0.229224937232079)
--(axis cs:4218,0.228073248370902)
--(axis cs:4217,0.226301841838427)
--(axis cs:4216,0.224402814795252)
--(axis cs:4215,0.223868784716847)
--(axis cs:4214,0.223142650573024)
--(axis cs:4213,0.223021090707648)
--(axis cs:4212,0.223628690146384)
--(axis cs:4211,0.224173368070533)
--(axis cs:4210,0.222286308759476)
--(axis cs:4209,0.223132391398497)
--(axis cs:4208,0.223658519580951)
--(axis cs:4207,0.223494402907146)
--(axis cs:4206,0.224092917370369)
--(axis cs:4205,0.224622678624516)
--(axis cs:4204,0.226234089158657)
--(axis cs:4203,0.226105610401689)
--(axis cs:4202,0.227364468642562)
--(axis cs:4201,0.228893523846675)
--(axis cs:4200,0.22958153838083)
--(axis cs:4199,0.230247368084301)
--(axis cs:4198,0.229728697662407)
--(axis cs:4197,0.230087330693747)
--(axis cs:4196,0.230621959437249)
--(axis cs:4195,0.230803501169645)
--(axis cs:4194,0.230909568125782)
--(axis cs:4193,0.231559564424375)
--(axis cs:4192,0.23227439977162)
--(axis cs:4191,0.233002198841217)
--(axis cs:4190,0.235227736440706)
--(axis cs:4189,0.238616219409804)
--(axis cs:4188,0.237936832730019)
--(axis cs:4187,0.238178566982161)
--(axis cs:4186,0.239814859297199)
--(axis cs:4185,0.240301935625591)
--(axis cs:4184,0.241171592731351)
--(axis cs:4183,0.242349901414962)
--(axis cs:4182,0.24392854650944)
--(axis cs:4181,0.245106381425612)
--(axis cs:4180,0.246512903581014)
--(axis cs:4179,0.246607713113675)
--(axis cs:4178,0.246164337852767)
--(axis cs:4177,0.247209205584967)
--(axis cs:4176,0.247633571142358)
--(axis cs:4175,0.248819765519596)
--(axis cs:4174,0.249264026682923)
--(axis cs:4173,0.248448963234533)
--(axis cs:4172,0.247975582144902)
--(axis cs:4171,0.247094050212394)
--(axis cs:4170,0.247490491967779)
--(axis cs:4169,0.248037491293809)
--(axis cs:4168,0.247249145631606)
--(axis cs:4167,0.247202369231977)
--(axis cs:4166,0.245602916086802)
--(axis cs:4165,0.243880030688688)
--(axis cs:4164,0.242492928038833)
--(axis cs:4163,0.240604779192443)
--(axis cs:4162,0.239273809043993)
--(axis cs:4161,0.239085077187636)
--(axis cs:4160,0.23681589590416)
--(axis cs:4159,0.2364312650844)
--(axis cs:4158,0.235752353676753)
--(axis cs:4157,0.235385277276022)
--(axis cs:4156,0.233147696669052)
--(axis cs:4155,0.23217621136684)
--(axis cs:4154,0.229708341001945)
--(axis cs:4153,0.227104605523829)
--(axis cs:4152,0.226478783230484)
--(axis cs:4151,0.22563440630329)
--(axis cs:4150,0.226093539891782)
--(axis cs:4149,0.226080553343978)
--(axis cs:4148,0.225264824165468)
--(axis cs:4147,0.223727337892256)
--(axis cs:4146,0.221587781146861)
--(axis cs:4145,0.219066688047893)
--(axis cs:4144,0.216377577475134)
--(axis cs:4143,0.215361333587472)
--(axis cs:4142,0.214204775772885)
--(axis cs:4141,0.215868419909461)
--(axis cs:4140,0.216030347954771)
--(axis cs:4139,0.215830381810757)
--(axis cs:4138,0.215922792492692)
--(axis cs:4137,0.216682307679311)
--(axis cs:4136,0.216895274186255)
--(axis cs:4135,0.217562778194263)
--(axis cs:4134,0.21846159307839)
--(axis cs:4133,0.218862091665746)
--(axis cs:4132,0.220567740967584)
--(axis cs:4131,0.22086312748755)
--(axis cs:4130,0.220791560178531)
--(axis cs:4129,0.223365201727778)
--(axis cs:4128,0.223336850346468)
--(axis cs:4127,0.224860049668868)
--(axis cs:4126,0.223898212528905)
--(axis cs:4125,0.224405893824319)
--(axis cs:4124,0.224760818963875)
--(axis cs:4123,0.225891356330282)
--(axis cs:4122,0.225485850416354)
--(axis cs:4121,0.225708705061849)
--(axis cs:4120,0.22567704427495)
--(axis cs:4119,0.225875378230692)
--(axis cs:4118,0.226152176834097)
--(axis cs:4117,0.227716811964374)
--(axis cs:4116,0.227350505973528)
--(axis cs:4115,0.226592277469117)
--(axis cs:4114,0.227500072957186)
--(axis cs:4113,0.22821790315254)
--(axis cs:4112,0.229252871805932)
--(axis cs:4111,0.228871692081713)
--(axis cs:4110,0.228389402427002)
--(axis cs:4109,0.227924866366323)
--(axis cs:4108,0.227973290221184)
--(axis cs:4107,0.229184189881048)
--(axis cs:4106,0.228855442470567)
--(axis cs:4105,0.228188117535188)
--(axis cs:4104,0.226229291846345)
--(axis cs:4103,0.226022687047898)
--(axis cs:4102,0.223851621971198)
--(axis cs:4101,0.221662496612466)
--(axis cs:4100,0.22024654566691)
--(axis cs:4099,0.217880003878224)
--(axis cs:4098,0.216018358552157)
--(axis cs:4097,0.214581589742421)
--(axis cs:4096,0.213450660982365)
--(axis cs:4095,0.211394281370704)
--(axis cs:4094,0.210047115123098)
--(axis cs:4093,0.208408102502138)
--(axis cs:4092,0.208148077883301)
--(axis cs:4091,0.207567538986074)
--(axis cs:4090,0.207931168673684)
--(axis cs:4089,0.207979877950336)
--(axis cs:4088,0.208922977076981)
--(axis cs:4087,0.20893348940908)
--(axis cs:4086,0.208587461992975)
--(axis cs:4085,0.208973271485452)
--(axis cs:4084,0.208180822370026)
--(axis cs:4083,0.208015074805905)
--(axis cs:4082,0.208790626346202)
--(axis cs:4081,0.209552220402977)
--(axis cs:4080,0.209654701923095)
--(axis cs:4079,0.209366764148818)
--(axis cs:4078,0.2084)
--(axis cs:4077,0.208250798338855)
--(axis cs:4076,0.20828631293989)
--(axis cs:4075,0.208782381605586)
--(axis cs:4074,0.208985442191271)
--(axis cs:4073,0.210109636222966)
--(axis cs:4072,0.21021515094498)
--(axis cs:4071,0.210383969585672)
--(axis cs:4070,0.210395039621515)
--(axis cs:4069,0.209976425419948)
--(axis cs:4068,0.211177271451119)
--(axis cs:4067,0.211237893264138)
--(axis cs:4066,0.20926913434958)
--(axis cs:4065,0.208796011924465)
--(axis cs:4064,0.209366101366955)
--(axis cs:4063,0.209048999997516)
--(axis cs:4062,0.208373050306983)
--(axis cs:4061,0.209328940095084)
--(axis cs:4060,0.210496928723753)
--(axis cs:4059,0.210456847096825)
--(axis cs:4058,0.210664793631827)
--(axis cs:4057,0.210725868883769)
--(axis cs:4056,0.210008661232734)
--(axis cs:4055,0.209823453017556)
--(axis cs:4054,0.208901449626286)
--(axis cs:4053,0.208716485818717)
--(axis cs:4052,0.208766532677014)
--(axis cs:4051,0.208598281779695)
--(axis cs:4050,0.20785468552701)
--(axis cs:4049,0.207651663386283)
--(axis cs:4048,0.206693397045658)
--(axis cs:4047,0.206339087155268)
--(axis cs:4046,0.205921487078353)
--(axis cs:4045,0.204920504861372)
--(axis cs:4044,0.206500171400516)
--(axis cs:4043,0.206358773350522)
--(axis cs:4042,0.206315916251034)
--(axis cs:4041,0.204633265094431)
--(axis cs:4040,0.20425729640217)
--(axis cs:4039,0.204306449137834)
--(axis cs:4038,0.204821873831874)
--(axis cs:4037,0.204752477462533)
--(axis cs:4036,0.204671207898481)
--(axis cs:4035,0.20462525293817)
--(axis cs:4034,0.203881001062537)
--(axis cs:4033,0.202311979323562)
--(axis cs:4032,0.202825685157284)
--(axis cs:4031,0.201103055800438)
--(axis cs:4030,0.198755728205148)
--(axis cs:4029,0.198489922422529)
--(axis cs:4028,0.196992666212277)
--(axis cs:4027,0.195691824194945)
--(axis cs:4026,0.193389785738494)
--(axis cs:4025,0.194493882888252)
--(axis cs:4024,0.193209336992793)
--(axis cs:4023,0.191959531370499)
--(axis cs:4022,0.191266155170852)
--(axis cs:4021,0.190665135333467)
--(axis cs:4020,0.189877039535513)
--(axis cs:4019,0.189984536502376)
--(axis cs:4018,0.188678011458951)
--(axis cs:4017,0.187987548261075)
--(axis cs:4016,0.187873747719324)
--(axis cs:4015,0.186453443012256)
--(axis cs:4014,0.185708531665558)
--(axis cs:4013,0.186458095367509)
--(axis cs:4012,0.185911979323562)
--(axis cs:4011,0.185963124131685)
--(axis cs:4010,0.186824129869086)
--(axis cs:4009,0.185534868980556)
--(axis cs:4008,0.186080573413629)
--(axis cs:4007,0.185322003661447)
--(axis cs:4006,0.185790812687815)
--(axis cs:4005,0.187616314140712)
--(axis cs:4004,0.186919379501525)
--(axis cs:4003,0.18710565712084)
--(axis cs:4002,0.18772928915657)
--(axis cs:4001,0.188095356059754)
--(axis cs:4000,0.189429844312181)
--(axis cs:3999,0.189251121907227)
--(axis cs:3998,0.190451433192483)
--(axis cs:3997,0.190545281264086)
--(axis cs:3996,0.1911219518189)
--(axis cs:3995,0.190487650090226)
--(axis cs:3994,0.188644273394173)
--(axis cs:3993,0.188117806464891)
--(axis cs:3992,0.188386733777152)
--(axis cs:3991,0.188617154506783)
--(axis cs:3990,0.187773672388758)
--(axis cs:3989,0.186083518219629)
--(axis cs:3988,0.186414174269636)
--(axis cs:3987,0.186027932152752)
--(axis cs:3986,0.1843422920804)
--(axis cs:3985,0.182656569192974)
--(axis cs:3984,0.182135812298533)
--(axis cs:3983,0.182774148036142)
--(axis cs:3982,0.181915584773451)
--(axis cs:3981,0.179776914211804)
--(axis cs:3980,0.178558633486702)
--(axis cs:3979,0.178584334370907)
--(axis cs:3978,0.177311629295702)
--(axis cs:3977,0.175388932698548)
--(axis cs:3976,0.174175582804079)
--(axis cs:3975,0.173328444974822)
--(axis cs:3974,0.173339652977726)
--(axis cs:3973,0.173057205789795)
--(axis cs:3972,0.174152918194508)
--(axis cs:3971,0.17479049482587)
--(axis cs:3970,0.172794427783459)
--(axis cs:3969,0.172922870773837)
--(axis cs:3968,0.171987094752004)
--(axis cs:3967,0.171188234949112)
--(axis cs:3966,0.170785442191271)
--(axis cs:3965,0.170649444443674)
--(axis cs:3964,0.171272026895837)
--(axis cs:3963,0.170379061718815)
--(axis cs:3962,0.171310233802961)
--(axis cs:3961,0.17008191036119)
--(axis cs:3960,0.169107859127331)
--(axis cs:3959,0.168816160464543)
--(axis cs:3958,0.16892316517189)
--(axis cs:3957,0.168334836509673)
--(axis cs:3956,0.168425478932538)
--(axis cs:3955,0.166889132286577)
--(axis cs:3954,0.166979075545597)
--(axis cs:3953,0.167353249668151)
--(axis cs:3952,0.167404011702315)
--(axis cs:3951,0.166611555013363)
--(axis cs:3950,0.16459615193666)
--(axis cs:3949,0.165122670916657)
--(axis cs:3948,0.165062291251329)
--(axis cs:3947,0.164660862701529)
--(axis cs:3946,0.164885207000886)
--(axis cs:3945,0.166038457983133)
--(axis cs:3944,0.166206255921231)
--(axis cs:3943,0.168323284071588)
--(axis cs:3942,0.169232788235834)
--(axis cs:3941,0.168398898991833)
--(axis cs:3940,0.168439957943028)
--(axis cs:3939,0.167772446671811)
--(axis cs:3938,0.167056272371573)
--(axis cs:3937,0.16719871121322)
--(axis cs:3936,0.1668021012311)
--(axis cs:3935,0.165108517100429)
--(axis cs:3934,0.167031579079698)
--(axis cs:3933,0.166627929504153)
--(axis cs:3932,0.166640433789507)
--(axis cs:3931,0.166133655726194)
--(axis cs:3930,0.16534985129664)
--(axis cs:3929,0.164937656815292)
--(axis cs:3928,0.164226788246538)
--(axis cs:3927,0.163840365287846)
--(axis cs:3926,0.165050558954313)
--(axis cs:3925,0.16491634462101)
--(axis cs:3924,0.16500981658909)
--(axis cs:3923,0.164151710550374)
--(axis cs:3922,0.164126948481624)
--(axis cs:3921,0.1637947862208)
--(axis cs:3920,0.16325179868002)
--(axis cs:3919,0.163776108997709)
--(axis cs:3918,0.164124484098524)
--(axis cs:3917,0.162962537732251)
--(axis cs:3916,0.163177505843517)
--(axis cs:3915,0.162506276353097)
--(axis cs:3914,0.162996665074867)
--(axis cs:3913,0.162102243729253)
--(axis cs:3912,0.158965326642212)
--(axis cs:3911,0.157905646247285)
--(axis cs:3910,0.157602707912638)
--(axis cs:3909,0.157637150606684)
--(axis cs:3908,0.157698901364241)
--(axis cs:3907,0.156004129751586)
--(axis cs:3906,0.154523409761626)
--(axis cs:3905,0.155609552011838)
--(axis cs:3904,0.154676715433155)
--(axis cs:3903,0.155737961203385)
--(axis cs:3902,0.156758979157752)
--(axis cs:3901,0.157395257259098)
--(axis cs:3900,0.157799492899956)
--(axis cs:3899,0.158124694504006)
--(axis cs:3898,0.158230175800054)
--(axis cs:3897,0.158823623833795)
--(axis cs:3896,0.158152518474005)
--(axis cs:3895,0.160514593368106)
--(axis cs:3894,0.161743963677636)
--(axis cs:3893,0.163483998341625)
--(axis cs:3892,0.162986004590658)
--(axis cs:3891,0.163355561862237)
--(axis cs:3890,0.163874373644288)
--(axis cs:3889,0.16494882345107)
--(axis cs:3888,0.164876731545818)
--(axis cs:3887,0.163823051917544)
--(axis cs:3886,0.164291376472965)
--(axis cs:3885,0.165689119000522)
--(axis cs:3884,0.166884117001868)
--(axis cs:3883,0.168375776168297)
--(axis cs:3882,0.168722900398085)
--(axis cs:3881,0.169637005182788)
--(axis cs:3880,0.169696809570753)
--(axis cs:3879,0.168712665914981)
--(axis cs:3878,0.16955521649118)
--(axis cs:3877,0.169984770984967)
--(axis cs:3876,0.170745576238716)
--(axis cs:3875,0.171694300829583)
--(axis cs:3874,0.17135499993679)
--(axis cs:3873,0.171763531995163)
--(axis cs:3872,0.172147069552338)
--(axis cs:3871,0.172625451087128)
--(axis cs:3870,0.173383808866785)
--(axis cs:3869,0.174428455697197)
--(axis cs:3868,0.173465675029403)
--(axis cs:3867,0.174296394796128)
--(axis cs:3866,0.176403758619863)
--(axis cs:3865,0.177606882872729)
--(axis cs:3864,0.177448004166093)
--(axis cs:3863,0.177575698108537)
--(axis cs:3862,0.177998487061276)
--(axis cs:3861,0.177003956972014)
--(axis cs:3860,0.175376598564663)
--(axis cs:3859,0.174045227272601)
--(axis cs:3858,0.173065628225492)
--(axis cs:3857,0.171344208057008)
--(axis cs:3856,0.170569533182819)
--(axis cs:3855,0.170491776311301)
--(axis cs:3854,0.170429042779038)
--(axis cs:3853,0.170051911862939)
--(axis cs:3852,0.169207751792417)
--(axis cs:3851,0.16650836976561)
--(axis cs:3850,0.164787291882952)
--(axis cs:3849,0.164391804714237)
--(axis cs:3848,0.163631802411236)
--(axis cs:3847,0.161341499211106)
--(axis cs:3846,0.160536148758008)
--(axis cs:3845,0.159587204321532)
--(axis cs:3844,0.156892564092656)
--(axis cs:3843,0.156529078550732)
--(axis cs:3842,0.154879827009952)
--(axis cs:3841,0.154394938511994)
--(axis cs:3840,0.153689459186465)
--(axis cs:3839,0.154539422094942)
--(axis cs:3838,0.153382808704468)
--(axis cs:3837,0.152259991135625)
--(axis cs:3836,0.152136837464271)
--(axis cs:3835,0.152220590088789)
--(axis cs:3834,0.153551813367867)
--(axis cs:3833,0.154780607815275)
--(axis cs:3832,0.154043330355338)
--(axis cs:3831,0.155836173263468)
--(axis cs:3830,0.157893058820799)
--(axis cs:3829,0.158557527201315)
--(axis cs:3828,0.159705103952467)
--(axis cs:3827,0.162872557111322)
--(axis cs:3826,0.165601958901488)
--(axis cs:3825,0.166186519642161)
--(axis cs:3824,0.166596038148696)
--(axis cs:3823,0.168688944074576)
--(axis cs:3822,0.169961236387559)
--(axis cs:3821,0.170251623370401)
--(axis cs:3820,0.171350300353144)
--(axis cs:3819,0.171866483717448)
--(axis cs:3818,0.172285335018626)
--(axis cs:3817,0.175006796912947)
--(axis cs:3816,0.176260862994195)
--(axis cs:3815,0.176960495928373)
--(axis cs:3814,0.176714639873954)
--(axis cs:3813,0.177413981029007)
--(axis cs:3812,0.178116596778733)
--(axis cs:3811,0.178431247756383)
--(axis cs:3810,0.17843734729802)
--(axis cs:3809,0.179200368323813)
--(axis cs:3808,0.177494779519134)
--(axis cs:3807,0.178291535084288)
--(axis cs:3806,0.17757264942313)
--(axis cs:3805,0.173817353890343)
--(axis cs:3804,0.172886241323374)
--(axis cs:3803,0.172955498635062)
--(axis cs:3802,0.172566130129138)
--(axis cs:3801,0.17159078865175)
--(axis cs:3800,0.171555556139951)
--(axis cs:3799,0.169258353013163)
--(axis cs:3798,0.168718469158461)
--(axis cs:3797,0.168439872344441)
--(axis cs:3796,0.168391976923663)
--(axis cs:3795,0.168398666662434)
--(axis cs:3794,0.169016666005343)
--(axis cs:3793,0.16841049592041)
--(axis cs:3792,0.167059800057304)
--(axis cs:3791,0.166875932520969)
--(axis cs:3790,0.166856397751658)
--(axis cs:3789,0.166251456480169)
--(axis cs:3788,0.165249180816381)
--(axis cs:3787,0.165184129417124)
--(axis cs:3786,0.165783978343631)
--(axis cs:3785,0.168435134771006)
--(axis cs:3784,0.167988740155572)
--(axis cs:3783,0.167185071237158)
--(axis cs:3782,0.166692129038392)
--(axis cs:3781,0.168262550352086)
--(axis cs:3780,0.168666671968612)
--(axis cs:3779,0.169447783444466)
--(axis cs:3778,0.169318477965104)
--(axis cs:3777,0.168259128306579)
--(axis cs:3776,0.168870564953335)
--(axis cs:3775,0.169238828973253)
--(axis cs:3774,0.169826851008237)
--(axis cs:3773,0.170500648102688)
--(axis cs:3772,0.169639369759089)
--(axis cs:3771,0.168968533131552)
--(axis cs:3770,0.169533209176751)
--(axis cs:3769,0.168286374301224)
--(axis cs:3768,0.166631661751432)
--(axis cs:3767,0.166027029220633)
--(axis cs:3766,0.164437490328072)
--(axis cs:3765,0.163997074842448)
--(axis cs:3764,0.164261582605927)
--(axis cs:3763,0.164040075757561)
--(axis cs:3762,0.164721732557615)
--(axis cs:3761,0.165659971138533)
--(axis cs:3760,0.166778484903139)
--(axis cs:3759,0.167303068838778)
--(axis cs:3758,0.167945301916466)
--(axis cs:3757,0.168237740791059)
--(axis cs:3756,0.169048488074565)
--(axis cs:3755,0.169210549946236)
--(axis cs:3754,0.168931460158097)
--(axis cs:3753,0.169501913255968)
--(axis cs:3752,0.168587139492303)
--(axis cs:3751,0.170041232731603)
--(axis cs:3750,0.170437379550284)
--(axis cs:3749,0.169217154042204)
--(axis cs:3748,0.16886117156656)
--(axis cs:3747,0.169209483430096)
--(axis cs:3746,0.169257164378254)
--(axis cs:3745,0.166928177770126)
--(axis cs:3744,0.167029409452097)
--(axis cs:3743,0.164779998924616)
--(axis cs:3742,0.163405672522481)
--(axis cs:3741,0.162751777498893)
--(axis cs:3740,0.161860380776348)
--(axis cs:3739,0.161992457794669)
--(axis cs:3738,0.161835031973821)
--(axis cs:3737,0.160461347116944)
--(axis cs:3736,0.159043837105386)
--(axis cs:3735,0.159353349219052)
--(axis cs:3734,0.158270851533571)
--(axis cs:3733,0.158276634280379)
--(axis cs:3732,0.157358966948273)
--(axis cs:3731,0.157189338125545)
--(axis cs:3730,0.156926813204214)
--(axis cs:3729,0.156022245333549)
--(axis cs:3728,0.157241661908677)
--(axis cs:3727,0.157158419778679)
--(axis cs:3726,0.155442804869816)
--(axis cs:3725,0.1558225013548)
--(axis cs:3724,0.155151748003687)
--(axis cs:3723,0.155050677895208)
--(axis cs:3722,0.155980808178442)
--(axis cs:3721,0.157417499167878)
--(axis cs:3720,0.157001145659267)
--(axis cs:3719,0.156910268057412)
--(axis cs:3718,0.157225571983808)
--(axis cs:3717,0.15811296351514)
--(axis cs:3716,0.158372764864508)
--(axis cs:3715,0.157954410909582)
--(axis cs:3714,0.158921178769602)
--(axis cs:3713,0.159402282594537)
--(axis cs:3712,0.161946228786711)
--(axis cs:3711,0.162496861561562)
--(axis cs:3710,0.162700399360598)
--(axis cs:3709,0.163821857239338)
--(axis cs:3708,0.163990563813807)
--(axis cs:3707,0.164686248849937)
--(axis cs:3706,0.165519358064787)
--(axis cs:3705,0.166078039287233)
--(axis cs:3704,0.167418803828995)
--(axis cs:3703,0.168762611343433)
--(axis cs:3702,0.168712988894989)
--(axis cs:3701,0.169117070583195)
--(axis cs:3700,0.169397030677361)
--(axis cs:3699,0.169452383633505)
--(axis cs:3698,0.170074038219416)
--(axis cs:3697,0.168631328875129)
--(axis cs:3696,0.167739271144443)
--(axis cs:3695,0.166165299041047)
--(axis cs:3694,0.163810687119382)
--(axis cs:3693,0.161614628722446)
--(axis cs:3692,0.16063945665128)
--(axis cs:3691,0.16119667491053)
--(axis cs:3690,0.159683374064558)
--(axis cs:3689,0.156889380028026)
--(axis cs:3688,0.156353267906325)
--(axis cs:3687,0.156150841434286)
--(axis cs:3686,0.156344868060869)
--(axis cs:3685,0.155341620943581)
--(axis cs:3684,0.154925147095202)
--(axis cs:3683,0.154118696509263)
--(axis cs:3682,0.154129588165204)
--(axis cs:3681,0.153460544573294)
--(axis cs:3680,0.153315662937031)
--(axis cs:3679,0.154879866588145)
--(axis cs:3678,0.155080150405258)
--(axis cs:3677,0.155207212348884)
--(axis cs:3676,0.154078033928551)
--(axis cs:3675,0.153739074776114)
--(axis cs:3674,0.152685933208497)
--(axis cs:3673,0.151871680970811)
--(axis cs:3672,0.150738858060701)
--(axis cs:3671,0.150056939231712)
--(axis cs:3670,0.148482460108494)
--(axis cs:3669,0.146637195617902)
--(axis cs:3668,0.146494179681051)
--(axis cs:3667,0.146005087999296)
--(axis cs:3666,0.14464394431381)
--(axis cs:3665,0.143754754545753)
--(axis cs:3664,0.144093146226892)
--(axis cs:3663,0.142641149332191)
--(axis cs:3662,0.142020057865822)
--(axis cs:3661,0.140556604709702)
--(axis cs:3660,0.140739696224704)
--(axis cs:3659,0.14144960103079)
--(axis cs:3658,0.139605789130346)
--(axis cs:3657,0.139211951835542)
--(axis cs:3656,0.139951709766418)
--(axis cs:3655,0.139279115678256)
--(axis cs:3654,0.140074985942771)
--(axis cs:3653,0.13917082280858)
--(axis cs:3652,0.138640378573945)
--(axis cs:3651,0.140556894485486)
--(axis cs:3650,0.141419156552223)
--(axis cs:3649,0.141295856310472)
--(axis cs:3648,0.142368810430611)
--(axis cs:3647,0.143749641869494)
--(axis cs:3646,0.142180706130673)
--(axis cs:3645,0.142811571162476)
--(axis cs:3644,0.144367812883907)
--(axis cs:3643,0.145629708271759)
--(axis cs:3642,0.146669320414366)
--(axis cs:3641,0.146291207754068)
--(axis cs:3640,0.146925917590088)
--(axis cs:3639,0.145683017649642)
--(axis cs:3638,0.145135868496028)
--(axis cs:3637,0.145686928169305)
--(axis cs:3636,0.145814932484606)
--(axis cs:3635,0.146192410796087)
--(axis cs:3634,0.145611261400367)
--(axis cs:3633,0.14402046181303)
--(axis cs:3632,0.144496919406293)
--(axis cs:3631,0.142557773060544)
--(axis cs:3630,0.141417413719985)
--(axis cs:3629,0.141482469831092)
--(axis cs:3628,0.141090735537513)
--(axis cs:3627,0.140625968010944)
--(axis cs:3626,0.139567243147715)
--(axis cs:3625,0.139209001415642)
--(axis cs:3624,0.138748676989991)
--(axis cs:3623,0.137982920670776)
--(axis cs:3622,0.137339016807767)
--(axis cs:3621,0.135841685121294)
--(axis cs:3620,0.13491112014736)
--(axis cs:3619,0.135239770837866)
--(axis cs:3618,0.135184458779478)
--(axis cs:3617,0.13494728335484)
--(axis cs:3616,0.135237326376532)
--(axis cs:3615,0.134776378605662)
--(axis cs:3614,0.136175677059939)
--(axis cs:3613,0.136021560654041)
--(axis cs:3612,0.134154819985055)
--(axis cs:3611,0.1335082374631)
--(axis cs:3610,0.132375832612018)
--(axis cs:3609,0.131844758333405)
--(axis cs:3608,0.131851549430958)
--(axis cs:3607,0.131678376248307)
--(axis cs:3606,0.131568628006349)
--(axis cs:3605,0.133302165113488)
--(axis cs:3604,0.132652422603792)
--(axis cs:3603,0.131156690215254)
--(axis cs:3602,0.129662459495371)
--(axis cs:3601,0.128304171477826)
--(axis cs:3600,0.126382269413769)
--(axis cs:3599,0.125596478836859)
--(axis cs:3598,0.123297964589549)
--(axis cs:3597,0.121710433683526)
--(axis cs:3596,0.121383490877223)
--(axis cs:3595,0.119630655868915)
--(axis cs:3594,0.118851914978471)
--(axis cs:3593,0.118877066768786)
--(axis cs:3592,0.119517163299765)
--(axis cs:3591,0.119583252749789)
--(axis cs:3590,0.119618681589815)
--(axis cs:3589,0.119671260196616)
--(axis cs:3588,0.119678263349785)
--(axis cs:3587,0.119631060439812)
--(axis cs:3586,0.120118280813947)
--(axis cs:3585,0.12003723686624)
--(axis cs:3584,0.120540717387241)
--(axis cs:3583,0.121065585127088)
--(axis cs:3582,0.121786561429333)
--(axis cs:3581,0.121696374671859)
--(axis cs:3580,0.121609237628944)
--(axis cs:3579,0.121868844464936)
--(axis cs:3578,0.122378897805899)
--(axis cs:3577,0.123299176134435)
--(axis cs:3576,0.1231515222251)
--(axis cs:3575,0.122536824883912)
--(axis cs:3574,0.120166928711051)
--(axis cs:3573,0.120766739075668)
--(axis cs:3572,0.120217533067284)
--(axis cs:3571,0.121064575126625)
--(axis cs:3570,0.119935190021487)
--(axis cs:3569,0.12175745476956)
--(axis cs:3568,0.121316563824164)
--(axis cs:3567,0.122573589233346)
--(axis cs:3566,0.123218923866943)
--(axis cs:3565,0.124031693932064)
--(axis cs:3564,0.124759378988462)
--(axis cs:3563,0.124937098283101)
--(axis cs:3562,0.125235910511922)
--(axis cs:3561,0.124681547025945)
--(axis cs:3560,0.12444282164429)
--(axis cs:3559,0.125123877881128)
--(axis cs:3558,0.125646029487191)
--(axis cs:3557,0.126156620857504)
--(axis cs:3556,0.126459735612471)
--(axis cs:3555,0.126795132212446)
--(axis cs:3554,0.12712786637754)
--(axis cs:3553,0.127541474855819)
--(axis cs:3552,0.128016474787751)
--(axis cs:3551,0.12772377711707)
--(axis cs:3550,0.127634020824918)
--(axis cs:3549,0.128568280025382)
--(axis cs:3548,0.129480648326975)
--(axis cs:3547,0.129562125295565)
--(axis cs:3546,0.130117542625782)
--(axis cs:3545,0.131850604478581)
--(axis cs:3544,0.130762629902074)
--(axis cs:3543,0.131920278144155)
--(axis cs:3542,0.132615469566968)
--(axis cs:3541,0.133654390904018)
--(axis cs:3540,0.133608113423358)
--(axis cs:3539,0.133438520397402)
--(axis cs:3538,0.133948314670973)
--(axis cs:3537,0.135256874406128)
--(axis cs:3536,0.135935432483635)
--(axis cs:3535,0.135945285003229)
--(axis cs:3534,0.136744323589571)
--(axis cs:3533,0.137532710173494)
--(axis cs:3532,0.138172920108821)
--(axis cs:3531,0.140194560168806)
--(axis cs:3530,0.140746076022901)
--(axis cs:3529,0.141304461958416)
--(axis cs:3528,0.139963203098633)
--(axis cs:3527,0.140632065089354)
--(axis cs:3526,0.140744300402131)
--(axis cs:3525,0.141488857409084)
--(axis cs:3524,0.143407356534453)
--(axis cs:3523,0.143327139542436)
--(axis cs:3522,0.143706853700118)
--(axis cs:3521,0.142776866967114)
--(axis cs:3520,0.143725772818085)
--(axis cs:3519,0.143375923518305)
--(axis cs:3518,0.143727084639409)
--(axis cs:3517,0.143969694650469)
--(axis cs:3516,0.145447484300304)
--(axis cs:3515,0.146832429800571)
--(axis cs:3514,0.144786973522823)
--(axis cs:3513,0.144697270887711)
--(axis cs:3512,0.144681728486596)
--(axis cs:3511,0.144528730956592)
--(axis cs:3510,0.144439429841475)
--(axis cs:3509,0.143582757866909)
--(axis cs:3508,0.143740660443248)
--(axis cs:3507,0.141721603109446)
--(axis cs:3506,0.140481313533031)
--(axis cs:3505,0.138851364101731)
--(axis cs:3504,0.138817865564012)
--(axis cs:3503,0.136797907938345)
--(axis cs:3502,0.137243121120149)
--(axis cs:3501,0.136310787096164)
--(axis cs:3500,0.135517762327631)
--(axis cs:3499,0.134219596440624)
--(axis cs:3498,0.131919768884942)
--(axis cs:3497,0.132189972920798)
--(axis cs:3496,0.132861412253597)
--(axis cs:3495,0.132105813862085)
--(axis cs:3494,0.131291738710052)
--(axis cs:3493,0.131578108421398)
--(axis cs:3492,0.131040979018361)
--(axis cs:3491,0.131808586756162)
--(axis cs:3490,0.131185853644942)
--(axis cs:3489,0.132947146901219)
--(axis cs:3488,0.132806131205666)
--(axis cs:3487,0.134380518453651)
--(axis cs:3486,0.134916197235396)
--(axis cs:3485,0.134239583603954)
--(axis cs:3484,0.13391430454772)
--(axis cs:3483,0.133949721088224)
--(axis cs:3482,0.133934137199814)
--(axis cs:3481,0.133366119771969)
--(axis cs:3480,0.133425936180844)
--(axis cs:3479,0.133184732188915)
--(axis cs:3478,0.134581782675718)
--(axis cs:3477,0.135864815473361)
--(axis cs:3476,0.138194319313317)
--(axis cs:3475,0.139499013856683)
--(axis cs:3474,0.140879172176538)
--(axis cs:3473,0.141964153539319)
--(axis cs:3472,0.142425448972295)
--(axis cs:3471,0.14236577797251)
--(axis cs:3470,0.142731190802168)
--(axis cs:3469,0.143959006697366)
--(axis cs:3468,0.145854912657672)
--(axis cs:3467,0.147403263129874)
--(axis cs:3466,0.149577863710059)
--(axis cs:3465,0.151867243966344)
--(axis cs:3464,0.153359404748641)
--(axis cs:3463,0.153924113991976)
--(axis cs:3462,0.15512367867319)
--(axis cs:3461,0.156261393784322)
--(axis cs:3460,0.155656927430817)
--(axis cs:3459,0.15579304469764)
--(axis cs:3458,0.156873175771203)
--(axis cs:3457,0.157149073124881)
--(axis cs:3456,0.158260703091946)
--(axis cs:3455,0.159154632391739)
--(axis cs:3454,0.157786236187297)
--(axis cs:3453,0.158992338765361)
--(axis cs:3452,0.158692446446958)
--(axis cs:3451,0.158650728399973)
--(axis cs:3450,0.157540701735319)
--(axis cs:3449,0.157966765186036)
--(axis cs:3448,0.158419796990099)
--(axis cs:3447,0.157599595959184)
--(axis cs:3446,0.159366128581854)
--(axis cs:3445,0.157633162033063)
--(axis cs:3444,0.155949235143906)
--(axis cs:3443,0.155501595738231)
--(axis cs:3442,0.154796213997138)
--(axis cs:3441,0.154839985882827)
--(axis cs:3440,0.15565296373324)
--(axis cs:3439,0.156432190552737)
--(axis cs:3438,0.157501077151402)
--(axis cs:3437,0.157856557167466)
--(axis cs:3436,0.156878473841561)
--(axis cs:3435,0.155925860397901)
--(axis cs:3434,0.155726181650526)
--(axis cs:3433,0.155540508862132)
--(axis cs:3432,0.156226449876933)
--(axis cs:3431,0.157670101647103)
--(axis cs:3430,0.157035795657473)
--(axis cs:3429,0.156790765221528)
--(axis cs:3428,0.156434580178124)
--(axis cs:3427,0.155052713208006)
--(axis cs:3426,0.155217698345056)
--(axis cs:3425,0.155340402270329)
--(axis cs:3424,0.154299877270459)
--(axis cs:3423,0.153495642493875)
--(axis cs:3422,0.15212263420614)
--(axis cs:3421,0.150982577993292)
--(axis cs:3420,0.151735434048203)
--(axis cs:3419,0.152004360560964)
--(axis cs:3418,0.153349969430176)
--(axis cs:3417,0.154043340130749)
--(axis cs:3416,0.155014632440184)
--(axis cs:3415,0.155893692508979)
--(axis cs:3414,0.156607766376467)
--(axis cs:3413,0.155826013837718)
--(axis cs:3412,0.156506455411817)
--(axis cs:3411,0.157777343642832)
--(axis cs:3410,0.159728353777716)
--(axis cs:3409,0.161475535564419)
--(axis cs:3408,0.161360434782158)
--(axis cs:3407,0.162826169699827)
--(axis cs:3406,0.164432133665944)
--(axis cs:3405,0.164775961084813)
--(axis cs:3404,0.166633891658147)
--(axis cs:3403,0.168576011701354)
--(axis cs:3402,0.169178227333219)
--(axis cs:3401,0.171117565592019)
--(axis cs:3400,0.171871522987122)
--(axis cs:3399,0.173365736731638)
--(axis cs:3398,0.174358171029035)
--(axis cs:3397,0.175447110707386)
--(axis cs:3396,0.175094886566064)
--(axis cs:3395,0.178101358816568)
--(axis cs:3394,0.178618875791217)
--(axis cs:3393,0.179913690318857)
--(axis cs:3392,0.180465187673478)
--(axis cs:3391,0.180838633990432)
--(axis cs:3390,0.180295768486035)
--(axis cs:3389,0.180771302463275)
--(axis cs:3388,0.181603649604654)
--(axis cs:3387,0.182373271103559)
--(axis cs:3386,0.182700340444585)
--(axis cs:3385,0.181536552920573)
--(axis cs:3384,0.182128611775833)
--(axis cs:3383,0.1827220670751)
--(axis cs:3382,0.183345534254148)
--(axis cs:3381,0.182683446244262)
--(axis cs:3380,0.183911966069058)
--(axis cs:3379,0.18226600192724)
--(axis cs:3378,0.182000733270995)
--(axis cs:3377,0.181680095728992)
--(axis cs:3376,0.181348473145123)
--(axis cs:3375,0.180147014301422)
--(axis cs:3374,0.180265497705263)
--(axis cs:3373,0.17847547600972)
--(axis cs:3372,0.178336184532617)
--(axis cs:3371,0.177915281769639)
--(axis cs:3370,0.177009770697834)
--(axis cs:3369,0.176447284495739)
--(axis cs:3368,0.177703607977147)
--(axis cs:3367,0.177365048411898)
--(axis cs:3366,0.176935844734131)
--(axis cs:3365,0.177071083792761)
--(axis cs:3364,0.17691951074263)
--(axis cs:3363,0.175634574905683)
--(axis cs:3362,0.176491801980475)
--(axis cs:3361,0.176019013571558)
--(axis cs:3360,0.175536869518212)
--(axis cs:3359,0.174529580336435)
--(axis cs:3358,0.174978203435701)
--(axis cs:3357,0.176185674331587)
--(axis cs:3356,0.176168471980662)
--(axis cs:3355,0.17631154168607)
--(axis cs:3354,0.17666362706978)
--(axis cs:3353,0.175609995163742)
--(axis cs:3352,0.174744242242662)
--(axis cs:3351,0.174883510009436)
--(axis cs:3350,0.174701920398686)
--(axis cs:3349,0.174387024633086)
--(axis cs:3348,0.173557378163435)
--(axis cs:3347,0.171799296103952)
--(axis cs:3346,0.171879366684464)
--(axis cs:3345,0.171684656152654)
--(axis cs:3344,0.172065861763039)
--(axis cs:3343,0.171334040339858)
--(axis cs:3342,0.171249269004598)
--(axis cs:3341,0.170413361044263)
--(axis cs:3340,0.169386706959359)
--(axis cs:3339,0.168478118014021)
--(axis cs:3338,0.168957580057464)
--(axis cs:3337,0.168960090157757)
--(axis cs:3336,0.169409483356962)
--(axis cs:3335,0.169948909966561)
--(axis cs:3334,0.170082403614471)
--(axis cs:3333,0.169101871142821)
--(axis cs:3332,0.170277732102122)
--(axis cs:3331,0.169209674153871)
--(axis cs:3330,0.168483159462438)
--(axis cs:3329,0.168322029140362)
--(axis cs:3328,0.168500639203578)
--(axis cs:3327,0.168926577894574)
--(axis cs:3326,0.170016626306732)
--(axis cs:3325,0.168965479616762)
--(axis cs:3324,0.167068430100003)
--(axis cs:3323,0.168131026291531)
--(axis cs:3322,0.167499390242996)
--(axis cs:3321,0.16759205250326)
--(axis cs:3320,0.166655808615343)
--(axis cs:3319,0.1660244079829)
--(axis cs:3318,0.165763556449845)
--(axis cs:3317,0.165575035674398)
--(axis cs:3316,0.164783465454703)
--(axis cs:3315,0.1639902290741)
--(axis cs:3314,0.165641101919861)
--(axis cs:3313,0.165972391354922)
--(axis cs:3312,0.166703343211548)
--(axis cs:3311,0.167542081432823)
--(axis cs:3310,0.16718464508914)
--(axis cs:3309,0.167821160315554)
--(axis cs:3308,0.16764113199843)
--(axis cs:3307,0.169308053370178)
--(axis cs:3306,0.170742427949393)
--(axis cs:3305,0.171955529408967)
--(axis cs:3304,0.172657750634253)
--(axis cs:3303,0.17294046775217)
--(axis cs:3302,0.174347693845581)
--(axis cs:3301,0.174410178832213)
--(axis cs:3300,0.176137280528663)
--(axis cs:3299,0.177809758143073)
--(axis cs:3298,0.178747537645276)
--(axis cs:3297,0.177379442174886)
--(axis cs:3296,0.176335115361408)
--(axis cs:3295,0.175934873857176)
--(axis cs:3294,0.17680301342355)
--(axis cs:3293,0.177125666071024)
--(axis cs:3292,0.176656570376708)
--(axis cs:3291,0.176308157016229)
--(axis cs:3290,0.176572642386919)
--(axis cs:3289,0.175034857501041)
--(axis cs:3288,0.17540204451572)
--(axis cs:3287,0.173982748526142)
--(axis cs:3286,0.174516839792433)
--(axis cs:3285,0.174027156038295)
--(axis cs:3284,0.172910256751125)
--(axis cs:3283,0.172644103961265)
--(axis cs:3282,0.171618986526925)
--(axis cs:3281,0.170915264059268)
--(axis cs:3280,0.170089117379114)
--(axis cs:3279,0.169835798461558)
--(axis cs:3278,0.169038284987072)
--(axis cs:3277,0.167182129243312)
--(axis cs:3276,0.165362983325262)
--(axis cs:3275,0.163798409807977)
--(axis cs:3274,0.163038744325947)
--(axis cs:3273,0.161383150537558)
--(axis cs:3272,0.159956017485261)
--(axis cs:3271,0.159217319279951)
--(axis cs:3270,0.15859840836168)
--(axis cs:3269,0.158016166527346)
--(axis cs:3268,0.155419562368776)
--(axis cs:3267,0.15478327954539)
--(axis cs:3266,0.153234944675353)
--(axis cs:3265,0.151861773504901)
--(axis cs:3264,0.149984355688176)
--(axis cs:3263,0.148539399462477)
--(axis cs:3262,0.147914295201412)
--(axis cs:3261,0.147213457520783)
--(axis cs:3260,0.146592746718273)
--(axis cs:3259,0.146541662592085)
--(axis cs:3258,0.146043524954302)
--(axis cs:3257,0.145895155899184)
--(axis cs:3256,0.145369917325989)
--(axis cs:3255,0.144444376263684)
--(axis cs:3254,0.14344689064295)
--(axis cs:3253,0.142638443245726)
--(axis cs:3252,0.143021867827067)
--(axis cs:3251,0.142776083481196)
--(axis cs:3250,0.14345852951971)
--(axis cs:3249,0.143696041229194)
--(axis cs:3248,0.142475130913646)
--(axis cs:3247,0.141795072405118)
--(axis cs:3246,0.141151276308665)
--(axis cs:3245,0.140439986430163)
--(axis cs:3244,0.140458276325219)
--(axis cs:3243,0.140343678273679)
--(axis cs:3242,0.141154230538355)
--(axis cs:3241,0.141505929636016)
--(axis cs:3240,0.140468301552318)
--(axis cs:3239,0.139820214369504)
--(axis cs:3238,0.140083242953037)
--(axis cs:3237,0.138444510621752)
--(axis cs:3236,0.138944076761393)
--(axis cs:3235,0.138649525744703)
--(axis cs:3234,0.138673603217802)
--(axis cs:3233,0.138287511978361)
--(axis cs:3232,0.138593925834826)
--(axis cs:3231,0.138320824027569)
--(axis cs:3230,0.138244268815746)
--(axis cs:3229,0.138679994064695)
--(axis cs:3228,0.136728757900854)
--(axis cs:3227,0.136834397042109)
--(axis cs:3226,0.136901376371636)
--(axis cs:3225,0.135390991240167)
--(axis cs:3224,0.136457986560298)
--(axis cs:3223,0.137121516876313)
--(axis cs:3222,0.138856557167466)
--(axis cs:3221,0.140079984006397)
--(axis cs:3220,0.138865337333583)
--(axis cs:3219,0.140351820106798)
--(axis cs:3218,0.140361182095591)
--(axis cs:3217,0.140844003142028)
--(axis cs:3216,0.139808639338038)
--(axis cs:3215,0.139644726638986)
--(axis cs:3214,0.140842527674077)
--(axis cs:3213,0.140877133756541)
--(axis cs:3212,0.1417380763825)
--(axis cs:3211,0.14213355277583)
--(axis cs:3210,0.141266194709142)
--(axis cs:3209,0.14093839538373)
--(axis cs:3208,0.14161728806759)
--(axis cs:3207,0.139491292363535)
--(axis cs:3206,0.137563128445214)
--(axis cs:3205,0.137185316925613)
--(axis cs:3204,0.135858142692414)
--(axis cs:3203,0.135005268320688)
--(axis cs:3202,0.134803976103853)
--(axis cs:3201,0.134265081462962)
--(axis cs:3200,0.131864954406719)
--(axis cs:3199,0.129998442987383)
--(axis cs:3198,0.129737239109113)
--(axis cs:3197,0.129138904643935)
--(axis cs:3196,0.127242462580711)
--(axis cs:3195,0.124308515321528)
--(axis cs:3194,0.124429499312794)
--(axis cs:3193,0.123776092137371)
--(axis cs:3192,0.124276545258304)
--(axis cs:3191,0.123808803874025)
--(axis cs:3190,0.123527628969598)
--(axis cs:3189,0.1215481280258)
--(axis cs:3188,0.122698344363879)
--(axis cs:3187,0.123984770984967)
--(axis cs:3186,0.123560635983937)
--(axis cs:3185,0.124022778998268)
--(axis cs:3184,0.124936858619106)
--(axis cs:3183,0.123883678475728)
--(axis cs:3182,0.122881413931435)
--(axis cs:3181,0.123147948739693)
--(axis cs:3180,0.122556298962581)
--(axis cs:3179,0.123595967700959)
--(axis cs:3178,0.123679259853812)
--(axis cs:3177,0.123147956992271)
--(axis cs:3176,0.124786616092409)
--(axis cs:3175,0.125788196536108)
--(axis cs:3174,0.126625913104038)
--(axis cs:3173,0.128266224139351)
--(axis cs:3172,0.128001246878916)
--(axis cs:3171,0.127966463956356)
--(axis cs:3170,0.128014028465307)
--(axis cs:3169,0.127774873294917)
--(axis cs:3168,0.128376837077236)
--(axis cs:3167,0.128854937517156)
--(axis cs:3166,0.128521873803842)
--(axis cs:3165,0.128969155577034)
--(axis cs:3164,0.130334331731212)
--(axis cs:3163,0.132658370224708)
--(axis cs:3162,0.131470849802541)
--(axis cs:3161,0.131646483282157)
--(axis cs:3160,0.13178488085823)
--(axis cs:3159,0.134070911030515)
--(axis cs:3158,0.134078818685974)
--(axis cs:3157,0.133448037408042)
--(axis cs:3156,0.132717008592041)
--(axis cs:3155,0.133168359410448)
--(axis cs:3154,0.132916291486535)
--(axis cs:3153,0.133410559339417)
--(axis cs:3152,0.133527754321752)
--(axis cs:3151,0.133420893011375)
--(axis cs:3150,0.133568185983167)
--(axis cs:3149,0.134607059840809)
--(axis cs:3148,0.135302286939745)
--(axis cs:3147,0.136349539583325)
--(axis cs:3146,0.136715338179247)
--(axis cs:3145,0.136152941505461)
--(axis cs:3144,0.135981782894063)
--(axis cs:3143,0.136221285588751)
--(axis cs:3142,0.136148956119156)
--(axis cs:3141,0.136518234511771)
--(axis cs:3140,0.136885804313661)
--(axis cs:3139,0.13610766512247)
--(axis cs:3138,0.135898574761609)
--(axis cs:3137,0.134880807928154)
--(axis cs:3136,0.133772207444124)
--(axis cs:3135,0.131410163692504)
--(axis cs:3134,0.129580506387973)
--(axis cs:3133,0.130023472885032)
--(axis cs:3132,0.129447763547777)
--(axis cs:3131,0.129383356125132)
--(axis cs:3130,0.129498667597533)
--(axis cs:3129,0.128550204965936)
--(axis cs:3128,0.128293992435505)
--(axis cs:3127,0.126572001910363)
--(axis cs:3126,0.125021611657141)
--(axis cs:3125,0.124107938962466)
--(axis cs:3124,0.124657867314478)
--(axis cs:3123,0.125108329305389)
--(axis cs:3122,0.125816842907975)
--(axis cs:3121,0.125621010479448)
--(axis cs:3120,0.125706029261)
--(axis cs:3119,0.126710829645962)
--(axis cs:3118,0.12558450264319)
--(axis cs:3117,0.124960133053819)
--(axis cs:3116,0.125946684400378)
--(axis cs:3115,0.126087284311676)
--(axis cs:3114,0.124983703437181)
--(axis cs:3113,0.12424705645943)
--(axis cs:3112,0.123270740309359)
--(axis cs:3111,0.122677084986097)
--(axis cs:3110,0.123640861800258)
--(axis cs:3109,0.123490318693103)
--(axis cs:3108,0.123791331945403)
--(axis cs:3107,0.123772841767299)
--(axis cs:3106,0.12376568806654)
--(axis cs:3105,0.122991953874161)
--(axis cs:3104,0.122732770442419)
--(axis cs:3103,0.12324640388278)
--(axis cs:3102,0.122632562130322)
--(axis cs:3101,0.124669375719247)
--(axis cs:3100,0.12459339481841)
--(axis cs:3099,0.124550109826562)
--(axis cs:3098,0.125415024905807)
--(axis cs:3097,0.128237376098913)
--(axis cs:3096,0.129269418004467)
--(axis cs:3095,0.130239354245971)
--(axis cs:3094,0.131157414300547)
--(axis cs:3093,0.132729608081104)
--(axis cs:3092,0.133707567313068)
--(axis cs:3091,0.133672398621539)
--(axis cs:3090,0.135567916981393)
--(axis cs:3089,0.1363804020511)
--(axis cs:3088,0.138537193910866)
--(axis cs:3087,0.140948150458865)
--(axis cs:3086,0.141049516935137)
--(axis cs:3085,0.143866626384689)
--(axis cs:3084,0.145938744913763)
--(axis cs:3083,0.145036434612385)
--(axis cs:3082,0.146635275483932)
--(axis cs:3081,0.147982062058812)
--(axis cs:3080,0.149564072183181)
--(axis cs:3079,0.150665556873988)
--(axis cs:3078,0.150503730978731)
--(axis cs:3077,0.151165383657233)
--(axis cs:3076,0.151602011613664)
--(axis cs:3075,0.154891566907665)
--(axis cs:3074,0.156791398160583)
--(axis cs:3073,0.159041069290487)
--(axis cs:3072,0.160185625919529)
--(axis cs:3071,0.160184946684414)
--(axis cs:3070,0.161094693905428)
--(axis cs:3069,0.162588439266702)
--(axis cs:3068,0.163803067464046)
--(axis cs:3067,0.164330369165314)
--(axis cs:3066,0.164395853301626)
--(axis cs:3065,0.163923948876753)
--(axis cs:3064,0.164519819945738)
--(axis cs:3063,0.16543501915646)
--(axis cs:3062,0.164853665035105)
--(axis cs:3061,0.164432980070866)
--(axis cs:3060,0.164045050484514)
--(axis cs:3059,0.16318611680753)
--(axis cs:3058,0.163546235405205)
--(axis cs:3057,0.163182988374955)
--(axis cs:3056,0.162105886167004)
--(axis cs:3055,0.160902540860681)
--(axis cs:3054,0.160750680158234)
--(axis cs:3053,0.159402917753065)
--(axis cs:3052,0.157244795540799)
--(axis cs:3051,0.156369012571956)
--(axis cs:3050,0.155645376549257)
--(axis cs:3049,0.155583922394784)
--(axis cs:3048,0.154850308780383)
--(axis cs:3047,0.154985341243527)
--(axis cs:3046,0.153476207487384)
--(axis cs:3045,0.153341806379824)
--(axis cs:3044,0.152733398742129)
--(axis cs:3043,0.149964849806041)
--(axis cs:3042,0.148517843394743)
--(axis cs:3041,0.148778800614131)
--(axis cs:3040,0.147672066408442)
--(axis cs:3039,0.14788487209087)
--(axis cs:3038,0.147017957332576)
--(axis cs:3037,0.146871651175647)
--(axis cs:3036,0.147099977220956)
--(axis cs:3035,0.146358101649654)
--(axis cs:3034,0.145886795058249)
--(axis cs:3033,0.145728922784647)
--(axis cs:3032,0.144597358818361)
--(axis cs:3031,0.143754831112618)
--(axis cs:3030,0.143385635644472)
--(axis cs:3029,0.144026905610069)
--(axis cs:3028,0.144595298899817)
--(axis cs:3027,0.142544590040605)
--(axis cs:3026,0.141127507466251)
--(axis cs:3025,0.140503296424928)
--(axis cs:3024,0.139417798620456)
--(axis cs:3023,0.137486154471942)
--(axis cs:3022,0.136418552077506)
--(axis cs:3021,0.137148333326925)
--(axis cs:3020,0.137001154731332)
--(axis cs:3019,0.135229045227509)
--(axis cs:3018,0.133601720123294)
--(axis cs:3017,0.132340850049635)
--(axis cs:3016,0.133287796027576)
--(axis cs:3015,0.132925511065204)
--(axis cs:3014,0.131324682711193)
--(axis cs:3013,0.131229217265898)
--(axis cs:3012,0.130866780964225)
--(axis cs:3011,0.13016866000422)
--(axis cs:3010,0.129834173296315)
--(axis cs:3009,0.129867731211975)
--(axis cs:3008,0.129738947513033)
--(axis cs:3007,0.131061722975499)
--(axis cs:3006,0.131250621658409)
--(axis cs:3005,0.131252764825043)
--(axis cs:3004,0.131878996640697)
--(axis cs:3003,0.132562072036923)
--(axis cs:3002,0.132807784845682)
--(axis cs:3001,0.133476636194955)
--(axis cs:3000,0.135707211419403)
--(axis cs:2999,0.136728141765069)
--(axis cs:2998,0.137167486170893)
--(axis cs:2997,0.137626956451161)
--(axis cs:2996,0.138208991642031)
--(axis cs:2995,0.138184960867389)
--(axis cs:2994,0.13798097966007)
--(axis cs:2993,0.138649971636032)
--(axis cs:2992,0.13809543384632)
--(axis cs:2991,0.138742174218589)
--(axis cs:2990,0.138873042022901)
--(axis cs:2989,0.139350974912314)
--(axis cs:2988,0.137543000346262)
--(axis cs:2987,0.136504283054639)
--(axis cs:2986,0.137224142896213)
--(axis cs:2985,0.137631809648896)
--(axis cs:2984,0.138042905059635)
--(axis cs:2983,0.13898935370031)
--(axis cs:2982,0.139972568681932)
--(axis cs:2981,0.141666898919397)
--(axis cs:2980,0.140298975873808)
--(axis cs:2979,0.140542582542717)
--(axis cs:2978,0.139645782747116)
--(axis cs:2977,0.138551533419822)
--(axis cs:2976,0.137099976958524)
--(axis cs:2975,0.13705171798908)
--(axis cs:2974,0.137567061188811)
--(axis cs:2973,0.136553880167727)
--(axis cs:2972,0.13619194646834)
--(axis cs:2971,0.134835234358683)
--(axis cs:2970,0.135515693367919)
--(axis cs:2969,0.136538653771508)
--(axis cs:2968,0.13527402053628)
--(axis cs:2967,0.134601015694756)
--(axis cs:2966,0.135751589589533)
--(axis cs:2965,0.136666363962643)
--(axis cs:2964,0.136320911446761)
--(axis cs:2963,0.134498768583837)
--(axis cs:2962,0.134755260946918)
--(axis cs:2961,0.134404543277186)
--(axis cs:2960,0.135357392754266)
--(axis cs:2959,0.134651119575021)
--(axis cs:2958,0.134942325196654)
--(axis cs:2957,0.134593490466099)
--(axis cs:2956,0.134853452944983)
--(axis cs:2955,0.132050327614707)
--(axis cs:2954,0.133032695259819)
--(axis cs:2953,0.133494346297795)
--(axis cs:2952,0.132269160404113)
--(axis cs:2951,0.13357121520629)
--(axis cs:2950,0.133566218651766)
--(axis cs:2949,0.131943616541001)
--(axis cs:2948,0.131450807221594)
--(axis cs:2947,0.131540490543725)
--(axis cs:2946,0.13109853435332)
--(axis cs:2945,0.131028989772294)
--(axis cs:2944,0.130984845005613)
--(axis cs:2943,0.130788630553304)
--(axis cs:2942,0.131133451918896)
--(axis cs:2941,0.130747006293509)
--(axis cs:2940,0.130372126085906)
--(axis cs:2939,0.13164791715929)
--(axis cs:2938,0.131558216281724)
--(axis cs:2937,0.130606893088557)
--(axis cs:2936,0.130110169651889)
--(axis cs:2935,0.129443560229496)
--(axis cs:2934,0.128811638856782)
--(axis cs:2933,0.127011715757756)
--(axis cs:2932,0.125755599293006)
--(axis cs:2931,0.126259700813106)
--(axis cs:2930,0.124735266787199)
--(axis cs:2929,0.1242852864385)
--(axis cs:2928,0.124774780222994)
--(axis cs:2927,0.12481357860238)
--(axis cs:2926,0.126042617764214)
--(axis cs:2925,0.12567496227212)
--(axis cs:2924,0.126383421278748)
--(axis cs:2923,0.124922250741499)
--(axis cs:2922,0.124258938386803)
--(axis cs:2921,0.125128197578824)
--(axis cs:2920,0.126355917613454)
--(axis cs:2919,0.125615799101576)
--(axis cs:2918,0.125656720190755)
--(axis cs:2917,0.126627060462449)
--(axis cs:2916,0.126580577404248)
--(axis cs:2915,0.126868642519722)
--(axis cs:2914,0.127233522213269)
--(axis cs:2913,0.125934747340592)
--(axis cs:2912,0.126515013828029)
--(axis cs:2911,0.124793879427804)
--(axis cs:2910,0.124241445126332)
--(axis cs:2909,0.124004633152833)
--(axis cs:2908,0.122775144131519)
--(axis cs:2907,0.122513922048854)
--(axis cs:2906,0.120806076721131)
--(axis cs:2905,0.121592277848379)
--(axis cs:2904,0.1221100045803)
--(axis cs:2903,0.122059027748735)
--(axis cs:2902,0.121075652633735)
--(axis cs:2901,0.120178352376224)
--(axis cs:2900,0.11849617256302)
--(axis cs:2899,0.118092661984772)
--(axis cs:2898,0.117209970431551)
--(axis cs:2897,0.115150509952666)
--(axis cs:2896,0.113955660182218)
--(axis cs:2895,0.112883629846503)
--(axis cs:2894,0.111201391645286)
--(axis cs:2893,0.1113386394309)
--(axis cs:2892,0.11082339863126)
--(axis cs:2891,0.10961610572154)
--(axis cs:2890,0.107924393049897)
--(axis cs:2889,0.108284232470699)
--(axis cs:2888,0.106913645098256)
--(axis cs:2887,0.105847309427098)
--(axis cs:2886,0.104894585588928)
--(axis cs:2885,0.103301094701633)
--(axis cs:2884,0.103410670442433)
--(axis cs:2883,0.103340437030544)
--(axis cs:2882,0.102825430705186)
--(axis cs:2881,0.101452286610883)
--(axis cs:2880,0.0997191865914019)
--(axis cs:2879,0.100154401224533)
--(axis cs:2878,0.101337426461221)
--(axis cs:2877,0.101868446539227)
--(axis cs:2876,0.102089054297754)
--(axis cs:2875,0.0990983477307321)
--(axis cs:2874,0.0981882199419435)
--(axis cs:2873,0.0967715434755021)
--(axis cs:2872,0.0960757552903901)
--(axis cs:2871,0.0955207657457123)
--(axis cs:2870,0.0956170248978278)
--(axis cs:2869,0.0946175737183053)
--(axis cs:2868,0.095022300880449)
--(axis cs:2867,0.0947755128610598)
--(axis cs:2866,0.0936772246044296)
--(axis cs:2865,0.0925124544736619)
--(axis cs:2864,0.0914779801629499)
--(axis cs:2863,0.0894881663903824)
--(axis cs:2862,0.0880365489724108)
--(axis cs:2861,0.0878603220125707)
--(axis cs:2860,0.0868014507717494)
--(axis cs:2859,0.0863014278244063)
--(axis cs:2858,0.0857086195981836)
--(axis cs:2857,0.0832356360850877)
--(axis cs:2856,0.0828425215576767)
--(axis cs:2855,0.0828594430398236)
--(axis cs:2854,0.0818393930412171)
--(axis cs:2853,0.0822426717047566)
--(axis cs:2852,0.0830505163391723)
--(axis cs:2851,0.0830580236348975)
--(axis cs:2850,0.0829854454568734)
--(axis cs:2849,0.0822611187682763)
--(axis cs:2848,0.0821066613260886)
--(axis cs:2847,0.0817602670002313)
--(axis cs:2846,0.0824434756100553)
--(axis cs:2845,0.0816050388950896)
--(axis cs:2844,0.081972819660864)
--(axis cs:2843,0.083555020665439)
--(axis cs:2842,0.0838317450678663)
--(axis cs:2841,0.0838253482567804)
--(axis cs:2840,0.0834446756722479)
--(axis cs:2839,0.0830326048131834)
--(axis cs:2838,0.0826168473721257)
--(axis cs:2837,0.083542020285592)
--(axis cs:2836,0.0830931487928153)
--(axis cs:2835,0.0834122476744043)
--(axis cs:2834,0.0831828578615927)
--(axis cs:2833,0.0838214052270327)
--(axis cs:2832,0.082855892536295)
--(axis cs:2831,0.0828377879006598)
--(axis cs:2830,0.0824429415825625)
--(axis cs:2829,0.0812108217556962)
--(axis cs:2828,0.0813243220823006)
--(axis cs:2827,0.0819015292837255)
--(axis cs:2826,0.0822749983873049)
--(axis cs:2825,0.0831828858430558)
--(axis cs:2824,0.0833117204086349)
--(axis cs:2823,0.0851349146479119)
--(axis cs:2822,0.0869757018148291)
--(axis cs:2821,0.0870247031067194)
--(axis cs:2820,0.0873633486844722)
--(axis cs:2819,0.088498031687438)
--(axis cs:2818,0.0899929332741774)
--(axis cs:2817,0.089630282223036)
--(axis cs:2816,0.0893419416689441)
--(axis cs:2815,0.088702821535432)
--(axis cs:2814,0.0892599099463521)
--(axis cs:2813,0.0890948336020876)
--(axis cs:2812,0.0885254662404416)
--(axis cs:2811,0.0865220028451678)
--(axis cs:2810,0.0868085712411577)
--(axis cs:2809,0.0866143872270605)
--(axis cs:2808,0.085883017649642)
--(axis cs:2807,0.0846926085559247)
--(axis cs:2806,0.0837228800115692)
--(axis cs:2805,0.0826722545857599)
--(axis cs:2804,0.0806549973562714)
--(axis cs:2803,0.079298837806429)
--(axis cs:2802,0.0780093926097013)
--(axis cs:2801,0.0778530135144981)
--(axis cs:2800,0.076850752813389)
--(axis cs:2799,0.0766883443272533)
--(axis cs:2798,0.0759941547283643)
--(axis cs:2797,0.0749719175340431)
--(axis cs:2796,0.0747631654563232)
--(axis cs:2795,0.0742830937212785)
--(axis cs:2794,0.0736520650617146)
--(axis cs:2793,0.0739746945579361)
--(axis cs:2792,0.0727218174019114)
--(axis cs:2791,0.0714922567125833)
--(axis cs:2790,0.0712639045402374)
--(axis cs:2789,0.0714896467144612)
--(axis cs:2788,0.0710425517868108)
--(axis cs:2787,0.0723203294509796)
--(axis cs:2786,0.0708614637426535)
--(axis cs:2785,0.0698437679568206)
--(axis cs:2784,0.067903139815677)
--(axis cs:2783,0.0682090811483799)
--(axis cs:2782,0.0667371279513559)
--(axis cs:2781,0.0663210307954575)
--(axis cs:2780,0.0675094726259639)
--(axis cs:2779,0.0664414614684467)
--(axis cs:2778,0.0662313063348519)
--(axis cs:2777,0.0664471639820724)
--(axis cs:2776,0.0665731993788496)
--(axis cs:2775,0.0667063412311816)
--(axis cs:2774,0.0646229865113633)
--(axis cs:2773,0.0652169981927111)
--(axis cs:2772,0.0650595495111758)
--(axis cs:2771,0.0660537981778375)
--(axis cs:2770,0.0658645221324618)
--(axis cs:2769,0.0650490483042643)
--(axis cs:2768,0.0665094974092078)
--(axis cs:2767,0.0653952829605597)
--(axis cs:2766,0.0633739592895355)
--(axis cs:2765,0.0635632649777671)
--(axis cs:2764,0.0628569534712609)
--(axis cs:2763,0.0632888213441285)
--(axis cs:2762,0.062267164878309)
--(axis cs:2761,0.0613039883362207)
--(axis cs:2760,0.0605945530680353)
--(axis cs:2759,0.0605046418526611)
--(axis cs:2758,0.0594353845588018)
--(axis cs:2757,0.0582411782215079)
--(axis cs:2756,0.0582832080032804)
--(axis cs:2755,0.0604906214453844)
--(axis cs:2754,0.0580058319047322)
--(axis cs:2753,0.0580173325322221)
--(axis cs:2752,0.0570993286776297)
--(axis cs:2751,0.0556755629108297)
--(axis cs:2750,0.0552026329743886)
--(axis cs:2749,0.0548187725863099)
--(axis cs:2748,0.0551091323184287)
--(axis cs:2747,0.0539139886908802)
--(axis cs:2746,0.0529449999325218)
--(axis cs:2745,0.0531595077517015)
--(axis cs:2744,0.0528314166115833)
--(axis cs:2743,0.0521134359920579)
--(axis cs:2742,0.0513426852662175)
--(axis cs:2741,0.051634412380379)
--(axis cs:2740,0.0519677111523032)
--(axis cs:2739,0.0521018127616717)
--(axis cs:2738,0.0501413435881761)
--(axis cs:2737,0.0510477962981929)
--(axis cs:2736,0.0527799340112388)
--(axis cs:2735,0.053698680663057)
--(axis cs:2734,0.0541714109564903)
--(axis cs:2733,0.0552251595886965)
--(axis cs:2732,0.0561353651137944)
--(axis cs:2731,0.0561510413838096)
--(axis cs:2730,0.0573555621661643)
--(axis cs:2729,0.058856799930234)
--(axis cs:2728,0.0584074545911317)
--(axis cs:2727,0.0589352517463189)
--(axis cs:2726,0.0586066736108658)
--(axis cs:2725,0.0604252880940787)
--(axis cs:2724,0.0596399117832183)
--(axis cs:2723,0.0599334087874945)
--(axis cs:2722,0.0606593252223556)
--(axis cs:2721,0.0607329246527648)
--(axis cs:2720,0.0610860561999237)
--(axis cs:2719,0.0620066186664782)
--(axis cs:2718,0.0616854675638073)
--(axis cs:2717,0.0630027635423818)
--(axis cs:2716,0.0631391742352713)
--(axis cs:2715,0.0625709458610016)
--(axis cs:2714,0.0638638204965467)
--(axis cs:2713,0.0647902535660076)
--(axis cs:2712,0.0663154286918068)
--(axis cs:2711,0.066809722683802)
--(axis cs:2710,0.0665948266530298)
--(axis cs:2709,0.0668692650661411)
--(axis cs:2708,0.0673130811127675)
--(axis cs:2707,0.0673180832241045)
--(axis cs:2706,0.0689527199320991)
--(axis cs:2705,0.071362092465766)
--(axis cs:2704,0.0713581044702709)
--(axis cs:2703,0.0697378229901956)
--(axis cs:2702,0.0694118307806397)
--(axis cs:2701,0.0710287437135162)
--(axis cs:2700,0.0703264258215616)
--(axis cs:2699,0.0689689496470998)
--(axis cs:2698,0.0684585853704941)
--(axis cs:2697,0.0663722094610713)
--(axis cs:2696,0.0647621162041658)
--(axis cs:2695,0.0638704055112138)
--(axis cs:2694,0.0630162142363197)
--(axis cs:2693,0.0620917694816079)
--(axis cs:2692,0.0604236710662049)
--(axis cs:2691,0.059659633309812)
--(axis cs:2690,0.0583415628669853)
--(axis cs:2689,0.0578699927778053)
--(axis cs:2688,0.0573207494270906)
--(axis cs:2687,0.0560211958871182)
--(axis cs:2686,0.0553972541000001)
--(axis cs:2685,0.0547719419156912)
--(axis cs:2684,0.0533887880198379)
--(axis cs:2683,0.053990406599615)
--(axis cs:2682,0.054487068115974)
--(axis cs:2681,0.0530563830099153)
--(axis cs:2680,0.0538914918353572)
--(axis cs:2679,0.0519912716304628)
--(axis cs:2678,0.0504716580177768)
--(axis cs:2677,0.0514539460214491)
--(axis cs:2676,0.05300742560609)
--(axis cs:2675,0.0547028283128398)
--(axis cs:2674,0.0549229378651971)
--(axis cs:2673,0.0544933152676649)
--(axis cs:2672,0.0545287265887117)
--(axis cs:2671,0.0540007812485099)
--(axis cs:2670,0.0537842920811251)
--(axis cs:2669,0.0528735679739559)
--(axis cs:2668,0.0526724785777185)
--(axis cs:2667,0.0525447087643817)
--(axis cs:2666,0.0544310859777012)
--(axis cs:2665,0.0542309209670097)
--(axis cs:2664,0.0543287125503163)
--(axis cs:2663,0.0555059441405753)
--(axis cs:2662,0.0564098190121812)
--(axis cs:2661,0.0560238639104777)
--(axis cs:2660,0.0579924123113496)
--(axis cs:2659,0.0580896691620656)
--(axis cs:2658,0.0593018107115434)
--(axis cs:2657,0.0616893180170312)
--(axis cs:2656,0.0616452753956362)
--(axis cs:2655,0.0628717972503687)
--(axis cs:2654,0.0644294097131613)
--(axis cs:2653,0.0655289242275049)
--(axis cs:2652,0.0651008285968595)
--(axis cs:2651,0.0647706418989155)
--(axis cs:2650,0.0644717681092294)
--(axis cs:2649,0.0646922947857508)
--(axis cs:2648,0.0627083769208287)
--(axis cs:2647,0.0635904486837926)
--(axis cs:2646,0.0648961556476144)
--(axis cs:2645,0.0640658899868527)
--(axis cs:2644,0.0629254674156103)
--(axis cs:2643,0.0621497043203297)
--(axis cs:2642,0.0631598705688768)
--(axis cs:2641,0.0617854101138533)
--(axis cs:2640,0.0603119577618411)
--(axis cs:2639,0.0581366928169789)
--(axis cs:2638,0.0574178845853301)
--(axis cs:2637,0.0568445054877883)
--(axis cs:2636,0.0557047511876273)
--(axis cs:2635,0.0540094450544501)
--(axis cs:2634,0.0534960769230621)
--(axis cs:2633,0.0523808010812067)
--(axis cs:2632,0.0525132208359496)
--(axis cs:2631,0.0534731269407153)
--(axis cs:2630,0.0526224538318998)
--(axis cs:2629,0.0522188050904691)
--(axis cs:2628,0.049942128434553)
--(axis cs:2627,0.0489654297271041)
--(axis cs:2626,0.0491154744013573)
--(axis cs:2625,0.0469611490992669)
--(axis cs:2624,0.046264730813465)
--(axis cs:2623,0.0450832655258111)
--(axis cs:2622,0.0427915441227801)
--(axis cs:2621,0.0408073565344531)
--(axis cs:2620,0.0407732875987014)
--(axis cs:2619,0.038667349933875)
--(axis cs:2618,0.0376795467013785)
--(axis cs:2617,0.0372010183272989)
--(axis cs:2616,0.0375276993698902)
--(axis cs:2615,0.0376040774295989)
--(axis cs:2614,0.0368337394213995)
--(axis cs:2613,0.0374100251895561)
--(axis cs:2612,0.0362515700420416)
--(axis cs:2611,0.0364049514432955)
--(axis cs:2610,0.0365443235895713)
--(axis cs:2609,0.0358973295851193)
--(axis cs:2608,0.0350166233341809)
--(axis cs:2607,0.0343095223545296)
--(axis cs:2606,0.034735784298317)
--(axis cs:2605,0.0364043522300515)
--(axis cs:2604,0.0381383338376391)
--(axis cs:2603,0.0390845420568522)
--(axis cs:2602,0.0395553292611666)
--(axis cs:2601,0.0385568750389711)
--(axis cs:2600,0.0381317128769733)
--(axis cs:2599,0.0379467553057618)
--(axis cs:2598,0.0366056934978883)
--(axis cs:2597,0.0374292269678849)
--(axis cs:2596,0.0372935491149898)
--(axis cs:2595,0.0378783848800898)
--(axis cs:2594,0.0379571232091072)
--(axis cs:2593,0.0360379815251935)
--(axis cs:2592,0.037279647946029)
--(axis cs:2591,0.0372436036263119)
--(axis cs:2590,0.0371030310775238)
--(axis cs:2589,0.0376909112681637)
--(axis cs:2588,0.0386634336401831)
--(axis cs:2587,0.0387029287372626)
--(axis cs:2586,0.0384795166413143)
--(axis cs:2585,0.0395019893794228)
--(axis cs:2584,0.0419937268335462)
--(axis cs:2583,0.0420357260138794)
--(axis cs:2582,0.0426315679626224)
--(axis cs:2581,0.0428649066961335)
--(axis cs:2580,0.0429801050509046)
--(axis cs:2579,0.0434374365334732)
--(axis cs:2578,0.0439936801913437)
--(axis cs:2577,0.043954607474864)
--(axis cs:2576,0.0444008456640721)
--(axis cs:2575,0.0461743169297167)
--(axis cs:2574,0.0456960933003086)
--(axis cs:2573,0.0457042647352486)
--(axis cs:2572,0.0456230514078217)
--(axis cs:2571,0.0459376393945785)
--(axis cs:2570,0.0466254925861812)
--(axis cs:2569,0.047644693353701)
--(axis cs:2568,0.0473122989351014)
--(axis cs:2567,0.0477186716202752)
--(axis cs:2566,0.0487618912145224)
--(axis cs:2565,0.0471329089236003)
--(axis cs:2564,0.0458366700808501)
--(axis cs:2563,0.0459278216244385)
--(axis cs:2562,0.0465122418817947)
--(axis cs:2561,0.0475238533994219)
--(axis cs:2560,0.0468599702503055)
--(axis cs:2559,0.0456225793399217)
--(axis cs:2558,0.045811758337785)
--(axis cs:2557,0.0461386638721413)
--(axis cs:2556,0.0461131721484632)
--(axis cs:2555,0.0460215178151484)
--(axis cs:2554,0.0458433723934163)
--(axis cs:2553,0.0453023037840319)
--(axis cs:2552,0.0443686527233272)
--(axis cs:2551,0.0448332969003946)
--(axis cs:2550,0.0466783521806104)
--(axis cs:2549,0.0459199839935968)
--(axis cs:2548,0.0448123996156239)
--(axis cs:2547,0.0430828054828026)
--(axis cs:2546,0.0440208197360826)
--(axis cs:2545,0.042304274954312)
--(axis cs:2544,0.0424925970717763)
--(axis cs:2543,0.0441682467649161)
--(axis cs:2542,0.0427498451052689)
--(axis cs:2541,0.0410477340324445)
--(axis cs:2540,0.0400461906176699)
--(axis cs:2539,0.0397989054696567)
--(axis cs:2538,0.0400062033784568)
--(axis cs:2537,0.0396025870480278)
--(axis cs:2536,0.0396814135348469)
--(axis cs:2535,0.0391820709127187)
--(axis cs:2534,0.0375418706171285)
--(axis cs:2533,0.0370414664345542)
--(axis cs:2532,0.0374802037146957)
--(axis cs:2531,0.03682846220586)
--(axis cs:2530,0.0369790174254671)
--(axis cs:2529,0.0361420387368087)
--(axis cs:2528,0.0352565881112428)
--(axis cs:2527,0.0349307183880561)
--(axis cs:2526,0.0354935296025528)
--(axis cs:2525,0.0355419221391707)
--(axis cs:2524,0.0352080643522335)
--(axis cs:2523,0.0347700685139184)
--(axis cs:2522,0.0339681126407182)
--(axis cs:2521,0.034815349180681)
--(axis cs:2520,0.0343064327916729)
--(axis cs:2519,0.0342170527477391)
--(axis cs:2518,0.0357241823586477)
--(axis cs:2517,0.0371183558018595)
--(axis cs:2516,0.036951365672574)
--(axis cs:2515,0.0383823638573435)
--(axis cs:2514,0.0385807112461522)
--(axis cs:2513,0.0405238372415303)
--(axis cs:2512,0.0397992650648209)
--(axis cs:2511,0.039647007322017)
--(axis cs:2510,0.0405670544523936)
--(axis cs:2509,0.0416438549628222)
--(axis cs:2508,0.0426039262835295)
--(axis cs:2507,0.0420447893315152)
--(axis cs:2506,0.043374058165432)
--(axis cs:2505,0.0415969051992801)
--(axis cs:2504,0.0414000968992022)
--(axis cs:2503,0.0414933058366075)
--(axis cs:2502,0.0417032624199049)
--(axis cs:2501,0.0414655768479387)
--(axis cs:2500,0.0416897538452659)
--(axis cs:2499,0.0409428079292841)
--(axis cs:2498,0.040109356654867)
--(axis cs:2497,0.0413430898538606)
--(axis cs:2496,0.0415354537092175)
--(axis cs:2495,0.0414682229981347)
--(axis cs:2494,0.0397497781241322)
--(axis cs:2493,0.0387420466668535)
--(axis cs:2492,0.038148818658202)
--(axis cs:2491,0.0379990852170515)
--(axis cs:2490,0.0374993961343849)
--(axis cs:2489,0.0365981095405385)
--(axis cs:2488,0.0357231938098713)
--(axis cs:2487,0.0355594077261454)
--(axis cs:2486,0.036068766006962)
--(axis cs:2485,0.0360115796514026)
--(axis cs:2484,0.0363046928205834)
--(axis cs:2483,0.0369643387236576)
--(axis cs:2482,0.0365705397342186)
--(axis cs:2481,0.0374733925198667)
--(axis cs:2480,0.0380357429906759)
--(axis cs:2479,0.0385665316803956)
--(axis cs:2478,0.0393369941226673)
--(axis cs:2477,0.0386040876951414)
--(axis cs:2476,0.0376392657783858)
--(axis cs:2475,0.0380413490983761)
--(axis cs:2474,0.0379597949335493)
--(axis cs:2473,0.0390748476566824)
--(axis cs:2472,0.0386569179988407)
--(axis cs:2471,0.0389956477253484)
--(axis cs:2470,0.0400872082988155)
--(axis cs:2469,0.039820853420994)
--(axis cs:2468,0.0412482472713945)
--(axis cs:2467,0.0416049113313388)
--(axis cs:2466,0.0400165387441983)
--(axis cs:2465,0.0402774336837363)
--(axis cs:2464,0.0400901632683666)
--(axis cs:2463,0.038690538231987)
--(axis cs:2462,0.0378968798098618)
--(axis cs:2461,0.0379155175108985)
--(axis cs:2460,0.0371350641058708)
--(axis cs:2459,0.0378552607083009)
--(axis cs:2458,0.0374855619272733)
--(axis cs:2457,0.0364759099470556)
--(axis cs:2456,0.0359908614007468)
--(axis cs:2455,0.0360785178925146)
--(axis cs:2454,0.034057885919001)
--(axis cs:2453,0.0337358811243245)
--(axis cs:2452,0.0335451430596611)
--(axis cs:2451,0.033250418771137)
--(axis cs:2450,0.032675225029869)
--(axis cs:2449,0.0327003993605978)
--(axis cs:2448,0.0333780008396306)
--(axis cs:2447,0.0320470309345734)
--(axis cs:2446,0.0308512750290368)
--(axis cs:2445,0.0313863849829986)
--(axis cs:2444,0.0317460315986487)
--(axis cs:2443,0.0322875592711625)
--(axis cs:2442,0.0314058323594475)
--(axis cs:2441,0.0337317220298333)
--(axis cs:2440,0.0335612914735386)
--(axis cs:2439,0.0339478074669285)
--(axis cs:2438,0.0347947533380707)
--(axis cs:2437,0.0353948797643239)
--(axis cs:2436,0.0350083983554189)
--(axis cs:2435,0.0375551636096054)
--(axis cs:2434,0.037879619897849)
--(axis cs:2433,0.0396298168241782)
--(axis cs:2432,0.0417792210036676)
--(axis cs:2431,0.0424879148031375)
--(axis cs:2430,0.0438726535478378)
--(axis cs:2429,0.0456519279620335)
--(axis cs:2428,0.0470076140660558)
--(axis cs:2427,0.0479429937887724)
--(axis cs:2426,0.0495076552334447)
--(axis cs:2425,0.0504662515422554)
--(axis cs:2424,0.0519903969526936)
--(axis cs:2423,0.0534868745693077)
--(axis cs:2422,0.0548183258569795)
--(axis cs:2421,0.0554567002121844)
--(axis cs:2420,0.0552970808170618)
--(axis cs:2419,0.0557705802251788)
--(axis cs:2418,0.0537101202852331)
--(axis cs:2417,0.0550123119329737)
--(axis cs:2416,0.0535132607552903)
--(axis cs:2415,0.0526146163970789)
--(axis cs:2414,0.0531881846666614)
--(axis cs:2413,0.0534421617692323)
--(axis cs:2412,0.0538183685520793)
--(axis cs:2411,0.0530415573626841)
--(axis cs:2410,0.0525750237011742)
--(axis cs:2409,0.0531397286115979)
--(axis cs:2408,0.0528812775378207)
--(axis cs:2407,0.0528772461673311)
--(axis cs:2406,0.0516821781657792)
--(axis cs:2405,0.0504667903316084)
--(axis cs:2404,0.049949488506538)
--(axis cs:2403,0.0499307183880561)
--(axis cs:2402,0.0491761601809673)
--(axis cs:2401,0.0491297704891868)
--(axis cs:2400,0.0479667651860363)
--(axis cs:2399,0.0479040171396225)
--(axis cs:2398,0.0482055331221946)
--(axis cs:2397,0.0480012594418484)
--(axis cs:2396,0.047401108867869)
--(axis cs:2395,0.0478615173671862)
--(axis cs:2394,0.0476110327940759)
--(axis cs:2393,0.0489813178096299)
--(axis cs:2392,0.0486399860237592)
--(axis cs:2391,0.0493038537671519)
--(axis cs:2390,0.0484886258602015)
--(axis cs:2389,0.0473971057675235)
--(axis cs:2388,0.0468032386385431)
--(axis cs:2387,0.0458963803966513)
--(axis cs:2386,0.0461109473320597)
--(axis cs:2385,0.0453922614581003)
--(axis cs:2384,0.0423629314824129)
--(axis cs:2383,0.0413558254634284)
--(axis cs:2382,0.0403098984861265)
--(axis cs:2381,0.0401378061980055)
--(axis cs:2380,0.0388121453757335)
--(axis cs:2379,0.0381013909915658)
--(axis cs:2378,0.0369425512941752)
--(axis cs:2377,0.0369821001519517)
--(axis cs:2376,0.0372303301280904)
--(axis cs:2375,0.0359281919066608)
--(axis cs:2374,0.0367634837604211)
--(axis cs:2373,0.0373491720136442)
--(axis cs:2372,0.0358030051579508)
--(axis cs:2371,0.0360002087681534)
--(axis cs:2370,0.0357588989835678)
--(axis cs:2369,0.0357086556618188)
--(axis cs:2368,0.035360184912707)
--(axis cs:2367,0.0350872814337337)
--(axis cs:2366,0.0338261175849461)
--(axis cs:2365,0.0341332858837425)
--(axis cs:2364,0.0357205042010046)
--(axis cs:2363,0.034888968692068)
--(axis cs:2362,0.0347398194829295)
--(axis cs:2361,0.0336085834933575)
--(axis cs:2360,0.0346896391083206)
--(axis cs:2359,0.036098247025154)
--(axis cs:2358,0.0356428985907663)
--(axis cs:2357,0.0353463627384729)
--(axis cs:2356,0.0344148303709381)
--(axis cs:2355,0.0352959400095817)
--(axis cs:2354,0.0362484158212956)
--(axis cs:2353,0.0369436159002531)
--(axis cs:2352,0.0381496684706091)
--(axis cs:2351,0.0372341630442325)
--(axis cs:2350,0.0367416664776936)
--(axis cs:2349,0.0382984502381681)
--(axis cs:2348,0.0402180283567361)
--(axis cs:2347,0.0422555472343709)
--(axis cs:2346,0.0431230568187247)
--(axis cs:2345,0.0452015037533263)
--(axis cs:2344,0.0460008611390163)
--(axis cs:2343,0.0456237977163214)
--(axis cs:2342,0.0474984627767987)
--(axis cs:2341,0.0487513975102537)
--(axis cs:2340,0.0494488332847013)
--(axis cs:2339,0.0516690781502918)
--(axis cs:2338,0.0537769461275012)
--(axis cs:2337,0.0542822820076079)
--(axis cs:2336,0.054569525891173)
--(axis cs:2335,0.0551437449535313)
--(axis cs:2334,0.056551830219497)
--(axis cs:2333,0.057567117588343)
--(axis cs:2332,0.0575514074313149)
--(axis cs:2331,0.0588671586495983)
--(axis cs:2330,0.0583925324914787)
--(axis cs:2329,0.0601547282733337)
--(axis cs:2328,0.0616752825130316)
--(axis cs:2327,0.061929293060485)
--(axis cs:2326,0.0621531836631445)
--(axis cs:2325,0.0624205538991192)
--(axis cs:2324,0.0643118471331767)
--(axis cs:2323,0.0649605558375523)
--(axis cs:2322,0.0660623310810085)
--(axis cs:2321,0.0659532735552602)
--(axis cs:2320,0.0673246072551313)
--(axis cs:2319,0.0674313483298443)
--(axis cs:2318,0.0666202406604121)
--(axis cs:2317,0.0652786134574706)
--(axis cs:2316,0.0655568944854858)
--(axis cs:2315,0.0670991762339526)
--(axis cs:2314,0.0662551596540503)
--(axis cs:2313,0.0660060408474991)
--(axis cs:2312,0.066559299361836)
--(axis cs:2311,0.0659111357149872)
--(axis cs:2310,0.0648161670125443)
--(axis cs:2309,0.0625780988008437)
--(axis cs:2308,0.0611081830156114)
--(axis cs:2307,0.060370858456896)
--(axis cs:2306,0.0601399104807685)
--(axis cs:2305,0.0599590568492135)
--(axis cs:2304,0.0579029098976024)
--(axis cs:2303,0.0567850019701553)
--(axis cs:2302,0.0564548343353609)
--(axis cs:2301,0.054154325765926)
--(axis cs:2300,0.0538107910677103)
--(axis cs:2299,0.0538520752909102)
--(axis cs:2298,0.0532137997156741)
--(axis cs:2297,0.0537799165722346)
--(axis cs:2296,0.0544008238911462)
--(axis cs:2295,0.0556423248040302)
--(axis cs:2294,0.0563527177913483)
--(axis cs:2293,0.0563702235969349)
--(axis cs:2292,0.0579861091928383)
--(axis cs:2291,0.0573254739102311)
--(axis cs:2290,0.0567317618086099)
--(axis cs:2289,0.0544836257938059)
--(axis cs:2288,0.0539136736196994)
--(axis cs:2287,0.0519479096004955)
--(axis cs:2286,0.0523956972044736)
--(axis cs:2285,0.0532320552545518)
--(axis cs:2284,0.0524016580239662)
--(axis cs:2283,0.0507517880280961)
--(axis cs:2282,0.0494433145194478)
--(axis cs:2281,0.0489275725032855)
--(axis cs:2280,0.0468713402690608)
--(axis cs:2279,0.0463192358683719)
--(axis cs:2278,0.0453981510739077)
--(axis cs:2277,0.0443254879575544)
--(axis cs:2276,0.0444710518061495)
--(axis cs:2275,0.0440096120754329)
--(axis cs:2274,0.0448597363124285)
--(axis cs:2273,0.0434692915525246)
--(axis cs:2272,0.0433516851629929)
--(axis cs:2271,0.0441105552608108)
--(axis cs:2270,0.0448808798376039)
--(axis cs:2269,0.0457693659514607)
--(axis cs:2268,0.0442785966716866)
--(axis cs:2267,0.0436176587451296)
--(axis cs:2266,0.0447844509004939)
--(axis cs:2265,0.0453392644375439)
--(axis cs:2264,0.0445851012272952)
--(axis cs:2263,0.0440034334447733)
--(axis cs:2262,0.0431702012648322)
--(axis cs:2261,0.0431942626463345)
--(axis cs:2260,0.0444364380285908)
--(axis cs:2259,0.0433685687657076)
--(axis cs:2258,0.0437229365873664)
--(axis cs:2257,0.0434964111902872)
--(axis cs:2256,0.0437988108069887)
--(axis cs:2255,0.0421698180779)
--(axis cs:2254,0.0422355436490175)
--(axis cs:2253,0.0413950979737749)
--(axis cs:2252,0.0412193414408456)
--(axis cs:2251,0.0411747789580567)
--(axis cs:2250,0.0420835425223204)
--(axis cs:2249,0.042822239169191)
--(axis cs:2248,0.0428194694455066)
--(axis cs:2247,0.0424685710675019)
--(axis cs:2246,0.0429682494245049)
--(axis cs:2245,0.0438325577814318)
--(axis cs:2244,0.0433336357462127)
--(axis cs:2243,0.0418386296409598)
--(axis cs:2242,0.0417996074028207)
--(axis cs:2241,0.0415697283733985)
--(axis cs:2240,0.0420717515515041)
--(axis cs:2239,0.0421253078815066)
--(axis cs:2238,0.0407815557242208)
--(axis cs:2237,0.040181539238959)
--(axis cs:2236,0.0400304865488349)
--(axis cs:2235,0.0393926050776881)
--(axis cs:2234,0.0387958856659207)
--(axis cs:2233,0.0389365390425667)
--(axis cs:2232,0.038068951855292)
--(axis cs:2231,0.0383360180904052)
--(axis cs:2230,0.0371653944707536)
--(axis cs:2229,0.0366396945148886)
--(axis cs:2228,0.0370202300310574)
--(axis cs:2227,0.0367872532952536)
--(axis cs:2226,0.0363426818869894)
--(axis cs:2225,0.0364926792430744)
--(axis cs:2224,0.036069199107302)
--(axis cs:2223,0.036045207486399)
--(axis cs:2222,0.03682216323774)
--(axis cs:2221,0.0358445475951347)
--(axis cs:2220,0.0357096650507408)
--(axis cs:2219,0.0358988150248435)
--(axis cs:2218,0.0373269121351093)
--(axis cs:2217,0.0364834097416426)
--(axis cs:2216,0.0380590677550442)
--(axis cs:2215,0.0381565917700393)
--(axis cs:2214,0.0368701662105501)
--(axis cs:2213,0.0352858264146975)
--(axis cs:2212,0.0366981093555133)
--(axis cs:2211,0.0357365211472811)
--(axis cs:2210,0.0350824527032842)
--(axis cs:2209,0.0348187924792422)
--(axis cs:2208,0.0338860977073012)
--(axis cs:2207,0.0334809665055795)
--(axis cs:2206,0.0341289373193266)
--(axis cs:2205,0.0336719107565055)
--(axis cs:2204,0.0322599429768321)
--(axis cs:2203,0.0309828862256075)
--(axis cs:2202,0.0306197899255915)
--(axis cs:2201,0.0302853786514654)
--(axis cs:2200,0.0290313958627388)
--(axis cs:2199,0.0278545896972204)
--(axis cs:2198,0.0275327966367306)
--(axis cs:2197,0.0267607741468113)
--(axis cs:2196,0.0254556628901764)
--(axis cs:2195,0.0237726085364444)
--(axis cs:2194,0.0234408091122568)
--(axis cs:2193,0.0233959443324205)
--(axis cs:2192,0.0234557391483169)
--(axis cs:2191,0.0248190820512187)
--(axis cs:2190,0.0243561087816027)
--(axis cs:2189,0.0236501072347398)
--(axis cs:2188,0.0236943905709975)
--(axis cs:2187,0.0238253254371721)
--(axis cs:2186,0.0244803449054943)
--(axis cs:2185,0.0249242055891547)
--(axis cs:2184,0.0258830600705716)
--(axis cs:2183,0.0261449999294762)
--(axis cs:2182,0.0273484194928407)
--(axis cs:2181,0.0282892274313145)
--(axis cs:2180,0.0300968575921171)
--(axis cs:2179,0.0302027206901662)
--(axis cs:2178,0.0308627591725382)
--(axis cs:2177,0.0309224751651047)
--(axis cs:2176,0.0318790807102345)
--(axis cs:2175,0.0321930485814936)
--(axis cs:2174,0.0330294478302267)
--(axis cs:2173,0.0334098695840329)
--(axis cs:2172,0.0329367260843101)
--(axis cs:2171,0.0323471907628893)
--(axis cs:2170,0.0312761568736674)
--(axis cs:2169,0.0316140091351158)
--(axis cs:2168,0.0313348549628988)
--(axis cs:2167,0.0323671233274772)
--(axis cs:2166,0.032813065935936)
--(axis cs:2165,0.0331194463732594)
--(axis cs:2164,0.0320857325855509)
--(axis cs:2163,0.0334127096598333)
--(axis cs:2162,0.0325900102529047)
--(axis cs:2161,0.0329083549769366)
--(axis cs:2160,0.0321803962772976)
--(axis cs:2159,0.0317811252443786)
--(axis cs:2158,0.0320601362737476)
--(axis cs:2157,0.0333216197115175)
--(axis cs:2156,0.0336277499481664)
--(axis cs:2155,0.0339110218856944)
--(axis cs:2154,0.0339515169060134)
--(axis cs:2153,0.0334447902481452)
--(axis cs:2152,0.033655892536295)
--(axis cs:2151,0.0340994576438685)
--(axis cs:2150,0.0340519765544508)
--(axis cs:2149,0.0332652288426976)
--(axis cs:2148,0.0323209766166103)
--(axis cs:2147,0.0324333994937178)
--(axis cs:2146,0.0309129673384826)
--(axis cs:2145,0.0303404284815899)
--(axis cs:2144,0.0300478879530524)
--(axis cs:2143,0.0300166572977022)
--(axis cs:2142,0.028745602703725)
--(axis cs:2141,0.028420622272005)
--(axis cs:2140,0.0263685508672749)
--(axis cs:2139,0.0232129369900167)
--(axis cs:2138,0.0226598627367024)
--(axis cs:2137,0.0212891765976857)
--(axis cs:2136,0.0210686839810651)
--(axis cs:2135,0.0197880641331589)
--(axis cs:2134,0.018078690406898)
--(axis cs:2133,0.0169441091400103)
--(axis cs:2132,0.0158578683021324)
--(axis cs:2131,0.013646062785769)
--(axis cs:2130,0.0113779685293204)
--(axis cs:2129,0.00961240091943966)
--(axis cs:2128,0.00829589695292862)
--(axis cs:2127,0.00685250354845141)
--(axis cs:2126,0.00374185341855959)
--(axis cs:2125,0.00288945664020088)
--(axis cs:2124,0.000887761192475467)
--(axis cs:2123,-0.00192422001949663)
--(axis cs:2122,-0.00395938732004092)
--(axis cs:2121,-0.00356325595629767)
--(axis cs:2120,-0.00409583588178516)
--(axis cs:2119,-0.00378057494719869)
--(axis cs:2118,-0.00338412298406124)
--(axis cs:2117,-0.00391037938547437)
--(axis cs:2116,-0.00392073374663507)
--(axis cs:2115,-0.00488791685645776)
--(axis cs:2114,-0.00462201481095181)
--(axis cs:2113,-0.00496873776559395)
--(axis cs:2112,-0.0050823377423897)
--(axis cs:2111,-0.00517997680381069)
--(axis cs:2110,-0.00400455933370059)
--(axis cs:2109,-0.00371118219709551)
--(axis cs:2108,-0.001083314126333)
--(axis cs:2107,-0.00128030784059269)
--(axis cs:2106,-0.00117074597061814)
--(axis cs:2105,-0.0008473751327846)
--(axis cs:2104,0.000184310640251484)
--(axis cs:2103,0.00227248436314614)
--(axis cs:2102,0.00290709183888965)
--(axis cs:2101,0.00451956793711875)
--(axis cs:2100,0.00526565100279006)
--(axis cs:2099,0.00602940922087569)
--(axis cs:2098,0.00645935167566039)
--(axis cs:2097,0.00576082386162785)
--(axis cs:2096,0.00523518920391675)
--(axis cs:2095,0.00501355777438353)
--(axis cs:2094,0.00629395626023946)
--(axis cs:2093,0.00600805667976873)
--(axis cs:2092,0.00612449466827969)
--(axis cs:2091,0.00687563321399806)
--(axis cs:2090,0.00820554236227075)
--(axis cs:2089,0.0110052015574044)
--(axis cs:2088,0.0113496719156967)
--(axis cs:2087,0.0128737051382343)
--(axis cs:2086,0.0138843544106868)
--(axis cs:2085,0.0137043641068051)
--(axis cs:2084,0.0151671233308178)
--(axis cs:2083,0.0158227673960115)
--(axis cs:2082,0.0173264018801494)
--(axis cs:2081,0.0184223647882147)
--(axis cs:2080,0.0195931091106881)
--(axis cs:2079,0.019823350432283)
--(axis cs:2078,0.0200380805954016)
--(axis cs:2077,0.0200663584809989)
--(axis cs:2076,0.0176324008649859)
--(axis cs:2075,0.017357886855781)
--(axis cs:2074,0.0177733387421939)
--(axis cs:2073,0.0176965431085451)
--(axis cs:2072,0.0183302293931082)
--(axis cs:2071,0.017488609680807)
--(axis cs:2070,0.0158286481727937)
--(axis cs:2069,0.0138527114913947)
--(axis cs:2068,0.0127500487872808)
--(axis cs:2067,0.0125669602568837)
--(axis cs:2066,0.0106206461320793)
--(axis cs:2065,0.00901725210040497)
--(axis cs:2064,0.00844664571478049)
--(axis cs:2063,0.00747726365508558)
--(axis cs:2062,0.00906793373680417)
--(axis cs:2061,0.00829285700104951)
--(axis cs:2060,0.00720161020934823)
--(axis cs:2059,0.00511448852619387)
--(axis cs:2058,0.00395466166695235)
--(axis cs:2057,0.00152260554332606)
--(axis cs:2056,0.000805630541376751)
--(axis cs:2055,0.00153040167248264)
--(axis cs:2054,0.0011466398667499)
--(axis cs:2053,0.000918203907196852)
--(axis cs:2052,0.000710545244088395)
--(axis cs:2051,-0.000286146139755777)
--(axis cs:2050,-0.00160226502018776)
--(axis cs:2049,-0.00325322376997639)
--(axis cs:2048,-0.00516289701724229)
--(axis cs:2047,-0.0053459156414363)
--(axis cs:2046,-0.00652871781311287)
--(axis cs:2045,-0.00833641751516626)
--(axis cs:2044,-0.0101279545708493)
--(axis cs:2043,-0.0105671733805547)
--(axis cs:2042,-0.0104870589677774)
--(axis cs:2041,-0.0116938841663868)
--(axis cs:2040,-0.0126283916746442)
--(axis cs:2039,-0.0126742206729563)
--(axis cs:2038,-0.0118499783799379)
--(axis cs:2037,-0.0110823386327509)
--(axis cs:2036,-0.0110019517904979)
--(axis cs:2035,-0.0118969393860622)
--(axis cs:2034,-0.0135055396977274)
--(axis cs:2033,-0.01514260417417)
--(axis cs:2032,-0.0150488626646454)
--(axis cs:2031,-0.0155705504203132)
--(axis cs:2030,-0.0153896358411612)
--(axis cs:2029,-0.0154008488984738)
--(axis cs:2028,-0.0154506007926518)
--(axis cs:2027,-0.0164695493689544)
--(axis cs:2026,-0.0173318004840892)
--(axis cs:2025,-0.0175063560463257)
--(axis cs:2024,-0.0161169399294285)
--(axis cs:2023,-0.0157412688289782)
--(axis cs:2022,-0.0171643416099177)
--(axis cs:2021,-0.0172078830578339)
--(axis cs:2020,-0.0172639663607212)
--(axis cs:2019,-0.0177007074151115)
--(axis cs:2018,-0.0194146597014399)
--(axis cs:2017,-0.020791282267803)
--(axis cs:2016,-0.0208863538068905)
--(axis cs:2015,-0.0213811868698229)
--(axis cs:2014,-0.0204808249081935)
--(axis cs:2013,-0.0195139428574754)
--(axis cs:2012,-0.0195550846991655)
--(axis cs:2011,-0.0195832964983267)
--(axis cs:2010,-0.0179403026555232)
--(axis cs:2009,-0.0183053481284733)
--(axis cs:2008,-0.016757875918568)
--(axis cs:2007,-0.0163985867778327)
--(axis cs:2006,-0.0154021396525285)
--(axis cs:2005,-0.0149713907208849)
--(axis cs:2004,-0.0144695127518927)
--(axis cs:2003,-0.0131338532864854)
--(axis cs:2002,-0.0118409163594499)
--(axis cs:2001,-0.0109268017950963)
--(axis cs:2000,-0.00893084300081431)
--(axis cs:1999,-0.0086608873166536)
--(axis cs:1998,-0.00755817447887203)
--(axis cs:1997,-0.00621600740724226)
--(axis cs:1996,-0.00518325971048353)
--(axis cs:1995,-0.00416596187421464)
--(axis cs:1994,-0.00338536235070322)
--(axis cs:1993,-0.00477398381459812)
--(axis cs:1992,-0.00554198909347348)
--(axis cs:1991,-0.006974287603221)
--(axis cs:1990,-0.00669278750580479)
--(axis cs:1989,-0.0068027058356982)
--(axis cs:1988,-0.00780243904166344)
--(axis cs:1987,-0.00891672586034564)
--(axis cs:1986,-0.0100138340896308)
--(axis cs:1985,-0.0107619314019335)
--(axis cs:1984,-0.0114809380181471)
--(axis cs:1983,-0.0122427272947387)
--(axis cs:1982,-0.0126138976734043)
--(axis cs:1981,-0.0141519641383274)
--(axis cs:1980,-0.0165783457375738)
--(axis cs:1979,-0.018021158672964)
--(axis cs:1978,-0.0182803927242327)
--(axis cs:1977,-0.0176311366811425)
--(axis cs:1976,-0.0179399628208245)
--(axis cs:1975,-0.0165314922002352)
--(axis cs:1974,-0.0158232435645509)
--(axis cs:1973,-0.0167839026305365)
--(axis cs:1972,-0.0158806645961083)
--(axis cs:1971,-0.0156270372281988)
--(axis cs:1970,-0.0140274903901704)
--(axis cs:1969,-0.015001126263392)
--(axis cs:1968,-0.0149078543618583)
--(axis cs:1967,-0.0148279313022415)
--(axis cs:1966,-0.0153883504899795)
--(axis cs:1965,-0.0155281476440929)
--(axis cs:1964,-0.0154585207585081)
--(axis cs:1963,-0.0154053192325479)
--(axis cs:1962,-0.0163098094699634)
--(axis cs:1961,-0.0166358122230998)
--(axis cs:1960,-0.0171877408361992)
--(axis cs:1959,-0.0186190573599)
--(axis cs:1958,-0.0201847753708566)
--(axis cs:1957,-0.0224640712259229)
--(axis cs:1956,-0.0234452604057082)
--(axis cs:1955,-0.0243256611235231)
--(axis cs:1954,-0.0239875917091414)
--(axis cs:1953,-0.0233479210895733)
--(axis cs:1952,-0.0230341822718229)
--(axis cs:1951,-0.023041480413013)
--(axis cs:1950,-0.021538301645656)
--(axis cs:1949,-0.0215071215466239)
--(axis cs:1948,-0.021147187242459)
--(axis cs:1947,-0.0218989533525581)
--(axis cs:1946,-0.0205731525083168)
--(axis cs:1945,-0.020926881630734)
--(axis cs:1944,-0.0208697763950752)
--(axis cs:1943,-0.0206041716847525)
--(axis cs:1942,-0.0207875602713721)
--(axis cs:1941,-0.0215904079496626)
--(axis cs:1940,-0.0208797187840375)
--(axis cs:1939,-0.0201936786272118)
--(axis cs:1938,-0.0205089784782741)
--(axis cs:1937,-0.0205491009392818)
--(axis cs:1936,-0.0197049789522932)
--(axis cs:1935,-0.0198934037455138)
--(axis cs:1934,-0.0192366946837524)
--(axis cs:1933,-0.0184800550173514)
--(axis cs:1932,-0.0170424548228655)
--(axis cs:1931,-0.0168553672751189)
--(axis cs:1930,-0.0147687418682427)
--(axis cs:1929,-0.0137117942315197)
--(axis cs:1928,-0.0125072996344047)
--(axis cs:1927,-0.0105838864561323)
--(axis cs:1926,-0.00879356870051684)
--(axis cs:1925,-0.00845208512481574)
--(axis cs:1924,-0.00747095826759672)
--(axis cs:1923,-0.00584276607445883)
--(axis cs:1922,-0.00448697033976581)
--(axis cs:1921,-0.00551378688500612)
--(axis cs:1920,-0.00690338749013181)
--(axis cs:1919,-0.00663523837176419)
--(axis cs:1918,-0.00719366958003978)
--(axis cs:1917,-0.00625652094638737)
--(axis cs:1916,-0.0075357218744454)
--(axis cs:1915,-0.00758134929171039)
--(axis cs:1914,-0.00767445499872998)
--(axis cs:1913,-0.0085821818928751)
--(axis cs:1912,-0.00857048504807068)
--(axis cs:1911,-0.00798760559063769)
--(axis cs:1910,-0.00858736709598623)
--(axis cs:1909,-0.0086843756872724)
--(axis cs:1908,-0.0099769072085743)
--(axis cs:1907,-0.00994915984384595)
--(axis cs:1906,-0.00820056116811141)
--(axis cs:1905,-0.00691972688626188)
--(axis cs:1904,-0.00612156937845451)
--(axis cs:1903,-0.00719888018268192)
--(axis cs:1902,-0.00773569389059209)
--(axis cs:1901,-0.00809398106446693)
--(axis cs:1900,-0.00882327689796406)
--(axis cs:1899,-0.00811102727721888)
--(axis cs:1898,-0.00786492797665389)
--(axis cs:1897,-0.00648046242833988)
--(axis cs:1896,-0.00579057674278755)
--(axis cs:1895,-0.00467136364150808)
--(axis cs:1894,-0.00532447621428395)
--(axis cs:1893,-0.0052880943142137)
--(axis cs:1892,-0.00547120690055714)
--(axis cs:1891,-0.00478317017279534)
--(axis cs:1890,-0.00427233033154467)
--(axis cs:1889,-0.00335128292600026)
--(axis cs:1888,-0.00270078463370044)
--(axis cs:1887,-0.00208289410725104)
--(axis cs:1886,-0.00263872240017313)
--(axis cs:1885,-0.00208447785773969)
--(axis cs:1884,-0.00383211287435703)
--(axis cs:1883,-0.00301344134588655)
--(axis cs:1882,-0.00229380707333071)
--(axis cs:1881,-0.00269263538895959)
--(axis cs:1880,-0.00121385978703006)
--(axis cs:1879,-0.00109522672742443)
--(axis cs:1878,-0.00181209415628311)
--(axis cs:1877,-0.00134605478121427)
--(axis cs:1876,0.000671718534675292)
--(axis cs:1875,0.00194652866424183)
--(axis cs:1874,0.000912094241704714)
--(axis cs:1873,0.00219671954825038)
--(axis cs:1872,0.00155136795698832)
--(axis cs:1871,0.000721052851635234)
--(axis cs:1870,0.00115881283954011)
--(axis cs:1869,0.00174332310946254)
--(axis cs:1868,0.00171030546599207)
--(axis cs:1867,0.00157706767029062)
--(axis cs:1866,0.00249230147328602)
--(axis cs:1865,0.00332076002367829)
--(axis cs:1864,0.00295824988677187)
--(axis cs:1863,0.00383762731704673)
--(axis cs:1862,0.00508146036474769)
--(axis cs:1861,0.00633402909425662)
--(axis cs:1860,0.00810789999379855)
--(axis cs:1859,0.00819819865351298)
--(axis cs:1858,0.00822623279794321)
--(axis cs:1857,0.00835009667437653)
--(axis cs:1856,0.00797161049468312)
--(axis cs:1855,0.00897893274262085)
--(axis cs:1854,0.00738687552173975)
--(axis cs:1853,0.0060774172012861)
--(axis cs:1852,0.00443326127059643)
--(axis cs:1851,0.00530919190965512)
--(axis cs:1850,0.00482412926252909)
--(axis cs:1849,0.00460026055219412)
--(axis cs:1848,0.00313171044258487)
--(axis cs:1847,0.00206616338884616)
--(axis cs:1846,0.000952209166762252)
--(axis cs:1845,0.000500184891616018)
--(axis cs:1844,0.000827086924690051)
--(axis cs:1843,0.000789780351949598)
--(axis cs:1842,0.00190413770122647)
--(axis cs:1841,0.00277654437588931)
--(axis cs:1840,0.00375151050763464)
--(axis cs:1839,0.00417689714885353)
--(axis cs:1838,0.0035987733293206)
--(axis cs:1837,0.0044362052427592)
--(axis cs:1836,0.00334295507962962)
--(axis cs:1835,0.00424297424776832)
--(axis cs:1834,0.00501995624799409)
--(axis cs:1833,0.00588717289457427)
--(axis cs:1832,0.00651074063070056)
--(axis cs:1831,0.00689092580537259)
--(axis cs:1830,0.00703845761541608)
--(axis cs:1829,0.0066684646235233)
--(axis cs:1828,0.00643610319082566)
--(axis cs:1827,0.00665992650190295)
--(axis cs:1826,0.00749806056386454)
--(axis cs:1825,0.00737049210336005)
--(axis cs:1824,0.00618149241991861)
--(axis cs:1823,0.00677173816197052)
--(axis cs:1822,0.00716300859935157)
--(axis cs:1821,0.00738840389768725)
--(axis cs:1820,0.00734502649472579)
--(axis cs:1819,0.00765618512289196)
--(axis cs:1818,0.0106521920402515)
--(axis cs:1817,0.0117871953334404)
--(axis cs:1816,0.0125363721615499)
--(axis cs:1815,0.0117888649947286)
--(axis cs:1814,0.0126637795981017)
--(axis cs:1813,0.0136207396028277)
--(axis cs:1812,0.0139555326514438)
--(axis cs:1811,0.0150148907744166)
--(axis cs:1810,0.0132202763843869)
--(axis cs:1809,0.0130742236527241)
--(axis cs:1808,0.0126311836488997)
--(axis cs:1807,0.0145314144736118)
--(axis cs:1806,0.0153606148580858)
--(axis cs:1805,0.015557305702233)
--(axis cs:1804,0.0153329997614364)
--(axis cs:1803,0.0146431132829162)
--(axis cs:1802,0.014949242016167)
--(axis cs:1801,0.014276074885869)
--(axis cs:1800,0.0143890798298814)
--(axis cs:1799,0.0157309128597299)
--(axis cs:1798,0.0161566491734522)
--(axis cs:1797,0.0156622881852361)
--(axis cs:1796,0.0156900910360161)
--(axis cs:1795,0.0147515022844061)
--(axis cs:1794,0.013510134857526)
--(axis cs:1793,0.013986191503035)
--(axis cs:1792,0.0143672031401455)
--(axis cs:1791,0.0139945945156235)
--(axis cs:1790,0.0142261719239892)
--(axis cs:1789,0.0149101878930291)
--(axis cs:1788,0.014521727323434)
--(axis cs:1787,0.0161444361585064)
--(axis cs:1786,0.015737078277242)
--(axis cs:1785,0.0168736271625629)
--(axis cs:1784,0.0175020107130214)
--(axis cs:1783,0.0173732813468712)
--(axis cs:1782,0.0173079427488228)
--(axis cs:1781,0.0170361390976921)
--(axis cs:1780,0.0170978166987417)
--(axis cs:1779,0.0166211484618833)
--(axis cs:1778,0.0162905417629857)
--(axis cs:1777,0.0150378368821437)
--(axis cs:1776,0.0147645969184933)
--(axis cs:1775,0.0142439382656947)
--(axis cs:1774,0.0129298666338903)
--(axis cs:1773,0.0122258876021676)
--(axis cs:1772,0.0110388297366655)
--(axis cs:1771,0.0103369359040923)
--(axis cs:1770,0.00829841577957274)
--(axis cs:1769,0.0081907064931295)
--(axis cs:1768,0.00728535096374375)
--(axis cs:1767,0.00705724532079588)
--(axis cs:1766,0.00733447846284485)
--(axis cs:1765,0.00769226672304976)
--(axis cs:1764,0.00805366681479119)
--(axis cs:1763,0.00931706356502426)
--(axis cs:1762,0.00955193158756293)
--(axis cs:1761,0.00947024158190948)
--(axis cs:1760,0.00835330500717202)
--(axis cs:1759,0.00876266279425852)
--(axis cs:1758,0.0089401014266321)
--(axis cs:1757,0.00982412094200608)
--(axis cs:1756,0.00961320285706008)
--(axis cs:1755,0.0091040992280991)
--(axis cs:1754,0.00910890541790488)
--(axis cs:1753,0.00906981878585797)
--(axis cs:1752,0.00811169699380326)
--(axis cs:1751,0.00957006403502775)
--(axis cs:1750,0.0100000553403346)
--(axis cs:1749,0.0106171073602049)
--(axis cs:1748,0.0117011839168456)
--(axis cs:1747,0.0116514778603682)
--(axis cs:1746,0.0107952065482722)
--(axis cs:1745,0.0113818272845606)
--(axis cs:1744,0.0119925108587906)
--(axis cs:1743,0.0130965734327265)
--(axis cs:1742,0.0137953107361255)
--(axis cs:1741,0.0134253941975279)
--(axis cs:1740,0.0133584149064849)
--(axis cs:1739,0.0140324295900585)
--(axis cs:1738,0.0140176968445983)
--(axis cs:1737,0.0155561914551585)
--(axis cs:1736,0.0155474394611429)
--(axis cs:1735,0.0160319121851394)
--(axis cs:1734,0.0160617078264691)
--(axis cs:1733,0.0171401596700183)
--(axis cs:1732,0.0171384718352264)
--(axis cs:1731,0.017901549363444)
--(axis cs:1730,0.0180000000000001)
--(axis cs:1729,0.0197622624113159)
--(axis cs:1728,0.0210225324306582)
--(axis cs:1727,0.0210312507108504)
--(axis cs:1726,0.0215842590966856)
--(axis cs:1725,0.020388807586491)
--(axis cs:1724,0.0212784439296303)
--(axis cs:1723,0.0223356070964536)
--(axis cs:1722,0.0220711767585309)
--(axis cs:1721,0.0218341318217949)
--(axis cs:1720,0.0245971991497802)
--(axis cs:1719,0.0245275940772764)
--(axis cs:1718,0.0260632971407544)
--(axis cs:1717,0.0257934365811925)
--(axis cs:1716,0.0267777707732375)
--(axis cs:1715,0.0271396608943645)
--(axis cs:1714,0.0279922123242705)
--(axis cs:1713,0.0291663888409536)
--(axis cs:1712,0.028574083792762)
--(axis cs:1711,0.0290500964257926)
--(axis cs:1710,0.0292240973720821)
--(axis cs:1709,0.0301070620188185)
--(axis cs:1708,0.0310475301357449)
--(axis cs:1707,0.0314576759054558)
--(axis cs:1706,0.031486899459591)
--(axis cs:1705,0.0325698147582601)
--(axis cs:1704,0.0328020283871341)
--(axis cs:1703,0.0334960272879999)
--(axis cs:1702,0.0331354208871528)
--(axis cs:1701,0.0343728545487683)
--(axis cs:1700,0.0350055301101418)
--(axis cs:1699,0.0355797355353381)
--(axis cs:1698,0.0342208746544012)
--(axis cs:1697,0.0329076469092705)
--(axis cs:1696,0.0311251013643705)
--(axis cs:1695,0.0319096102194866)
--(axis cs:1694,0.0320137873139671)
--(axis cs:1693,0.0321626185157445)
--(axis cs:1692,0.0339065350007529)
--(axis cs:1691,0.033562284703839)
--(axis cs:1690,0.0334384972226998)
--(axis cs:1689,0.032100900203677)
--(axis cs:1688,0.0324245987491014)
--(axis cs:1687,0.0324754618894982)
--(axis cs:1686,0.0323318765717196)
--(axis cs:1685,0.0321407144320967)
--(axis cs:1684,0.032796288624293)
--(axis cs:1683,0.0337646390880235)
--(axis cs:1682,0.0330895454070766)
--(axis cs:1681,0.0337524193397338)
--(axis cs:1680,0.0344214200339397)
--(axis cs:1679,0.0351652589749773)
--(axis cs:1678,0.0362880581853957)
--(axis cs:1677,0.036976921711263)
--(axis cs:1676,0.0372761780320867)
--(axis cs:1675,0.0379681281516477)
--(axis cs:1674,0.0384216714185355)
--(axis cs:1673,0.0381264147581943)
--(axis cs:1672,0.0385491019087731)
--(axis cs:1671,0.0391890129178129)
--(axis cs:1670,0.0394269564429047)
--(axis cs:1669,0.0397420219252355)
--(axis cs:1668,0.0401927990571663)
--(axis cs:1667,0.0407388766175497)
--(axis cs:1666,0.0391890129178128)
--(axis cs:1665,0.0389650681765981)
--(axis cs:1664,0.0383115713786958)
--(axis cs:1663,0.03806740187624)
--(axis cs:1662,0.0374609065913159)
--(axis cs:1661,0.0372617205866901)
--(axis cs:1660,0.0373389925613351)
--(axis cs:1659,0.0378624075807362)
--(axis cs:1658,0.0383363164495318)
--(axis cs:1657,0.0392044399099072)
--(axis cs:1656,0.041666004118938)
--(axis cs:1655,0.0419777765418367)
--(axis cs:1654,0.0424145703286066)
--(axis cs:1653,0.0440169055880047)
--(axis cs:1652,0.0450192660446249)
--(axis cs:1651,0.0446179199972121)
--(axis cs:1650,0.0452300670029063)
--(axis cs:1649,0.0456278443191075)
--(axis cs:1648,0.0461028366846404)
--(axis cs:1647,0.0471797233977839)
--(axis cs:1646,0.0471797233977839)
--(axis cs:1645,0.0484477819982317)
--(axis cs:1644,0.0479872848265203)
--(axis cs:1643,0.0475900243255182)
--(axis cs:1642,0.0470475338103762)
--(axis cs:1641,0.0473814150801395)
--(axis cs:1640,0.0466474771616957)
--(axis cs:1639,0.0462770377477384)
--(axis cs:1638,0.0447937220973503)
--(axis cs:1637,0.043937756118881)
--(axis cs:1636,0.0448157940536719)
--(axis cs:1635,0.0447846299600045)
--(axis cs:1634,0.0429270887337964)
--(axis cs:1633,0.0427853749656828)
--(axis cs:1632,0.0416308313996666)
--(axis cs:1631,0.0402271629445187)
--(axis cs:1630,0.0398519497306228)
--(axis cs:1629,0.0402383892020564)
--(axis cs:1628,0.0400872889951198)
--(axis cs:1627,0.0414944580524305)
--(axis cs:1626,0.042561036510909)
--(axis cs:1625,0.0437111026762581)
--(axis cs:1624,0.0433154721262507)
--(axis cs:1623,0.0434724043801309)
--(axis cs:1622,0.0443815346429315)
--(axis cs:1621,0.0450293868487224)
--(axis cs:1620,0.0452595452336691)
--(axis cs:1619,0.0441665991355913)
--(axis cs:1618,0.042169067323842)
--(axis cs:1617,0.0414776982067851)
--(axis cs:1616,0.0400511394070235)
--(axis cs:1615,0.0406969556520506)
--(axis cs:1614,0.0405018248094162)
--(axis cs:1613,0.0401063016065444)
--(axis cs:1612,0.0399936375898973)
--(axis cs:1611,0.0393658543809536)
--(axis cs:1610,0.0405707969665443)
--(axis cs:1609,0.0412369763619281)
--(axis cs:1608,0.0417166740395183)
--(axis cs:1607,0.0415564773633255)
--(axis cs:1606,0.0424468532488563)
--(axis cs:1605,0.0422790080405399)
--(axis cs:1604,0.0433993339665946)
--(axis cs:1603,0.0447564349007627)
--(axis cs:1602,0.0464074090257346)
--(axis cs:1601,0.0484592771185314)
--(axis cs:1600,0.0479625554983756)
--(axis cs:1599,0.0485564154179573)
--(axis cs:1598,0.0480132106851852)
--(axis cs:1597,0.0488123707754544)
--(axis cs:1596,0.0492908897353702)
--(axis cs:1595,0.0507469808243041)
--(axis cs:1594,0.0506414091840886)
--(axis cs:1593,0.0513854999760273)
--(axis cs:1592,0.0524212874576195)
--(axis cs:1591,0.0541875520863624)
--(axis cs:1590,0.0556197757303875)
--(axis cs:1589,0.0561390429666205)
--(axis cs:1588,0.0564628745274275)
--(axis cs:1587,0.0577074905934392)
--(axis cs:1586,0.0585526556189487)
--(axis cs:1585,0.0589854759228751)
--(axis cs:1584,0.0597730288984237)
--(axis cs:1583,0.0601588741508218)
--(axis cs:1582,0.0613113654417286)
--(axis cs:1581,0.0626083869346989)
--(axis cs:1580,0.0630773429253048)
--(axis cs:1579,0.0637208438724215)
--(axis cs:1578,0.064074384199886)
--(axis cs:1577,0.0649458053284072)
--(axis cs:1576,0.0653011805523296)
--(axis cs:1575,0.0650939470393361)
--(axis cs:1574,0.0654067409450481)
--(axis cs:1573,0.0657226416334335)
--(axis cs:1572,0.0665981885664624)
--(axis cs:1571,0.0669277115771532)
--(axis cs:1570,0.068980054609397)
--(axis cs:1569,0.0701331536525769)
--(axis cs:1568,0.0693593480264283)
--(axis cs:1567,0.0697958448354907)
--(axis cs:1566,0.0702164818792534)
--(axis cs:1565,0.0713413682622003)
--(axis cs:1564,0.0714790874087575)
--(axis cs:1563,0.07126508854153)
--(axis cs:1562,0.0700893784540493)
--(axis cs:1561,0.0707038775169272)
--(axis cs:1560,0.0708716112235555)
--(axis cs:1559,0.0718023949260377)
--(axis cs:1558,0.0724925234488128)
--(axis cs:1557,0.0732335400786169)
--(axis cs:1556,0.0748476734982981)
--(axis cs:1555,0.0759022009674427)
--(axis cs:1554,0.0766521890827043)
--(axis cs:1553,0.0774575015317443)
--(axis cs:1552,0.0772520222523925)
--(axis cs:1551,0.0753685138895307)
--(axis cs:1550,0.0750867145882693)
--(axis cs:1549,0.0757960629582234)
--(axis cs:1548,0.0754913543668402)
--(axis cs:1547,0.0755053741756271)
--(axis cs:1546,0.0738517123223918)
--(axis cs:1545,0.07277420748753)
--(axis cs:1544,0.0721211120707675)
--(axis cs:1543,0.071785750856999)
--(axis cs:1542,0.0712157162197765)
--(axis cs:1541,0.0710947947578951)
--(axis cs:1540,0.0706017725829182)
--(axis cs:1539,0.0697893209813198)
--(axis cs:1538,0.0692773896338627)
--(axis cs:1537,0.0676241936785594)
--(axis cs:1536,0.06711454380392)
--(axis cs:1535,0.0675589171283673)
--(axis cs:1534,0.0692959055096082)
--(axis cs:1533,0.0690735291687448)
--(axis cs:1532,0.0711093385847808)
--(axis cs:1531,0.0718076132207846)
--(axis cs:1530,0.0713193436714276)
--(axis cs:1529,0.070644616393865)
--(axis cs:1528,0.0697220571533633)
--(axis cs:1527,0.0696682087730955)
--(axis cs:1526,0.0697331674486355)
--(axis cs:1525,0.0696169369399916)
--(axis cs:1524,0.0687825539983647)
--(axis cs:1523,0.0678127893485677)
--(axis cs:1522,0.068348624487493)
--(axis cs:1521,0.0681858607542455)
--(axis cs:1520,0.0681067335499344)
--(axis cs:1519,0.0690713446503428)
--(axis cs:1518,0.0690323394691006)
--(axis cs:1517,0.0688178261507393)
--(axis cs:1516,0.0675896079472002)
--(axis cs:1515,0.0690265377829004)
--(axis cs:1514,0.0691560026739325)
--(axis cs:1513,0.0695791041860805)
--(axis cs:1512,0.0716202181786547)
--(axis cs:1511,0.0709345901298499)
--(axis cs:1510,0.071823186050605)
--(axis cs:1509,0.0735373654817278)
--(axis cs:1508,0.0732735242186879)
--(axis cs:1507,0.0745210793519564)
--(axis cs:1506,0.0753841218011789)
--(axis cs:1505,0.0749645405335838)
--(axis cs:1504,0.0756939538984199)
--(axis cs:1503,0.0760566822473302)
--(axis cs:1502,0.0764075124030963)
--(axis cs:1501,0.0770493704466257)
--(axis cs:1500,0.0791748849177341)
--(axis cs:1499,0.0788982408876356)
--(axis cs:1498,0.0812738838107858)
--(axis cs:1497,0.0816832983506501)
--(axis cs:1496,0.0823348204026762)
--(axis cs:1495,0.0823348204026763)
--(axis cs:1494,0.0843703549019438)
--(axis cs:1493,0.084763142181616)
--(axis cs:1492,0.0852305570507276)
--(axis cs:1491,0.0865587434863712)
--(axis cs:1490,0.0871758301212834)
--(axis cs:1489,0.0889803707889621)
--(axis cs:1488,0.0895746761264141)
--(axis cs:1487,0.0923684780127285)
--(axis cs:1486,0.0942986271351278)
--(axis cs:1485,0.0957244639491189)
--(axis cs:1484,0.0968485328943837)
--(axis cs:1483,0.0969674269301954)
--(axis cs:1482,0.0968943808525733)
--(axis cs:1481,0.0961673746264004)
--(axis cs:1480,0.0967820748401899)
--(axis cs:1479,0.0995414452992721)
--(axis cs:1478,0.100212650525427)
--(axis cs:1477,0.0996463883788175)
--(axis cs:1476,0.0997885965789757)
--(axis cs:1475,0.100515465641013)
--(axis cs:1474,0.101704114012773)
--(axis cs:1473,0.101614219797013)
--(axis cs:1472,0.102452796821379)
--(axis cs:1471,0.10171210418126)
--(axis cs:1470,0.101503551058469)
--(axis cs:1469,0.102804848440327)
--(axis cs:1468,0.102193863565046)
--(axis cs:1467,0.102993549525446)
--(axis cs:1466,0.103814629157555)
--(axis cs:1465,0.10359293223693)
--(axis cs:1464,0.104850802514278)
--(axis cs:1463,0.106243814120887)
--(axis cs:1462,0.108652191504183)
--(axis cs:1461,0.108646066811636)
--(axis cs:1460,0.108442078493309)
--(axis cs:1459,0.109733201515868)
--(axis cs:1458,0.110599630177262)
--(axis cs:1457,0.110014677139699)
--(axis cs:1456,0.109566368275754)
--(axis cs:1455,0.111301897561531)
--(axis cs:1454,0.113129506297059)
--(axis cs:1453,0.112992975267843)
--(axis cs:1452,0.113300789279326)
--(axis cs:1451,0.113449903758003)
--(axis cs:1450,0.114324797556884)
--(axis cs:1449,0.114725108417764)
--(axis cs:1448,0.114727978886587)
--(axis cs:1447,0.114011702265871)
--(axis cs:1446,0.114477839601087)
--(axis cs:1445,0.11353795291468)
--(axis cs:1444,0.113187786822527)
--(axis cs:1443,0.113563289607333)
--(axis cs:1442,0.115361836610347)
--(axis cs:1441,0.11563075641524)
--(axis cs:1440,0.116410838823406)
--(axis cs:1439,0.118338589740029)
--(axis cs:1438,0.120453280644952)
--(axis cs:1437,0.121727687381426)
--(axis cs:1436,0.122131593096967)
--(axis cs:1435,0.123407178302189)
--(axis cs:1434,0.125058957266668)
--(axis cs:1433,0.125847234010178)
--(axis cs:1432,0.126348454380179)
--(axis cs:1431,0.127983350517488)
--(axis cs:1430,0.130802287917574)
--(axis cs:1429,0.131434522972598)
--(axis cs:1428,0.131979003784015)
--(axis cs:1427,0.132041453574232)
--(axis cs:1426,0.132813975899151)
--(axis cs:1425,0.134065728680636)
--(axis cs:1424,0.135101305707338)
--(axis cs:1423,0.134570799908283)
--(axis cs:1422,0.133902351087552)
--(axis cs:1421,0.134069490200404)
--(axis cs:1420,0.133668650603014)
--(axis cs:1419,0.134626478537361)
--(axis cs:1418,0.135331679897072)
--(axis cs:1417,0.135638803887993)
--(axis cs:1416,0.135618594446017)
--(axis cs:1415,0.135620796781529)
--(axis cs:1414,0.13527908140669)
--(axis cs:1413,0.135772001401715)
--(axis cs:1412,0.13621544228129)
--(axis cs:1411,0.136577085285424)
--(axis cs:1410,0.136520159498287)
--(axis cs:1409,0.137548622177551)
--(axis cs:1408,0.137288078893959)
--(axis cs:1407,0.136591933741032)
--(axis cs:1406,0.136047134306998)
--(axis cs:1405,0.136925074423471)
--(axis cs:1404,0.138167177344039)
--(axis cs:1403,0.138533425853951)
--(axis cs:1402,0.137582219481311)
--(axis cs:1401,0.136090668517837)
--(axis cs:1400,0.136845330363929)
--(axis cs:1399,0.136599236133206)
--(axis cs:1398,0.135905760237085)
--(axis cs:1397,0.135686123686087)
--(axis cs:1396,0.135831279413436)
--(axis cs:1395,0.135385798874386)
--(axis cs:1394,0.135388324313454)
--(axis cs:1393,0.134281771144356)
--(axis cs:1392,0.133623111549384)
--(axis cs:1391,0.132954691840479)
--(axis cs:1390,0.132419010936712)
--(axis cs:1389,0.131417309100552)
--(axis cs:1388,0.131018007380828)
--(axis cs:1387,0.129458077069511)
--(axis cs:1386,0.129373662221653)
--(axis cs:1385,0.130631885245449)
--(axis cs:1384,0.129244338871817)
--(axis cs:1383,0.128437185639337)
--(axis cs:1382,0.127827188030192)
--(axis cs:1381,0.128271121017677)
--(axis cs:1380,0.128035597797968)
--(axis cs:1379,0.12808215749534)
--(axis cs:1378,0.127324648274816)
--(axis cs:1377,0.128525871096652)
--(axis cs:1376,0.129467158778011)
--(axis cs:1375,0.130309668356391)
--(axis cs:1374,0.130373911939346)
--(axis cs:1373,0.1314588922718)
--(axis cs:1372,0.134186625557725)
--(axis cs:1371,0.1342783545727)
--(axis cs:1370,0.134742962020984)
--(axis cs:1369,0.135202983623834)
--(axis cs:1368,0.134926992397766)
--(axis cs:1367,0.136267141581498)
--(axis cs:1366,0.137385183648761)
--(axis cs:1365,0.137926508944193)
--(axis cs:1364,0.139287746733361)
--(axis cs:1363,0.139558442117499)
--(axis cs:1362,0.139781032260479)
--(axis cs:1361,0.140190601961894)
--(axis cs:1360,0.142925901978909)
--(axis cs:1359,0.142005199703493)
--(axis cs:1358,0.142858362217418)
--(axis cs:1357,0.143864283702848)
--(axis cs:1356,0.143536993429203)
--(axis cs:1355,0.143626596305692)
--(axis cs:1354,0.144201194215232)
--(axis cs:1353,0.14513262544818)
--(axis cs:1352,0.147448042656929)
--(axis cs:1351,0.149440740462402)
--(axis cs:1350,0.150535881446746)
--(axis cs:1349,0.150042978762568)
--(axis cs:1348,0.150472139875409)
--(axis cs:1347,0.151962901091301)
--(axis cs:1346,0.153796690363511)
--(axis cs:1345,0.15671144465345)
--(axis cs:1344,0.157737117464331)
--(axis cs:1343,0.157315231736849)
--(axis cs:1342,0.157928660083819)
--(axis cs:1341,0.158701393565173)
--(axis cs:1340,0.158334111370664)
--(axis cs:1339,0.16049827638351)
--(axis cs:1338,0.162207448988314)
--(axis cs:1337,0.164242335263061)
--(axis cs:1336,0.164504641636612)
--(axis cs:1335,0.164778378488827)
--(axis cs:1334,0.166174350244553)
--(axis cs:1333,0.167324306756745)
--(axis cs:1332,0.166866218565776)
--(axis cs:1331,0.167528924734296)
--(axis cs:1330,0.168410216189347)
--(axis cs:1329,0.169314313242103)
--(axis cs:1328,0.16934813745545)
--(axis cs:1327,0.170744340068779)
--(axis cs:1326,0.170957003512552)
--(axis cs:1325,0.170599701670511)
--(axis cs:1324,0.170773473200847)
--(axis cs:1323,0.171774233783212)
--(axis cs:1322,0.17237807985709)
--(axis cs:1321,0.172852199460539)
--(axis cs:1320,0.172912968179148)
--(axis cs:1319,0.172485045433069)
--(axis cs:1318,0.172862494243027)
--(axis cs:1317,0.175039662491748)
--(axis cs:1316,0.175018835799607)
--(axis cs:1315,0.174573479143383)
--(axis cs:1314,0.176805999362025)
--(axis cs:1313,0.176267733331668)
--(axis cs:1312,0.17639711116378)
--(axis cs:1311,0.176750010931351)
--(axis cs:1310,0.176377204483791)
--(axis cs:1309,0.175353543374683)
--(axis cs:1308,0.176841133122923)
--(axis cs:1307,0.176932025700339)
--(axis cs:1306,0.178205597185043)
--(axis cs:1305,0.17809012100145)
--(axis cs:1304,0.178591076454189)
--(axis cs:1303,0.177611520546194)
--(axis cs:1302,0.177402447443147)
--(axis cs:1301,0.176407971131599)
--(axis cs:1300,0.175410420108551)
--(axis cs:1299,0.175369728724368)
--(axis cs:1298,0.173622996656839)
--(axis cs:1297,0.172782892806177)
--(axis cs:1296,0.173345038652221)
--(axis cs:1295,0.171853564246018)
--(axis cs:1294,0.171270473446072)
--(axis cs:1293,0.169929177373613)
--(axis cs:1292,0.168818878208829)
--(axis cs:1291,0.167168650182063)
--(axis cs:1290,0.167712221055812)
--(axis cs:1289,0.166813942579435)
--(axis cs:1288,0.16514682271609)
--(axis cs:1287,0.164323349692648)
--(axis cs:1286,0.164746158489432)
--(axis cs:1285,0.165653238290223)
--(axis cs:1284,0.164583560480293)
--(axis cs:1283,0.165365114553326)
--(axis cs:1282,0.166718814879842)
--(axis cs:1281,0.167659814365465)
--(axis cs:1280,0.167277042662008)
--(axis cs:1279,0.166045308289438)
--(axis cs:1278,0.165049152004618)
--(axis cs:1277,0.167409579703402)
--(axis cs:1276,0.166816036583862)
--(axis cs:1275,0.167966088747946)
--(axis cs:1274,0.169385586800584)
--(axis cs:1273,0.170566424629154)
--(axis cs:1272,0.172668513562783)
--(axis cs:1271,0.175062453279476)
--(axis cs:1270,0.177258721942554)
--(axis cs:1269,0.178336213604515)
--(axis cs:1268,0.17880801632796)
--(axis cs:1267,0.179456412913139)
--(axis cs:1266,0.18067151511946)
--(axis cs:1265,0.182753648997535)
--(axis cs:1264,0.183667527696491)
--(axis cs:1263,0.185149699120905)
--(axis cs:1262,0.184503553076703)
--(axis cs:1261,0.185998949634927)
--(axis cs:1260,0.18742165439426)
--(axis cs:1259,0.186825482998141)
--(axis cs:1258,0.187265444899363)
--(axis cs:1257,0.187158925352377)
--(axis cs:1256,0.186385844235408)
--(axis cs:1255,0.185940648737852)
--(axis cs:1254,0.185428298794081)
--(axis cs:1253,0.185327854003951)
--(axis cs:1252,0.186161721171954)
--(axis cs:1251,0.186487519771236)
--(axis cs:1250,0.185516954404984)
--(axis cs:1249,0.185667554335561)
--(axis cs:1248,0.186014209700536)
--(axis cs:1247,0.18733669486047)
--(axis cs:1246,0.188575309467095)
--(axis cs:1245,0.188708907258724)
--(axis cs:1244,0.189458879354069)
--(axis cs:1243,0.189923438418993)
--(axis cs:1242,0.189444188365314)
--(axis cs:1241,0.189094744393681)
--(axis cs:1240,0.18897509738133)
--(axis cs:1239,0.190076462945644)
--(axis cs:1238,0.190794986912362)
--(axis cs:1237,0.1894791454232)
--(axis cs:1236,0.189409645342762)
--(axis cs:1235,0.187929540171199)
--(axis cs:1234,0.188261585508349)
--(axis cs:1233,0.18896320799371)
--(axis cs:1232,0.188689665317939)
--(axis cs:1231,0.189536786551177)
--(axis cs:1230,0.18819599791374)
--(axis cs:1229,0.189416014087988)
--(axis cs:1228,0.189422843272825)
--(axis cs:1227,0.188943318107105)
--(axis cs:1226,0.187420779333273)
--(axis cs:1225,0.187644339521258)
--(axis cs:1224,0.187269771326978)
--(axis cs:1223,0.188314964055116)
--(axis cs:1222,0.18792969870006)
--(axis cs:1221,0.188405888280873)
--(axis cs:1220,0.189582822799069)
--(axis cs:1219,0.189207909953794)
--(axis cs:1218,0.189838440285284)
--(axis cs:1217,0.191568689186695)
--(axis cs:1216,0.193355547529972)
--(axis cs:1215,0.192250709108456)
--(axis cs:1214,0.192615702584034)
--(axis cs:1213,0.191486395089503)
--(axis cs:1212,0.190608204789509)
--(axis cs:1211,0.191115371915266)
--(axis cs:1210,0.190137076247954)
--(axis cs:1209,0.188540551583378)
--(axis cs:1208,0.187867702649245)
--(axis cs:1207,0.188723402787512)
--(axis cs:1206,0.189748997531148)
--(axis cs:1205,0.188931142506956)
--(axis cs:1204,0.188637153813477)
--(axis cs:1203,0.18828563856726)
--(axis cs:1202,0.188260358984274)
--(axis cs:1201,0.187581275643434)
--(axis cs:1200,0.187481956975073)
--(axis cs:1199,0.187283161795641)
--(axis cs:1198,0.187222069717929)
--(axis cs:1197,0.188268884195433)
--(axis cs:1196,0.18776241928499)
--(axis cs:1195,0.188520680363851)
--(axis cs:1194,0.187989244045918)
--(axis cs:1193,0.18835405934412)
--(axis cs:1192,0.188435842041212)
--(axis cs:1191,0.188003015670574)
--(axis cs:1190,0.187585094844494)
--(axis cs:1189,0.188245120091515)
--(axis cs:1188,0.188408271315734)
--(axis cs:1187,0.187709233430831)
--(axis cs:1186,0.188614381023873)
--(axis cs:1185,0.187319485806814)
--(axis cs:1184,0.187230013219636)
--(axis cs:1183,0.186953568862083)
--(axis cs:1182,0.186782604203168)
--(axis cs:1181,0.185599809976204)
--(axis cs:1180,0.185545125608914)
--(axis cs:1179,0.1852684304707)
--(axis cs:1178,0.184387331091048)
--(axis cs:1177,0.183953821845583)
--(axis cs:1176,0.182040716039448)
--(axis cs:1175,0.181931354972719)
--(axis cs:1174,0.181723974346407)
--(axis cs:1173,0.179353754842621)
--(axis cs:1172,0.176099045035473)
--(axis cs:1171,0.175366586809094)
--(axis cs:1170,0.173281788859447)
--(axis cs:1169,0.171700883807705)
--(axis cs:1168,0.171390635190942)
--(axis cs:1167,0.169720392082937)
--(axis cs:1166,0.16943984317037)
--(axis cs:1165,0.168982211956393)
--(axis cs:1164,0.169038229455438)
--(axis cs:1163,0.167551166528639)
--(axis cs:1162,0.166580364631936)
--(axis cs:1161,0.165274653895546)
--(axis cs:1160,0.16377512808125)
--(axis cs:1159,0.162852431239426)
--(axis cs:1158,0.161679430551273)
--(axis cs:1157,0.160942502564934)
--(axis cs:1156,0.161067983409072)
--(axis cs:1155,0.161271316240682)
--(axis cs:1154,0.161210775527041)
--(axis cs:1153,0.160153234872387)
--(axis cs:1152,0.158428268526005)
--(axis cs:1151,0.15807887909291)
--(axis cs:1150,0.158246083691863)
--(axis cs:1149,0.158540948131357)
--(axis cs:1148,0.159441722290514)
--(axis cs:1147,0.159402069912277)
--(axis cs:1146,0.158646593639642)
--(axis cs:1145,0.157493369289857)
--(axis cs:1144,0.157857774967936)
--(axis cs:1143,0.158144573144009)
--(axis cs:1142,0.157489787163424)
--(axis cs:1141,0.158040107801924)
--(axis cs:1140,0.15897320328613)
--(axis cs:1139,0.158027255306687)
--(axis cs:1138,0.157334102524502)
--(axis cs:1137,0.155509870107674)
--(axis cs:1136,0.15466440128866)
--(axis cs:1135,0.153622191345548)
--(axis cs:1134,0.151870546493061)
--(axis cs:1133,0.149946419633369)
--(axis cs:1132,0.148546807231021)
--(axis cs:1131,0.146644878531121)
--(axis cs:1130,0.14455026967177)
--(axis cs:1129,0.143226078282512)
--(axis cs:1128,0.143433150681443)
--(axis cs:1127,0.142877012066435)
--(axis cs:1126,0.141743350803423)
--(axis cs:1125,0.142667428341699)
--(axis cs:1124,0.142275173816326)
--(axis cs:1123,0.141302283972529)
--(axis cs:1122,0.14036486712259)
--(axis cs:1121,0.140881325315451)
--(axis cs:1120,0.140626383438595)
--(axis cs:1119,0.137942635445812)
--(axis cs:1118,0.137919885284086)
--(axis cs:1117,0.135401724520746)
--(axis cs:1116,0.134690545883441)
--(axis cs:1115,0.133473864143275)
--(axis cs:1114,0.130793914947396)
--(axis cs:1113,0.131221536568562)
--(axis cs:1112,0.129381269165351)
--(axis cs:1111,0.128605131608285)
--(axis cs:1110,0.128457403324636)
--(axis cs:1109,0.126954340662834)
--(axis cs:1108,0.12508796465726)
--(axis cs:1107,0.123862612460703)
--(axis cs:1106,0.121471835898136)
--(axis cs:1105,0.118915578794322)
--(axis cs:1104,0.116682972951091)
--(axis cs:1103,0.116869485403356)
--(axis cs:1102,0.115913925661425)
--(axis cs:1101,0.114420407701337)
--(axis cs:1100,0.111196891641139)
--(axis cs:1099,0.109281826898022)
--(axis cs:1098,0.108792123294827)
--(axis cs:1097,0.107295016620606)
--(axis cs:1096,0.105545324096055)
--(axis cs:1095,0.105310900289625)
--(axis cs:1094,0.103879220732441)
--(axis cs:1093,0.104299679203426)
--(axis cs:1092,0.103730447693344)
--(axis cs:1091,0.102859801704678)
--(axis cs:1090,0.100225607412937)
--(axis cs:1089,0.0987166037608428)
--(axis cs:1088,0.0988107731702342)
--(axis cs:1087,0.098300605459746)
--(axis cs:1086,0.0966889046370054)
--(axis cs:1085,0.0949908849811936)
--(axis cs:1084,0.0958577224189226)
--(axis cs:1083,0.0951842240919377)
--(axis cs:1082,0.0941891659910528)
--(axis cs:1081,0.0933043197521212)
--(axis cs:1080,0.0928224716040913)
--(axis cs:1079,0.0920288976716735)
--(axis cs:1078,0.0921845447987994)
--(axis cs:1077,0.0906539032583664)
--(axis cs:1076,0.0910710757145494)
--(axis cs:1075,0.0878876765805237)
--(axis cs:1074,0.0857414942053909)
--(axis cs:1073,0.0845202760000914)
--(axis cs:1072,0.0817247378954646)
--(axis cs:1071,0.0790463359339375)
--(axis cs:1070,0.0780979843058803)
--(axis cs:1069,0.0755116178843911)
--(axis cs:1068,0.075111520743334)
--(axis cs:1067,0.0726546076062887)
--(axis cs:1066,0.070144916011507)
--(axis cs:1065,0.0680151697579322)
--(axis cs:1064,0.0651521372370697)
--(axis cs:1063,0.061805026196173)
--(axis cs:1062,0.0599061039121448)
--(axis cs:1061,0.0576973247355786)
--(axis cs:1060,0.0552944832527482)
--(axis cs:1059,0.0524590761336369)
--(axis cs:1058,0.0509573786502635)
--(axis cs:1057,0.0484901665241206)
--(axis cs:1056,0.0454866759912902)
--(axis cs:1055,0.0424324217498127)
--(axis cs:1054,0.0394710575108405)
--(axis cs:1053,0.03779587649724)
--(axis cs:1052,0.0348973393606987)
--(axis cs:1051,0.0318226714067765)
--(axis cs:1050,0.0298928586680704)
--(axis cs:1049,0.027623935535339)
--(axis cs:1048,0.0237044817392281)
--(axis cs:1047,0.0200357542595107)
--(axis cs:1046,0.0165119976072072)
--(axis cs:1045,0.0128163120764333)
--(axis cs:1044,0.0101255199873798)
--(axis cs:1043,0.00683442489886188)
--(axis cs:1042,0.00395549586168414)
--(axis cs:1041,0.00158111596150473)
--(axis cs:1040,-0.000715593608602183)
--(axis cs:1039,-0.00504387051918642)
--(axis cs:1038,-0.00831839884630386)
--(axis cs:1037,-0.0102413859258196)
--(axis cs:1036,-0.0129036831522728)
--(axis cs:1035,-0.0150067847129929)
--(axis cs:1034,-0.0172694562235211)
--(axis cs:1033,-0.0194649991201881)
--(axis cs:1032,-0.0215508317255496)
--(axis cs:1031,-0.0231942565641165)
--(axis cs:1030,-0.0248943775915622)
--(axis cs:1029,-0.0276610951507013)
--(axis cs:1028,-0.0302452333781678)
--(axis cs:1027,-0.0313339680858337)
--(axis cs:1026,-0.0329903300267443)
--(axis cs:1025,-0.0369729355687852)
--(axis cs:1024,-0.0380474957336424)
--(axis cs:1023,-0.0404269002094697)
--(axis cs:1022,-0.042060999909784)
--(axis cs:1021,-0.0444637157903356)
--(axis cs:1020,-0.0469208624088246)
--(axis cs:1019,-0.0472829797827484)
--(axis cs:1018,-0.0486820455111304)
--(axis cs:1017,-0.0510982338230619)
--(axis cs:1016,-0.0533690546837087)
--(axis cs:1015,-0.0516885323633242)
--(axis cs:1014,-0.0531190636917944)
--(axis cs:1013,-0.0546276199125391)
--(axis cs:1012,-0.0547745424848213)
--(axis cs:1011,-0.0564300734877885)
--(axis cs:1010,-0.0562643436611376)
--(axis cs:1009,-0.0564631445829443)
--(axis cs:1008,-0.0572407643376169)
--(axis cs:1007,-0.0587266907530377)
--(axis cs:1006,-0.0604586789581119)
--(axis cs:1005,-0.0609813884028746)
--(axis cs:1004,-0.0625722856783278)
--(axis cs:1003,-0.0636515345223051)
--(axis cs:1002,-0.0651759465974845)
--(axis cs:1001,-0.0669878072443806)
--(axis cs:1000,-0.0695188702414688)
--(axis cs:999,-0.0717948011155387)
--(axis cs:998,-0.0744108746242154)
--(axis cs:997,-0.0764507505387597)
--(axis cs:996,-0.0787180244156981)
--(axis cs:995,-0.0811265789128503)
--(axis cs:994,-0.0836859565581284)
--(axis cs:993,-0.0860290405591192)
--(axis cs:992,-0.0878795655937671)
--(axis cs:991,-0.0902253935832774)
--(axis cs:990,-0.092084420153558)
--(axis cs:989,-0.0945699256730595)
--(axis cs:988,-0.096734986523297)
--(axis cs:987,-0.0991736705197725)
--(axis cs:986,-0.10226307301126)
--(axis cs:985,-0.105054143205482)
--(axis cs:984,-0.107153415786542)
--(axis cs:983,-0.109289942380087)
--(axis cs:982,-0.111911817291259)
--(axis cs:981,-0.113924032665858)
--(axis cs:980,-0.115705672891162)
--(axis cs:979,-0.119359876261822)
--(axis cs:978,-0.122409214001514)
--(axis cs:977,-0.126277623537127)
--(axis cs:976,-0.128021077803599)
--(axis cs:975,-0.131656425433)
--(axis cs:974,-0.13402076142677)
--(axis cs:973,-0.13662236405385)
--(axis cs:972,-0.139164403476189)
--(axis cs:971,-0.141203943347757)
--(axis cs:970,-0.144377349719568)
--(axis cs:969,-0.148336182639239)
--(axis cs:968,-0.151468118017236)
--(axis cs:967,-0.155165997552881)
--(axis cs:966,-0.159137054255366)
--(axis cs:965,-0.161480248124713)
--(axis cs:964,-0.166420503409562)
--(axis cs:963,-0.170115927042298)
--(axis cs:962,-0.174664705249597)
--(axis cs:961,-0.178597135872954)
--(axis cs:960,-0.183046387299289)
--(axis cs:959,-0.186764592604008)
--(axis cs:958,-0.189763000457207)
--(axis cs:957,-0.194086107890594)
--(axis cs:956,-0.198227223567647)
--(axis cs:955,-0.201756907996127)
--(axis cs:954,-0.205279138785937)
--(axis cs:953,-0.20817546290462)
--(axis cs:952,-0.210769917371115)
--(axis cs:951,-0.214370523399835)
--(axis cs:950,-0.217747116500594)
--(axis cs:949,-0.221009584946016)
--(axis cs:948,-0.225263585446385)
--(axis cs:947,-0.228342935057286)
--(axis cs:946,-0.232364268871975)
--(axis cs:945,-0.236496580878433)
--(axis cs:944,-0.240316545337351)
--(axis cs:943,-0.243805522154533)
--(axis cs:942,-0.24740144470986)
--(axis cs:941,-0.251562132692422)
--(axis cs:940,-0.256923946104293)
--(axis cs:939,-0.26116268842238)
--(axis cs:938,-0.265305690991413)
--(axis cs:937,-0.267937589120963)
--(axis cs:936,-0.270757375964489)
--(axis cs:935,-0.274936565743517)
--(axis cs:934,-0.278653992017279)
--(axis cs:933,-0.281542519466538)
--(axis cs:932,-0.284196916793323)
--(axis cs:931,-0.28622684625577)
--(axis cs:930,-0.289706162555554)
--(axis cs:929,-0.293270450735189)
--(axis cs:928,-0.298239014320362)
--(axis cs:927,-0.30234278203276)
--(axis cs:926,-0.305739556937484)
--(axis cs:925,-0.30919412761237)
--(axis cs:924,-0.312858491134161)
--(axis cs:923,-0.317414716216714)
--(axis cs:922,-0.321089743374035)
--(axis cs:921,-0.324766553720867)
--(axis cs:920,-0.329354312607866)
--(axis cs:919,-0.331550943056641)
--(axis cs:918,-0.335601828742154)
--(axis cs:917,-0.338846972911501)
--(axis cs:916,-0.341783099832771)
--(axis cs:915,-0.345662355195551)
--(axis cs:914,-0.348717178258762)
--(axis cs:913,-0.352711030680598)
--(axis cs:912,-0.356062420303738)
--(axis cs:911,-0.360792418425952)
--(axis cs:910,-0.365355042277002)
--(axis cs:909,-0.369535436293637)
--(axis cs:908,-0.372686035096182)
--(axis cs:907,-0.375682184922453)
--(axis cs:906,-0.379439768158919)
--(axis cs:905,-0.382521013381174)
--(axis cs:904,-0.385529939185622)
--(axis cs:903,-0.390487966967044)
--(axis cs:902,-0.393682075681113)
--(axis cs:901,-0.396802129018959)
--(axis cs:900,-0.397824889591807)
--(axis cs:899,-0.400468452069125)
--(axis cs:898,-0.404505348584336)
--(axis cs:897,-0.408462101967423)
--(axis cs:896,-0.411808783469664)
--(axis cs:895,-0.415127569960901)
--(axis cs:894,-0.418326407860111)
--(axis cs:893,-0.422789383066887)
--(axis cs:892,-0.426229593980968)
--(axis cs:891,-0.430365771073072)
--(axis cs:890,-0.433934954674728)
--(axis cs:889,-0.436462089610483)
--(axis cs:888,-0.440058621850842)
--(axis cs:887,-0.44416174795312)
--(axis cs:886,-0.448559571389131)
--(axis cs:885,-0.451945367491619)
--(axis cs:884,-0.456910618573771)
--(axis cs:883,-0.460697242987551)
--(axis cs:882,-0.465627130319896)
--(axis cs:881,-0.470121098234581)
--(axis cs:880,-0.473752977400811)
--(axis cs:879,-0.477163144930793)
--(axis cs:878,-0.480957051136894)
--(axis cs:877,-0.484707249445685)
--(axis cs:876,-0.488792290446478)
--(axis cs:875,-0.493073075379384)
--(axis cs:874,-0.496379939630146)
--(axis cs:873,-0.499775183947358)
--(axis cs:872,-0.502981952605942)
--(axis cs:871,-0.506124845076655)
--(axis cs:870,-0.509792992222655)
--(axis cs:869,-0.513359383246663)
--(axis cs:868,-0.517072628652764)
--(axis cs:867,-0.520563012037333)
--(axis cs:866,-0.523592482845404)
--(axis cs:865,-0.528073010526338)
--(axis cs:864,-0.530148022110953)
--(axis cs:863,-0.532373733769566)
--(axis cs:862,-0.535356201671469)
--(axis cs:861,-0.537850131662139)
--(axis cs:860,-0.5405769176891)
--(axis cs:859,-0.543703176993802)
--(axis cs:858,-0.546300620985836)
--(axis cs:857,-0.548279730031968)
--(axis cs:856,-0.549953585319937)
--(axis cs:855,-0.553156327482157)
--(axis cs:854,-0.554303161818572)
--(axis cs:853,-0.557063605363251)
--(axis cs:852,-0.558408923251922)
--(axis cs:851,-0.560647224691464)
--(axis cs:850,-0.563087600163611)
--(axis cs:849,-0.565896989315487)
--(axis cs:848,-0.567963118532325)
--(axis cs:847,-0.569477841246094)
--(axis cs:846,-0.57262233385805)
--(axis cs:845,-0.574866176396806)
--(axis cs:844,-0.577044626982992)
--(axis cs:843,-0.579390004836258)
--(axis cs:842,-0.582478111604229)
--(axis cs:841,-0.58438320961268)
--(axis cs:840,-0.588097669504311)
--(axis cs:839,-0.590821822761463)
--(axis cs:838,-0.59440741994987)
--(axis cs:837,-0.596933520509202)
--(axis cs:836,-0.60009672809187)
--(axis cs:835,-0.602638577852175)
--(axis cs:834,-0.606807662033383)
--(axis cs:833,-0.609841180697532)
--(axis cs:832,-0.613069413231497)
--(axis cs:831,-0.617742435781844)
--(axis cs:830,-0.62029529810408)
--(axis cs:829,-0.622880461650484)
--(axis cs:828,-0.625488347590664)
--(axis cs:827,-0.629021644203453)
--(axis cs:826,-0.632572816468402)
--(axis cs:825,-0.634823227256735)
--(axis cs:824,-0.638470790361965)
--(axis cs:823,-0.641754501288741)
--(axis cs:822,-0.645055293462554)
--(axis cs:821,-0.648688356160435)
--(axis cs:820,-0.652572129626728)
--(axis cs:819,-0.655987995818784)
--(axis cs:818,-0.65987272679063)
--(axis cs:817,-0.66340017740991)
--(axis cs:816,-0.667217655032017)
--(axis cs:815,-0.67213754996955)
--(axis cs:814,-0.676371501896351)
--(axis cs:813,-0.678813179805457)
--(axis cs:812,-0.681652281355241)
--(axis cs:811,-0.685632267611286)
--(axis cs:810,-0.689883192827941)
--(axis cs:809,-0.693441672409358)
--(axis cs:808,-0.695318131499506)
--(axis cs:807,-0.69795152101618)
--(axis cs:806,-0.70141874693745)
--(axis cs:805,-0.704817356409246)
--(axis cs:804,-0.708857044275891)
--(axis cs:803,-0.712288972062466)
--(axis cs:802,-0.715150763566594)
--(axis cs:801,-0.718050664362728)
--(axis cs:800,-0.720176585229203)
--(axis cs:799,-0.723303920893851)
--(axis cs:798,-0.726272898917622)
--(axis cs:797,-0.729022369332771)
--(axis cs:796,-0.731314336462837)
--(axis cs:795,-0.733227946550273)
--(axis cs:794,-0.735697498039157)
--(axis cs:793,-0.73838704814059)
--(axis cs:792,-0.741637270225511)
--(axis cs:791,-0.744721157305202)
--(axis cs:790,-0.74809970389208)
--(axis cs:789,-0.750425237968157)
--(axis cs:788,-0.753220763110324)
--(axis cs:787,-0.75619428334512)
--(axis cs:786,-0.75943614935774)
--(axis cs:785,-0.76141480571848)
--(axis cs:784,-0.76432806814664)
--(axis cs:783,-0.766784221517089)
--(axis cs:782,-0.768742886034018)
--(axis cs:781,-0.770558349546046)
--(axis cs:780,-0.772954257202719)
--(axis cs:779,-0.775384118883382)
--(axis cs:778,-0.777348570373167)
--(axis cs:777,-0.779309526667124)
--(axis cs:776,-0.781424388292975)
--(axis cs:775,-0.783768963350383)
--(axis cs:774,-0.785986893085577)
--(axis cs:773,-0.786590986644966)
--(axis cs:772,-0.787943867117115)
--(axis cs:771,-0.789597840197974)
--(axis cs:770,-0.790235434754181)
--(axis cs:769,-0.790354399130224)
--(axis cs:768,-0.791693695393356)
--(axis cs:767,-0.79196535745672)
--(axis cs:766,-0.792328914295355)
--(axis cs:765,-0.793945622674602)
--(axis cs:764,-0.794019824989093)
--(axis cs:763,-0.795017727504261)
--(axis cs:762,-0.795172690890677)
--(axis cs:761,-0.795239206777123)
--(axis cs:760,-0.795953375413969)
--(axis cs:759,-0.795920461988189)
--(axis cs:758,-0.797919559992025)
--(axis cs:757,-0.79827071022691)
--(axis cs:756,-0.799042867643628)
--(axis cs:755,-0.800551805333675)
--(axis cs:754,-0.801897962771538)
--(axis cs:753,-0.80298750092115)
--(axis cs:752,-0.803984662516281)
--(axis cs:751,-0.805810870278762)
--(axis cs:750,-0.806823360983793)
--(axis cs:749,-0.808346684213414)
--(axis cs:748,-0.809538523620907)
--(axis cs:747,-0.811062097699901)
--(axis cs:746,-0.810526903315117)
--(axis cs:745,-0.81053671340887)
--(axis cs:744,-0.810691603016086)
--(axis cs:743,-0.810827840045542)
--(axis cs:742,-0.81204942922587)
--(axis cs:741,-0.812284621966518)
--(axis cs:740,-0.811606234018591)
--(axis cs:739,-0.811267386923559)
--(axis cs:738,-0.811700323834876)
--(axis cs:737,-0.811854824712657)
--(axis cs:736,-0.812323891170079)
--(axis cs:735,-0.811919077890403)
--(axis cs:734,-0.812638592449982)
--(axis cs:733,-0.813442075200546)
--(axis cs:732,-0.813562160901709)
--(axis cs:731,-0.814613826786443)
--(axis cs:730,-0.813530513558593)
--(axis cs:729,-0.814108356081712)
--(axis cs:728,-0.813201600017067)
--(axis cs:727,-0.813201600017067)
--(axis cs:726,-0.81462362049884)
--(axis cs:725,-0.815220002721829)
--(axis cs:724,-0.814424936462244)
--(axis cs:723,-0.814027031964372)
--(axis cs:722,-0.814875415098749)
--(axis cs:721,-0.815994329406332)
--(axis cs:720,-0.815531162111948)
--(axis cs:719,-0.815248164058824)
--(axis cs:718,-0.814498158276889)
--(axis cs:717,-0.813594580144816)
--(axis cs:716,-0.812969548027781)
--(axis cs:715,-0.813556883394841)
--(axis cs:714,-0.814391084221476)
--(axis cs:713,-0.81418563752586)
--(axis cs:712,-0.814707486648695)
--(axis cs:711,-0.814198765442553)
--(axis cs:710,-0.813870292913327)
--(axis cs:709,-0.813844503268986)
--(axis cs:708,-0.813693031451696)
--(axis cs:707,-0.813639714517112)
--(axis cs:706,-0.81239251374361)
--(axis cs:705,-0.81203609389327)
--(axis cs:704,-0.812348615756612)
--(axis cs:703,-0.812628633954084)
--(axis cs:702,-0.812283092081417)
--(axis cs:701,-0.811751526607555)
--(axis cs:700,-0.811333275210717)
--(axis cs:699,-0.811633428030362)
--(axis cs:698,-0.81144678648864)
--(axis cs:697,-0.810680645502602)
--(axis cs:696,-0.809694603570361)
--(axis cs:695,-0.809486836402596)
--(axis cs:694,-0.809714813838615)
--(axis cs:693,-0.809830407015437)
--(axis cs:692,-0.809160343855005)
--(axis cs:691,-0.809019233140473)
--(axis cs:690,-0.808047785244775)
--(axis cs:689,-0.807794296784073)
--(axis cs:688,-0.807552232457149)
--(axis cs:687,-0.808010660619599)
--(axis cs:686,-0.807134370626355)
--(axis cs:685,-0.806536978599856)
--(axis cs:684,-0.806188448033838)
--(axis cs:683,-0.805436798482273)
--(axis cs:682,-0.804796551797353)
--(axis cs:681,-0.804336142983529)
--(axis cs:680,-0.804183131323669)
--(axis cs:679,-0.803602919759884)
--(axis cs:678,-0.802742825084468)
--(axis cs:677,-0.801859444980226)
--(axis cs:676,-0.800376578766671)
--(axis cs:675,-0.799229722189909)
--(axis cs:674,-0.79882958260053)
--(axis cs:673,-0.798968785060871)
--(axis cs:672,-0.798501462000804)
--(axis cs:671,-0.798811137890109)
--(axis cs:670,-0.798839636194801)
--(axis cs:669,-0.798620187978854)
--(axis cs:668,-0.798187890119084)
--(axis cs:667,-0.797992060201613)
--(axis cs:666,-0.79831201232354)
--(axis cs:665,-0.797607200296253)
--(axis cs:664,-0.797776681136345)
--(axis cs:663,-0.797232435322317)
--(axis cs:662,-0.79591015770583)
--(axis cs:661,-0.795617858922662)
--(axis cs:660,-0.795050346645148)
--(axis cs:659,-0.794884791102381)
--(axis cs:658,-0.795075749105557)
--(axis cs:657,-0.794622334977179)
--(axis cs:656,-0.793639680735305)
--(axis cs:655,-0.793125085034053)
--(axis cs:654,-0.792132317443103)
--(axis cs:653,-0.791061214004021)
--(axis cs:652,-0.789906600018798)
--(axis cs:651,-0.789433479583593)
--(axis cs:650,-0.788904464390393)
--(axis cs:649,-0.788324558131423)
--(axis cs:648,-0.788188494416206)
--(axis cs:647,-0.788501308909494)
--(axis cs:646,-0.787361947069998)
--(axis cs:645,-0.787251989100138)
--(axis cs:644,-0.787235965251292)
--(axis cs:643,-0.787653686050631)
--(axis cs:642,-0.786371593881577)
--(axis cs:641,-0.785601529063904)
--(axis cs:640,-0.783674701408545)
--(axis cs:639,-0.783260259192622)
--(axis cs:638,-0.782957066282803)
--(axis cs:637,-0.78240825904583)
--(axis cs:636,-0.781962705311973)
--(axis cs:635,-0.780576305611721)
--(axis cs:634,-0.779571041284771)
--(axis cs:633,-0.778288215998365)
--(axis cs:632,-0.77760183222448)
--(axis cs:631,-0.777775605569375)
--(axis cs:630,-0.776219276581997)
--(axis cs:629,-0.775628018922412)
--(axis cs:628,-0.774998674250747)
--(axis cs:627,-0.774134171383994)
--(axis cs:626,-0.773255778403141)
--(axis cs:625,-0.773029404797013)
--(axis cs:624,-0.772295755681037)
--(axis cs:623,-0.771043579552162)
--(axis cs:622,-0.769873027240486)
--(axis cs:621,-0.768779274679723)
--(axis cs:620,-0.766856810204318)
--(axis cs:619,-0.765805914135202)
--(axis cs:618,-0.765537405715763)
--(axis cs:617,-0.764554053826893)
--(axis cs:616,-0.764607378019712)
--(axis cs:615,-0.764123961798795)
--(axis cs:614,-0.763761314030938)
--(axis cs:613,-0.762384165576242)
--(axis cs:612,-0.761793902600951)
--(axis cs:611,-0.761773458243972)
--(axis cs:610,-0.761081862895907)
--(axis cs:609,-0.760598103463779)
--(axis cs:608,-0.760985444495533)
--(axis cs:607,-0.760635689052917)
--(axis cs:606,-0.760721731808397)
--(axis cs:605,-0.760004802843342)
--(axis cs:604,-0.759585300068752)
--(axis cs:603,-0.759736055033982)
--(axis cs:602,-0.759607495980365)
--(axis cs:601,-0.759837090262948)
--(axis cs:600,-0.760236408037277)
--(axis cs:599,-0.760509079635293)
--(axis cs:598,-0.759787384247067)
--(axis cs:597,-0.759697848120804)
--(axis cs:596,-0.759027841779498)
--(axis cs:595,-0.75852615348956)
--(axis cs:594,-0.757307689356301)
--(axis cs:593,-0.75741820586639)
--(axis cs:592,-0.757445689732357)
--(axis cs:591,-0.757321122183181)
--(axis cs:590,-0.756895571273235)
--(axis cs:589,-0.755595324125774)
--(axis cs:588,-0.755508886482267)
--(axis cs:587,-0.755946858411255)
--(axis cs:586,-0.755722410213133)
--(axis cs:585,-0.756160284919277)
--(axis cs:584,-0.755599019611769)
--(axis cs:583,-0.75503995767541)
--(axis cs:582,-0.75553962365649)
--(axis cs:581,-0.754714130363024)
--(axis cs:580,-0.754889668179686)
--(axis cs:579,-0.754770830027906)
--(axis cs:578,-0.755141342952387)
--(axis cs:577,-0.755567858433523)
--(axis cs:576,-0.756977100751326)
--(axis cs:575,-0.757023943702365)
--(axis cs:574,-0.75678474120467)
--(axis cs:573,-0.756781135044075)
--(axis cs:572,-0.757418670245852)
--(axis cs:571,-0.758074147672405)
--(axis cs:570,-0.758107864962745)
--(axis cs:569,-0.758731391777321)
--(axis cs:568,-0.759706756943719)
--(axis cs:567,-0.760203442671524)
--(axis cs:566,-0.760594918138628)
--(axis cs:565,-0.76087313667612)
--(axis cs:564,-0.761891467736189)
--(axis cs:563,-0.761908457390789)
--(axis cs:562,-0.761932335443084)
--(axis cs:561,-0.762739849661418)
--(axis cs:560,-0.763401158945956)
--(axis cs:559,-0.764962620304919)
--(axis cs:558,-0.764962557972916)
--(axis cs:557,-0.765922638127551)
--(axis cs:556,-0.766500711894919)
--(axis cs:555,-0.767576329234646)
--(axis cs:554,-0.768428719699413)
--(axis cs:553,-0.770509574858203)
--(axis cs:552,-0.771253464869958)
--(axis cs:551,-0.772411568696806)
--(axis cs:550,-0.774206055521925)
--(axis cs:549,-0.775022050721502)
--(axis cs:548,-0.77569255250638)
--(axis cs:547,-0.776067936422656)
--(axis cs:546,-0.777603067525896)
--(axis cs:545,-0.779634341501498)
--(axis cs:544,-0.781337595255352)
--(axis cs:543,-0.783168288434965)
--(axis cs:542,-0.783989531180488)
--(axis cs:541,-0.785688035228188)
--(axis cs:540,-0.786364909896606)
--(axis cs:539,-0.78782403934812)
--(axis cs:538,-0.788062885820893)
--(axis cs:537,-0.789107617996462)
--(axis cs:536,-0.790007792489438)
--(axis cs:535,-0.790780896388387)
--(axis cs:534,-0.792016433192722)
--(axis cs:533,-0.793478777067487)
--(axis cs:532,-0.794626650956416)
--(axis cs:531,-0.796769056854343)
--(axis cs:530,-0.798408577356584)
--(axis cs:529,-0.799388541289432)
--(axis cs:528,-0.801461640947608)
--(axis cs:527,-0.802514762514572)
--(axis cs:526,-0.80319670992435)
--(axis cs:525,-0.804758501116368)
--(axis cs:524,-0.806988415316081)
--(axis cs:523,-0.808772954566882)
--(axis cs:522,-0.809424926263172)
--(axis cs:521,-0.810634368215917)
--(axis cs:520,-0.811511197757429)
--(axis cs:519,-0.812632096429507)
--(axis cs:518,-0.813800208333559)
--(axis cs:517,-0.815745489323231)
--(axis cs:516,-0.817293032173141)
--(axis cs:515,-0.817582467095657)
--(axis cs:514,-0.818087514112101)
--(axis cs:513,-0.819891452005743)
--(axis cs:512,-0.820423146048113)
--(axis cs:511,-0.821413298253208)
--(axis cs:510,-0.822111129879881)
--(axis cs:509,-0.821841847303766)
--(axis cs:508,-0.822710033083854)
--(axis cs:507,-0.82345600837112)
--(axis cs:506,-0.825768444051926)
--(axis cs:505,-0.826264846266804)
--(axis cs:504,-0.827540511962117)
--(axis cs:503,-0.827462298443616)
--(axis cs:502,-0.828875960461145)
--(axis cs:501,-0.829764939079571)
--(axis cs:500,-0.831087557697789)
--(axis cs:499,-0.831764235880413)
--(axis cs:498,-0.83264755017766)
--(axis cs:497,-0.833777742188063)
--(axis cs:496,-0.834816995889366)
--(axis cs:495,-0.83562962182028)
--(axis cs:494,-0.83630611909932)
--(axis cs:493,-0.837351891516585)
--(axis cs:492,-0.838383963780426)
--(axis cs:491,-0.839095325573078)
--(axis cs:490,-0.841116848224596)
--(axis cs:489,-0.842674882753487)
--(axis cs:488,-0.843821266417136)
--(axis cs:487,-0.84469077069181)
--(axis cs:486,-0.846218083191893)
--(axis cs:485,-0.847692351110109)
--(axis cs:484,-0.849202015138922)
--(axis cs:483,-0.850811083585005)
--(axis cs:482,-0.852286183746072)
--(axis cs:481,-0.853242314298187)
--(axis cs:480,-0.854015516562997)
--(axis cs:479,-0.854681481301977)
--(axis cs:478,-0.855811958889718)
--(axis cs:477,-0.857619151374835)
--(axis cs:476,-0.860325038174425)
--(axis cs:475,-0.861827676479366)
--(axis cs:474,-0.863776327022353)
--(axis cs:473,-0.864999157308358)
--(axis cs:472,-0.866565633388239)
--(axis cs:471,-0.868039579615439)
--(axis cs:470,-0.868772653746871)
--(axis cs:469,-0.870095973764353)
--(axis cs:468,-0.871255414111697)
--(axis cs:467,-0.872023149376065)
--(axis cs:466,-0.872655910029295)
--(axis cs:465,-0.873549342602796)
--(axis cs:464,-0.874756766836923)
--(axis cs:463,-0.875329261825642)
--(axis cs:462,-0.877195531740874)
--(axis cs:461,-0.878018395196161)
--(axis cs:460,-0.878933108225503)
--(axis cs:459,-0.879858020112331)
--(axis cs:458,-0.880510506401141)
--(axis cs:457,-0.881395860009073)
--(axis cs:456,-0.882322840718737)
--(axis cs:455,-0.883431612636619)
--(axis cs:454,-0.885381790824288)
--(axis cs:453,-0.886591639380434)
--(axis cs:452,-0.887898392576851)
--(axis cs:451,-0.888582796388111)
--(axis cs:450,-0.889702500053881)
--(axis cs:449,-0.890592894718241)
--(axis cs:448,-0.890735391458091)
--(axis cs:447,-0.891317103233686)
--(axis cs:446,-0.893393451706904)
--(axis cs:445,-0.893839515671604)
--(axis cs:444,-0.894636326651392)
--(axis cs:443,-0.894782081729968)
--(axis cs:442,-0.896422632410821)
--(axis cs:441,-0.897460695624621)
--(axis cs:440,-0.899242446745104)
--(axis cs:439,-0.899623975419669)
--(axis cs:438,-0.899964418700836)
--(axis cs:437,-0.900845474127805)
--(axis cs:436,-0.901366296532606)
--(axis cs:435,-0.903843377750285)
--(axis cs:434,-0.904856639132064)
--(axis cs:433,-0.90634460911797)
--(axis cs:432,-0.907422362805844)
--(axis cs:431,-0.908017216151597)
--(axis cs:430,-0.910437858702763)
--(axis cs:429,-0.91225414428142)
--(axis cs:428,-0.912967549597261)
--(axis cs:427,-0.913950903623401)
--(axis cs:426,-0.913952862684786)
--(axis cs:425,-0.915637348832614)
--(axis cs:424,-0.916875177054179)
--(axis cs:423,-0.918386113343046)
--(axis cs:422,-0.920422679168791)
--(axis cs:421,-0.921666964528565)
--(axis cs:420,-0.923608729129647)
--(axis cs:419,-0.924920385006943)
--(axis cs:418,-0.925547605437215)
--(axis cs:417,-0.926772594661261)
--(axis cs:416,-0.927711304890965)
--(axis cs:415,-0.928362384609108)
--(axis cs:414,-0.928889838797425)
--(axis cs:413,-0.930684500561907)
--(axis cs:412,-0.931842398271375)
--(axis cs:411,-0.932560767037612)
--(axis cs:410,-0.932934445521342)
--(axis cs:409,-0.933750616841516)
--(axis cs:408,-0.934202924101613)
--(axis cs:407,-0.935339934640586)
--(axis cs:406,-0.935103097486643)
--(axis cs:405,-0.935945689933683)
--(axis cs:404,-0.936028754892872)
--(axis cs:403,-0.93588578146956)
--(axis cs:402,-0.936853234558027)
--(axis cs:401,-0.937565450519546)
--(axis cs:400,-0.937889630147582)
--(axis cs:399,-0.938246617596277)
--(axis cs:398,-0.939092587617404)
--(axis cs:397,-0.939679080473268)
--(axis cs:396,-0.940682101940976)
--(axis cs:395,-0.941692928454058)
--(axis cs:394,-0.942788890966508)
--(axis cs:393,-0.942905537427233)
--(axis cs:392,-0.943419601084502)
--(axis cs:391,-0.943580684289773)
--(axis cs:390,-0.94488619214435)
--(axis cs:389,-0.946287187078898)
--(axis cs:388,-0.946930347812311)
--(axis cs:387,-0.946930347812311)
--(axis cs:386,-0.94785494396314)
--(axis cs:385,-0.948842563441504)
--(axis cs:384,-0.949475399325449)
--(axis cs:383,-0.950789961862734)
--(axis cs:382,-0.951523987200528)
--(axis cs:381,-0.952650264272089)
--(axis cs:380,-0.953352634557868)
--(axis cs:379,-0.953914196540213)
--(axis cs:378,-0.953978612607435)
--(axis cs:377,-0.954130806747941)
--(axis cs:376,-0.953675228741707)
--(axis cs:375,-0.954174796417838)
--(axis cs:374,-0.954811897390923)
--(axis cs:373,-0.955502914988725)
--(axis cs:372,-0.955841214901994)
--(axis cs:371,-0.95650299559847)
--(axis cs:370,-0.957269126254438)
--(axis cs:369,-0.957668033693004)
--(axis cs:368,-0.958072374115132)
--(axis cs:367,-0.958624286160621)
--(axis cs:366,-0.958963757683957)
--(axis cs:365,-0.95918375034609)
--(axis cs:364,-0.959581415712958)
--(axis cs:363,-0.960256203030117)
--(axis cs:362,-0.960609280570335)
--(axis cs:361,-0.960838899304557)
--(axis cs:360,-0.961092970036989)
--(axis cs:359,-0.961092970036989)
--(axis cs:358,-0.962002127779985)
--(axis cs:357,-0.962775426335109)
--(axis cs:356,-0.962588047360478)
--(axis cs:355,-0.962745732200924)
--(axis cs:354,-0.96323299694501)
--(axis cs:353,-0.963534755776778)
--(axis cs:352,-0.963839369380565)
--(axis cs:351,-0.963671252135188)
--(axis cs:350,-0.963671252135188)
--(axis cs:349,-0.963646428928643)
--(axis cs:348,-0.963928716609194)
--(axis cs:347,-0.964947419075551)
--(axis cs:346,-0.964947419075551)
--(axis cs:345,-0.964947419075551)
--(axis cs:344,-0.965147700453647)
--(axis cs:343,-0.965171030746085)
--(axis cs:342,-0.965551876982675)
--(axis cs:341,-0.965551876982675)
--(axis cs:340,-0.966167517028939)
--(axis cs:339,-0.966167517028939)
--(axis cs:338,-0.967283766354498)
--(axis cs:337,-0.96786918667082)
--(axis cs:336,-0.96826898568261)
--(axis cs:335,-0.968915108330928)
--(axis cs:334,-0.969235176939766)
--(axis cs:333,-0.969722277269751)
--(axis cs:332,-0.9701487024804)
--(axis cs:331,-0.9701487024804)
--(axis cs:330,-0.97065254408675)
--(axis cs:329,-0.97058252815613)
--(axis cs:328,-0.971308995716651)
--(axis cs:327,-0.971555546573253)
--(axis cs:326,-0.971555546573253)
--(axis cs:325,-0.971616556623085)
--(axis cs:324,-0.971865372229288)
--(axis cs:323,-0.971970105608563)
--(axis cs:322,-0.972328338347866)
--(axis cs:321,-0.972509262436768)
--(axis cs:320,-0.9728)
--(axis cs:319,-0.973205264199692)
--(axis cs:318,-0.973967757463824)
--(axis cs:317,-0.974434447465114)
--(axis cs:316,-0.975805984436473)
--(axis cs:315,-0.976260502610599)
--(axis cs:314,-0.976260502610599)
--(axis cs:313,-0.976725027472561)
--(axis cs:312,-0.976852753637997)
--(axis cs:311,-0.976981431185879)
--(axis cs:310,-0.977869025897917)
--(axis cs:309,-0.978276194705236)
--(axis cs:308,-0.978276194705236)
--(axis cs:307,-0.978414027886991)
--(axis cs:306,-0.978552934676635)
--(axis cs:305,-0.978692926888156)
--(axis cs:304,-0.978976217410075)
--(axis cs:303,-0.979555543385671)
--(axis cs:302,-0.979555543385671)
--(axis cs:301,-0.979555543385671)
--(axis cs:300,-0.979555543385671)
--(axis cs:299,-0.979555543385671)
--(axis cs:298,-0.979704369859013)
--(axis cs:297,-0.979704369859013)
--(axis cs:296,-0.979555543385671)
--(axis cs:295,-0.979603922322775)
--(axis cs:294,-0.979555543385671)
--(axis cs:293,-0.979555543385671)
--(axis cs:292,-0.979603922322775)
--(axis cs:291,-0.979603922322775)
--(axis cs:290,-0.979751601111505)
--(axis cs:289,-0.979751601111505)
--(axis cs:288,-0.979751601111505)
--(axis cs:287,-0.979506312614033)
--(axis cs:286,-0.979506312614033)
--(axis cs:285,-0.979506312614033)
--(axis cs:284,-0.979506312614033)
--(axis cs:283,-0.979607695154586)
--(axis cs:282,-0.979607695154586)
--(axis cs:281,-0.979853537195695)
--(axis cs:280,-0.980155543385671)
--(axis cs:279,-0.98086931985787)
--(axis cs:278,-0.98086931985787)
--(axis cs:277,-0.98086931985787)
--(axis cs:276,-0.98086931985787)
--(axis cs:275,-0.98086931985787)
--(axis cs:274,-0.980923223677277)
--(axis cs:273,-0.981186325630966)
--(axis cs:272,-0.981186325630966)
--(axis cs:271,-0.981346958161522)
--(axis cs:270,-0.981132159697164)
--(axis cs:269,-0.981132159697164)
--(axis cs:268,-0.981132159697164)
--(axis cs:267,-0.981132159697164)
--(axis cs:266,-0.981132159697164)
--(axis cs:265,-0.981132159697164)
--(axis cs:264,-0.981132159697164)
--(axis cs:263,-0.980973720558371)
--(axis cs:262,-0.981243581486192)
--(axis cs:261,-0.981513899622194)
--(axis cs:260,-0.981513899622194)
--(axis cs:259,-0.981513899622194)
--(axis cs:258,-0.981616498472505)
--(axis cs:257,-0.981727263516629)
--(axis cs:256,-0.981780022172976)
--(axis cs:255,-0.982068082484175)
--(axis cs:254,-0.982234954757854)
--(axis cs:253,-0.982234954757854)
--(axis cs:252,-0.982339745962155)
--(axis cs:251,-0.982171311667839)
--(axis cs:250,-0.982394254770555)
--(axis cs:249,-0.982394254770555)
--(axis cs:248,-0.98256518674203)
--(axis cs:247,-0.98256518674203)
--(axis cs:246,-0.982450142858309)
--(axis cs:245,-0.982621866560141)
--(axis cs:244,-0.982621866560141)
--(axis cs:243,-0.982621866560141)
--(axis cs:242,-0.982679908257363)
--(axis cs:241,-0.982970638945384)
--(axis cs:240,-0.982970638945384)
--(axis cs:239,-0.983030285885748)
--(axis cs:238,-0.983147781356354)
--(axis cs:237,-0.983147781356354)
--(axis cs:236,-0.983147781356354)
--(axis cs:235,-0.983088698079369)
--(axis cs:234,-0.983088698079369)
--(axis cs:233,-0.983147781356354)
--(axis cs:232,-0.983326828557828)
--(axis cs:231,-0.983326828557828)
--(axis cs:230,-0.983208239287403)
--(axis cs:229,-0.983208239287403)
--(axis cs:228,-0.983388103662074)
--(axis cs:227,-0.983690858753803)
--(axis cs:226,-0.983875961595364)
--(axis cs:225,-0.983875961595364)
--(axis cs:224,-0.98393973039661)
--(axis cs:223,-0.98393973039661)
--(axis cs:222,-0.98393973039661)
--(axis cs:221,-0.984071391369131)
--(axis cs:220,-0.984071391369131)
--(axis cs:219,-0.984139249428774)
--(axis cs:218,-0.984139249428774)
--(axis cs:217,-0.984139249428774)
--(axis cs:216,-0.984278942374914)
--(axis cs:215,-0.984471391369131)
--(axis cs:214,-0.984471391369131)
--(axis cs:213,-0.984471391369131)
--(axis cs:212,-0.984471391369131)
--(axis cs:211,-0.984471391369131)
--(axis cs:210,-0.984666120236935)
--(axis cs:209,-0.984666120236935)
--(axis cs:208,-0.984471391369132)
--(axis cs:207,-0.9844)
--(axis cs:206,-0.984666120236935)
--(axis cs:205,-0.984863209595864)
--(axis cs:204,-0.985013591650182)
--(axis cs:203,-0.985341246918244)
--(axis cs:202,-0.985138216280254)
--(axis cs:201,-0.98526482291202)
--(axis cs:200,-0.985546936089519)
--(axis cs:199,-0.985546936089519)
--(axis cs:198,-0.985474307627657)
--(axis cs:197,-0.985400945544969)
--(axis cs:196,-0.985326838669563)
--(axis cs:195,-0.985332329907928)
--(axis cs:194,-0.985555129143673)
--(axis cs:193,-0.985480671046474)
--(axis cs:192,-0.985405441362778)
--(axis cs:191,-0.985551732449462)
--(axis cs:190,-0.98556352806769)
--(axis cs:189,-0.985948979759631)
--(axis cs:188,-0.986259798834261)
--(axis cs:187,-0.986186712657847)
--(axis cs:186,-0.986112844811098)
--(axis cs:185,-0.986038182686426)
--(axis cs:184,-0.985962713403651)
--(axis cs:183,-0.985886423802584)
--(axis cs:182,-0.985809300435385)
--(axis cs:181,-0.985984466527159)
--(axis cs:180,-0.985907032640568)
--(axis cs:179,-0.986189612853794)
--(axis cs:178,-0.986112459852977)
--(axis cs:177,-0.986137755993721)
--(axis cs:176,-0.986272217479698)
--(axis cs:175,-0.986194218715378)
--(axis cs:174,-0.986115328536609)
--(axis cs:173,-0.986035531574176)
--(axis cs:172,-0.985954812103506)
--(axis cs:171,-0.985985189907437)
--(axis cs:170,-0.986190106976499)
--(axis cs:169,-0.986108872311654)
--(axis cs:168,-0.986322557959406)
--(axis cs:167,-0.986241144613927)
--(axis cs:166,-0.98615875625832)
--(axis cs:165,-0.986196775919139)
--(axis cs:164,-0.986550190839782)
--(axis cs:163,-0.986790030999569)
--(axis cs:162,-0.986708988244966)
--(axis cs:161,-0.986626944962527)
--(axis cs:160,-0.986543882508877)
--(axis cs:159,-0.986459781774558)
--(axis cs:158,-0.986374623169367)
--(axis cs:157,-0.986288386607148)
--(axis cs:156,-0.986544996399375)
--(axis cs:155,-0.986458746376294)
--(axis cs:154,-0.986371383449688)
--(axis cs:153,-0.986282885939623)
--(axis cs:152,-0.986554803153169)
--(axis cs:151,-0.986612472030146)
--(axis cs:150,-0.986523812904517)
--(axis cs:149,-0.986815219918225)
--(axis cs:148,-0.987528184399826)
--(axis cs:147,-0.987443915375501)
--(axis cs:146,-0.987358499833838)
--(axis cs:145,-0.987436134053098)
--(axis cs:144,-0.987349486701739)
--(axis cs:143,-0.987261635914947)
--(axis cs:142,-0.987342990350542)
--(axis cs:141,-0.98725385647977)
--(axis cs:140,-0.987163458298776)
--(axis cs:139,-0.987071768715196)
--(axis cs:138,-0.987156982658732)
--(axis cs:137,-0.987063917315679)
--(axis cs:136,-0.987340087275337)
--(axis cs:135,-0.987246999681773)
--(axis cs:134,-0.98715253301275)
--(axis cs:133,-0.987056656393441)
--(axis cs:132,-0.98695933802046)
--(axis cs:131,-0.986860545126675)
--(axis cs:130,-0.986760243944437)
--(axis cs:129,-0.986858486072502)
--(axis cs:128,-0.986756613871516)
--(axis cs:127,-0.986859696068099)
--(axis cs:126,-0.987182914842619)
--(axis cs:125,-0.987081191944544)
--(axis cs:124,-0.9872)
--(axis cs:123,-0.987096774193549)
--(axis cs:122,-0.986991869918699)
--(axis cs:121,-0.986885245901639)
--(axis cs:120,-0.986776859504132)
--(axis cs:119,-0.986666666666667)
--(axis cs:118,-0.986791881500357)
--(axis cs:117,-0.986679948292735)
--(axis cs:116,-0.986566101696945)
--(axis cs:115,-0.986450292228815)
--(axis cs:114,-0.98633246868298)
--(axis cs:113,-0.986212578057391)
--(axis cs:112,-0.986090565473828)
--(axis cs:111,-0.985966374094131)
--(axis cs:110,-0.985839945031916)
--(axis cs:109,-0.985711217259479)
--(axis cs:108,-0.985580127509565)
--(axis cs:107,-0.985446610171691)
--(axis cs:106,-0.985310597182641)
--(axis cs:105,-0.985172017910779)
--(axis cs:104,-0.985030799033738)
--(axis cs:103,-0.984886864409063)
--(axis cs:102,-0.985018869337907)
--(axis cs:101,-0.984871995507887)
--(axis cs:100,-0.984722213285192)
--(axis cs:99,-0.984569435418045)
--(axis cs:98,-0.984413571129338)
--(axis cs:97,-0.98425452593678)
--(axis cs:96,-0.985010936067866)
--(axis cs:95,-0.98485479998524)
--(axis cs:94,-0.985019093791535)
--(axis cs:93,-0.984859722448892)
--(axis cs:92,-0.984696923765547)
--(axis cs:91,-0.98453058598039)
--(axis cs:90,-0.984360592419734)
--(axis cs:89,-0.984186821224398)
--(axis cs:88,-0.984009145058381)
--(axis cs:87,-0.984183183857072)
--(axis cs:86,-0.98400138137267)
--(axis cs:85,-0.983815350923515)
--(axis cs:84,-0.98362494328732)
--(axis cs:83,-0.983809523809524)
--(axis cs:82,-0.983614457831326)
--(axis cs:81,-0.983414634146341)
--(axis cs:80,-0.98320987654321)
--(axis cs:79,-0.983)
--(axis cs:78,-0.982784810126583)
--(axis cs:77,-0.982564102564103)
--(axis cs:76,-0.982337662337663)
--(axis cs:75,-0.982105263157895)
--(axis cs:74,-0.981866666666666)
--(axis cs:73,-0.981621621621621)
--(axis cs:72,-0.981369863013699)
--(axis cs:71,-0.981111111111111)
--(axis cs:70,-0.981768631112677)
--(axis cs:69,-0.981508182985716)
--(axis cs:68,-0.981240185637683)
--(axis cs:67,-0.980964306014707)
--(axis cs:66,-0.980680191179106)
--(axis cs:65,-0.980898764329513)
--(axis cs:64,-0.980604899165351)
--(axis cs:63,-0.980839745107683)
--(axis cs:62,-0.982446423679753)
--(axis cs:61,-0.98216330148104)
--(axis cs:60,-0.981870896587286)
--(axis cs:59,-0.981568744863741)
--(axis cs:58,-0.981256350708889)
--(axis cs:57,-0.981584231469192)
--(axis cs:56,-0.981261147810757)
--(axis cs:55,-0.982327545466461)
--(axis cs:54,-0.982006228111306)
--(axis cs:53,-0.982429596187652)
--(axis cs:52,-0.982098079134589)
--(axis cs:51,-0.982562857912778)
--(axis cs:50,-0.982220953165969)
--(axis cs:49,-0.981865372229288)
--(axis cs:48,-0.981495277784988)
--(axis cs:47,-0.981109762738842)
--(axis cs:46,-0.981631383870828)
--(axis cs:45,-0.98123206612889)
--(axis cs:44,-0.980815000931754)
--(axis cs:43,-0.981399191182261)
--(axis cs:42,-0.980966614233012)
--(axis cs:41,-0.980513438381416)
--(axis cs:40,-0.98003815639072)
--(axis cs:39,-0.979539110300488)
--(axis cs:38,-0.981984964137179)
--(axis cs:37,-0.981510884246052)
--(axis cs:36,-0.981011178414864)
--(axis cs:35,-0.981936276864252)
--(axis cs:34,-0.981420170488945)
--(axis cs:33,-0.98087370491509)
--(axis cs:32,-0.980294120215548)
--(axis cs:31,-0.979678311472284)
--(axis cs:30,-0.980807300532854)
--(axis cs:29,-0.980167543883949)
--(axis cs:28,-0.979483666086844)
--(axis cs:27,-0.97875093987566)
--(axis cs:26,-0.980152226135034)
--(axis cs:25,-0.979388850217151)
--(axis cs:24,-0.978564404225837)
--(axis cs:23,-0.977671254401914)
--(axis cs:22,-0.97670043937591)
--(axis cs:21,-0.975641368438451)
--(axis cs:20,-0.974481433602187)
--(axis cs:19,-0.973205505282297)
--(axis cs:18,-0.975162191639721)
--(axis cs:17,-0.973782313397483)
--(axis cs:16,-0.972240096538511)
--(axis cs:15,-0.970505102572168)
--(axis cs:14,-0.968538776076979)
--(axis cs:13,-0.966291545796764)
--(axis cs:12,-0.96369858778113)
--(axis cs:11,-0.960673470096224)
--(axis cs:10,-0.957098331014063)
--(axis cs:9,-0.952808164115469)
--(axis cs:8,-0.955425061979485)
--(axis cs:7,-0.96)
--(axis cs:6,-0.954285714285714)
--(axis cs:5,-0.946666666666667)
--(axis cs:4,-0.936)
--(axis cs:3,-0.92)
--(axis cs:2,-0.927000837526225)
--(axis cs:1,-1)
--(axis cs:0,-1)
--cycle;

\addplot [semithick, blue]
table {%
0 -1
1 -1
2 -0.993333333333333
3 -0.99
4 -0.992
5 -0.993333333333333
6 -0.994285714285714
7 -0.995
8 -0.993333333333333
9 -0.992
10 -0.992727272727273
11 -0.993333333333333
12 -0.993846153846154
13 -0.994285714285714
14 -0.994666666666667
15 -0.995
16 -0.995294117647059
17 -0.995555555555555
18 -0.99578947368421
19 -0.995
20 -0.995238095238095
21 -0.995454545454545
22 -0.995652173913044
23 -0.995833333333333
24 -0.996
25 -0.996153846153846
26 -0.996296296296296
27 -0.995714285714286
28 -0.995862068965517
29 -0.996
30 -0.996129032258065
31 -0.995625
32 -0.995757575757576
33 -0.995882352941176
34 -0.996
35 -0.996111111111111
36 -0.995675675675676
37 -0.99578947368421
38 -0.995897435897436
39 -0.9955
40 -0.995609756097561
41 -0.995714285714285
42 -0.995813953488372
43 -0.995909090909091
44 -0.995555555555555
45 -0.995652173913044
46 -0.995744680851064
47 -0.995416666666667
48 -0.995510204081632
49 -0.9956
50 -0.995686274509804
51 -0.995769230769231
52 -0.995471698113208
53 -0.995555555555555
54 -0.995272727272727
55 -0.995357142857143
56 -0.994736842105263
57 -0.994827586206897
58 -0.99457627118644
59 -0.994666666666667
60 -0.994754098360656
61 -0.994838709677419
62 -0.994920634920635
63 -0.994375
64 -0.994153846153846
65 -0.994242424242424
66 -0.994029850746269
67 -0.994117647058823
68 -0.994202898550725
69 -0.994285714285714
70 -0.994366197183098
71 -0.993888888888889
72 -0.993972602739726
73 -0.994054054054054
74 -0.994133333333333
75 -0.994210526315789
76 -0.994285714285715
77 -0.994358974358975
78 -0.994430379746836
79 -0.9945
80 -0.994567901234568
81 -0.994634146341463
82 -0.994698795180723
83 -0.994761904761905
84 -0.994588235294117
85 -0.994651162790698
86 -0.994712643678161
87 -0.994772727272728
88 -0.994606741573034
89 -0.994666666666666
90 -0.994725274725274
91 -0.994782608695652
92 -0.99483870967742
93 -0.994893617021277
94 -0.994947368421052
95 -0.994791666666667
96 -0.994845360824742
97 -0.994285714285715
98 -0.994343434343434
99 -0.9944
100 -0.994455445544554
101 -0.994509803921569
102 -0.994563106796116
103 -0.994423076923077
104 -0.99447619047619
105 -0.994528301886792
106 -0.994579439252337
107 -0.99462962962963
108 -0.994678899082568
109 -0.994727272727273
110 -0.994774774774775
111 -0.994821428571429
112 -0.994867256637168
113 -0.994912280701754
114 -0.994956521739131
115 -0.995
116 -0.995042735042734
117 -0.995084745762712
118 -0.995126050420167
119 -0.995
120 -0.995041322314049
121 -0.995081967213114
122 -0.995121951219512
123 -0.995161290322581
124 -0.9952
125 -0.995079365079365
126 -0.995118110236221
127 -0.99484375
128 -0.994728682170543
129 -0.99476923076923
130 -0.994656488549619
131 -0.99469696969697
132 -0.994736842105264
133 -0.994776119402985
134 -0.994814814814815
135 -0.99485294117647
136 -0.994890510948906
137 -0.994637681159421
138 -0.994676258992806
139 -0.994571428571428
140 -0.994609929078014
141 -0.994647887323943
142 -0.994685314685315
143 -0.994583333333334
144 -0.994620689655172
145 -0.994657534246576
146 -0.994557823129252
147 -0.994594594594594
148 -0.994630872483221
149 -0.9944
150 -0.99430463576159
151 -0.994342105263159
152 -0.994248366013071
153 -0.994155844155845
154 -0.994193548387096
155 -0.99423076923077
156 -0.994267515923567
157 -0.994177215189873
158 -0.994213836477988
159 -0.994249999999999
160 -0.994285714285713
161 -0.994320987654321
162 -0.994355828220859
163 -0.994390243902438
164 -0.994303030303029
165 -0.994096385542169
166 -0.994011976047903
167 -0.99404761904762
168 -0.994082840236686
169 -0.993999999999999
170 -0.994035087719298
171 -0.993953488372094
172 -0.993872832369942
173 -0.993908045977012
174 -0.993942857142857
175 -0.993977272727273
176 -0.994011299435028
177 -0.993820224719101
178 -0.993743016759777
179 -0.993777777777778
180 -0.993591160220994
181 -0.993626373626374
182 -0.993551912568307
183 -0.993586956521739
184 -0.993621621621622
185 -0.993655913978494
186 -0.993689839572192
187 -0.993723404255318
188 -0.993756613756613
189 -0.993684210526315
190 -0.993507853403142
191 -0.9934375
192 -0.993367875647669
193 -0.993402061855669
194 -0.993435897435898
195 -0.99326530612245
196 -0.993197969543148
197 -0.993232323232323
198 -0.993266331658291
199 -0.9933
200 -0.9933
201 -0.9931
202 -0.9931
203 -0.9932
204 -0.9931
205 -0.9929
206 -0.9928
207 -0.9926
208 -0.9927
209 -0.9928
210 -0.9928
211 -0.9927
212 -0.9927
213 -0.9927
214 -0.9927
215 -0.9927
216 -0.9926
217 -0.9924
218 -0.9924
219 -0.9924
220 -0.9923
221 -0.9923
222 -0.9921
223 -0.9921
224 -0.9921
225 -0.992
226 -0.992
227 -0.9919
228 -0.9918
229 -0.9917
230 -0.9917
231 -0.9917
232 -0.9917
233 -0.9916
234 -0.9915
235 -0.9915
236 -0.9916
237 -0.9916
238 -0.9916
239 -0.9916
240 -0.9915
241 -0.9915
242 -0.9914
243 -0.9913
244 -0.9913
245 -0.9913
246 -0.9912
247 -0.9912
248 -0.9912
249 -0.991099999999999
250 -0.991099999999999
251 -0.990899999999999
252 -0.991
253 -0.9908
254 -0.9908
255 -0.990699999999999
256 -0.9908
257 -0.990699999999999
258 -0.990699999999999
259 -0.990499999999999
260 -0.990499999999999
261 -0.990499999999999
262 -0.9904
263 -0.990499999999999
264 -0.9906
265 -0.9906
266 -0.9906
267 -0.9906
268 -0.9906
269 -0.9906
270 -0.9906
271 -0.990799999999999
272 -0.990699999999999
273 -0.990699999999999
274 -0.990599999999999
275 -0.990499999999999
276 -0.990499999999999
277 -0.990499999999999
278 -0.990499999999999
279 -0.990499999999999
280 -0.990299999999999
281 -0.990099999999999
282 -0.989999999999999
283 -0.989999999999999
284 -0.989799999999999
285 -0.989799999999999
286 -0.989799999999999
287 -0.989799999999999
288 -0.9899
289 -0.9899
290 -0.9899
291 -0.989799999999999
292 -0.989799999999999
293 -0.989699999999999
294 -0.989699999999999
295 -0.989799999999999
296 -0.9897
297 -0.99
298 -0.99
299 -0.9897
300 -0.9897
301 -0.9897
302 -0.9897
303 -0.9897
304 -0.9895
305 -0.9893
306 -0.9892
307 -0.9891
308 -0.989
309 -0.989
310 -0.9887
311 -0.9883
312 -0.9882
313 -0.9881
314 -0.9878
315 -0.9878
316 -0.9875
317 -0.9869
318 -0.9867
319 -0.9865
320 -0.9862
321 -0.986
322 -0.9859
323 -0.9857
324 -0.9856
325 -0.9855
326 -0.9853
327 -0.9853
328 -0.9852
329 -0.9849
330 -0.9849
331 -0.9846
332 -0.9846
333 -0.9843
334 -0.984
335 -0.9838
336 -0.9836
337 -0.9833
338 -0.983
339 -0.9825
340 -0.9825
341 -0.9822
342 -0.9822
343 -0.9821
344 -0.982
345 -0.9819
346 -0.9819
347 -0.9819
348 -0.9815
349 -0.9815
350 -0.9816
351 -0.9816
352 -0.9816
353 -0.9815
354 -0.9814
355 -0.9812
356 -0.981
357 -0.9811
358 -0.9808
359 -0.9803
360 -0.9803
361 -0.9801
362 -0.98
363 -0.9798
364 -0.9795
365 -0.9795
366 -0.9794
367 -0.9792
368 -0.9789
369 -0.9788
370 -0.9785
371 -0.9782
372 -0.9779
373 -0.9778
374 -0.9775
375 -0.9772
376 -0.9769
377 -0.977
378 -0.9769
379 -0.9768
380 -0.9766
381 -0.9763
382 -0.9759
383 -0.975699999999999
384 -0.975299999999999
385 -0.974899999999999
386 -0.9744
387 -0.9741
388 -0.9741
389 -0.974
390 -0.973499999999999
391 -0.973099999999999
392 -0.973
393 -0.9727
394 -0.9725
395 -0.9721
396 -0.9717
397 -0.971
398 -0.9708
399 -0.9704
400 -0.9702
401 -0.97
402 -0.9697
403 -0.9693
404 -0.9694
405 -0.9693
406 -0.969
407 -0.968999999999999
408 -0.968399999999999
409 -0.9682
410 -0.9679
411 -0.967499999999999
412 -0.967199999999999
413 -0.966499999999999
414 -0.9658
415 -0.9656
416 -0.9653
417 -0.9651
418 -0.9647
419 -0.9644
420 -0.9637
421 -0.9627
422 -0.9623
423 -0.9616
424 -0.960999999999999
425 -0.960599999999999
426 -0.959799999999999
427 -0.9596
428 -0.9589
429 -0.9584
430 -0.9577
431 -0.9568
432 -0.9566
433 -0.9562
434 -0.9555
435 -0.955
436 -0.9539
437 -0.9536
438 -0.9531
439 -0.953
440 -0.9527
441 -0.9518
442 -0.9512
443 -0.9506
444 -0.9505
445 -0.95
446 -0.9499
447 -0.9489
448 -0.9485
449 -0.9483
450 -0.9477
451 -0.9473
452 -0.947
453 -0.9464
454 -0.9458
455 -0.9451
456 -0.9447
457 -0.9442
458 -0.9438
459 -0.9436
460 -0.9431
461 -0.9427
462 -0.9421
463 -0.9411
464 -0.9407
465 -0.9401
466 -0.9397
467 -0.9394
468 -0.9389
469 -0.9384
470 -0.9379
471 -0.9375
472 -0.937
473 -0.9362
474 -0.9356
475 -0.9348
476 -0.934
477 -0.9328
478 -0.9319
479 -0.9311
480 -0.9307
481 -0.9305
482 -0.9301
483 -0.9293
484 -0.9286
485 -0.9281
486 -0.9275
487 -0.9265
488 -0.9261
489 -0.9253
490 -0.9245
491 -0.9236
492 -0.9232
493 -0.9226
494 -0.9221
495 -0.9217
496 -0.9213
497 -0.9205
498 -0.9199
499 -0.9193
500 -0.9191
501 -0.9182
502 -0.9177
503 -0.917
504 -0.917
505 -0.9166
506 -0.9161
507 -0.9152
508 -0.9149
509 -0.9143
510 -0.9142
511 -0.9139
512 -0.9133
513 -0.9129
514 -0.9122
515 -0.9117
516 -0.9113
517 -0.9108
518 -0.9098
519 -0.9092
520 -0.9084
521 -0.9078
522 -0.9069
523 -0.9064
524 -0.9054
525 -0.9043
526 -0.9035
527 -0.9031
528 -0.9025
529 -0.9015
530 -0.901
531 -0.9002
532 -0.8993
533 -0.898799999999999
534 -0.8985
535 -0.898099999999999
536 -0.8978
537 -0.8974
538 -0.8968
539 -0.8968
540 -0.8961
541 -0.8956
542 -0.8948
543 -0.8945
544 -0.893699999999999
545 -0.8926
546 -0.891699999999999
547 -0.890699999999999
548 -0.890499999999999
549 -0.890199999999999
550 -0.889799999999999
551 -0.889099999999999
552 -0.888499999999999
553 -0.888
554 -0.886799999999999
555 -0.886299999999999
556 -0.885899999999999
557 -0.885399999999999
558 -0.884899999999999
559 -0.885099999999999
560 -0.884199999999999
561 -0.883799999999999
562 -0.883299999999999
563 -0.883099999999999
564 -0.883199999999999
565 -0.882799999999999
566 -0.882599999999999
567 -0.882199999999999
568 -0.881799999999999
569 -0.881199999999999
570 -0.8808
571 -0.880899999999999
572 -0.8806
573 -0.8803
574 -0.88
575 -0.8798
576 -0.879699999999999
577 -0.8791
578 -0.8786
579 -0.8782
580 -0.8783
581 -0.8782
582 -0.8783
583 -0.877899999999999
584 -0.877999999999999
585 -0.878299999999999
586 -0.878199999999999
587 -0.8781
588 -0.8776
589 -0.8775
590 -0.8777
591 -0.8778
592 -0.8778
593 -0.8777
594 -0.8776
595 -0.878
596 -0.8779
597 -0.8782
598 -0.8779
599 -0.8778
600 -0.8775
601 -0.8771
602 -0.877
603 -0.8769
604 -0.8766
605 -0.8766
606 -0.8769
607 -0.8769
608 -0.8771
609 -0.8766
610 -0.8766
611 -0.8767
612 -0.8766
613 -0.8767
614 -0.877
615 -0.877000000000001
616 -0.877100000000001
617 -0.877100000000001
618 -0.877400000000001
619 -0.877400000000001
620 -0.877900000000001
621 -0.8788
622 -0.8787
623 -0.8791
624 -0.8795
625 -0.8798
626 -0.8799
627 -0.8802
628 -0.8806
629 -0.8809
630 -0.881
631 -0.8815
632 -0.8813
633 -0.8814
634 -0.8818
635 -0.8823
636 -0.8828
637 -0.8829
638 -0.8829
639 -0.8828
640 -0.8831
641 -0.8837
642 -0.8839
643 -0.884300000000001
644 -0.8837
645 -0.8834
646 -0.8833
647 -0.884
648 -0.8838
649 -0.8838
650 -0.8841
651 -0.8844
652 -0.8846
653 -0.8848
654 -0.8851
655 -0.885
656 -0.8851
657 -0.8855
658 -0.8856
659 -0.8853
660 -0.8852
661 -0.8852
662 -0.885
663 -0.8857
664 -0.8857
665 -0.8851
666 -0.8853
667 -0.8849
668 -0.8849
669 -0.8848
670 -0.8846
671 -0.8841
672 -0.884
673 -0.8842
674 -0.884
675 -0.883999999999999
676 -0.8845
677 -0.8851
678 -0.8855
679 -0.8858
680 -0.886
681 -0.8858
682 -0.886
683 -0.8864
684 -0.8867
685 -0.8867
686 -0.8864
687 -0.8868
688 -0.8865
689 -0.8867
690 -0.8865
691 -0.887
692 -0.8871
693 -0.8871
694 -0.887
695 -0.8866
696 -0.8866
697 -0.8869
698 -0.8873
699 -0.8879
700 -0.8878
701 -0.8879
702 -0.8877
703 -0.8877
704 -0.8873
705 -0.8871
706 -0.8872
707 -0.8879
708 -0.8876
709 -0.8873
710 -0.8871
711 -0.8871
712 -0.8875
713 -0.8873
714 -0.8873
715 -0.8871
716 -0.8872
717 -0.8874
718 -0.8878
719 -0.8881
720 -0.8882
721 -0.8883
722 -0.8879
723 -0.888
724 -0.8882
725 -0.8887
726 -0.8887
727 -0.8882
728 -0.8882
729 -0.8889
730 -0.8884
731 -0.8891
732 -0.8889
733 -0.889
734 -0.8888
735 -0.8887
736 -0.8887
737 -0.8888
738 -0.8889
739 -0.8884
740 -0.8886
741 -0.8887
742 -0.8887
743 -0.8884
744 -0.8887
745 -0.8891
746 -0.8895
747 -0.8901
748 -0.8896
749 -0.8894
750 -0.889
751 -0.8886
752 -0.8881
753 -0.8878
754 -0.8878
755 -0.8871
756 -0.8865
757 -0.8862
758 -0.8861
759 -0.8851
760 -0.8852
761 -0.885
762 -0.8849
763 -0.8847
764 -0.8843
765 -0.8839
766 -0.8831
767 -0.8832
768 -0.8829
769 -0.8827
770 -0.8825
771 -0.8822
772 -0.8815
773 -0.8809
774 -0.8806
775 -0.8798
776 -0.879
777 -0.8785
778 -0.8779
779 -0.8774
780 -0.8766
781 -0.8755
782 -0.8747
783 -0.8739
784 -0.8728
785 -0.8715
786 -0.8709
787 -0.8699
788 -0.8688
789 -0.8673
790 -0.8663
791 -0.865
792 -0.8637
793 -0.8627
794 -0.8616
795 -0.8606
796 -0.86
797 -0.8591
798 -0.8582
799 -0.8572
800 -0.856
801 -0.8554
802 -0.8543
803 -0.8533
804 -0.8517
805 -0.85
806 -0.8481
807 -0.8467
808 -0.8456
809 -0.8446
810 -0.843100000000001
811 -0.841500000000001
812 -0.840000000000001
813 -0.838900000000001
814 -0.837800000000001
815 -0.8363
816 -0.8343
817 -0.8325
818 -0.8313
819 -0.8301
820 -0.8284
821 -0.8269
822 -0.8257
823 -0.8242
824 -0.8225
825 -0.8208
826 -0.8202
827 -0.8189
828 -0.8173
829 -0.8161
830 -0.8149
831 -0.8139
832 -0.8117
833 -0.8104
834 -0.8091
835 -0.8074
836 -0.8064
837 -0.8047
838 -0.8033
839 -0.8016
840 -0.8005
841 -0.7988
842 -0.7979
843 -0.7965
844 -0.7955
845 -0.7947
846 -0.7938
847 -0.7922
848 -0.7914
849 -0.7901
850 -0.7885
851 -0.7872
852 -0.7859
853 -0.785
854 -0.7836
855 -0.7833
856 -0.7818
857 -0.7809
858 -0.7798
859 -0.7782
860 -0.7767
861 -0.7752
862 -0.7742
863 -0.773
864 -0.7722
865 -0.7717
866 -0.7697
867 -0.7685
868 -0.7668
869 -0.765
870 -0.7638
871 -0.7623
872 -0.7612
873 -0.7597
874 -0.7581
875 -0.7566
876 -0.7547
877 -0.753
878 -0.7513
879 -0.7496
880 -0.7479
881 -0.7462
882 -0.7439
883 -0.7418
884 -0.7399
885 -0.7377
886 -0.736
887 -0.7341
888 -0.7319
889 -0.7302
890 -0.7293
891 -0.7275
892 -0.7256
893 -0.7242
894 -0.7222
895 -0.7207
896 -0.7192
897 -0.7176
898 -0.7158
899 -0.7135
900 -0.712
901 -0.7115
902 -0.7103
903 -0.7092
904 -0.707
905 -0.7054
906 -0.7038
907 -0.7021
908 -0.7003
909 -0.6987
910 -0.6968
911 -0.6945
912 -0.6923
913 -0.6904
914 -0.6878
915 -0.6861
916 -0.6838
917 -0.682
918 -0.6801
919 -0.6775
920 -0.6763
921 -0.674
922 -0.6716
923 -0.6694
924 -0.6669
925 -0.6651
926 -0.6628
927 -0.661
928 -0.6586
929 -0.6559
930 -0.654
931 -0.652
932 -0.6507
933 -0.649
934 -0.6472
935 -0.6448
936 -0.6424
937 -0.6405
938 -0.6387
939 -0.6364
940 -0.6338
941 -0.6308
942 -0.6281
943 -0.6259
944 -0.6238
945 -0.6211
946 -0.6186
947 -0.616
948 -0.614
949 -0.6112
950 -0.6092
951 -0.6069
952 -0.6047
953 -0.6031
954 -0.601
955 -0.5993
956 -0.5975
957 -0.5954
958 -0.5933
959 -0.5915
960 -0.5896
961 -0.5871
962 -0.5848
963 -0.5823
964 -0.58
965 -0.5774
966 -0.5754
967 -0.5728
968 -0.571
969 -0.5691
970 -0.5669
971 -0.5647
972 -0.5631
973 -0.5614
974 -0.5598
975 -0.5575
976 -0.555
977 -0.5533
978 -0.5511
979 -0.5493
980 -0.5467
981 -0.5452
982 -0.5439
983 -0.5423
984 -0.5408
985 -0.5398
986 -0.5376
987 -0.5352
988 -0.5336
989 -0.5325
990 -0.5308
991 -0.5293
992 -0.5271
993 -0.5254
994 -0.5234
995 -0.5215
996 -0.5195
997 -0.5178
998 -0.5158
999 -0.5142
1000 -0.5128
1001 -0.5107
1002 -0.5092
1003 -0.5076
1004 -0.5064
1005 -0.5048
1006 -0.5042
1007 -0.5025
1008 -0.5005
1009 -0.4997
1010 -0.4987
1011 -0.498
1012 -0.4967
1013 -0.4956
1014 -0.494
1015 -0.4925
1016 -0.4919
1017 -0.4899
1018 -0.4873
1019 -0.4853
1020 -0.4843
1021 -0.482
1022 -0.4799
1023 -0.4787
1024 -0.4768
1025 -0.4752
1026 -0.4725
1027 -0.4707
1028 -0.4695
1029 -0.4676
1030 -0.4651
1031 -0.4637
1032 -0.4619
1033 -0.4599
1034 -0.4578
1035 -0.4557
1036 -0.4541
1037 -0.4524
1038 -0.451
1039 -0.4486
1040 -0.4448
1041 -0.4427
1042 -0.4407
1043 -0.4385
1044 -0.4364
1045 -0.4341
1046 -0.4315
1047 -0.4286
1048 -0.4259
1049 -0.4236
1050 -0.4217
1051 -0.4203
1052 -0.418
1053 -0.4157
1054 -0.414
1055 -0.4116
1056 -0.4097
1057 -0.4076
1058 -0.4056
1059 -0.4041
1060 -0.4024
1061 -0.4002
1062 -0.398
1063 -0.3958
1064 -0.3928
1065 -0.3908
1066 -0.3884
1067 -0.3861
1068 -0.3845
1069 -0.3837
1070 -0.3808
1071 -0.3798
1072 -0.3773
1073 -0.3749
1074 -0.3735
1075 -0.3718
1076 -0.3696
1077 -0.3689
1078 -0.3672
1079 -0.3665
1080 -0.3651
1081 -0.3639
1082 -0.3627
1083 -0.3612
1084 -0.3598
1085 -0.3592
1086 -0.358
1087 -0.3559
1088 -0.3551
1089 -0.3539
1090 -0.352
1091 -0.35
1092 -0.3487
1093 -0.3477
1094 -0.3468
1095 -0.3456
1096 -0.3449
1097 -0.3432
1098 -0.3419
1099 -0.3411
1100 -0.3392
1101 -0.3364
1102 -0.3347
1103 -0.3329
1104 -0.3323
1105 -0.3301
1106 -0.3282
1107 -0.3256
1108 -0.324
1109 -0.322
1110 -0.3205
1111 -0.3196
1112 -0.318
1113 -0.3164
1114 -0.3162
1115 -0.3136
1116 -0.3122
1117 -0.3111
1118 -0.3084
1119 -0.3076
1120 -0.3055
1121 -0.3049
1122 -0.3045
1123 -0.3031
1124 -0.3018
1125 -0.3008
1126 -0.3006
1127 -0.2993
1128 -0.2976
1129 -0.297
1130 -0.2958
1131 -0.2939
1132 -0.2919
1133 -0.2903
1134 -0.2883
1135 -0.2862
1136 -0.2848
1137 -0.2837
1138 -0.2818
1139 -0.2808
1140 -0.2795
1141 -0.2798
1142 -0.2797
1143 -0.2788
1144 -0.278
1145 -0.2776
1146 -0.2762
1147 -0.2754
1148 -0.2744
1149 -0.2741
1150 -0.2736
1151 -0.273
1152 -0.2721
1153 -0.2707
1154 -0.2694
1155 -0.2684
1156 -0.2676
1157 -0.2667
1158 -0.2654
1159 -0.2644
1160 -0.2632
1161 -0.2618
1162 -0.2607
1163 -0.26
1164 -0.2584
1165 -0.2577
1166 -0.2565
1167 -0.2557
1168 -0.2536
1169 -0.2526
1170 -0.2509
1171 -0.249
1172 -0.248
1173 -0.2451
1174 -0.2427
1175 -0.2421
1176 -0.2414
1177 -0.2396
1178 -0.2379
1179 -0.2368
1180 -0.2363
1181 -0.2354
1182 -0.234
1183 -0.233
1184 -0.2326
1185 -0.2312
1186 -0.23
1187 -0.2298
1188 -0.2287
1189 -0.228
1190 -0.2277
1191 -0.2265
1192 -0.2259
1193 -0.2252
1194 -0.2248
1195 -0.2242
1196 -0.2236
1197 -0.2226
1198 -0.2224
1199 -0.2216
1200 -0.2207
1201 -0.2199
1202 -0.219
1203 -0.2187
1204 -0.2178
1205 -0.2168
1206 -0.2155
1207 -0.2153
1208 -0.2154
1209 -0.2143
1210 -0.2127
1211 -0.2119
1212 -0.2116
1213 -0.2102
1214 -0.2086
1215 -0.2079
1216 -0.2066
1217 -0.207
1218 -0.2069
1219 -0.2065
1220 -0.2057
1221 -0.2056
1222 -0.2052
1223 -0.2043
1224 -0.2039
1225 -0.203
1226 -0.2024
1227 -0.2011
1228 -0.2002
1229 -0.199
1230 -0.1991
1231 -0.1969
1232 -0.1969
1233 -0.1967
1234 -0.1966
1235 -0.1958
1236 -0.1942
1237 -0.1934
1238 -0.1922
1239 -0.1925
1240 -0.1929
1241 -0.1924
1242 -0.1919
1243 -0.1913
1244 -0.1905
1245 -0.1902
1246 -0.1901
1247 -0.1908
1248 -0.1912
1249 -0.1911
1250 -0.1905
1251 -0.1889
1252 -0.1887
1253 -0.1886
1254 -0.1881
1255 -0.1874
1256 -0.1866
1257 -0.1858
1258 -0.1856
1259 -0.1852
1260 -0.1848
1261 -0.1853
1262 -0.1856
1263 -0.1846
1264 -0.1854
1265 -0.1855
1266 -0.186
1267 -0.1868
1268 -0.1867
1269 -0.1866
1270 -0.1872
1271 -0.1878
1272 -0.1889
1273 -0.1898
1274 -0.19
1275 -0.1906
1276 -0.1905
1277 -0.1896
1278 -0.1902
1279 -0.1891
1280 -0.1875
1281 -0.1868
1282 -0.187
1283 -0.1872
1284 -0.187
1285 -0.186
1286 -0.1857
1287 -0.1858
1288 -0.1846
1289 -0.1832
1290 -0.1821
1291 -0.1821
1292 -0.1808
1293 -0.1795
1294 -0.1784
1295 -0.1771
1296 -0.1756
1297 -0.1756
1298 -0.1747
1299 -0.1728
1300 -0.172
1301 -0.1711
1302 -0.1699
1303 -0.1696
1304 -0.1688
1305 -0.1686
1306 -0.1684
1307 -0.1689
1308 -0.1684
1309 -0.1686
1310 -0.1671
1311 -0.1663
1312 -0.1663
1313 -0.1654
1314 -0.1649
1315 -0.1659
1316 -0.1653
1317 -0.1651
1318 -0.1664
1319 -0.1662
1320 -0.166
1321 -0.1653
1322 -0.1652
1323 -0.1647
1324 -0.1651
1325 -0.1646
1326 -0.1637
1327 -0.1634
1328 -0.1642
1329 -0.1643
1330 -0.1644
1331 -0.1649
1332 -0.1654
1333 -0.1649
1334 -0.1652
1335 -0.1659
1336 -0.1662
1337 -0.166
1338 -0.1667
1339 -0.1673
1340 -0.1687
1341 -0.1678
1342 -0.1678
1343 -0.168
1344 -0.1676
1345 -0.1679
1346 -0.1695
1347 -0.1704
1348 -0.1713
1349 -0.1713
1350 -0.1704
1351 -0.1709
1352 -0.1725
1353 -0.1735
1354 -0.174
1355 -0.1741
1356 -0.1737
1357 -0.1732
1358 -0.1733
1359 -0.1734
1360 -0.1727
1361 -0.1737
1362 -0.1739
1363 -0.1742
1364 -0.1745
1365 -0.175
1366 -0.1751
1367 -0.1749
1368 -0.1761
1369 -0.1765
1370 -0.1766
1371 -0.1764
1372 -0.1761
1373 -0.1771
1374 -0.1778
1375 -0.1774
1376 -0.1776
1377 -0.1782
1378 -0.1792
1379 -0.1782
1380 -0.1779
1381 -0.1773
1382 -0.1771
1383 -0.176
1384 -0.1748
1385 -0.1736
1386 -0.1736
1387 -0.1731
1388 -0.1722
1389 -0.1719
1390 -0.1711
1391 -0.1705
1392 -0.1697
1393 -0.1688
1394 -0.1678
1395 -0.1674
1396 -0.1663
1397 -0.1659
1398 -0.1653
1399 -0.1645
1400 -0.1643
1401 -0.1645
1402 -0.1633
1403 -0.1617
1404 -0.161
1405 -0.1612
1406 -0.161
1407 -0.1597
1408 -0.1584
1409 -0.1573
1410 -0.1569
1411 -0.1558
1412 -0.1552
1413 -0.1553
1414 -0.1556
1415 -0.1553
1416 -0.1548
1417 -0.1543
1418 -0.1543
1419 -0.1543
1420 -0.1542
1421 -0.1532
1422 -0.1532
1423 -0.1524
1424 -0.1521
1425 -0.1526
1426 -0.1534
1427 -0.1536
1428 -0.1533
1429 -0.1539
1430 -0.1533
1431 -0.1549
1432 -0.1559
1433 -0.1566
1434 -0.1567
1435 -0.158
1436 -0.1588
1437 -0.1591
1438 -0.1596
1439 -0.1609
1440 -0.1613
1441 -0.1614
1442 -0.1608
1443 -0.161
1444 -0.1611
1445 -0.1609
1446 -0.1601
1447 -0.1603
1448 -0.1596
1449 -0.1591
1450 -0.1589
1451 -0.1593
1452 -0.1591
1453 -0.1589
1454 -0.1592
1455 -0.1601
1456 -0.1604
1457 -0.1598
1458 -0.1598
1459 -0.16
1460 -0.1606
1461 -0.1599
1462 -0.16
1463 -0.1615
1464 -0.1615
1465 -0.1624
1466 -0.1621
1467 -0.1621
1468 -0.1618
1469 -0.1612
1470 -0.1618
1471 -0.1606
1472 -0.1599
1473 -0.16
1474 -0.1596
1475 -0.1591
1476 -0.1589
1477 -0.1582
1478 -0.1567
1479 -0.1566
1480 -0.1576
1481 -0.1573
1482 -0.1567
1483 -0.1566
1484 -0.1562
1485 -0.1567
1486 -0.157
1487 -0.1576
1488 -0.1584
1489 -0.1586
1490 -0.1594
1491 -0.1592
1492 -0.1599
1493 -0.1594
1494 -0.1595
1495 -0.1605
1496 -0.1605
1497 -0.1605
1498 -0.1609
1499 -0.1627
1500 -0.1625
1501 -0.1632
1502 -0.1632
1503 -0.1632
1504 -0.1633
1505 -0.1636
1506 -0.1633
1507 -0.1634
1508 -0.1641
1509 -0.164
1510 -0.1654
1511 -0.166
1512 -0.1658
1513 -0.1673
1514 -0.1672
1515 -0.1665
1516 -0.1672
1517 -0.1668
1518 -0.1663
1519 -0.1656
1520 -0.1658
1521 -0.1652
1522 -0.1652
1523 -0.1652
1524 -0.1645
1525 -0.1642
1526 -0.1647
1527 -0.1645
1528 -0.164
1529 -0.1627
1530 -0.1621
1531 -0.162
1532 -0.1618
1533 -0.1623
1534 -0.1615
1535 -0.1622
1536 -0.1622
1537 -0.1622
1538 -0.1618
1539 -0.1615
1540 -0.1607
1541 -0.1604
1542 -0.1604
1543 -0.1598
1544 -0.1588
1545 -0.1579
1546 -0.1561
1547 -0.1543
1548 -0.1541
1549 -0.1528
1550 -0.1526
1551 -0.1517
1552 -0.1496
1553 -0.149
1554 -0.1489
1555 -0.149
1556 -0.1492
1557 -0.1498
1558 -0.1502
1559 -0.1495
1560 -0.1498
1561 -0.1498
1562 -0.1488
1563 -0.1477
1564 -0.1468
1565 -0.1466
1566 -0.147
1567 -0.1468
1568 -0.1466
1569 -0.1463
1570 -0.1471
1571 -0.1487
1572 -0.1487
1573 -0.1496
1574 -0.1497
1575 -0.1505
1576 -0.1507
1577 -0.1511
1578 -0.1516
1579 -0.1529
1580 -0.1534
1581 -0.1544
1582 -0.1547
1583 -0.1555
1584 -0.156
1585 -0.1572
1586 -0.1575
1587 -0.1579
1588 -0.1586
1589 -0.1589
1590 -0.1593
1591 -0.1603
1592 -0.1618
1593 -0.1624
1594 -0.1631
1595 -0.1633
1596 -0.1642
1597 -0.1646
1598 -0.1647
1599 -0.1648
1600 -0.1646
1601 -0.1643
1602 -0.1655
1603 -0.1664
1604 -0.1668
1605 -0.1666
1606 -0.1661
1607 -0.1659
1608 -0.1655
1609 -0.1654
1610 -0.1659
1611 -0.1665
1612 -0.1659
1613 -0.1654
1614 -0.165
1615 -0.1646
1616 -0.1651
1617 -0.1641
1618 -0.1631
1619 -0.1615
1620 -0.161
1621 -0.1612
1622 -0.1614
1623 -0.1618
1624 -0.1619
1625 -0.1612
1626 -0.1612
1627 -0.1615
1628 -0.1617
1629 -0.1614
1630 -0.1621
1631 -0.1619
1632 -0.1611
1633 -0.1596
1634 -0.1592
1635 -0.1582
1636 -0.1578
1637 -0.1583
1638 -0.1575
1639 -0.156
1640 -0.156
1641 -0.156
1642 -0.1562
1643 -0.1559
1644 -0.1557
1645 -0.155
1646 -0.156
1647 -0.156
1648 -0.1566
1649 -0.1573
1650 -0.157
1651 -0.1574
1652 -0.1569
1653 -0.1577
1654 -0.158
1655 -0.1578
1656 -0.1579
1657 -0.159
1658 -0.1587
1659 -0.1591
1660 -0.159
1661 -0.1593
1662 -0.1591
1663 -0.1584
1664 -0.1583
1665 -0.1574
1666 -0.1574
1667 -0.1567
1668 -0.157
1669 -0.1572
1670 -0.1572
1671 -0.1574
1672 -0.1577
1673 -0.1578
1674 -0.1577
1675 -0.1578
1676 -0.1577
1677 -0.158
1678 -0.1584
1679 -0.1594
1680 -0.1598
1681 -0.16
1682 -0.1606
1683 -0.1605
1684 -0.1612
1685 -0.1613
1686 -0.1614
1687 -0.1617
1688 -0.1615
1689 -0.1623
1690 -0.1614
1691 -0.1613
1692 -0.1612
1693 -0.1623
1694 -0.1631
1695 -0.1632
1696 -0.1631
1697 -0.1626
1698 -0.1622
1699 -0.1618
1700 -0.1621
1701 -0.1627
1702 -0.1638
1703 -0.1641
1704 -0.1644
1705 -0.1642
1706 -0.1643
1707 -0.1638
1708 -0.1638
1709 -0.1646
1710 -0.165
1711 -0.1654
1712 -0.1655
1713 -0.1648
1714 -0.1659
1715 -0.1669
1716 -0.1671
1717 -0.1677
1718 -0.1675
1719 -0.1681
1720 -0.1682
1721 -0.1695
1722 -0.1696
1723 -0.1702
1724 -0.171
1725 -0.1717
1726 -0.1709
1727 -0.1713
1728 -0.1716
1729 -0.1726
1730 -0.173
1731 -0.1725
1732 -0.1725
1733 -0.172
1734 -0.1726
1735 -0.172
1736 -0.1724
1737 -0.1716
1738 -0.1719
1739 -0.171
1740 -0.1701
1741 -0.1697
1742 -0.1696
1743 -0.1693
1744 -0.1696
1745 -0.1702
1746 -0.1707
1747 -0.1702
1748 -0.1699
1749 -0.1706
1750 -0.1707
1751 -0.1708
1752 -0.171
1753 -0.17
1754 -0.17
1755 -0.1702
1756 -0.1699
1757 -0.1697
1758 -0.1705
1759 -0.1712
1760 -0.1713
1761 -0.1708
1762 -0.171
1763 -0.1709
1764 -0.1716
1765 -0.1714
1766 -0.1712
1767 -0.1722
1768 -0.1719
1769 -0.1715
1770 -0.1716
1771 -0.1704
1772 -0.1708
1773 -0.1705
1774 -0.1704
1775 -0.1699
1776 -0.1691
1777 -0.1684
1778 -0.1682
1779 -0.1678
1780 -0.1684
1781 -0.1681
1782 -0.1684
1783 -0.169
1784 -0.169
1785 -0.1691
1786 -0.1697
1787 -0.1701
1788 -0.1712
1789 -0.1711
1790 -0.1711
1791 -0.171
1792 -0.171
1793 -0.1714
1794 -0.1715
1795 -0.1708
1796 -0.1705
1797 -0.1706
1798 -0.1709
1799 -0.1711
1800 -0.1715
1801 -0.1715
1802 -0.1714
1803 -0.1714
1804 -0.1712
1805 -0.1718
1806 -0.172
1807 -0.1725
1808 -0.1737
1809 -0.1741
1810 -0.1742
1811 -0.1737
1812 -0.1747
1813 -0.1754
1814 -0.1763
1815 -0.1768
1816 -0.1765
1817 -0.1772
1818 -0.1781
1819 -0.1805
1820 -0.1809
1821 -0.1806
1822 -0.1807
1823 -0.1811
1824 -0.1813
1825 -0.1807
1826 -0.1807
1827 -0.1811
1828 -0.1811
1829 -0.1812
1830 -0.1815
1831 -0.181
1832 -0.1811
1833 -0.1816
1834 -0.1824
1835 -0.1831
1836 -0.1842
1837 -0.1834
1838 -0.1839
1839 -0.1841
1840 -0.1841
1841 -0.1848
1842 -0.1854
1843 -0.1861
1844 -0.1871
1845 -0.1888
1846 -0.1886
1847 -0.1878
1848 -0.1872
1849 -0.1873
1850 -0.1879
1851 -0.1878
1852 -0.1883
1853 -0.1872
1854 -0.1869
1855 -0.1861
1856 -0.1861
1857 -0.1856
1858 -0.1862
1859 -0.1861
1860 -0.1862
1861 -0.1869
1862 -0.1872
1863 -0.187
1864 -0.1872
1865 -0.1872
1866 -0.1878
1867 -0.1881
1868 -0.188
1869 -0.1879
1870 -0.1882
1871 -0.1881
1872 -0.1876
1873 -0.1868
1874 -0.1872
1875 -0.1871
1876 -0.1876
1877 -0.1886
1878 -0.1895
1879 -0.1886
1880 -0.1888
1881 -0.1894
1882 -0.1888
1883 -0.189
1884 -0.1891
1885 -0.1886
1886 -0.1883
1887 -0.1877
1888 -0.1875
1889 -0.1875
1890 -0.1877
1891 -0.1878
1892 -0.1873
1893 -0.1863
1894 -0.1861
1895 -0.1854
1896 -0.1862
1897 -0.1864
1898 -0.1868
1899 -0.1863
1900 -0.1871
1901 -0.1867
1902 -0.1866
1903 -0.1858
1904 -0.1853
1905 -0.1856
1906 -0.1864
1907 -0.187
1908 -0.1871
1909 -0.1863
1910 -0.1867
1911 -0.1863
1912 -0.1868
1913 -0.1865
1914 -0.186
1915 -0.1856
1916 -0.1857
1917 -0.1851
1918 -0.1857
1919 -0.1854
1920 -0.1855
1921 -0.1843
1922 -0.1837
1923 -0.184
1924 -0.1843
1925 -0.1841
1926 -0.1845
1927 -0.1856
1928 -0.1858
1929 -0.1854
1930 -0.1853
1931 -0.1857
1932 -0.1852
1933 -0.1857
1934 -0.186
1935 -0.1859
1936 -0.1854
1937 -0.186
1938 -0.1859
1939 -0.1863
1940 -0.1873
1941 -0.1884
1942 -0.188
1943 -0.1884
1944 -0.1888
1945 -0.1885
1946 -0.1882
1947 -0.1891
1948 -0.1878
1949 -0.1879
1950 -0.1877
1951 -0.1884
1952 -0.1886
1953 -0.1887
1954 -0.1884
1955 -0.1874
1956 -0.1867
1957 -0.186
1958 -0.1844
1959 -0.1839
1960 -0.1836
1961 -0.1836
1962 -0.184
1963 -0.1846
1964 -0.1846
1965 -0.1848
1966 -0.1845
1967 -0.1838
1968 -0.1836
1969 -0.1837
1970 -0.1828
1971 -0.1839
1972 -0.1832
1973 -0.1839
1974 -0.1836
1975 -0.1837
1976 -0.1847
1977 -0.1843
1978 -0.1843
1979 -0.1839
1980 -0.1833
1981 -0.1828
1982 -0.1817
1983 -0.1812
1984 -0.1812
1985 -0.181
1986 -0.1806
1987 -0.1802
1988 -0.18
1989 -0.1805
1990 -0.1807
1991 -0.182
1992 -0.1814
1993 -0.1816
1994 -0.1817
1995 -0.1831
1996 -0.1844
1997 -0.1855
1998 -0.1857
1999 -0.1865
2000 -0.1874
2001 -0.1887
2002 -0.1895
2003 -0.1905
2004 -0.1921
2005 -0.1929
2006 -0.193
2007 -0.1933
2008 -0.1934
2009 -0.195
2010 -0.1957
2011 -0.1968
2012 -0.1968
2013 -0.1963
2014 -0.1965
2015 -0.1968
2016 -0.1964
2017 -0.1963
2018 -0.1954
2019 -0.1944
2020 -0.1942
2021 -0.1948
2022 -0.1947
2023 -0.1937
2024 -0.1935
2025 -0.1945
2026 -0.1942
2027 -0.193
2028 -0.1923
2029 -0.1921
2030 -0.191
2031 -0.1908
2032 -0.1898
2033 -0.1894
2034 -0.1877
2035 -0.1867
2036 -0.1852
2037 -0.1852
2038 -0.1853
2039 -0.1855
2040 -0.1852
2041 -0.1842
2042 -0.1832
2043 -0.1827
2044 -0.182
2045 -0.1809
2046 -0.1801
2047 -0.1801
2048 -0.1801
2049 -0.1789
2050 -0.1782
2051 -0.1775
2052 -0.1771
2053 -0.1768
2054 -0.1763
2055 -0.1766
2056 -0.1768
2057 -0.1761
2058 -0.1749
2059 -0.174
2060 -0.1729
2061 -0.1716
2062 -0.1707
2063 -0.1713
2064 -0.1708
2065 -0.1701
2066 -0.1686
2067 -0.1672
2068 -0.1666
2069 -0.1664
2070 -0.165
2071 -0.1638
2072 -0.1628
2073 -0.1631
2074 -0.163
2075 -0.1619
2076 -0.1617
2077 -0.1602
2078 -0.1596
2079 -0.1592
2080 -0.1589
2081 -0.1591
2082 -0.159
2083 -0.159
2084 -0.1588
2085 -0.1593
2086 -0.159
2087 -0.1592
2088 -0.1601
2089 -0.1601
2090 -0.1614
2091 -0.1624
2092 -0.1627
2093 -0.1628
2094 -0.1633
2095 -0.1639
2096 -0.1633
2097 -0.1632
2098 -0.1629
2099 -0.164
2100 -0.1643
2101 -0.1649
2102 -0.1656
2103 -0.1658
2104 -0.1668
2105 -0.168
2106 -0.168
2107 -0.1676
2108 -0.1674
2109 -0.1687
2110 -0.1685
2111 -0.169
2112 -0.169
2113 -0.1694
2114 -0.1695
2115 -0.17
2116 -0.1691
2117 -0.1701
2118 -0.1703
2119 -0.1711
2120 -0.171
2121 -0.1715
2122 -0.1724
2123 -0.1714
2124 -0.1711
2125 -0.1702
2126 -0.1701
2127 -0.1684
2128 -0.1684
2129 -0.1678
2130 -0.1679
2131 -0.167
2132 -0.167
2133 -0.1666
2134 -0.1661
2135 -0.1662
2136 -0.1662
2137 -0.1658
2138 -0.1653
2139 -0.1654
2140 -0.1644
2141 -0.1641
2142 -0.1637
2143 -0.1627
2144 -0.1623
2145 -0.1615
2146 -0.1615
2147 -0.1607
2148 -0.161
2149 -0.1607
2150 -0.1601
2151 -0.1595
2152 -0.1596
2153 -0.1597
2154 -0.1597
2155 -0.1598
2156 -0.1599
2157 -0.1598
2158 -0.1602
2159 -0.16
2160 -0.1591
2161 -0.158
2162 -0.1576
2163 -0.157
2164 -0.1575
2165 -0.1569
2166 -0.157
2167 -0.1562
2168 -0.1556
2169 -0.1547
2170 -0.1543
2171 -0.1532
2172 -0.1521
2173 -0.151
2174 -0.1507
2175 -0.1505
2176 -0.15
2177 -0.1504
2178 -0.1497
2179 -0.1499
2180 -0.1497
2181 -0.1504
2182 -0.1506
2183 -0.1511
2184 -0.1515
2185 -0.1517
2186 -0.1518
2187 -0.1519
2188 -0.1519
2189 -0.1512
2190 -0.1506
2191 -0.1497
2192 -0.1497
2193 -0.1492
2194 -0.1486
2195 -0.1478
2196 -0.1465
2197 -0.1453
2198 -0.1443
2199 -0.144
2200 -0.1433
2201 -0.1424
2202 -0.1417
2203 -0.1408
2204 -0.1396
2205 -0.1388
2206 -0.1385
2207 -0.1391
2208 -0.1391
2209 -0.1376
2210 -0.1373
2211 -0.1361
2212 -0.1352
2213 -0.1358
2214 -0.1349
2215 -0.1346
2216 -0.1355
2217 -0.1362
2218 -0.1364
2219 -0.1371
2220 -0.1376
2221 -0.1377
2222 -0.1369
2223 -0.1374
2224 -0.1368
2225 -0.1363
2226 -0.136
2227 -0.1358
2228 -0.136
2229 -0.1362
2230 -0.1362
2231 -0.1359
2232 -0.136
2233 -0.1361
2234 -0.1362
2235 -0.1364
2236 -0.1358
2237 -0.1364
2238 -0.1365
2239 -0.1355
2240 -0.1358
2241 -0.1368
2242 -0.1365
2243 -0.1368
2244 -0.1367
2245 -0.1374
2246 -0.1378
2247 -0.1384
2248 -0.1385
2249 -0.1393
2250 -0.1405
2251 -0.1412
2252 -0.1413
2253 -0.1422
2254 -0.1415
2255 -0.1417
2256 -0.1412
2257 -0.1418
2258 -0.1418
2259 -0.1421
2260 -0.1422
2261 -0.1433
2262 -0.1434
2263 -0.1424
2264 -0.142
2265 -0.142
2266 -0.143
2267 -0.1444
2268 -0.1447
2269 -0.1442
2270 -0.1447
2271 -0.1449
2272 -0.1458
2273 -0.1449
2274 -0.144
2275 -0.1443
2276 -0.1443
2277 -0.1446
2278 -0.1439
2279 -0.1437
2280 -0.1438
2281 -0.1424
2282 -0.1422
2283 -0.1415
2284 -0.1406
2285 -0.1402
2286 -0.1405
2287 -0.14
2288 -0.1388
2289 -0.1388
2290 -0.1377
2291 -0.1372
2292 -0.1371
2293 -0.1384
2294 -0.1382
2295 -0.1393
2296 -0.1398
2297 -0.1404
2298 -0.141
2299 -0.1407
2300 -0.1408
2301 -0.1409
2302 -0.1398
2303 -0.1399
2304 -0.1397
2305 -0.1381
2306 -0.1387
2307 -0.1383
2308 -0.1387
2309 -0.1374
2310 -0.1356
2311 -0.1348
2312 -0.1344
2313 -0.1343
2314 -0.1341
2315 -0.1332
2316 -0.1337
2317 -0.1332
2318 -0.132
2319 -0.131
2320 -0.1308
2321 -0.1307
2322 -0.1305
2323 -0.1315
2324 -0.1311
2325 -0.1322
2326 -0.1322
2327 -0.1325
2328 -0.1319
2329 -0.1331
2330 -0.1331
2331 -0.1331
2332 -0.1334
2333 -0.1334
2334 -0.134
2335 -0.1345
2336 -0.1341
2337 -0.1345
2338 -0.1349
2339 -0.1354
2340 -0.1359
2341 -0.1364
2342 -0.1379
2343 -0.1397
2344 -0.1398
2345 -0.141
2346 -0.1423
2347 -0.1432
2348 -0.1445
2349 -0.1456
2350 -0.147
2351 -0.1469
2352 -0.1466
2353 -0.1473
2354 -0.1476
2355 -0.1482
2356 -0.149
2357 -0.1492
2358 -0.149
2359 -0.1493
2360 -0.1511
2361 -0.1528
2362 -0.1525
2363 -0.1523
2364 -0.1523
2365 -0.1532
2366 -0.1538
2367 -0.154
2368 -0.155
2369 -0.1555
2370 -0.1557
2371 -0.1556
2372 -0.1572
2373 -0.1574
2374 -0.1582
2375 -0.159
2376 -0.1583
2377 -0.1591
2378 -0.1599
2379 -0.1596
2380 -0.1588
2381 -0.1576
2382 -0.1572
2383 -0.1567
2384 -0.1559
2385 -0.1549
2386 -0.1544
2387 -0.1544
2388 -0.1539
2389 -0.153
2390 -0.1524
2391 -0.1518
2392 -0.1517
2393 -0.1512
2394 -0.1518
2395 -0.1513
2396 -0.151
2397 -0.1505
2398 -0.1506
2399 -0.15
2400 -0.1494
2401 -0.1489
2402 -0.1488
2403 -0.1485
2404 -0.148
2405 -0.1472
2406 -0.1461
2407 -0.1451
2408 -0.145
2409 -0.1451
2410 -0.1452
2411 -0.1455
2412 -0.1449
2413 -0.1451
2414 -0.1457
2415 -0.1458
2416 -0.1452
2417 -0.1448
2418 -0.1454
2419 -0.1451
2420 -0.1451
2421 -0.1451
2422 -0.146
2423 -0.1465
2424 -0.1469
2425 -0.1476
2426 -0.1484
2427 -0.1492
2428 -0.15
2429 -0.1508
2430 -0.1523
2431 -0.1532
2432 -0.1536
2433 -0.1539
2434 -0.1547
2435 -0.1549
2436 -0.1567
2437 -0.156
2438 -0.1558
2439 -0.1559
2440 -0.1563
2441 -0.1559
2442 -0.1572
2443 -0.1562
2444 -0.1563
2445 -0.1559
2446 -0.1564
2447 -0.1553
2448 -0.1548
2449 -0.1551
2450 -0.1548
2451 -0.1548
2452 -0.1551
2453 -0.1551
2454 -0.156
2455 -0.155
2456 -0.1555
2457 -0.1555
2458 -0.1554
2459 -0.1558
2460 -0.1561
2461 -0.1551
2462 -0.156
2463 -0.1563
2464 -0.1556
2465 -0.1558
2466 -0.1565
2467 -0.1559
2468 -0.1563
2469 -0.1568
2470 -0.1573
2471 -0.1586
2472 -0.1592
2473 -0.1599
2474 -0.161
2475 -0.1615
2476 -0.1623
2477 -0.162
2478 -0.1622
2479 -0.1631
2480 -0.1637
2481 -0.1649
2482 -0.1664
2483 -0.1666
2484 -0.1672
2485 -0.1678
2486 -0.1677
2487 -0.1684
2488 -0.1693
2489 -0.1697
2490 -0.1695
2491 -0.1697
2492 -0.1703
2493 -0.1695
2494 -0.1687
2495 -0.167
2496 -0.1665
2497 -0.1665
2498 -0.1667
2499 -0.1664
2500 -0.1657
2501 -0.1655
2502 -0.1652
2503 -0.1654
2504 -0.165
2505 -0.1652
2506 -0.164
2507 -0.1645
2508 -0.1637
2509 -0.1636
2510 -0.1643
2511 -0.1646
2512 -0.1643
2513 -0.164
2514 -0.1636
2515 -0.1629
2516 -0.1635
2517 -0.1631
2518 -0.1634
2519 -0.164
2520 -0.1639
2521 -0.1639
2522 -0.1639
2523 -0.163
2524 -0.1632
2525 -0.1633
2526 -0.1631
2527 -0.1635
2528 -0.1634
2529 -0.1631
2530 -0.1627
2531 -0.1631
2532 -0.1628
2533 -0.1629
2534 -0.1625
2535 -0.1616
2536 -0.1618
2537 -0.1614
2538 -0.1615
2539 -0.1612
2540 -0.1611
2541 -0.1603
2542 -0.159
2543 -0.158
2544 -0.1581
2545 -0.1577
2546 -0.1558
2547 -0.1561
2548 -0.1552
2549 -0.154
2550 -0.1531
2551 -0.1534
2552 -0.1534
2553 -0.1522
2554 -0.152
2555 -0.1515
2556 -0.1509
2557 -0.1498
2558 -0.1498
2559 -0.1497
2560 -0.1481
2561 -0.1468
2562 -0.1475
2563 -0.148
2564 -0.1478
2565 -0.1466
2566 -0.1454
2567 -0.1459
2568 -0.1458
2569 -0.1448
2570 -0.1456
2571 -0.1463
2572 -0.1457
2573 -0.1454
2574 -0.145
2575 -0.1446
2576 -0.1448
2577 -0.1446
2578 -0.1443
2579 -0.1449
2580 -0.1455
2581 -0.1459
2582 -0.1465
2583 -0.1472
2584 -0.1477
2585 -0.149
2586 -0.1502
2587 -0.1508
2588 -0.1507
2589 -0.1521
2590 -0.1526
2591 -0.1529
2592 -0.1536
2593 -0.1546
2594 -0.1542
2595 -0.1548
2596 -0.1557
2597 -0.1559
2598 -0.1566
2599 -0.1566
2600 -0.1566
2601 -0.1569
2602 -0.1563
2603 -0.1566
2604 -0.1574
2605 -0.1589
2606 -0.1602
2607 -0.1605
2608 -0.1605
2609 -0.1607
2610 -0.1601
2611 -0.1595
2612 -0.1604
2613 -0.1591
2614 -0.1588
2615 -0.1586
2616 -0.1587
2617 -0.1592
2618 -0.1591
2619 -0.1581
2620 -0.1565
2621 -0.1563
2622 -0.1547
2623 -0.1536
2624 -0.1529
2625 -0.1525
2626 -0.1509
2627 -0.1509
2628 -0.1503
2629 -0.1488
2630 -0.1478
2631 -0.1469
2632 -0.1468
2633 -0.1471
2634 -0.1466
2635 -0.1461
2636 -0.1453
2637 -0.1454
2638 -0.145
2639 -0.1456
2640 -0.145
2641 -0.1452
2642 -0.1439
2643 -0.145
2644 -0.145
2645 -0.1448
2646 -0.1445
2647 -0.1458
2648 -0.1468
2649 -0.1462
2650 -0.1468
2651 -0.1464
2652 -0.1461
2653 -0.1459
2654 -0.1464
2655 -0.1472
2656 -0.1471
2657 -0.1466
2658 -0.1478
2659 -0.1476
2660 -0.1476
2661 -0.1489
2662 -0.1483
2663 -0.1489
2664 -0.1503
2665 -0.1505
2666 -0.1505
2667 -0.1518
2668 -0.1517
2669 -0.1516
2670 -0.1512
2671 -0.1508
2672 -0.15
2673 -0.1497
2674 -0.1489
2675 -0.1486
2676 -0.149
2677 -0.1497
2678 -0.1501
2679 -0.1485
2680 -0.1465
2681 -0.1465
2682 -0.1454
2683 -0.1451
2684 -0.1455
2685 -0.1448
2686 -0.1449
2687 -0.1445
2688 -0.1439
2689 -0.1429
2690 -0.1427
2691 -0.1416
2692 -0.1411
2693 -0.1402
2694 -0.1399
2695 -0.1397
2696 -0.139
2697 -0.138
2698 -0.1364
2699 -0.1352
2700 -0.1346
2701 -0.1339
2702 -0.1343
2703 -0.1332
2704 -0.1327
2705 -0.1328
2706 -0.1328
2707 -0.1326
2708 -0.1326
2709 -0.1324
2710 -0.1325
2711 -0.1317
2712 -0.1317
2713 -0.1322
2714 -0.1325
2715 -0.1336
2716 -0.1328
2717 -0.1324
2718 -0.1327
2719 -0.1329
2720 -0.1329
2721 -0.1323
2722 -0.1317
2723 -0.1315
2724 -0.1308
2725 -0.1294
2726 -0.1302
2727 -0.1293
2728 -0.1294
2729 -0.1292
2730 -0.1294
2731 -0.1299
2732 -0.1298
2733 -0.1308
2734 -0.1312
2735 -0.132
2736 -0.1321
2737 -0.1333
2738 -0.1331
2739 -0.1327
2740 -0.1326
2741 -0.1332
2742 -0.1327
2743 -0.1321
2744 -0.1318
2745 -0.1313
2746 -0.1323
2747 -0.1316
2748 -0.1305
2749 -0.1311
2750 -0.1309
2751 -0.1303
2752 -0.1291
2753 -0.1295
2754 -0.1289
2755 -0.1277
2756 -0.129
2757 -0.1295
2758 -0.1288
2759 -0.128
2760 -0.1285
2761 -0.128
2762 -0.1273
2763 -0.1268
2764 -0.1268
2765 -0.1267
2766 -0.1267
2767 -0.1254
2768 -0.1246
2769 -0.1254
2770 -0.1248
2771 -0.1245
2772 -0.1254
2773 -0.1254
2774 -0.1255
2775 -0.1249
2776 -0.1252
2777 -0.1244
2778 -0.1248
2779 -0.1246
2780 -0.1241
2781 -0.1246
2782 -0.1233
2783 -0.1223
2784 -0.1216
2785 -0.1205
2786 -0.1192
2787 -0.1183
2788 -0.1191
2789 -0.1183
2790 -0.1178
2791 -0.1177
2792 -0.1159
2793 -0.1153
2794 -0.1146
2795 -0.1141
2796 -0.1139
2797 -0.1141
2798 -0.1139
2799 -0.1142
2800 -0.1141
2801 -0.1142
2802 -0.1147
2803 -0.1143
2804 -0.1132
2805 -0.1114
2806 -0.111
2807 -0.1108
2808 -0.1099
2809 -0.1094
2810 -0.1092
2811 -0.1096
2812 -0.1092
2813 -0.1093
2814 -0.1084
2815 -0.108
2816 -0.1075
2817 -0.1072
2818 -0.1067
2819 -0.1071
2820 -0.1077
2821 -0.1077
2822 -0.1085
2823 -0.1095
2824 -0.1108
2825 -0.1108
2826 -0.1115
2827 -0.111
2828 -0.1109
2829 -0.111
2830 -0.1097
2831 -0.1101
2832 -0.1104
2833 -0.1096
2834 -0.1099
2835 -0.1101
2836 -0.1103
2837 -0.1096
2838 -0.1103
2839 -0.1099
2840 -0.1093
2841 -0.1091
2842 -0.1096
2843 -0.1094
2844 -0.1108
2845 -0.1109
2846 -0.1101
2847 -0.11
2848 -0.1093
2849 -0.1092
2850 -0.1087
2851 -0.1081
2852 -0.1082
2853 -0.1076
2854 -0.1073
2855 -0.1071
2856 -0.1072
2857 -0.1076
2858 -0.1063
2859 -0.1063
2860 -0.1062
2861 -0.1053
2862 -0.1046
2863 -0.1036
2864 -0.1022
2865 -0.1014
2866 -0.1006
2867 -0.0996
2868 -0.0996
2869 -0.1
2870 -0.0994
2871 -0.0988
2872 -0.0988
2873 -0.0986
2874 -0.0979
2875 -0.0976
2876 -0.0957
2877 -0.0954
2878 -0.0952
2879 -0.0961
2880 -0.096
2881 -0.0948
2882 -0.0938
2883 -0.0939
2884 -0.0934
2885 -0.0931000000000001
2886 -0.0918
2887 -0.0916
2888 -0.0906
2889 -0.0899
2890 -0.0903000000000001
2891 -0.0897
2892 -0.0892000000000001
2893 -0.0899000000000001
2894 -0.0900000000000001
2895 -0.089
2896 -0.089
2897 -0.0883
2898 -0.0874
2899 -0.087
2900 -0.0866
2901 -0.0863
2902 -0.0853
2903 -0.0855
2904 -0.0853
2905 -0.0856
2906 -0.0849
2907 -0.084
2908 -0.0832
2909 -0.0832
2910 -0.0828
2911 -0.0827
2912 -0.0823
2913 -0.0823
2914 -0.0816
2915 -0.0812
2916 -0.0809
2917 -0.0807
2918 -0.081
2919 -0.0801
2920 -0.0796
2921 -0.0804
2922 -0.0809
2923 -0.0807
2924 -0.0805
2925 -0.0814
2926 -0.0807
2927 -0.0814
2928 -0.0814
2929 -0.0813
2930 -0.081
2931 -0.0803
2932 -0.0803
2933 -0.0787
2934 -0.0774
2935 -0.0765
2936 -0.0759
2937 -0.0754
2938 -0.0752
2939 -0.0754
2940 -0.0759
2941 -0.0751
2942 -0.075
2943 -0.0759
2944 -0.0762
2945 -0.0763
2946 -0.077
2947 -0.0768
2948 -0.0776
2949 -0.0766
2950 -0.076
2951 -0.0759
2952 -0.0767
2953 -0.0761
2954 -0.0768
2955 -0.0778
2956 -0.0762
2957 -0.0774
2958 -0.0776
2959 -0.0786
2960 -0.0782
2961 -0.0791
2962 -0.0798
2963 -0.0807
2964 -0.0796
2965 -0.0799
2966 -0.0805
2967 -0.082
2968 -0.082
2969 -0.0817
2970 -0.0821
2971 -0.0823
2972 -0.0811
2973 -0.0809
2974 -0.0807
2975 -0.0805
2976 -0.0799
2977 -0.0791
2978 -0.0788
2979 -0.0787
2980 -0.0794
2981 -0.0784
2982 -0.0802
2983 -0.0808000000000001
2984 -0.0813
2985 -0.0815
2986 -0.0819
2987 -0.0818
2988 -0.0805
2989 -0.0799
2990 -0.0809
2991 -0.0812
2992 -0.082
2993 -0.0817
2994 -0.0823
2995 -0.0819
2996 -0.082
2997 -0.082
2998 -0.0818
2999 -0.082
3000 -0.0827
3001 -0.0833
3002 -0.083
3003 -0.0823
3004 -0.0826
3005 -0.0835
3006 -0.0839
3007 -0.0838
3008 -0.0848
3009 -0.0841
3010 -0.0838
3011 -0.0836
3012 -0.083
3013 -0.0827
3014 -0.0824
3015 -0.0817
3016 -0.0818
3017 -0.082
3018 -0.0815
3019 -0.081
3020 -0.0795
3021 -0.0796
3022 -0.0792
3023 -0.0781
3024 -0.0769
3025 -0.0764
3026 -0.0761
3027 -0.0758
3028 -0.0745
3029 -0.0749
3030 -0.0759
3031 -0.0754
3032 -0.075
3033 -0.0747
3034 -0.0741
3035 -0.0732
3036 -0.0724
3037 -0.0727
3038 -0.0724
3039 -0.0719
3040 -0.0723
3041 -0.0715
3042 -0.0709
3043 -0.0705
3044 -0.0681
3045 -0.0671
3046 -0.0678
3047 -0.0674
3048 -0.0678
3049 -0.0677
3050 -0.0674
3051 -0.0679
3052 -0.0678
3053 -0.0668
3054 -0.0653
3055 -0.0654
3056 -0.0647
3057 -0.0643
3058 -0.0639
3059 -0.0637
3060 -0.0635
3061 -0.0636
3062 -0.064
3063 -0.0636
3064 -0.0643
3065 -0.0647
3066 -0.0647
3067 -0.0647
3068 -0.0644
3069 -0.0649
3070 -0.066
3071 -0.067
3072 -0.0673
3073 -0.0684
3074 -0.0699
3075 -0.071
3076 -0.0721
3077 -0.0727
3078 -0.0733
3079 -0.0736
3080 -0.0742
3081 -0.075
3082 -0.0762
3083 -0.0762
3084 -0.0754
3085 -0.0768
3086 -0.0789
3087 -0.0787
3088 -0.0802
3089 -0.082
3090 -0.0826
3091 -0.0846
3092 -0.085
3093 -0.0853
3094 -0.0865
3095 -0.0878
3096 -0.088
3097 -0.0893
3098 -0.0909
3099 -0.0917
3100 -0.0919
3101 -0.0923
3102 -0.0942
3103 -0.094
3104 -0.0944
3105 -0.0945
3106 -0.0948
3107 -0.0953
3108 -0.0954
3109 -0.096
3110 -0.0959
3111 -0.0966
3112 -0.0963
3113 -0.0953
3114 -0.0953
3115 -0.0945
3116 -0.0946
3117 -0.0945
3118 -0.0938
3119 -0.0926
3120 -0.0924
3121 -0.0919
3122 -0.0909
3123 -0.0904
3124 -0.09
3125 -0.0894
3126 -0.0883
3127 -0.087
3128 -0.0856
3129 -0.0849
3130 -0.0844
3131 -0.0839
3132 -0.0835
3133 -0.083
3134 -0.0833
3135 -0.0821
3136 -0.0803
3137 -0.079
3138 -0.0781
3139 -0.0772
3140 -0.0762
3141 -0.076
3142 -0.0758
3143 -0.0752
3144 -0.0748
3145 -0.0742
3146 -0.0729
3147 -0.0727
3148 -0.0724
3149 -0.0722
3150 -0.0723
3151 -0.0724
3152 -0.0724
3153 -0.0721
3154 -0.0718
3155 -0.0713
3156 -0.0716
3157 -0.071
3158 -0.0701
3159 -0.0696
3160 -0.0706
3161 -0.0706
3162 -0.0704
3163 -0.0697
3164 -0.0711
3165 -0.0717
3166 -0.0715
3167 -0.0714
3168 -0.0715
3169 -0.072
3170 -0.0723
3171 -0.0721
3172 -0.0725
3173 -0.0726
3174 -0.0729
3175 -0.0733
3176 -0.0747
3177 -0.0757
3178 -0.0752
3179 -0.0748
3180 -0.0749
3181 -0.0749
3182 -0.0743
3183 -0.0737
3184 -0.073
3185 -0.0731
3186 -0.0733
3187 -0.073
3188 -0.0736
3189 -0.0741
3190 -0.0732
3191 -0.0727
3192 -0.0729
3193 -0.0728
3194 -0.0722
3195 -0.0724
3196 -0.0706
3197 -0.0697
3198 -0.0694
3199 -0.0691
3200 -0.068
3201 -0.0669
3202 -0.0664
3203 -0.0662
3204 -0.0654
3205 -0.0644
3206 -0.0642
3207 -0.0632
3208 -0.062
3209 -0.0621
3210 -0.0612
3211 -0.0604
3212 -0.0609
3213 -0.0605
3214 -0.0614
3215 -0.0616
3216 -0.0616
3217 -0.0603
3218 -0.0603
3219 -0.0595
3220 -0.0609
3221 -0.06
3222 -0.0615
3223 -0.0625
3224 -0.0631
3225 -0.0633
3226 -0.0629
3227 -0.0632
3228 -0.0641
3229 -0.0635
3230 -0.0635
3231 -0.0641
3232 -0.0639
3233 -0.0639
3234 -0.0638
3235 -0.0643
3236 -0.0647
3237 -0.0649
3238 -0.0643
3239 -0.0645
3240 -0.0641
3241 -0.0634
3242 -0.0642
3243 -0.0647
3244 -0.0648
3245 -0.0659
3246 -0.0655
3247 -0.0652
3248 -0.0652
3249 -0.0647
3250 -0.0645
3251 -0.0645999999999999
3252 -0.0646
3253 -0.066
3254 -0.066
3255 -0.0656
3256 -0.0657
3257 -0.0657
3258 -0.0665
3259 -0.0665
3260 -0.0671
3261 -0.0668
3262 -0.0672
3263 -0.0676
3264 -0.0667
3265 -0.0659
3266 -0.0657
3267 -0.0647
3268 -0.0644
3269 -0.0622
3270 -0.0613
3271 -0.0602
3272 -0.0592
3273 -0.0582
3274 -0.0574
3275 -0.0563
3276 -0.0556
3277 -0.0544
3278 -0.053
3279 -0.0517
3280 -0.0509
3281 -0.0502
3282 -0.0496
3283 -0.0489
3284 -0.0489
3285 -0.0473
3286 -0.0461
3287 -0.0457
3288 -0.0447
3289 -0.0433
3290 -0.042
3291 -0.0413
3292 -0.0408
3293 -0.0401
3294 -0.0389
3295 -0.039
3296 -0.0394
3297 -0.0381
3298 -0.037
3299 -0.0374
3300 -0.0378
3301 -0.0378
3302 -0.0365
3303 -0.037
3304 -0.0362
3305 -0.0358
3306 -0.0361
3307 -0.0362
3308 -0.0366
3309 -0.0354
3310 -0.036
3311 -0.0353
3312 -0.0352
3313 -0.0354
3314 -0.0351
3315 -0.0366
3316 -0.036
3317 -0.0359
3318 -0.0359
3319 -0.0372
3320 -0.038
3321 -0.0375
3322 -0.0375
3323 -0.038
3324 -0.0396
3325 -0.0393
3326 -0.0399
3327 -0.0416
3328 -0.0427
3329 -0.043
3330 -0.0432
3331 -0.0427
3332 -0.0419
3333 -0.042
3334 -0.0416
3335 -0.0422
3336 -0.0436
3337 -0.044
3338 -0.0446
3339 -0.0447
3340 -0.0435
3341 -0.0429
3342 -0.0425
3343 -0.0424
3344 -0.0419
3345 -0.0424
3346 -0.0416
3347 -0.0413
3348 -0.0411
3349 -0.0414
3350 -0.0414
3351 -0.0413
3352 -0.0417
3353 -0.0415
3354 -0.0412
3355 -0.0416
3356 -0.0414
3357 -0.0409
3358 -0.0411
3359 -0.041
3360 -0.0397
3361 -0.0391
3362 -0.0388
3363 -0.0387
3364 -0.0381
3365 -0.0375
3366 -0.0372
3367 -0.0372
3368 -0.0371
3369 -0.0376
3370 -0.0369
3371 -0.0364
3372 -0.036
3373 -0.0362
3374 -0.0355
3375 -0.0363
3376 -0.0356
3377 -0.0356
3378 -0.0362
3379 -0.0367
3380 -0.0363
3381 -0.0375
3382 -0.0375
3383 -0.0373
3384 -0.0379
3385 -0.0383
3386 -0.0376
3387 -0.0376
3388 -0.0376
3389 -0.0377
3390 -0.0383
3391 -0.0379
3392 -0.0374
3393 -0.0374
3394 -0.0386
3395 -0.039
3396 -0.041
3397 -0.0413
3398 -0.0415
3399 -0.0423
3400 -0.0432
3401 -0.0438
3402 -0.0453
3403 -0.0461
3404 -0.0473
3405 -0.0482
3406 -0.0472
3407 -0.0485
3408 -0.0484
3409 -0.048
3410 -0.0489
3411 -0.0501
3412 -0.0503
3413 -0.051
3414 -0.0507
3415 -0.051
3416 -0.0507
3417 -0.0511
3418 -0.0511
3419 -0.0521
3420 -0.0519
3421 -0.0522
3422 -0.0509
3423 -0.0496
3424 -0.0494
3425 -0.049
3426 -0.0482
3427 -0.0472
3428 -0.0463
3429 -0.0457
3430 -0.0458
3431 -0.0445
3432 -0.0453
3433 -0.0453
3434 -0.045
3435 -0.0442
3436 -0.0431
3437 -0.0425
3438 -0.0421
3439 -0.0424
3440 -0.043
3441 -0.0435
3442 -0.0433
3443 -0.0419
3444 -0.0418
3445 -0.0402
3446 -0.0399
3447 -0.0404
3448 -0.0396
3449 -0.0394
3450 -0.0394
3451 -0.0387
3452 -0.0379
3453 -0.0381
3454 -0.0391
3455 -0.0381
3456 -0.0383
3457 -0.0384
3458 -0.0379
3459 -0.0383
3460 -0.0376
3461 -0.0376
3462 -0.0381
3463 -0.0383
3464 -0.0395
3465 -0.0406
3466 -0.0415
3467 -0.0426
3468 -0.0432
3469 -0.0441
3470 -0.045
3471 -0.0458
3472 -0.0462
3473 -0.0466
3474 -0.0466
3475 -0.0481
3476 -0.0484
3477 -0.049
3478 -0.0493
3479 -0.0502
3480 -0.0505
3481 -0.0505
3482 -0.0499
3483 -0.0498
3484 -0.0503
3485 -0.0502
3486 -0.05
3487 -0.0504
3488 -0.0515
3489 -0.0515
3490 -0.0526
3491 -0.0522
3492 -0.052
3493 -0.0525
3494 -0.0533
3495 -0.0528
3496 -0.0528
3497 -0.0543
3498 -0.055
3499 -0.0546
3500 -0.0545
3501 -0.0542
3502 -0.0541
3503 -0.0544
3504 -0.0543
3505 -0.0545
3506 -0.0535
3507 -0.0534
3508 -0.0534
3509 -0.0536
3510 -0.0534
3511 -0.0544
3512 -0.0548
3513 -0.055
3514 -0.0548
3515 -0.053
3516 -0.0538
3517 -0.054
3518 -0.054
3519 -0.0539
3520 -0.0532
3521 -0.0539
3522 -0.054
3523 -0.054
3524 -0.0537
3525 -0.0546
3526 -0.0551
3527 -0.0543
3528 -0.0546
3529 -0.0548
3530 -0.0558
3531 -0.0565
3532 -0.0579
3533 -0.0586
3534 -0.0599
3535 -0.0605
3536 -0.0615
3537 -0.0624
3538 -0.0626
3539 -0.0631
3540 -0.0636
3541 -0.0642
3542 -0.0652
3543 -0.0651
3544 -0.0659
3545 -0.0646
3546 -0.0657
3547 -0.0658
3548 -0.0661
3549 -0.0653
3550 -0.0655
3551 -0.0647
3552 -0.0638
3553 -0.0638
3554 -0.0629
3555 -0.0622
3556 -0.0619
3557 -0.0617
3558 -0.0623
3559 -0.0623
3560 -0.0624
3561 -0.062
3562 -0.0608
3563 -0.0604
3564 -0.0601
3565 -0.0593
3566 -0.0591
3567 -0.0584
3568 -0.0583
3569 -0.0585
3570 -0.0584
3571 -0.0569
3572 -0.0566
3573 -0.0557
3574 -0.0558
3575 -0.0544
3576 -0.0534
3577 -0.0527
3578 -0.052
3579 -0.0516
3580 -0.0516
3581 -0.0507
3582 -0.0501
3583 -0.0505
3584 -0.0498
3585 -0.0489
3586 -0.0481
3587 -0.0478
3588 -0.048
3589 -0.0482
3590 -0.0474
3591 -0.0476
3592 -0.048
3593 -0.0479
3594 -0.0476
3595 -0.0474
3596 -0.047
3597 -0.0465
3598 -0.0462
3599 -0.0448
3600 -0.0445
3601 -0.0431
3602 -0.042
3603 -0.0413
3604 -0.0402
3605 -0.0399
3606 -0.0415
3607 -0.0415
3608 -0.0416
3609 -0.042
3610 -0.0414
3611 -0.0407
3612 -0.0409
3613 -0.0407
3614 -0.0406
3615 -0.0409
3616 -0.0416
3617 -0.0422
3618 -0.0424
3619 -0.0428
3620 -0.0427
3621 -0.0429
3622 -0.0435
3623 -0.0441
3624 -0.0436
3625 -0.0441
3626 -0.0445
3627 -0.045
3628 -0.0451
3629 -0.0459
3630 -0.0458
3631 -0.0464
3632 -0.0454
3633 -0.0461
3634 -0.0462
3635 -0.0475
3636 -0.0484
3637 -0.049
3638 -0.0499
3639 -0.0501
3640 -0.0489
3641 -0.0499
3642 -0.0497
3643 -0.0513
3644 -0.0529
3645 -0.0551
3646 -0.0558
3647 -0.0552
3648 -0.0564
3649 -0.0578
3650 -0.058
3651 -0.0587
3652 -0.06
3653 -0.0596
3654 -0.06
3655 -0.0611
3656 -0.0611
3657 -0.0616
3658 -0.0625
3659 -0.0622
3660 -0.0627
3661 -0.0629
3662 -0.0619
3663 -0.062
3664 -0.0609
3665 -0.06
3666 -0.0595
3667 -0.0584
3668 -0.0571
3669 -0.0569
3670 -0.0559
3671 -0.0544
3672 -0.054
3673 -0.0531
3674 -0.0524
3675 -0.0514
3676 -0.051
3677 -0.05
3678 -0.0497
3679 -0.049
3680 -0.0494
3681 -0.0489
3682 -0.0485
3683 -0.0478
3684 -0.0469
3685 -0.0459
3686 -0.0446
3687 -0.0444
3688 -0.0437
3689 -0.0432
3690 -0.0415
3691 -0.0403
3692 -0.0396
3693 -0.038
3694 -0.0355
3695 -0.0341
3696 -0.0323
3697 -0.0312
3698 -0.0304
3699 -0.0293
3700 -0.0293
3701 -0.0286
3702 -0.028
3703 -0.027
3704 -0.0267
3705 -0.0263
3706 -0.0264
3707 -0.0262
3708 -0.0257
3709 -0.0256
3710 -0.0251
3711 -0.0239
3712 -0.024
3713 -0.0246
3714 -0.025
3715 -0.0254
3716 -0.0252
3717 -0.0251
3718 -0.0258
3719 -0.0257
3720 -0.0263
3721 -0.0266
3722 -0.0269
3723 -0.0275
3724 -0.0272
3725 -0.0264
3726 -0.0261
3727 -0.0256
3728 -0.0252
3729 -0.0256
3730 -0.0249
3731 -0.0257
3732 -0.0254
3733 -0.0251
3734 -0.0244
3735 -0.0239
3736 -0.0237
3737 -0.0223
3738 -0.0223
3739 -0.0223
3740 -0.0225
3741 -0.0222
3742 -0.0217
3743 -0.0212
3744 -0.02
3745 -0.021
3746 -0.0204
3747 -0.0206
3748 -0.0208
3749 -0.022
3750 -0.0222
3751 -0.024
3752 -0.0258
3753 -0.0265
3754 -0.028
3755 -0.0289
3756 -0.0302
3757 -0.0313
3758 -0.0324
3759 -0.0331
3760 -0.034
3761 -0.0353
3762 -0.0366
3763 -0.0366
3764 -0.0368
3765 -0.0377
3766 -0.0375
3767 -0.0371
3768 -0.0371
3769 -0.0361
3770 -0.0363
3771 -0.0379
3772 -0.0379
3773 -0.0378
3774 -0.038
3775 -0.0381
3776 -0.0392
3777 -0.0403
3778 -0.0404
3779 -0.0409
3780 -0.0409
3781 -0.0412
3782 -0.0423
3783 -0.0418
3784 -0.0416
3785 -0.0422
3786 -0.0433
3787 -0.044
3788 -0.0438
3789 -0.0423
3790 -0.0424
3791 -0.0419
3792 -0.042
3793 -0.0412
3794 -0.041
3795 -0.0416
3796 -0.041
3797 -0.0415
3798 -0.0411
3799 -0.0407
3800 -0.0397
3801 -0.0401
3802 -0.0397
3803 -0.0396
3804 -0.0397
3805 -0.0394
3806 -0.0374
3807 -0.0373
3808 -0.038
3809 -0.038
3810 -0.039
3811 -0.0392
3812 -0.0385
3813 -0.0386
3814 -0.0388
3815 -0.0392
3816 -0.0395
3817 -0.0398
3818 -0.0408
3819 -0.0407
3820 -0.0409
3821 -0.0415
3822 -0.0413
3823 -0.0416
3824 -0.0429
3825 -0.043
3826 -0.0437
3827 -0.045
3828 -0.047
3829 -0.0472
3830 -0.0474
3831 -0.0482
3832 -0.0493
3833 -0.0489
3834 -0.0498
3835 -0.0508
3836 -0.0508
3837 -0.0508
3838 -0.0502
3839 -0.0493
3840 -0.0498
3841 -0.0491
3842 -0.0486
3843 -0.0469
3844 -0.0455
3845 -0.0436
3846 -0.0435
3847 -0.0429
3848 -0.0414
3849 -0.0406
3850 -0.0398
3851 -0.0384
3852 -0.0372
3853 -0.0359
3854 -0.0348
3855 -0.0344
3856 -0.0339
3857 -0.0326
3858 -0.0313
3859 -0.0305
3860 -0.0293
3861 -0.0277
3862 -0.0269
3863 -0.0261
3864 -0.0261
3865 -0.0258
3866 -0.0258
3867 -0.0268
3868 -0.0271
3869 -0.0266
3870 -0.0261
3871 -0.0262
3872 -0.0262
3873 -0.0262
3874 -0.0264
3875 -0.0257
3876 -0.0262
3877 -0.027
3878 -0.0267
3879 -0.0267
3880 -0.0262
3881 -0.0263
3882 -0.0267
3883 -0.0277
3884 -0.0286
3885 -0.0296
3886 -0.0311
3887 -0.0314
3888 -0.0313
3889 -0.0316
3890 -0.0322
3891 -0.0324
3892 -0.0335
3893 -0.0343
3894 -0.0356
3895 -0.0365
3896 -0.0379
3897 -0.0376
3898 -0.0383
3899 -0.0393
3900 -0.0394
3901 -0.0408
3902 -0.0419
3903 -0.0433
3904 -0.0448
3905 -0.0454
3906 -0.0469
3907 -0.0474
3908 -0.0471
3909 -0.0483
3910 -0.0492
3911 -0.0502
3912 -0.0504
3913 -0.0496
3914 -0.0499
3915 -0.0502
3916 -0.0502
3917 -0.0503
3918 -0.0497
3919 -0.0501
3920 -0.0501
3921 -0.0491
3922 -0.0487
3923 -0.0485
3924 -0.0479
3925 -0.0477
3926 -0.0474
3927 -0.0475
3928 -0.0467
3929 -0.0458
3930 -0.0448
3931 -0.0441
3932 -0.0436
3933 -0.0432
3934 -0.0423
3935 -0.0433
3936 -0.0426
3937 -0.0423
3938 -0.0416
3939 -0.0409
3940 -0.0408
3941 -0.0405
3942 -0.0397
3943 -0.0402
3944 -0.0416
3945 -0.042
3946 -0.0423
3947 -0.0419
3948 -0.0419
3949 -0.0411
3950 -0.0407
3951 -0.0385
3952 -0.037
3953 -0.0369
3954 -0.0366
3955 -0.036
3956 -0.0345
3957 -0.0342
3958 -0.0329
3959 -0.0323
3960 -0.0313
3961 -0.0303
3962 -0.0295
3963 -0.0302
3964 -0.0298
3965 -0.0296
3966 -0.0291
3967 -0.0294
3968 -0.0287
3969 -0.028
3970 -0.0282
3971 -0.0272
3972 -0.0276
3973 -0.028
3974 -0.0278
3975 -0.0276
3976 -0.0269
3977 -0.0261
3978 -0.0252
3979 -0.0244
3980 -0.024
3981 -0.0238
3982 -0.0231
3983 -0.023
3984 -0.0227
3985 -0.0219
3986 -0.0208
3987 -0.0202
3988 -0.0196
3989 -0.0205
3990 -0.0196
3991 -0.0195
3992 -0.0189
3993 -0.0194
3994 -0.0185
3995 -0.0172
3996 -0.0173
3997 -0.0174
3998 -0.018
3999 -0.0191
4000 -0.019
4001 -0.0197
4002 -0.0197
4003 -0.0206
4004 -0.0213
4005 -0.0208
4006 -0.0221
4007 -0.0217
4008 -0.0211
4009 -0.0214
4010 -0.0204
4011 -0.0212
4012 -0.0207
4013 -0.0203
4014 -0.02
4015 -0.0194
4016 -0.018
4017 -0.0176
4018 -0.0171
4019 -0.0163
4020 -0.0159
4021 -0.0154
4022 -0.0151
4023 -0.0146
4024 -0.0135
4025 -0.0123
4026 -0.0122
4027 -0.0104
4028 -0.0089
4029 -0.0084
4030 -0.0079
4031 -0.0067
4032 -0.0047
4033 -0.0043
4034 -0.0027
4035 -0.0017
4036 -0.0011
4037 -0.000600000000000002
4038 -1.11022302462516e-18
4039 0.000400000000000001
4040 0.000900000000000001
4041 0.0011
4042 0.0018
4043 0.0019
4044 0.00229999999999999
4045 0.00129999999999999
4046 0.0023
4047 0.0028
4048 0.003
4049 0.004
4050 0.0043
4051 0.0049
4052 0.0056
4053 0.00520000000000001
4054 0.0054
4055 0.006
4056 0.0068
4057 0.0068
4058 0.0066
4059 0.0069
4060 0.007
4061 0.007
4062 0.00690000000000001
4063 0.0078
4064 0.0079
4065 0.0082
4066 0.0089
4067 0.0096
4068 0.00880000000000001
4069 0.0085
4070 0.0088
4071 0.0089
4072 0.0089
4073 0.0093
4074 0.0091
4075 0.009
4076 0.0092
4077 0.0094
4078 0.0098
4079 0.00989999999999999
4080 0.00999999999999999
4081 0.00969999999999999
4082 0.00929999999999999
4083 0.009
4084 0.009
4085 0.00919999999999999
4086 0.0092
4087 0.00959999999999999
4088 0.00979999999999999
4089 0.0097
4090 0.0098
4091 0.0095
4092 0.0098
4093 0.00970000000000001
4094 0.0103
4095 0.0103
4096 0.0111
4097 0.0109
4098 0.0112
4099 0.0116
4100 0.0129
4101 0.0141
4102 0.015
4103 0.0162
4104 0.0166
4105 0.0178
4106 0.0187
4107 0.0192
4108 0.0187
4109 0.0198
4110 0.0208
4111 0.0217
4112 0.0225
4113 0.0221
4114 0.0219
4115 0.022
4116 0.0223
4117 0.0222
4118 0.0223
4119 0.0218
4120 0.0216
4121 0.0218
4122 0.0216
4123 0.0217
4124 0.0206
4125 0.0208
4126 0.0197
4127 0.0195
4128 0.0183
4129 0.0182
4130 0.017
4131 0.0168
4132 0.0163
4133 0.0151
4134 0.0137
4135 0.0134
4136 0.0127
4137 0.0118
4138 0.0108
4139 0.0101
4140 0.0104
4141 0.00990000000000001
4142 0.009
4143 0.00900000000000002
4144 0.0099
4145 0.0112
4146 0.0129
4147 0.0132
4148 0.0142
4149 0.015
4150 0.0148
4151 0.0149
4152 0.0151
4153 0.0154
4154 0.0169
4155 0.0178
4156 0.0177
4157 0.0194
4158 0.0196
4159 0.0202
4160 0.0204
4161 0.0203
4162 0.0207
4163 0.0209
4164 0.0212
4165 0.0223
4166 0.0227
4167 0.0235
4168 0.0234
4169 0.0237
4170 0.024
4171 0.0244
4172 0.0252
4173 0.0254
4174 0.0262
4175 0.0262
4176 0.0257
4177 0.0256
4178 0.0255
4179 0.0262
4180 0.0268
4181 0.0265
4182 0.0269
4183 0.0268
4184 0.0261
4185 0.0259
4186 0.0258
4187 0.0259
4188 0.0252
4189 0.0259
4190 0.0243
4191 0.0238
4192 0.0235
4193 0.0231
4194 0.0224
4195 0.0223
4196 0.0225
4197 0.0229
4198 0.0236
4199 0.0246
4200 0.0243
4201 0.0243
4202 0.0239
4203 0.0238
4204 0.0241
4205 0.0231
4206 0.0229
4207 0.0225
4208 0.0225
4209 0.0226
4210 0.0218
4211 0.0233
4212 0.0225
4213 0.0215
4214 0.0216
4215 0.0219
4216 0.0219
4217 0.0227
4218 0.0238
4219 0.0251
4220 0.0251
4221 0.0261
4222 0.0268
4223 0.028
4224 0.0287
4225 0.0287
4226 0.0296
4227 0.0288
4228 0.0298
4229 0.0307
4230 0.0318
4231 0.0325
4232 0.0327
4233 0.0336
4234 0.0336
4235 0.0351
4236 0.0351
4237 0.0358
4238 0.0361
4239 0.0359
4240 0.0359
4241 0.0358
4242 0.0352
4243 0.0345
4244 0.034
4245 0.0349
4246 0.0357
4247 0.0353
4248 0.035
4249 0.0339
4250 0.0346
4251 0.034
4252 0.0334
4253 0.0332
4254 0.0327
4255 0.0323
4256 0.0326
4257 0.0318
4258 0.0318
4259 0.0321
4260 0.0316
4261 0.0307
4262 0.0305
4263 0.0292
4264 0.0283
4265 0.0269
4266 0.0263
4267 0.0264
4268 0.0265
4269 0.026
4270 0.0253
4271 0.025
4272 0.0246
4273 0.0239
4274 0.024
4275 0.0232
4276 0.0241
4277 0.0233
4278 0.0224
4279 0.0222
4280 0.022
4281 0.0216
4282 0.022
4283 0.0224
4284 0.0234
4285 0.0249
4286 0.0259
4287 0.0259
4288 0.026
4289 0.0266
4290 0.0265
4291 0.0267
4292 0.0271
4293 0.0273
4294 0.0273
4295 0.0277
4296 0.0272
4297 0.0279
4298 0.0284
4299 0.028
4300 0.0276
4301 0.0281
4302 0.0277
4303 0.0282
4304 0.0294
4305 0.0292
4306 0.0298
4307 0.03
4308 0.0303
4309 0.0304
4310 0.0306
4311 0.0307
4312 0.0305
4313 0.0312
4314 0.0321
4315 0.0324
4316 0.0321
4317 0.0323
4318 0.0327
4319 0.0339
4320 0.035
4321 0.0341
4322 0.034
4323 0.0349
4324 0.0355
4325 0.0352
4326 0.0363
4327 0.037
4328 0.0376
4329 0.0372
4330 0.037
4331 0.0365
4332 0.0373
4333 0.0386
4334 0.0401
4335 0.0406
4336 0.0408
4337 0.0416
4338 0.0428
4339 0.0434
4340 0.0423
4341 0.0432
4342 0.0437
4343 0.0433
4344 0.0434
4345 0.0432
4346 0.0419
4347 0.042
4348 0.0415
4349 0.0406
4350 0.0419
4351 0.0419
4352 0.0418
4353 0.0418
4354 0.0406
4355 0.0389
4356 0.0383
4357 0.037
4358 0.0363
4359 0.0366
4360 0.036
4361 0.0361
4362 0.0353
4363 0.0358
4364 0.0356
4365 0.0339
4366 0.033
4367 0.0327
4368 0.0315
4369 0.031
4370 0.031
4371 0.0302
4372 0.0299
4373 0.0295
4374 0.0292
4375 0.0288
4376 0.0295
4377 0.0288
4378 0.029
4379 0.0287
4380 0.0288
4381 0.0295
4382 0.03
4383 0.0307
4384 0.0316
4385 0.0318
4386 0.0313
4387 0.0314
4388 0.032
4389 0.0312
4390 0.0314
4391 0.0309
4392 0.031
4393 0.0308
4394 0.0312
4395 0.0309
4396 0.031
4397 0.0312
4398 0.0318
4399 0.0318
4400 0.0312
4401 0.0321
4402 0.0326
4403 0.0341
4404 0.0343
4405 0.0352
4406 0.0365
4407 0.0377
4408 0.038
4409 0.0386
4410 0.0393
4411 0.0399
4412 0.0402
4413 0.0412
4414 0.0419
4415 0.0425
4416 0.0422
4417 0.0429
4418 0.0421
4419 0.0408
4420 0.0409
4421 0.0407
4422 0.0399
4423 0.0388
4424 0.0374
4425 0.0369
4426 0.0364
4427 0.0364
4428 0.035
4429 0.0341
4430 0.0334
4431 0.0325
4432 0.0318
4433 0.0312
4434 0.0303
4435 0.03
4436 0.0298
4437 0.0296
4438 0.0286
4439 0.0277
4440 0.0275
4441 0.0272
4442 0.0268
4443 0.0262
4444 0.0258
4445 0.0253
4446 0.0241
4447 0.0228
4448 0.0224
4449 0.0225
4450 0.0205
4451 0.0201
4452 0.0199
4453 0.0205
4454 0.0209
4455 0.021
4456 0.0193
4457 0.0196
4458 0.019
4459 0.0176
4460 0.0179
4461 0.0181
4462 0.0176
4463 0.0183
4464 0.019
4465 0.0203
4466 0.0213
4467 0.0214
4468 0.0221
4469 0.0224
4470 0.0219
4471 0.0218
4472 0.0223
4473 0.0231
4474 0.0239
4475 0.0253
4476 0.0252
4477 0.026
4478 0.0265
4479 0.0267
4480 0.0268
4481 0.0279
4482 0.0275
4483 0.0282
4484 0.0275
4485 0.0269
4486 0.0271
4487 0.0271
4488 0.0274
4489 0.0276
4490 0.0277
4491 0.0266
4492 0.0264
4493 0.026
4494 0.0254
4495 0.0255
4496 0.0258
4497 0.0252
4498 0.0254
4499 0.0258
4500 0.0265
4501 0.0268
4502 0.0279
4503 0.0278
4504 0.0275
4505 0.0274
4506 0.0282
4507 0.0284
4508 0.0287
4509 0.0281
4510 0.0278
4511 0.028
4512 0.0283
4513 0.0283
4514 0.0277
4515 0.0279
4516 0.0277
4517 0.0273
4518 0.0267
4519 0.0263
4520 0.0256
4521 0.0265
4522 0.0272
4523 0.0269
4524 0.0278
4525 0.028
4526 0.0283
4527 0.0278
4528 0.0278
4529 0.028
4530 0.0293
4531 0.0303
4532 0.0294
4533 0.0291
4534 0.0281
4535 0.0276
4536 0.0276
4537 0.0271
4538 0.027
4539 0.0266
4540 0.027
4541 0.0266
4542 0.0266
4543 0.0267
4544 0.0261
4545 0.0254
4546 0.0257
4547 0.0253
4548 0.0259
4549 0.0255
4550 0.0243
4551 0.0232
4552 0.023
4553 0.0234
4554 0.0244
4555 0.0252
4556 0.0258
4557 0.0265
4558 0.0268
4559 0.0262
4560 0.026
4561 0.0263
4562 0.0268
4563 0.0269
4564 0.0273
4565 0.0287
4566 0.0294
4567 0.0291
4568 0.0301
4569 0.0303
4570 0.0306
4571 0.0311
4572 0.0314
4573 0.0317
4574 0.0316
4575 0.033
4576 0.0327
4577 0.0344
4578 0.0341
4579 0.0339
4580 0.0332
4581 0.0339
4582 0.0336
4583 0.0329
4584 0.0323
4585 0.0324
4586 0.0329
4587 0.0332
4588 0.0339
4589 0.0347
4590 0.0358
4591 0.0365
4592 0.0368
4593 0.0379
4594 0.0388
4595 0.0387
4596 0.0381
4597 0.0376
4598 0.0375
4599 0.0363
4600 0.0368
4601 0.0366
4602 0.0372
4603 0.0365
4604 0.0367
4605 0.0365
4606 0.0354
4607 0.0357
4608 0.0356
4609 0.0356
4610 0.0356
4611 0.0345
4612 0.0343
4613 0.0344
4614 0.0334
4615 0.0329
4616 0.0328
4617 0.0315
4618 0.0316
4619 0.0317
4620 0.0314
4621 0.0305
4622 0.0312
4623 0.0307
4624 0.0313
4625 0.0319
4626 0.0316
4627 0.0326
4628 0.0325
4629 0.0323
4630 0.0325
4631 0.0324
4632 0.0317
4633 0.032
4634 0.0319
4635 0.0316
4636 0.032
4637 0.0319
4638 0.0327
4639 0.0332
4640 0.0326
4641 0.0336
4642 0.0343
4643 0.0354
4644 0.0358
4645 0.036
4646 0.0367
4647 0.0378
4648 0.0381
4649 0.0386
4650 0.0399
4651 0.0397
4652 0.0397
4653 0.0397
4654 0.04
4655 0.0403
4656 0.0422
4657 0.0428
4658 0.0438
4659 0.0462
4660 0.0463
4661 0.0462
4662 0.0473
4663 0.0476
4664 0.0485
4665 0.0487
4666 0.0489
4667 0.0497
4668 0.0512
4669 0.0516
4670 0.0532
4671 0.054
4672 0.0537
4673 0.0535
4674 0.0536
4675 0.0542
4676 0.0539
4677 0.0546
4678 0.0546
4679 0.0546
4680 0.0545
4681 0.0539
4682 0.0544
4683 0.054
4684 0.0539
4685 0.0527
4686 0.052
4687 0.0521
4688 0.0521
4689 0.0515
4690 0.052
4691 0.0527
4692 0.0526
4693 0.0532
4694 0.055
4695 0.0546
4696 0.0547
4697 0.0544
4698 0.0538
4699 0.053
4700 0.0526
4701 0.0516
4702 0.0513
4703 0.051
4704 0.0511
4705 0.0512
4706 0.0494
4707 0.0485
4708 0.0479
4709 0.0487
4710 0.0486
4711 0.0482
4712 0.0474
4713 0.0472
4714 0.0486
4715 0.0474
4716 0.0481
4717 0.0489
4718 0.0488
4719 0.0491
4720 0.0494
4721 0.0493
4722 0.0491
4723 0.048
4724 0.0465
4725 0.0468
4726 0.0459
4727 0.0457
4728 0.0451
4729 0.0461
4730 0.0457
4731 0.0463
4732 0.0469
4733 0.047
4734 0.047
4735 0.048
4736 0.0483
4737 0.049
4738 0.0484
4739 0.0481
4740 0.0481
4741 0.0476
4742 0.0473
4743 0.0482
4744 0.0489
4745 0.049
4746 0.0485
4747 0.0475
4748 0.0474
4749 0.048
4750 0.048
4751 0.0487
4752 0.0487
4753 0.0482
4754 0.0475
4755 0.0471
4756 0.0471
4757 0.0466
4758 0.0472
4759 0.0471
4760 0.0475
4761 0.0474
4762 0.0468
4763 0.0465
4764 0.0463
4765 0.0457
4766 0.0453
4767 0.045
4768 0.0445
4769 0.046
4770 0.0465
4771 0.0464
4772 0.0455
4773 0.0456
4774 0.0455
4775 0.0443
4776 0.045
4777 0.0444
4778 0.0441
4779 0.0448
4780 0.0445
4781 0.0442
4782 0.0441
4783 0.0441
4784 0.0441
4785 0.0437
4786 0.0426
4787 0.0425
4788 0.0419
4789 0.0413
4790 0.0414
4791 0.0428
4792 0.0427
4793 0.042
4794 0.0415
4795 0.0422
4796 0.0436
4797 0.0438
4798 0.0432
4799 0.044
4800 0.0438
4801 0.0437
4802 0.0431
4803 0.0434
4804 0.0434
4805 0.0439
4806 0.0446
4807 0.0439
4808 0.0441
4809 0.0442
4810 0.0442
4811 0.0444
4812 0.045
4813 0.0455
4814 0.0465
4815 0.0465
4816 0.0469
4817 0.0478
4818 0.0485
4819 0.0484
4820 0.0485
4821 0.0491
4822 0.0497
4823 0.0502
4824 0.0508
4825 0.0511
4826 0.0509
4827 0.0501
4828 0.0512
4829 0.0515
4830 0.0521
4831 0.0523
4832 0.0528
4833 0.0524
4834 0.0531
4835 0.0526
4836 0.0523
4837 0.0532
4838 0.0532
4839 0.0532
4840 0.0533
4841 0.0541
4842 0.054
4843 0.0542
4844 0.0543
4845 0.0546
4846 0.0541
4847 0.0539
4848 0.0541
4849 0.0533
4850 0.0534
4851 0.0536
4852 0.054
4853 0.0536
4854 0.0536
4855 0.0527
4856 0.0516
4857 0.0516
4858 0.0518
4859 0.0499
4860 0.0497
4861 0.0497
4862 0.0494
4863 0.0485
4864 0.0477
4865 0.0474
4866 0.0477
4867 0.0471
4868 0.0462
4869 0.0465
4870 0.0462
4871 0.0462
4872 0.046
4873 0.0457
4874 0.0453
4875 0.0438
4876 0.0445
4877 0.0442
4878 0.0445
4879 0.0449
4880 0.0452
4881 0.044
4882 0.0441
4883 0.044
4884 0.0447
4885 0.0457
4886 0.046
4887 0.0461
4888 0.0459
4889 0.0464
4890 0.0455
4891 0.0463999999999999
4892 0.0463
4893 0.0465
4894 0.0452
4895 0.0454
4896 0.0457
4897 0.0466
4898 0.047
4899 0.0478
4900 0.0476
4901 0.0477
4902 0.0478
4903 0.0481
4904 0.0478
4905 0.0479
4906 0.0493
4907 0.0502
4908 0.0512
4909 0.0513
4910 0.0512
4911 0.0514
4912 0.0521
4913 0.0519
4914 0.0513
4915 0.0515
4916 0.052
4917 0.0521
4918 0.0523
4919 0.0522
4920 0.0531
4921 0.0542
4922 0.0542
4923 0.0549
4924 0.0562
4925 0.0562
4926 0.057
4927 0.0571
4928 0.0577
4929 0.0572
4930 0.058
4931 0.0569
4932 0.0575
4933 0.0578
4934 0.0583
4935 0.0592
4936 0.0595
4937 0.0595
4938 0.0604
4939 0.0613
4940 0.0618
4941 0.062
4942 0.0625
4943 0.0627
4944 0.0624
4945 0.0626
4946 0.063
4947 0.0638
4948 0.0641
4949 0.0633
4950 0.0637
4951 0.0629
4952 0.0624
4953 0.0621
4954 0.0619
4955 0.0611
4956 0.0605
4957 0.0607
4958 0.0594
4959 0.059
4960 0.059
4961 0.0588
4962 0.058
4963 0.0585
4964 0.0577
4965 0.0581
4966 0.0579
4967 0.0576
4968 0.0579
4969 0.0554
4970 0.0551
4971 0.0547
4972 0.0549
4973 0.0549
4974 0.055
4975 0.055
4976 0.0542
4977 0.0539
4978 0.054
4979 0.0532
4980 0.0532
4981 0.0533
4982 0.0536
4983 0.0542
4984 0.0544000000000001
4985 0.0545
4986 0.0563
4987 0.0563
4988 0.0565
4989 0.0579
4990 0.0575
4991 0.0564
4992 0.0559
4993 0.0559
4994 0.0562
4995 0.0557
4996 0.0554
4997 0.0555
4998 0.0555
4999 0.0566
5000 0.057
5001 0.0572
5002 0.0585
5003 0.059
5004 0.0594
5005 0.0594
5006 0.0605
5007 0.0606
5008 0.0617
5009 0.0619
5010 0.0622
5011 0.0631
5012 0.0635
5013 0.0636
5014 0.0637
5015 0.0643
5016 0.0644
5017 0.0642
5018 0.0639
5019 0.0644
5020 0.0643
5021 0.0639
5022 0.064
5023 0.0644
5024 0.065
5025 0.0651
5026 0.0666
5027 0.0672
5028 0.0673
5029 0.0682
5030 0.0682
5031 0.0694
5032 0.0698
5033 0.071
5034 0.0708
5035 0.0717999999999999
5036 0.0717
5037 0.0707
5038 0.07
5039 0.0706
5040 0.0712
5041 0.0695
5042 0.0693
5043 0.0693
5044 0.0693
5045 0.069
5046 0.0694
5047 0.0696
5048 0.0692
5049 0.0699
5050 0.0695
5051 0.0697
5052 0.0695
5053 0.0692
5054 0.0688
5055 0.069
5056 0.0685
5057 0.0678
5058 0.0672
5059 0.0677
5060 0.0674
5061 0.0672
5062 0.0668
5063 0.0665
5064 0.0671
5065 0.0661
5066 0.0648
5067 0.0642
5068 0.0628
5069 0.0621
5070 0.0611
5071 0.0601
5072 0.0598
5073 0.0591
5074 0.059
5075 0.0592
5076 0.0575
5077 0.0565
5078 0.0555
5079 0.0546
5080 0.0546
5081 0.0552
5082 0.0549
5083 0.0536
5084 0.0529
5085 0.0525
5086 0.0522
5087 0.0518
5088 0.0518
5089 0.0513
5090 0.0506
5091 0.0489
5092 0.0484
5093 0.0483
5094 0.0485
5095 0.048
5096 0.0475
5097 0.0476
5098 0.0477
5099 0.0476
5100 0.0481
5101 0.0483
5102 0.0483
5103 0.0492
5104 0.0498
5105 0.0505
5106 0.05
5107 0.0511
5108 0.0509
5109 0.0513
5110 0.0523
5111 0.054
5112 0.0543
5113 0.0553
5114 0.0553
5115 0.0575
5116 0.0572
5117 0.0575
5118 0.0589
5119 0.0604
5120 0.0599
5121 0.0595
5122 0.0599
5123 0.0605
5124 0.0604
5125 0.0604
5126 0.0615
5127 0.0626
5128 0.0632
5129 0.0645
5130 0.0634
5131 0.064
5132 0.0638
5133 0.064
5134 0.0645
5135 0.0642
5136 0.0647
5137 0.0642
5138 0.0643
5139 0.0634
5140 0.0635
5141 0.064
5142 0.0647
5143 0.0647
5144 0.0652
5145 0.0649
5146 0.0659
5147 0.0656
5148 0.0642
5149 0.0648
5150 0.0646
5151 0.0652
5152 0.066
5153 0.0665
5154 0.0667
5155 0.0682
5156 0.0686
5157 0.0688
5158 0.0696
5159 0.0695
5160 0.0697
5161 0.0701
5162 0.0708
5163 0.0709
5164 0.0711
5165 0.0715
5166 0.0714
5167 0.0719
5168 0.0719
5169 0.0724
5170 0.0724
5171 0.0727
5172 0.0733
5173 0.0741
5174 0.0739
5175 0.0742
5176 0.0743
5177 0.075
5178 0.0759
5179 0.0758
5180 0.0769
5181 0.0773
5182 0.0767
5183 0.0762
5184 0.076
5185 0.0767
5186 0.0758
5187 0.076
5188 0.0771
5189 0.077
5190 0.0766
5191 0.0766
5192 0.0776
5193 0.0781
5194 0.0784
5195 0.0795
5196 0.0798
5197 0.0804
5198 0.0802
5199 0.0793
5200 0.0801
5201 0.0804
5202 0.0784
5203 0.0783
5204 0.0779
5205 0.0779
5206 0.0769999999999999
5207 0.0776
5208 0.0778
5209 0.0774000000000001
5210 0.0784
5211 0.0779
5212 0.0778
5213 0.0779
5214 0.0774
5215 0.0767
5216 0.0761
5217 0.0762
5218 0.0764
5219 0.0764
5220 0.0779
5221 0.0784
5222 0.0776
5223 0.0777
5224 0.0767
5225 0.0757
5226 0.0749
5227 0.0752
5228 0.0744
5229 0.0736
5230 0.0725
5231 0.0707
5232 0.0701
5233 0.0693
5234 0.0691
5235 0.0683
5236 0.068
5237 0.0679
5238 0.0684
5239 0.0681
5240 0.0675
5241 0.0686
5242 0.0694
5243 0.0689
5244 0.0689
5245 0.0691
5246 0.0689
5247 0.0684
5248 0.0692
5249 0.0698999999999999
5250 0.0702999999999999
5251 0.0699
5252 0.0698
5253 0.07
5254 0.0693
5255 0.0697
5256 0.0696
5257 0.0697
5258 0.0698
5259 0.0698
5260 0.0703
5261 0.071
5262 0.0712
5263 0.0719
5264 0.0717
5265 0.073
5266 0.0739
5267 0.0742
5268 0.0753
5269 0.0763
5270 0.0768
5271 0.0779
5272 0.0789
5273 0.0807
5274 0.0805
5275 0.0812
5276 0.0826
5277 0.0844
5278 0.085
5279 0.0853
5280 0.0848
5281 0.0862
5282 0.0862
5283 0.0871
5284 0.0876
5285 0.0877999999999999
5286 0.0878
5287 0.088
5288 0.088
5289 0.0876
5290 0.0889
5291 0.0889
5292 0.0901
5293 0.0901
5294 0.0898
5295 0.0903
5296 0.0899
5297 0.0885
5298 0.088
5299 0.0875
5300 0.0868
5301 0.0875
5302 0.0872
5303 0.0862
5304 0.0862
5305 0.0864
5306 0.0871000000000001
5307 0.0865
5308 0.0858
5309 0.0853
5310 0.0849
5311 0.0846
5312 0.085
5313 0.0847
5314 0.0852
5315 0.0846
5316 0.0855
5317 0.0862
5318 0.0852
5319 0.0844
5320 0.0848
5321 0.0847
5322 0.0846000000000001
5323 0.0845000000000001
5324 0.0841
5325 0.0842
5326 0.0841
5327 0.0835
5328 0.0832
5329 0.0818
5330 0.0821
5331 0.0818
5332 0.0815
5333 0.0808
5334 0.0803000000000001
5335 0.0805
5336 0.0801
5337 0.0805
5338 0.0808
5339 0.0814
5340 0.081
5341 0.0802
5342 0.0796
5343 0.0793
5344 0.0792
5345 0.0798
5346 0.0785
5347 0.0785
5348 0.0797
5349 0.0795
5350 0.0786
5351 0.0782
5352 0.0775
5353 0.0775
5354 0.0772
5355 0.0766
5356 0.0758
5357 0.0759
5358 0.0759
5359 0.0763
5360 0.0765
5361 0.0754
5362 0.0757
5363 0.0747
5364 0.0751
5365 0.0746
5366 0.0743
5367 0.0743
5368 0.0746
5369 0.0738
5370 0.0733
5371 0.0726
5372 0.0724
5373 0.0717
5374 0.0725
5375 0.0726
5376 0.0731
5377 0.0738999999999999
5378 0.073
5379 0.0742
5380 0.074
5381 0.0744
5382 0.0751
5383 0.076
5384 0.0768
5385 0.0773
5386 0.0774
5387 0.078
5388 0.0776
5389 0.0774
5390 0.0788
5391 0.08
5392 0.0803
5393 0.0804000000000001
5394 0.0799
5395 0.0803
5396 0.0805
5397 0.0807
5398 0.0817
5399 0.0827
5400 0.0821
5401 0.0825
5402 0.0838
5403 0.0833
5404 0.0832
5405 0.0827
5406 0.0832
5407 0.0841
5408 0.0832
5409 0.0827
5410 0.0819
5411 0.0818
5412 0.0804
5413 0.0787
5414 0.0779
5415 0.0779
5416 0.078
5417 0.0779
5418 0.078
5419 0.0771
5420 0.0759
5421 0.0758000000000001
5422 0.0758
5423 0.0753
5424 0.0752
5425 0.0748
5426 0.075
5427 0.0737
5428 0.0735
5429 0.0735
5430 0.0738
5431 0.0741
5432 0.074
5433 0.0731
5434 0.0731
5435 0.0733
5436 0.0741
5437 0.0747
5438 0.0746
5439 0.0749
5440 0.0765
5441 0.0763
5442 0.0756
5443 0.0766
5444 0.0766
5445 0.0767
5446 0.0778
5447 0.0784
5448 0.0785
5449 0.0785
5450 0.0782
5451 0.0789
5452 0.0794
5453 0.0799
5454 0.0813
5455 0.0813
5456 0.0818
5457 0.0813
5458 0.0805
5459 0.0803
5460 0.0802
5461 0.0802
5462 0.0801
5463 0.0794000000000001
5464 0.079
5465 0.0786
5466 0.0775
5467 0.0779
5468 0.0772
5469 0.0768
5470 0.0767
5471 0.0759
5472 0.0752
5473 0.0745
5474 0.0748
5475 0.0745
5476 0.0747
5477 0.0743
5478 0.0746
5479 0.0751
5480 0.0761
5481 0.0763
5482 0.0766
5483 0.0771
5484 0.0771
5485 0.0766
5486 0.0768
5487 0.077
5488 0.0774
5489 0.0787
5490 0.0782
5491 0.0796
5492 0.0795
5493 0.0791
5494 0.0792
5495 0.0795
5496 0.0809
5497 0.0817
5498 0.0824
5499 0.0836
5500 0.0844
5501 0.0848999999999999
5502 0.085
5503 0.0857
5504 0.0854
5505 0.0844
5506 0.0839
5507 0.083
5508 0.0841
5509 0.084
5510 0.0846
5511 0.0834
5512 0.083
5513 0.083
5514 0.083
5515 0.0836
5516 0.0833
5517 0.0833
5518 0.0833
5519 0.0838
5520 0.0848
5521 0.0851000000000001
5522 0.0854000000000001
5523 0.0859
5524 0.0866
5525 0.0871
5526 0.0863
5527 0.0860000000000001
5528 0.0865
5529 0.0868
5530 0.0877
5531 0.0884
5532 0.0888
5533 0.0894
5534 0.0899
5535 0.0897
5536 0.0911
5537 0.0918
5538 0.092
5539 0.0914
5540 0.0918
5541 0.0931
5542 0.0931
5543 0.0935
5544 0.0936
5545 0.0935
5546 0.094
5547 0.0952
5548 0.0948999999999999
5549 0.0946
5550 0.0953
5551 0.096
5552 0.0962
5553 0.0964
5554 0.0967
5555 0.0973
5556 0.0984
5557 0.0991
5558 0.0992
5559 0.0991
5560 0.0993
5561 0.0997
5562 0.0993000000000001
5563 0.1001
5564 0.1009
5565 0.1018
5566 0.102
5567 0.1023
5568 0.1019
5569 0.1018
5570 0.1022
5571 0.1025
5572 0.1027
5573 0.1029
5574 0.1026
5575 0.103
5576 0.1032
5577 0.1023
5578 0.1028
5579 0.1014
5580 0.101
5581 0.1005
5582 0.1006
5583 0.1004
5584 0.1002
5585 0.1003
5586 0.1004
5587 0.0999
5588 0.1001
5589 0.1003
5590 0.1003
5591 0.0999
5592 0.1
5593 0.1006
5594 0.101
5595 0.1002
5596 0.1001
5597 0.1005
5598 0.0991
5599 0.0982
5600 0.0983
5601 0.0984
5602 0.0975
5603 0.098
5604 0.0995
5605 0.1005
5606 0.1
5607 0.0988
5608 0.0988
5609 0.0998
5610 0.0998
5611 0.1005
5612 0.1022
5613 0.1039
5614 0.105
5615 0.1051
5616 0.1062
5617 0.107
5618 0.1071
5619 0.1083
5620 0.1094
5621 0.1105
5622 0.1104
5623 0.1101
5624 0.1107
5625 0.1108
5626 0.1112
5627 0.1121
5628 0.1127
5629 0.1132
5630 0.1128
5631 0.1132
5632 0.1135
5633 0.1145
5634 0.1148
5635 0.1142
5636 0.1142
5637 0.1151
5638 0.1163
5639 0.1165
5640 0.1156
5641 0.1153
5642 0.115
5643 0.1135
5644 0.1136
5645 0.1133
5646 0.1119
5647 0.1119
5648 0.1118
5649 0.1118
5650 0.1114
5651 0.1112
5652 0.1114
5653 0.1109
5654 0.1105
5655 0.1105
5656 0.1108
5657 0.1115
5658 0.1124
5659 0.1123
5660 0.1124
5661 0.1123
5662 0.1127
5663 0.1133
5664 0.1143
5665 0.1146
5666 0.1162
5667 0.1165
5668 0.1173
5669 0.1174
5670 0.1175
5671 0.1171
5672 0.1175
5673 0.1174
5674 0.1178
5675 0.1179
5676 0.118
5677 0.1176
5678 0.1173
5679 0.1177
5680 0.1174
5681 0.1174
5682 0.1177
5683 0.1187
5684 0.1198
5685 0.1209
5686 0.1216
5687 0.122
5688 0.1225
5689 0.1222
5690 0.1225
5691 0.1231
5692 0.1228
5693 0.1222
5694 0.1219
5695 0.1213
5696 0.1206
5697 0.121
5698 0.1215
5699 0.1214
5700 0.1215
5701 0.1204
5702 0.1208
5703 0.12
5704 0.1206
5705 0.121
5706 0.1215
5707 0.1228
5708 0.122
5709 0.1223
5710 0.1219
5711 0.1222
5712 0.122
5713 0.1216
5714 0.1214
5715 0.1208
5716 0.1201
5717 0.1181
5718 0.1183
5719 0.1171
5720 0.115
5721 0.1143
5722 0.113
5723 0.1122
5724 0.1122
5725 0.1114
5726 0.1112
5727 0.1116
5728 0.1116
5729 0.1115
5730 0.1098
5731 0.1088
5732 0.109
5733 0.1094
5734 0.1095
5735 0.1089
5736 0.1075
5737 0.1067
5738 0.1057
5739 0.106
5740 0.1059
5741 0.1054
5742 0.1051
5743 0.1054
5744 0.1055
5745 0.106
5746 0.1058
5747 0.1046
5748 0.1051
5749 0.1054
5750 0.1056
5751 0.1053
5752 0.1056
5753 0.1063
5754 0.1063
5755 0.1071
5756 0.1075
5757 0.1068
5758 0.1071
5759 0.1087
5760 0.1087
5761 0.1093
5762 0.1102
5763 0.1097
5764 0.1089
5765 0.1089
5766 0.1099
5767 0.1104
5768 0.1113
5769 0.1132
5770 0.1128
5771 0.114
5772 0.114
5773 0.1137
5774 0.1139
5775 0.1132
5776 0.1123
5777 0.1133
5778 0.1137
5779 0.1132
5780 0.1137
5781 0.1126
5782 0.1126
5783 0.1126
5784 0.1118
5785 0.1114
5786 0.1117
5787 0.1112
5788 0.1104
5789 0.1094
5790 0.1089
5791 0.11
5792 0.1088
5793 0.1079
5794 0.1077
5795 0.1072
5796 0.1064
5797 0.1052
5798 0.1061
5799 0.1067
5800 0.1071
5801 0.1069
5802 0.1069
5803 0.1071
5804 0.1067
5805 0.1057
5806 0.1062
5807 0.106
5808 0.106
5809 0.1067
5810 0.1063
5811 0.1064
5812 0.1064
5813 0.1066
5814 0.1066
5815 0.1076
5816 0.1072
5817 0.1066
5818 0.1061
5819 0.105
5820 0.1041
5821 0.1031
5822 0.1026
5823 0.1028
5824 0.1032
5825 0.1036
5826 0.1028
5827 0.1041
5828 0.1041
5829 0.1035
5830 0.1046
5831 0.1048
5832 0.1049
5833 0.1049
5834 0.1052
5835 0.1064
5836 0.106
5837 0.1043
5838 0.1033
5839 0.1023
5840 0.1018
5841 0.102
5842 0.1027
5843 0.1035
5844 0.1038
5845 0.1048
5846 0.1056
5847 0.1056
5848 0.1054
5849 0.1051
5850 0.1058
5851 0.1059
5852 0.1054
5853 0.1066
5854 0.1067
5855 0.1069
5856 0.1071
5857 0.1078
5858 0.108
5859 0.1086
5860 0.1086
5861 0.109
5862 0.1088
5863 0.1086
5864 0.1073
5865 0.1071
5866 0.1059
5867 0.1056
5868 0.106
5869 0.1054
5870 0.1053
5871 0.1057
5872 0.1061
5873 0.1053
5874 0.1049
5875 0.1052
5876 0.1049
5877 0.1045
5878 0.1037
5879 0.1019
5880 0.1009
5881 0.0996
5882 0.0994
5883 0.0987
5884 0.0975
5885 0.0966
5886 0.0959000000000001
5887 0.0958000000000001
5888 0.0953000000000001
5889 0.0948
5890 0.0932
5891 0.092
5892 0.0918
5893 0.092
5894 0.0923
5895 0.0922
5896 0.0924
5897 0.0921
5898 0.0911
5899 0.0911
5900 0.0900000000000001
5901 0.0899
5902 0.0894
5903 0.0898
5904 0.0889
5905 0.0885
5906 0.0887999999999999
5907 0.0877
5908 0.0878
5909 0.0867
5910 0.0863
5911 0.0861
5912 0.0859
5913 0.0871
5914 0.0867
5915 0.0857
5916 0.0865
5917 0.0878
5918 0.0883
5919 0.0889
5920 0.0899
5921 0.0899
5922 0.0908
5923 0.0909
5924 0.0908999999999999
5925 0.0914
5926 0.0922
5927 0.0916
5928 0.0917
5929 0.092
5930 0.093
5931 0.0942
5932 0.0939
5933 0.0935
5934 0.093
5935 0.0938
5936 0.0946
5937 0.0952
5938 0.0961
5939 0.0969
5940 0.0972
5941 0.0974
5942 0.0982
5943 0.0982
5944 0.0985
5945 0.0984
5946 0.0991
5947 0.0999
5948 0.1004
5949 0.1007
5950 0.1008
5951 0.1016
5952 0.1024
5953 0.1015
5954 0.1016
5955 0.1008
5956 0.0996
5957 0.0989
5958 0.0979
5959 0.0961
5960 0.0952
5961 0.0948
5962 0.0939
5963 0.0944
5964 0.0945
5965 0.0932
5966 0.0918
5967 0.0916
5968 0.0915
5969 0.0908
5970 0.0918
5971 0.0911
5972 0.0907
5973 0.0911
5974 0.0904
5975 0.0906
5976 0.0909
5977 0.0891
5978 0.0881
5979 0.0896
5980 0.0886
5981 0.0890000000000001
5982 0.0893
5983 0.0888
5984 0.0895
5985 0.0892
5986 0.0894
5987 0.09
5988 0.0909
5989 0.0917
5990 0.0916
5991 0.0896
5992 0.0907
5993 0.0916
5994 0.0915
5995 0.0921999999999999
5996 0.0938
5997 0.0943
5998 0.0944
5999 0.0945
6000 0.0944
6001 0.0947
6002 0.0955
6003 0.0946
6004 0.0938
6005 0.0937
6006 0.0932
6007 0.0937000000000001
6008 0.0941
6009 0.0938000000000001
6010 0.0947
6011 0.0944000000000001
6012 0.0944
6013 0.0945
6014 0.0945
6015 0.0944
6016 0.0942
6017 0.0949
6018 0.0957999999999999
6019 0.0962
6020 0.0961
6021 0.0956
6022 0.0962
6023 0.0956
6024 0.095
6025 0.095
6026 0.0952
6027 0.0938
6028 0.0943
6029 0.0947
6030 0.0948
6031 0.0943
6032 0.0945
6033 0.0944
6034 0.0946
6035 0.0950000000000001
6036 0.0945
6037 0.0946000000000001
6038 0.0934000000000001
6039 0.094
6040 0.0954
6041 0.0958
6042 0.0952
6043 0.0947
6044 0.0947
6045 0.0937
6046 0.0934
6047 0.093
6048 0.0928
6049 0.0928
6050 0.0932
6051 0.0922
6052 0.0916
6053 0.0905000000000001
6054 0.0902000000000001
6055 0.0910000000000001
6056 0.0909
6057 0.0907
6058 0.0905
6059 0.0902
6060 0.0899
6061 0.0905
6062 0.0911
6063 0.0923
6064 0.0935
6065 0.0942
6066 0.095
6067 0.0953
6068 0.0950999999999999
6069 0.0953
6070 0.096
6071 0.0967
6072 0.0971
6073 0.0982
6074 0.0981
6075 0.0977
6076 0.0979
6077 0.0985
6078 0.0989
6079 0.1005
6080 0.1013
6081 0.1024
6082 0.1025
6083 0.1027
6084 0.103
6085 0.103
6086 0.1033
6087 0.1024
6088 0.1033
6089 0.1043
6090 0.1049
6091 0.1052
6092 0.1061
6093 0.1077
6094 0.108
6095 0.1083
6096 0.1081
6097 0.1077
6098 0.1077
6099 0.1073
6100 0.1075
6101 0.1074
6102 0.1077
6103 0.1071
6104 0.1068
6105 0.1068
6106 0.1061
6107 0.1063
6108 0.1062
6109 0.1067
6110 0.1067
6111 0.1069
6112 0.1074
6113 0.1072
6114 0.1077
6115 0.1085
6116 0.1081
6117 0.1079
6118 0.1073
6119 0.1077
6120 0.1079
6121 0.1078
6122 0.1083
6123 0.1083
6124 0.108
6125 0.1083
6126 0.1084
6127 0.1096
6128 0.1089
6129 0.1091
6130 0.1096
6131 0.11
6132 0.1103
6133 0.1108
6134 0.1112
6135 0.112
6136 0.1112
6137 0.1107
6138 0.1102
6139 0.1099
6140 0.1104
6141 0.1102
6142 0.1097
6143 0.1098
6144 0.1091
6145 0.1093
6146 0.1089
6147 0.1083
6148 0.1072
6149 0.1063
6150 0.1068
6151 0.1061
6152 0.1053
6153 0.1057
6154 0.105
6155 0.1046
6156 0.1049
6157 0.106
6158 0.107
6159 0.108
6160 0.108
6161 0.108
6162 0.1092
6163 0.1085
6164 0.1087
6165 0.109
6166 0.1098
6167 0.1091
6168 0.1087
6169 0.1088
6170 0.1083
6171 0.108
6172 0.1089
6173 0.1083
6174 0.1089
6175 0.1086
6176 0.1091
6177 0.1112
6178 0.112
6179 0.1123
6180 0.1137
6181 0.114
6182 0.1139
6183 0.1141
6184 0.1137
6185 0.1142
6186 0.1137
6187 0.1134
6188 0.1127
6189 0.1125
6190 0.1124
6191 0.1129
6192 0.1122
6193 0.1118
6194 0.1125
6195 0.1118
6196 0.1101
6197 0.1105
6198 0.1106
6199 0.1102
6200 0.1103
6201 0.1097
6202 0.1093
6203 0.1099
6204 0.1102
6205 0.1102
6206 0.1112
6207 0.1107
6208 0.1098
6209 0.1092
6210 0.1089
6211 0.1091
6212 0.1087
6213 0.1088
6214 0.109
6215 0.1093
6216 0.1098
6217 0.1092
6218 0.1086
6219 0.1094
6220 0.1105
6221 0.1109
6222 0.1113
6223 0.1124
6224 0.1124
6225 0.1129
6226 0.1137
6227 0.1147
6228 0.1144
6229 0.1148
6230 0.1146
6231 0.1158
6232 0.116
6233 0.1165
6234 0.1168
6235 0.1171
6236 0.1189
6237 0.1201
6238 0.1222
6239 0.1227
6240 0.1217
6241 0.1208
6242 0.1217
6243 0.1228
6244 0.1233
6245 0.1241
6246 0.1243
6247 0.1256
6248 0.1263
6249 0.1268
6250 0.127
6251 0.1276
6252 0.1288
6253 0.1291
6254 0.1296
6255 0.1287
6256 0.1295
6257 0.1298
6258 0.1304
6259 0.1302
6260 0.1305
6261 0.1291
6262 0.1281
6263 0.1274
6264 0.1269
6265 0.1262
6266 0.126
6267 0.1252
6268 0.1247
6269 0.1247
6270 0.1238
6271 0.1232
6272 0.1221
6273 0.1224
6274 0.1221
6275 0.1214
6276 0.121
6277 0.1214
6278 0.1221
6279 0.1211
6280 0.1211
6281 0.1204
6282 0.1211
6283 0.1202
6284 0.1199
6285 0.1198
6286 0.1197
6287 0.1208
6288 0.1196
6289 0.1192
6290 0.1201
6291 0.1207
6292 0.1194
6293 0.1187
6294 0.1193
6295 0.1189
6296 0.119
6297 0.1204
6298 0.1214
6299 0.1222
6300 0.1223
6301 0.123
6302 0.1237
6303 0.1247
6304 0.1262
6305 0.1271
6306 0.1283
6307 0.1298
6308 0.1312
6309 0.1326
6310 0.1333
6311 0.1338
6312 0.1352
6313 0.1359
6314 0.1364
6315 0.1369
6316 0.1377
6317 0.1391
6318 0.1405
6319 0.1408
6320 0.1403
6321 0.141
6322 0.1403
6323 0.1415
6324 0.1419
6325 0.1422
6326 0.1416
6327 0.141
6328 0.1414
6329 0.1408
6330 0.1402
6331 0.14
6332 0.1394
6333 0.1387
6334 0.1382
6335 0.1367
6336 0.1363
6337 0.1356
6338 0.1359
6339 0.1352
6340 0.1341
6341 0.1337
6342 0.1326
6343 0.1315
6344 0.1315
6345 0.13
6346 0.129
6347 0.1285
6348 0.1282
6349 0.129
6350 0.1284
6351 0.1286
6352 0.1287
6353 0.1284
6354 0.1291
6355 0.1298
6356 0.1294
6357 0.1282
6358 0.1281
6359 0.1274
6360 0.1281
6361 0.1288
6362 0.1284
6363 0.1286
6364 0.1288
6365 0.1293
6366 0.1287
6367 0.1286
6368 0.1284
6369 0.1288
6370 0.1299
6371 0.1306
6372 0.1303
6373 0.1302
6374 0.1297
6375 0.1299
6376 0.13
6377 0.1295
6378 0.1283
6379 0.128
6380 0.127
6381 0.1268
6382 0.1263
6383 0.1266
6384 0.1269
6385 0.1262
6386 0.1262
6387 0.1259
6388 0.1259
6389 0.1258
6390 0.1257
6391 0.1256
6392 0.1258
6393 0.1255
6394 0.1244
6395 0.1251
6396 0.1254
6397 0.1251
6398 0.1252
6399 0.1252
6400 0.1245
6401 0.1249
6402 0.1258
6403 0.1253
6404 0.1257
6405 0.1265
6406 0.1249
6407 0.125
6408 0.1254
6409 0.124
6410 0.1234
6411 0.1222
6412 0.1224
6413 0.1216
6414 0.1216
6415 0.121
6416 0.1211
6417 0.1221
6418 0.1215
6419 0.1206
6420 0.1194
6421 0.1191
6422 0.1191
6423 0.1195
6424 0.1195
6425 0.119
6426 0.1178
6427 0.1171
6428 0.1176
6429 0.1174
6430 0.1171
6431 0.1168
6432 0.1159
6433 0.1146
6434 0.1139
6435 0.1135
6436 0.1122
6437 0.1115
6438 0.1103
6439 0.1096
6440 0.1101
6441 0.1095
6442 0.1084
6443 0.1074
6444 0.1065
6445 0.1058
6446 0.1057
6447 0.1048
6448 0.1044
6449 0.1041
6450 0.1033
6451 0.1039
6452 0.1026
6453 0.1022
6454 0.1022
6455 0.102
6456 0.1005
6457 0.0998999999999999
6458 0.0991
6459 0.0994999999999999
6460 0.0998
6461 0.1008
6462 0.102
6463 0.1018
6464 0.1025
6465 0.1034
6466 0.1033
6467 0.1046
6468 0.1058
6469 0.1065
6470 0.1075
6471 0.1077
6472 0.108
6473 0.1082
6474 0.1091
6475 0.1108
6476 0.1116
6477 0.1124
6478 0.1124
6479 0.1134
6480 0.1138
6481 0.1142
6482 0.1135
6483 0.1138
6484 0.1142
6485 0.1143
6486 0.1149
6487 0.1149
6488 0.1149
6489 0.1145
6490 0.1148
6491 0.1147
6492 0.1156
6493 0.1156
6494 0.1155
6495 0.1162
6496 0.116
6497 0.1153
6498 0.1138
6499 0.1135
6500 0.1139
6501 0.1122
6502 0.1113
6503 0.1106
6504 0.1107
6505 0.1098
6506 0.1084
6507 0.107
6508 0.1054
6509 0.1035
6510 0.1027
6511 0.102
6512 0.1007
6513 0.0995
6514 0.0988
6515 0.0984
6516 0.097
6517 0.0955
6518 0.0944
6519 0.0939
6520 0.094
6521 0.0927
6522 0.0926
6523 0.0918999999999999
6524 0.0921
6525 0.0909
6526 0.0911
6527 0.0913
6528 0.0903
6529 0.0907
6530 0.0908
6531 0.0908
6532 0.0909
6533 0.0922
6534 0.0928
6535 0.0927
6536 0.0939
6537 0.0948
6538 0.094
6539 0.0946
6540 0.0945
6541 0.094
6542 0.0951
6543 0.0952
6544 0.0949
6545 0.0959
6546 0.0966
6547 0.0979
6548 0.0986
6549 0.0986
6550 0.0983
6551 0.0988
6552 0.0991
6553 0.0989
6554 0.0996
6555 0.0995
6556 0.1
6557 0.1005
6558 0.101
6559 0.1011
6560 0.1003
6561 0.1001
6562 0.1005
6563 0.1009
6564 0.1008
6565 0.1005
6566 0.1012
6567 0.1025
6568 0.1033
6569 0.1035
6570 0.1039
6571 0.103
6572 0.1027
6573 0.1031
6574 0.104
6575 0.104
6576 0.104
6577 0.1029
6578 0.104
6579 0.1039
6580 0.1042
6581 0.1043
6582 0.1051
6583 0.1047
6584 0.1045
6585 0.1048
6586 0.1049
6587 0.1045
6588 0.105
6589 0.1045
6590 0.1034
6591 0.1032
6592 0.1028
6593 0.103
6594 0.1028
6595 0.102
6596 0.1023
6597 0.1015
6598 0.1012
6599 0.1017
6600 0.1021
6601 0.1013
6602 0.0999
6603 0.1002
6604 0.099
6605 0.0992000000000001
6606 0.0998000000000001
6607 0.0994
6608 0.0999
6609 0.1009
6610 0.1003
6611 0.1013
6612 0.1007
6613 0.1008
6614 0.1007
6615 0.1011
6616 0.1
6617 0.0996
6618 0.1006
6619 0.1015
6620 0.102
6621 0.1028
6622 0.1033
6623 0.103
6624 0.1036
6625 0.1036
6626 0.1041
6627 0.1052
6628 0.1057
6629 0.1059
6630 0.1059
6631 0.1058
6632 0.1065
6633 0.1076
6634 0.1076
6635 0.1071
6636 0.1074
6637 0.1066
6638 0.1068
6639 0.1077
6640 0.107
6641 0.1084
6642 0.1087
6643 0.1093
6644 0.1103
6645 0.1115
6646 0.1115
6647 0.1119
6648 0.1118
6649 0.1126
6650 0.1131
6651 0.1129
6652 0.1149
6653 0.1151
6654 0.1156
6655 0.1161
6656 0.1176
6657 0.1182
6658 0.1187
6659 0.1189
6660 0.1189
6661 0.1191
6662 0.119
6663 0.1196
6664 0.1193
6665 0.1186
6666 0.12
6667 0.1203
6668 0.1197
6669 0.1193
6670 0.1193
6671 0.1198
6672 0.1202
6673 0.1198
6674 0.1192
6675 0.1177
6676 0.1172
6677 0.1166
6678 0.1165
6679 0.1165
6680 0.1163
6681 0.1153
6682 0.116
6683 0.1164
6684 0.1156
6685 0.1159
6686 0.115
6687 0.1141
6688 0.1147
6689 0.1153
6690 0.1152
6691 0.1152
6692 0.1147
6693 0.1147
6694 0.1142
6695 0.1137
6696 0.1138
6697 0.1133
6698 0.1145
6699 0.1137
6700 0.1137
6701 0.1155
6702 0.1159
6703 0.1166
6704 0.1161
6705 0.1172
6706 0.1181
6707 0.1196
6708 0.1204
6709 0.1217
6710 0.1226
6711 0.123
6712 0.1232
6713 0.1235
6714 0.124
6715 0.1241
6716 0.1254
6717 0.126
6718 0.1269
6719 0.1269
6720 0.1273
6721 0.1286
6722 0.129
6723 0.1293
6724 0.1299
6725 0.1309
6726 0.1311
6727 0.1312
6728 0.132
6729 0.1323
6730 0.1334
6731 0.1323
6732 0.1333
6733 0.1332
6734 0.1339
6735 0.1343
6736 0.1347
6737 0.135
6738 0.1367
6739 0.137
6740 0.1376
6741 0.1391
6742 0.1398
6743 0.1406
6744 0.141
6745 0.1407
6746 0.1415
6747 0.1411
6748 0.1415
6749 0.1417
6750 0.1421
6751 0.1422
6752 0.1425
6753 0.1424
6754 0.1408
6755 0.1403
6756 0.1396
6757 0.1398
6758 0.1387
6759 0.1386
6760 0.138
6761 0.1372
6762 0.137
6763 0.1369
6764 0.1365
6765 0.137
6766 0.1364
6767 0.136
6768 0.1357
6769 0.1348
6770 0.134
6771 0.134
6772 0.1343
6773 0.1346
6774 0.134
6775 0.1344
6776 0.1343
6777 0.1335
6778 0.1329
6779 0.1332
6780 0.1327
6781 0.1318
6782 0.1313
6783 0.1316
6784 0.1329
6785 0.1332
6786 0.1333
6787 0.1348
6788 0.1349
6789 0.1344
6790 0.1356
6791 0.136
6792 0.1371
6793 0.137
6794 0.1375
6795 0.1384
6796 0.1386
6797 0.139
6798 0.1387
6799 0.1387
6800 0.1388
6801 0.139
6802 0.1391
6803 0.1392
6804 0.14
6805 0.1397
6806 0.1401
6807 0.1409
6808 0.1404
6809 0.1413
6810 0.1424
6811 0.1428
6812 0.1432
6813 0.144
6814 0.1439
6815 0.1439
6816 0.1446
6817 0.1446
6818 0.1444
6819 0.1441
6820 0.1447
6821 0.1443
6822 0.1433
6823 0.1442
6824 0.1442
6825 0.1449
6826 0.1443
6827 0.1433
6828 0.1422
6829 0.1416
6830 0.1422
6831 0.1421
6832 0.1425
6833 0.1422
6834 0.1428
6835 0.1437
6836 0.144
6837 0.1443
6838 0.1444
6839 0.1441
6840 0.1453
6841 0.1452
6842 0.1462
6843 0.1463
6844 0.1466
6845 0.1459
6846 0.1462
6847 0.1455
6848 0.1455
6849 0.1443
6850 0.1448
6851 0.1443
6852 0.1434
6853 0.1441
6854 0.1434
6855 0.143
6856 0.1426
6857 0.1415
6858 0.1413
6859 0.1409
6860 0.1397
6861 0.1389
6862 0.1382
6863 0.1376
6864 0.1369
6865 0.1363
6866 0.1346
6867 0.1342
6868 0.1337
6869 0.1341
6870 0.1336
6871 0.1328
6872 0.1324
6873 0.131
6874 0.1305
6875 0.1308
6876 0.1299
6877 0.1288
6878 0.1281
6879 0.1273
6880 0.1269
6881 0.1274
6882 0.1264
6883 0.1265
6884 0.1269
6885 0.1262
6886 0.1256
6887 0.1263
6888 0.1254
6889 0.1251
6890 0.1249
6891 0.1247
6892 0.1253
6893 0.125
6894 0.1254
6895 0.1257
6896 0.1256
6897 0.1269
6898 0.1275
6899 0.1285
6900 0.1286
6901 0.1283
6902 0.1287
6903 0.1277
6904 0.128
6905 0.1275
6906 0.1277
6907 0.127
6908 0.1264
6909 0.1269
6910 0.1271
6911 0.1275
6912 0.1286
6913 0.1284
6914 0.1278
6915 0.1281
6916 0.1281
6917 0.1285
6918 0.1284
6919 0.1285
6920 0.1281
6921 0.1284
6922 0.1278
6923 0.1276
6924 0.1273
6925 0.1274
6926 0.1262
6927 0.1263
6928 0.1264
6929 0.1263
6930 0.1252
6931 0.1257
6932 0.1254
6933 0.1245
6934 0.1232
6935 0.1228
6936 0.1224
6937 0.1212
6938 0.121
6939 0.1203
6940 0.1203
6941 0.1192
6942 0.1184
6943 0.1186
6944 0.1183
6945 0.1186
6946 0.1184
6947 0.1184
6948 0.1184
6949 0.1185
6950 0.1184
6951 0.1169
6952 0.1169
6953 0.1173
6954 0.1201
6955 0.1205
6956 0.1222
6957 0.1234
6958 0.1244
6959 0.125
6960 0.1269
6961 0.1283
6962 0.1287
6963 0.129
6964 0.1297
6965 0.1299
6966 0.1305
6967 0.1304
6968 0.1305
6969 0.1313
6970 0.1312
6971 0.132
6972 0.1333
6973 0.1333
6974 0.1336
6975 0.1345
6976 0.1353
6977 0.1377
6978 0.139
6979 0.1393
6980 0.1403
6981 0.1419
6982 0.1423
6983 0.1421
6984 0.1415
6985 0.1424
6986 0.1425
6987 0.1429
6988 0.1432
6989 0.1442
6990 0.1451
6991 0.1456
6992 0.146
6993 0.147
6994 0.148
6995 0.1485
6996 0.1493
6997 0.1505
6998 0.1511
6999 0.1512
7000 0.1504
7001 0.1518
7002 0.153
7003 0.1534
7004 0.1542
7005 0.1542
7006 0.1551
7007 0.155
7008 0.1555
7009 0.1555
7010 0.1563
7011 0.1557
7012 0.1552
7013 0.1551
7014 0.1549
7015 0.1552
7016 0.1553
7017 0.1542
7018 0.1546
7019 0.1547
7020 0.154
7021 0.1543
7022 0.1548
7023 0.1535
7024 0.1534
7025 0.1526
7026 0.1534
7027 0.1529
7028 0.1524
7029 0.1536
7030 0.1532
7031 0.1526
7032 0.152
7033 0.1514
7034 0.1509
7035 0.1498
7036 0.1486
7037 0.1491
7038 0.1491
7039 0.1484
7040 0.1474
7041 0.1467
7042 0.1469
7043 0.1473
7044 0.1474
7045 0.1473
7046 0.147
7047 0.1473
7048 0.1472
7049 0.1469
7050 0.146
7051 0.1465
7052 0.1468
7053 0.1469
7054 0.1475
7055 0.148
7056 0.1478
7057 0.1487
7058 0.1491
7059 0.15
7060 0.1508
7061 0.1515
7062 0.1523
7063 0.1521
7064 0.1531
7065 0.1541
7066 0.155
7067 0.1546
7068 0.1545
7069 0.1545
7070 0.1547
7071 0.1552
7072 0.1568
7073 0.158
7074 0.1595
7075 0.1605
7076 0.1618
7077 0.1629
7078 0.1633
7079 0.1647
7080 0.1658
7081 0.1669
7082 0.1671
7083 0.1667
7084 0.1667
7085 0.168
7086 0.1693
7087 0.1694
7088 0.1699
7089 0.1703
7090 0.1708
7091 0.1708
7092 0.1708
7093 0.1712
7094 0.1697
7095 0.1702
7096 0.171
7097 0.1697
7098 0.169
7099 0.1686
7100 0.1688
7101 0.169
7102 0.169
7103 0.17
7104 0.1702
7105 0.1699
7106 0.1692
7107 0.1681
7108 0.1683
7109 0.1678
7110 0.1672
7111 0.1666
7112 0.1656
7113 0.1656
7114 0.1661
7115 0.1661
7116 0.1658
7117 0.1656
7118 0.1644
7119 0.1645
7120 0.1648
7121 0.1638
7122 0.1648
7123 0.1649
7124 0.1652
7125 0.1655
7126 0.167
7127 0.1674
7128 0.1683
7129 0.1686
7130 0.1691
7131 0.1705
7132 0.1703
7133 0.1711
7134 0.1721
7135 0.1735
7136 0.1736
7137 0.1745
7138 0.1739
7139 0.1752
7140 0.1746
7141 0.1764
7142 0.1769
7143 0.177
7144 0.1779
7145 0.1777
7146 0.1781
7147 0.1783
7148 0.1784
7149 0.1784
7150 0.1785
7151 0.1804
7152 0.1805
7153 0.1807
7154 0.1788
7155 0.1798
7156 0.1799
7157 0.1797
7158 0.1805
7159 0.1809
7160 0.1804
7161 0.1801
7162 0.1794
7163 0.1808
7164 0.1803
7165 0.1801
7166 0.1798
7167 0.1799
7168 0.1793
7169 0.179
7170 0.1789
7171 0.1785
7172 0.1776
7173 0.1777
7174 0.1778
7175 0.177
7176 0.176
7177 0.1747
7178 0.1738
7179 0.174
7180 0.1731
7181 0.1732
7182 0.1725
7183 0.1729
7184 0.1724
7185 0.1711
7186 0.1708
7187 0.1702
7188 0.1695
7189 0.1704
7190 0.1699
7191 0.17
7192 0.1695
7193 0.1687
7194 0.1684
7195 0.1682
7196 0.1679
7197 0.1669
7198 0.1666
7199 0.1664
7200 0.1669
7201 0.1657
7202 0.1656
7203 0.1646
7204 0.1632
7205 0.1627
7206 0.161
7207 0.1603
7208 0.1594
7209 0.1588
7210 0.1572
7211 0.1572
7212 0.157
7213 0.1556
7214 0.1559
7215 0.1553
7216 0.1544
7217 0.1556
7218 0.1551
7219 0.1545
7220 0.1549
7221 0.1548
7222 0.1542
7223 0.1555
7224 0.1555
7225 0.1561
7226 0.1561
7227 0.1564
7228 0.1576
7229 0.1571
7230 0.1569
7231 0.1575
7232 0.1577
7233 0.1582
7234 0.1581
7235 0.1586
7236 0.1596
7237 0.1595
7238 0.1592
7239 0.1591
7240 0.1589
7241 0.1609
7242 0.1603
7243 0.1598
7244 0.1585
7245 0.1585
7246 0.1586
7247 0.1582
7248 0.1585
7249 0.159
7250 0.1595
7251 0.16
7252 0.1598
7253 0.1593
7254 0.1583
7255 0.1589
7256 0.1589
7257 0.1582
7258 0.1577
7259 0.1565
7260 0.1563
7261 0.1558
7262 0.1549
7263 0.1555
7264 0.1555
7265 0.1561
7266 0.1556
7267 0.1564
7268 0.1579
7269 0.158
7270 0.1588
7271 0.1596
7272 0.1583
7273 0.1593
7274 0.159
7275 0.1592
7276 0.1596
7277 0.1605
7278 0.1619
7279 0.1611
7280 0.1605
7281 0.1607
7282 0.1617
7283 0.1627
7284 0.1635
7285 0.1639
7286 0.1643
7287 0.1651
7288 0.1658
7289 0.1661
7290 0.1658
7291 0.1663
7292 0.1673
7293 0.1666
7294 0.1681
7295 0.1682
7296 0.168
7297 0.1682
7298 0.1682
7299 0.1683
7300 0.168
7301 0.1678
7302 0.1675
7303 0.168
7304 0.1683
7305 0.1685
7306 0.1687
7307 0.1692
7308 0.169
7309 0.1694
7310 0.1694
7311 0.1699
7312 0.1695
7313 0.1697
7314 0.1687
7315 0.1683
7316 0.1685
7317 0.1678
7318 0.1684
7319 0.1682
7320 0.1681
7321 0.1684
7322 0.1681
7323 0.1683
7324 0.1678
7325 0.1674
7326 0.1668
7327 0.1663
7328 0.1656
7329 0.1642
7330 0.1648
7331 0.1635
7332 0.1628
7333 0.1619
7334 0.1613
7335 0.1597
7336 0.1598
7337 0.1593
7338 0.1593
7339 0.1593
7340 0.1601
7341 0.1596
7342 0.1593
7343 0.1589
7344 0.1596
7345 0.1604
7346 0.1607
7347 0.1602
7348 0.1598
7349 0.1606
7350 0.1608
7351 0.1593
7352 0.1594
7353 0.1592
7354 0.1599
7355 0.1595
7356 0.159
7357 0.1582
7358 0.1574
7359 0.1571
7360 0.1573
7361 0.1562
7362 0.1559
7363 0.1545
7364 0.1555
7365 0.1562
7366 0.157
7367 0.1573
7368 0.1582
7369 0.1594
7370 0.1592
7371 0.1588
7372 0.1582
7373 0.1582
7374 0.1577
7375 0.1576
7376 0.1582
7377 0.158
7378 0.1579
7379 0.1573
7380 0.1584
7381 0.1587
7382 0.1599
7383 0.1598
7384 0.1602
7385 0.1609
7386 0.1615
7387 0.1609
7388 0.1609
7389 0.1603
7390 0.1603
7391 0.1596
7392 0.1602
7393 0.1602
7394 0.1597
7395 0.159
7396 0.1596
7397 0.1602
7398 0.1607
7399 0.1605
7400 0.1613
7401 0.162
7402 0.1626
7403 0.1636
7404 0.1646
7405 0.1659
7406 0.1669
7407 0.1675
7408 0.1686
7409 0.1701
7410 0.1711
7411 0.1708
7412 0.1723
7413 0.1729
7414 0.1732
7415 0.1732
7416 0.1737
7417 0.1733
7418 0.1738
7419 0.1743
7420 0.1739
7421 0.1741
7422 0.1751
7423 0.1753
7424 0.1749
7425 0.175
7426 0.1751
7427 0.1752
7428 0.1749
7429 0.1747
7430 0.1744
7431 0.1751
7432 0.1754
7433 0.1757
7434 0.1766
7435 0.177
7436 0.1762
7437 0.1762
7438 0.1758
7439 0.1766
7440 0.1763
7441 0.1741
7442 0.1742
7443 0.174
7444 0.1745
7445 0.174
7446 0.1734
7447 0.1735
7448 0.173
7449 0.1732
7450 0.1732
7451 0.1731
7452 0.1734
7453 0.1735
7454 0.1742
7455 0.1733
7456 0.1734
7457 0.1739
7458 0.1745
7459 0.1745
7460 0.1747
7461 0.1748
7462 0.1761
7463 0.1759
7464 0.175
7465 0.1742
7466 0.1743
7467 0.173
7468 0.1725
7469 0.1725
7470 0.1724
7471 0.1717
7472 0.1721
7473 0.171
7474 0.1709
7475 0.1698
7476 0.1691
7477 0.1679
7478 0.167
7479 0.1668
7480 0.1671
7481 0.1668
7482 0.1662
7483 0.1656
7484 0.1658
7485 0.1649
7486 0.1637
7487 0.1635
7488 0.1631
7489 0.1616
7490 0.1626
7491 0.1624
7492 0.1621
7493 0.1633
7494 0.1631
7495 0.1631
7496 0.1629
7497 0.1635
7498 0.1636
7499 0.163
7500 0.164
7501 0.1646
7502 0.1649
7503 0.164
7504 0.1636
7505 0.1639
7506 0.1644
7507 0.1639
7508 0.1646
7509 0.1645
7510 0.1643
7511 0.1633
7512 0.1631
7513 0.1628
7514 0.1638
7515 0.1632
7516 0.1629
7517 0.1625
7518 0.1618
7519 0.161
7520 0.1614
7521 0.1615
7522 0.1619
7523 0.1615
7524 0.1607
7525 0.1599
7526 0.1603
7527 0.159
7528 0.1586
7529 0.159
7530 0.159
7531 0.159
7532 0.1604
7533 0.1608
7534 0.1612
7535 0.1623
7536 0.1623
7537 0.163
7538 0.1641
7539 0.1634
7540 0.1632
7541 0.1629
7542 0.1639
7543 0.1643
7544 0.1631
7545 0.1635
7546 0.1629
7547 0.1638
7548 0.1639
7549 0.1626
7550 0.1628
7551 0.1637
7552 0.1634
7553 0.1641
7554 0.1636
7555 0.1624
7556 0.1624
7557 0.163
7558 0.1633
7559 0.1628
7560 0.1636
7561 0.1639
7562 0.1646
7563 0.1648
7564 0.1634
7565 0.1634
7566 0.1634
7567 0.1636
7568 0.1633
7569 0.1624
7570 0.1631
7571 0.1642
7572 0.1643
7573 0.165
7574 0.1654
7575 0.1651
7576 0.1656
7577 0.1662
7578 0.1665
7579 0.1671
7580 0.1674
7581 0.1665
7582 0.1665
7583 0.1662
7584 0.1661
7585 0.1655
7586 0.1663
7587 0.1663
7588 0.1669
7589 0.1667
7590 0.1673
7591 0.1682
7592 0.1679
7593 0.1689
7594 0.1701
7595 0.171
7596 0.1703
7597 0.1699
7598 0.1702
7599 0.1711
7600 0.1708
7601 0.1711
7602 0.1704
7603 0.1706
7604 0.1707
7605 0.1707
7606 0.1708
7607 0.1717
7608 0.1709
7609 0.1702
7610 0.1703
7611 0.171
7612 0.1711
7613 0.1716
7614 0.1712
7615 0.1716
7616 0.1723
7617 0.1727
7618 0.1721
7619 0.1725
7620 0.1727
7621 0.173
7622 0.1728
7623 0.1718
7624 0.1722
7625 0.1721
7626 0.1719
7627 0.1716
7628 0.171
7629 0.1715
7630 0.1725
7631 0.1719
7632 0.1722
7633 0.173
7634 0.172
7635 0.1725
7636 0.1737
7637 0.1734
7638 0.1739
7639 0.174
7640 0.175
7641 0.1761
7642 0.1769
7643 0.177
7644 0.1765
7645 0.1773
7646 0.1783
7647 0.1788
7648 0.1792
7649 0.1788
7650 0.1784
7651 0.1778
7652 0.1781
7653 0.1783
7654 0.1788
7655 0.1787
7656 0.1794
7657 0.1801
7658 0.1797
7659 0.1808
7660 0.1812
7661 0.181
7662 0.1806
7663 0.1804
7664 0.181
7665 0.1816
7666 0.1816
7667 0.1824
7668 0.1819
7669 0.1807
7670 0.1797
7671 0.1799
7672 0.1802
7673 0.1809
7674 0.1811
7675 0.1822
7676 0.1824
7677 0.1821
7678 0.1814
7679 0.1821
7680 0.1821
7681 0.1818
7682 0.1817
7683 0.1818
7684 0.1807
7685 0.1818
7686 0.1834
7687 0.183
7688 0.1827
7689 0.1836
7690 0.1836
7691 0.1837
7692 0.1833
7693 0.1831
7694 0.183
7695 0.1826
7696 0.1837
7697 0.1834
7698 0.1835
7699 0.1836
7700 0.1822
7701 0.1813
7702 0.1812
7703 0.1821
7704 0.1818
7705 0.181
7706 0.1799
7707 0.1806
7708 0.1802
7709 0.1806
7710 0.1808
7711 0.1821
7712 0.1822
7713 0.1821
7714 0.1823
7715 0.1821
7716 0.1819
7717 0.1827
7718 0.1843
7719 0.1856
7720 0.1862
7721 0.1862
7722 0.1852
7723 0.1854
7724 0.1858
7725 0.1866
7726 0.186
7727 0.1879
7728 0.1882
7729 0.1894
7730 0.1889
7731 0.1888
7732 0.1879
7733 0.1875
7734 0.1866
7735 0.1864
7736 0.1863
7737 0.1865
7738 0.1854
7739 0.185
7740 0.1855
7741 0.1852
7742 0.1839
7743 0.1835
7744 0.1838
7745 0.1824
7746 0.1829
7747 0.183
7748 0.1822
7749 0.1827
7750 0.1819
7751 0.1811
7752 0.1814
7753 0.1799
7754 0.1795
7755 0.1802
7756 0.1801
7757 0.1793
7758 0.1792
7759 0.1804
7760 0.1793
7761 0.1797
7762 0.1801
7763 0.1801
7764 0.1814
7765 0.1807
7766 0.1804
7767 0.1804
7768 0.1803
7769 0.1802
7770 0.1804
7771 0.1805
7772 0.1807
7773 0.1805
7774 0.1804
7775 0.1812
7776 0.1813
7777 0.181
7778 0.1814
7779 0.1807
7780 0.1797
7781 0.1807
7782 0.1802
7783 0.1807
7784 0.1805
7785 0.1806
7786 0.1794
7787 0.1792
7788 0.1778
7789 0.1779
7790 0.1769
7791 0.1754
7792 0.1742
7793 0.1724
7794 0.171
7795 0.1701
7796 0.1693
7797 0.169
7798 0.1689
7799 0.1683
7800 0.1683
7801 0.1679
7802 0.1683
7803 0.1685
7804 0.1677
7805 0.1671
7806 0.1659
7807 0.1657
7808 0.1662
7809 0.1659
7810 0.1658
7811 0.1664
7812 0.1653
7813 0.1651
7814 0.1652
7815 0.1655
7816 0.1653
7817 0.1656
7818 0.1666
7819 0.1669
7820 0.1674
7821 0.1681
7822 0.1686
7823 0.169
7824 0.169
7825 0.1697
7826 0.1694
7827 0.1697
7828 0.1697
7829 0.1699
7830 0.1702
7831 0.1706
7832 0.1708
7833 0.1706
7834 0.1711
7835 0.1714
7836 0.1712
7837 0.1728
7838 0.1738
7839 0.1739
7840 0.1748
7841 0.1754
7842 0.1745
7843 0.1752
7844 0.1767
7845 0.1774
7846 0.1775
7847 0.1779
7848 0.1791
7849 0.1802
7850 0.181
7851 0.1817
7852 0.1814
7853 0.1815
7854 0.1814
7855 0.1822
7856 0.1825
7857 0.1824
7858 0.1838
7859 0.1842
7860 0.1849
7861 0.1843
7862 0.1844
7863 0.185
7864 0.1854
7865 0.1843
7866 0.1838
7867 0.1835
7868 0.1836
7869 0.1847
7870 0.1853
7871 0.1849
7872 0.1853
7873 0.1859
7874 0.1857
7875 0.1855
7876 0.1854
7877 0.1852
7878 0.1856
7879 0.1845
7880 0.1838
7881 0.184
7882 0.1842
7883 0.1842
7884 0.1844
7885 0.184
7886 0.1832
7887 0.1827
7888 0.1834
7889 0.1824
7890 0.1813
7891 0.181
7892 0.1816
7893 0.1823
7894 0.1828
7895 0.1834
7896 0.1826
7897 0.1827
7898 0.1826
7899 0.1841
7900 0.1844
7901 0.1851
7902 0.1853
7903 0.1846
7904 0.1856
7905 0.1867
7906 0.1879
7907 0.1881
7908 0.1889
7909 0.1887
7910 0.1895
7911 0.189
7912 0.1902
7913 0.1916
7914 0.1923
7915 0.1936
7916 0.194
7917 0.195
7918 0.194
7919 0.1948
7920 0.1947
7921 0.1958
7922 0.1977
7923 0.1987
7924 0.1994
7925 0.1993
7926 0.2002
7927 0.2001
7928 0.2003
7929 0.1996
7930 0.1999
7931 0.1999
7932 0.2002
7933 0.2008
7934 0.2008
7935 0.201
7936 0.1992
7937 0.1986
7938 0.1985
7939 0.1991
7940 0.1992
7941 0.1989
7942 0.1991
7943 0.1988
7944 0.198
7945 0.1988
7946 0.1976
7947 0.1966
7948 0.1977
7949 0.1984
7950 0.2
7951 0.2008
7952 0.2004
7953 0.2015
7954 0.2012
7955 0.2007
7956 0.2013
7957 0.2015
7958 0.201
7959 0.2006
7960 0.2017
7961 0.2014
7962 0.2006
7963 0.2008
7964 0.2001
7965 0.1996
7966 0.1994
7967 0.1995
7968 0.1998
7969 0.1998
7970 0.1987
7971 0.1975
7972 0.1978
7973 0.1971
7974 0.1972
7975 0.1973
7976 0.1974
7977 0.1982
7978 0.1986
7979 0.1986
7980 0.1995
7981 0.1988
7982 0.199
7983 0.1985
7984 0.1989
7985 0.1994
7986 0.1992
7987 0.2
7988 0.2011
7989 0.2015
7990 0.202
7991 0.2032
7992 0.2038
7993 0.2048
7994 0.2048
7995 0.2053
7996 0.2062
7997 0.2068
7998 0.2062
7999 0.2062
8000 0.2066
8001 0.2066
8002 0.2073
8003 0.2071
8004 0.2081
8005 0.2084
8006 0.2094
8007 0.2095
8008 0.2105
8009 0.2102
8010 0.2099
8011 0.209
8012 0.2086
8013 0.2083
8014 0.2088
8015 0.2075
8016 0.207
8017 0.2067
8018 0.2066
8019 0.2056
8020 0.2056
8021 0.2046
8022 0.2043
8023 0.2039
8024 0.2044
8025 0.204
8026 0.2043
8027 0.2044
8028 0.205
8029 0.204
8030 0.2033
8031 0.2025
8032 0.2012
8033 0.2008
8034 0.2009
8035 0.1986
8036 0.1987
8037 0.1978
8038 0.1966
8039 0.1964
8040 0.1955
8041 0.1946
8042 0.1941
8043 0.1936
8044 0.1928
8045 0.1925
8046 0.1923
8047 0.1913
8048 0.1904
8049 0.1896
8050 0.1887
8051 0.1879
8052 0.1871
8053 0.1869
8054 0.1861
8055 0.1858
8056 0.1844
8057 0.1838
8058 0.1832
8059 0.1824
8060 0.181
8061 0.1819
8062 0.1818
8063 0.1811
8064 0.1801
8065 0.1802
8066 0.1814
8067 0.1811
8068 0.1812
8069 0.1812
8070 0.1813
8071 0.1817
8072 0.181
8073 0.1807
8074 0.1803
8075 0.18
8076 0.1807
8077 0.1811
8078 0.1827
8079 0.1837
8080 0.1844
8081 0.1838
8082 0.1843
8083 0.1843
8084 0.1843
8085 0.1842
8086 0.1846
8087 0.185
8088 0.1847
8089 0.1861
8090 0.1859
8091 0.1863
8092 0.1852
8093 0.1843
8094 0.1835
8095 0.1834
8096 0.1836
8097 0.1836
8098 0.1826
8099 0.1808
8100 0.1819
8101 0.1825
8102 0.1822
8103 0.1813
8104 0.1805
8105 0.18
8106 0.1799
8107 0.1795
8108 0.1789
8109 0.1781
8110 0.177
8111 0.1761
8112 0.1754
8113 0.1737
8114 0.1729
8115 0.1719
8116 0.1718
8117 0.1706
8118 0.1706
8119 0.1692
8120 0.1682
8121 0.1674
8122 0.1664
8123 0.1659
8124 0.1665
8125 0.1664
8126 0.1658
8127 0.1659
8128 0.1664
8129 0.1668
8130 0.166
8131 0.1661
8132 0.1658
8133 0.1661
8134 0.1674
8135 0.1678
8136 0.1689
8137 0.1694
8138 0.1699
8139 0.1706
8140 0.1713
8141 0.1723
8142 0.1726
8143 0.1735
8144 0.1741
8145 0.175
8146 0.176
8147 0.1766
8148 0.1766
8149 0.1763
8150 0.1759
8151 0.1755
8152 0.1756
8153 0.1758
8154 0.1772
8155 0.1772
8156 0.1775
8157 0.1778
8158 0.1779
8159 0.1784
8160 0.1782
8161 0.1788
8162 0.179
8163 0.1783
8164 0.1787
8165 0.1799
8166 0.1806
8167 0.1806
8168 0.1803
8169 0.1807
8170 0.1813
8171 0.1821
8172 0.1807
8173 0.1812
8174 0.1804
8175 0.1808
8176 0.1804
8177 0.1805
8178 0.1797
8179 0.1799
8180 0.1798
8181 0.18
8182 0.1789
8183 0.1794
8184 0.1794
8185 0.1796
8186 0.1804
8187 0.18
8188 0.1795
8189 0.1794
8190 0.1788
8191 0.1783
8192 0.1784
8193 0.1787
8194 0.179
8195 0.1786
8196 0.1787
8197 0.1792
8198 0.1805
8199 0.1809
8200 0.1805
8201 0.1806
8202 0.1797
8203 0.1789
8204 0.1781
8205 0.1775
8206 0.1773
8207 0.1758
8208 0.1745
8209 0.1745
8210 0.1741
8211 0.1737
8212 0.1751
8213 0.1755
8214 0.1749
8215 0.1758
8216 0.1765
8217 0.1775
8218 0.1777
8219 0.1788
8220 0.1792
8221 0.1791
8222 0.1787
8223 0.1795
8224 0.1793
8225 0.1798
8226 0.1805
8227 0.1806
8228 0.1811
8229 0.1822
8230 0.1822
8231 0.1828
8232 0.1834
8233 0.1834
8234 0.183
8235 0.1844
8236 0.1846
8237 0.1845
8238 0.1849
8239 0.1851
8240 0.1853
8241 0.1854
8242 0.1859
8243 0.1861
8244 0.1858
8245 0.1852
8246 0.1851
8247 0.1848
8248 0.184
8249 0.1839
8250 0.1843
8251 0.1851
8252 0.185
8253 0.1848
8254 0.1856
8255 0.1855
8256 0.1863
8257 0.1864
8258 0.1858
8259 0.1848
8260 0.1856
8261 0.186
8262 0.1859
8263 0.1869
8264 0.1869
8265 0.1876
8266 0.1875
8267 0.1881
8268 0.1887
8269 0.1893
8270 0.1892
8271 0.1888
8272 0.1885
8273 0.1888
8274 0.1889
8275 0.1893
8276 0.1891
8277 0.19
8278 0.1888
8279 0.1892
8280 0.1892
8281 0.1898
8282 0.1896
8283 0.1899
8284 0.1907
8285 0.1905
8286 0.1905
8287 0.1915
8288 0.1921
8289 0.1921
8290 0.1933
8291 0.193
8292 0.1947
8293 0.1954
8294 0.1969
8295 0.197
8296 0.1971
8297 0.198
8298 0.1992
8299 0.2004
8300 0.2007
8301 0.2002
8302 0.2005
8303 0.2016
8304 0.2014
8305 0.2017
8306 0.2016
8307 0.2017
8308 0.2019
8309 0.2031
8310 0.2037
8311 0.2042
8312 0.2042
8313 0.2052
8314 0.2047
8315 0.2051
8316 0.2056
8317 0.206
8318 0.207
8319 0.2079
8320 0.2082
8321 0.2084
8322 0.2078
8323 0.206
8324 0.2042
8325 0.2042
8326 0.2047
8327 0.2039
8328 0.203
8329 0.2021
8330 0.2023
8331 0.2026
8332 0.2026
8333 0.201
8334 0.1999
8335 0.199
8336 0.1985
8337 0.1982
8338 0.1983
8339 0.1981
8340 0.197
8341 0.1958
8342 0.1956
8343 0.1941
8344 0.1937
8345 0.1921
8346 0.1919
8347 0.1916
8348 0.1909
8349 0.1903
8350 0.1893
8351 0.1887
8352 0.1886
8353 0.1879
8354 0.1873
8355 0.188
8356 0.1876
8357 0.1879
8358 0.1879
8359 0.1876
8360 0.1871
8361 0.188
8362 0.1882
8363 0.1902
8364 0.1902
8365 0.1898
8366 0.1895
8367 0.1891
8368 0.1893
8369 0.1886
8370 0.1879
8371 0.1883
8372 0.1897
8373 0.1897
8374 0.1908
8375 0.1902
8376 0.1902
8377 0.1907
8378 0.1911
8379 0.1909
8380 0.1911
8381 0.1914
8382 0.1924
8383 0.1926
8384 0.1937
8385 0.1937
8386 0.1944
8387 0.1948
8388 0.1958
8389 0.197
8390 0.1977
8391 0.1994
8392 0.1999
8393 0.2004
8394 0.2011
8395 0.2014
8396 0.2013
8397 0.2013
8398 0.2007
8399 0.2002
8400 0.2005
8401 0.2005
8402 0.2009
8403 0.202
8404 0.2038
8405 0.2049
8406 0.2051
8407 0.2062
8408 0.207
8409 0.2073
8410 0.2083
8411 0.2089
8412 0.2094
8413 0.2102
8414 0.2109
8415 0.2113
8416 0.2122
8417 0.2107
8418 0.2103
8419 0.2104
8420 0.2102
8421 0.2112
8422 0.2113
8423 0.2113
8424 0.2113
8425 0.2117
8426 0.2104
8427 0.21
8428 0.2097
8429 0.2089
8430 0.21
8431 0.2099
8432 0.2108
8433 0.2101
8434 0.2095
8435 0.2088
8436 0.2084
8437 0.2087
8438 0.2089
8439 0.2087
8440 0.2082
8441 0.2092
8442 0.2092
8443 0.2096
8444 0.2094
8445 0.2099
8446 0.2101
8447 0.2114
8448 0.2118
8449 0.2118
8450 0.2116
8451 0.2116
8452 0.2126
8453 0.212
8454 0.2116
8455 0.2113
8456 0.2103
8457 0.211
8458 0.2111
8459 0.2123
8460 0.2127
8461 0.2114
8462 0.2106
8463 0.2103
8464 0.211
8465 0.21
8466 0.2099
8467 0.2098
8468 0.2087
8469 0.2076
8470 0.2072
8471 0.2071
8472 0.2073
8473 0.2059
8474 0.206
8475 0.2054
8476 0.205
8477 0.2045
8478 0.2053
8479 0.2051
8480 0.2048
8481 0.2046
8482 0.2039
8483 0.2037
8484 0.2044
8485 0.2052
8486 0.2052
8487 0.205
8488 0.2048
8489 0.2051
8490 0.205
8491 0.2065
8492 0.2061
8493 0.2061
8494 0.2054
8495 0.2054
8496 0.2055
8497 0.2055
8498 0.2055
8499 0.2062
8500 0.206
8501 0.2066
8502 0.2068
8503 0.2072
8504 0.208
8505 0.2077
8506 0.2074
8507 0.2074
8508 0.207
8509 0.2066
8510 0.2064
8511 0.2069
8512 0.2066
8513 0.2059
8514 0.2063
8515 0.2062
8516 0.206
8517 0.2052
8518 0.2035
8519 0.2024
8520 0.2023
8521 0.2013
8522 0.2009
8523 0.2023
8524 0.2022
8525 0.2019
8526 0.2018
8527 0.2014
8528 0.2015
8529 0.202
8530 0.2015
8531 0.201
8532 0.2012
8533 0.202
8534 0.202
8535 0.2025
8536 0.2033
8537 0.2038
8538 0.2023
8539 0.2011
8540 0.2007
8541 0.2006
8542 0.2006
8543 0.2014
8544 0.2019
8545 0.2021
8546 0.2006
8547 0.2007
8548 0.2013
8549 0.2009
8550 0.2013
8551 0.2027
8552 0.203
8553 0.2034
8554 0.2031
8555 0.2033
8556 0.2032
8557 0.2028
8558 0.2032
8559 0.2037
8560 0.2047
8561 0.2044
8562 0.2042
8563 0.2036
8564 0.2045
8565 0.2042
8566 0.2049
8567 0.2047
8568 0.2054
8569 0.2061
8570 0.2062
8571 0.2054
8572 0.2051
8573 0.2054
8574 0.2054
8575 0.2053
8576 0.2045
8577 0.2043
8578 0.2039
8579 0.2044
8580 0.2048
8581 0.2046
8582 0.2046
8583 0.2054
8584 0.2047
8585 0.2059
8586 0.2049
8587 0.2045
8588 0.2045
8589 0.204
8590 0.2048
8591 0.2032
8592 0.2039
8593 0.204
8594 0.2044
8595 0.2049
8596 0.2053
8597 0.2048
8598 0.204
8599 0.2037
8600 0.2034
8601 0.202
8602 0.201
8603 0.2003
8604 0.198
8605 0.1965
8606 0.1961
8607 0.1957
8608 0.1952
8609 0.1952
8610 0.1944
8611 0.1945
8612 0.1924
8613 0.1907
8614 0.1902
8615 0.1893
8616 0.1871
8617 0.1865
8618 0.1857
8619 0.1856
8620 0.1848
8621 0.1846
8622 0.1844
8623 0.1834
8624 0.1837
8625 0.183
8626 0.1839
8627 0.1845
8628 0.1843
8629 0.1848
8630 0.1837
8631 0.1837
8632 0.1829
8633 0.1832
8634 0.1841
8635 0.1852
8636 0.1861
8637 0.1861
8638 0.1858
8639 0.1866
8640 0.1867
8641 0.1862
8642 0.1861
8643 0.1855
8644 0.1868
8645 0.1873
8646 0.1883
8647 0.1874
8648 0.1879
8649 0.1891
8650 0.1901
8651 0.1903
8652 0.1907
8653 0.1909
8654 0.1916
8655 0.1925
8656 0.1932
8657 0.1941
8658 0.1951
8659 0.1957
8660 0.1955
8661 0.1971
8662 0.1988
8663 0.1991
8664 0.1994
8665 0.2002
8666 0.1996
8667 0.2004
8668 0.2012
8669 0.2022
8670 0.2028
8671 0.2034
8672 0.2036
8673 0.204
8674 0.2029
8675 0.2019
8676 0.2021
8677 0.2012
8678 0.2001
8679 0.1997
8680 0.1992
8681 0.1993
8682 0.1997
8683 0.1991
8684 0.198
8685 0.1974
8686 0.1975
8687 0.1968
8688 0.1966
8689 0.196
8690 0.1954
8691 0.1942
8692 0.1932
8693 0.1915
8694 0.1909
8695 0.1909
8696 0.191
8697 0.1909
8698 0.1911
8699 0.1901
8700 0.1902
8701 0.1894
8702 0.189
8703 0.1894
8704 0.1888
8705 0.1894
8706 0.1893
8707 0.1896
8708 0.1905
8709 0.1911
8710 0.1911
8711 0.191
8712 0.1919
8713 0.1929
8714 0.1934
8715 0.194
8716 0.1928
8717 0.1937
8718 0.1954
8719 0.1964
8720 0.1974
8721 0.1986
8722 0.1999
8723 0.2004
8724 0.2015
8725 0.2022
8726 0.2018
8727 0.2032
8728 0.2034
8729 0.2038
8730 0.2047
8731 0.2054
8732 0.2059
8733 0.2056
8734 0.206
8735 0.2065
8736 0.2073
8737 0.2069
8738 0.2077
8739 0.2087
8740 0.2093
8741 0.2104
8742 0.2115
8743 0.2122
8744 0.2129
8745 0.2135
8746 0.2145
8747 0.2149
8748 0.2145
8749 0.2146
8750 0.2149
8751 0.2141
8752 0.213
8753 0.2132
8754 0.2135
8755 0.2132
8756 0.2127
8757 0.2124
8758 0.2118
8759 0.2118
8760 0.2099
8761 0.21
8762 0.21
8763 0.2093
8764 0.2082
8765 0.208
8766 0.2072
8767 0.2073
8768 0.2053
8769 0.2044
8770 0.2041
8771 0.2045
8772 0.2042
8773 0.2038
8774 0.2033
8775 0.2041
8776 0.2043
8777 0.2035
8778 0.2032
8779 0.2029
8780 0.2023
8781 0.2022
8782 0.2016
8783 0.201
8784 0.201
8785 0.1989
8786 0.199
8787 0.1985
8788 0.1983
8789 0.1972
8790 0.1964
8791 0.1964
8792 0.1956
8793 0.195
8794 0.1945
8795 0.1943
8796 0.1939
8797 0.194
8798 0.1951
8799 0.1962
8800 0.1974
8801 0.1988
8802 0.1989
8803 0.1997
8804 0.2009
8805 0.2021
8806 0.2027
8807 0.2032
8808 0.2031
8809 0.2026
8810 0.2024
8811 0.2021
8812 0.2034
8813 0.2046
8814 0.2047
8815 0.2052
8816 0.2066
8817 0.2075
8818 0.2081
8819 0.2076
8820 0.2074
8821 0.207
8822 0.2077
8823 0.208
8824 0.208
8825 0.2075
8826 0.2073
8827 0.2072
8828 0.2069
8829 0.2067
8830 0.2069
8831 0.2077
8832 0.2076
8833 0.2085
8834 0.2084
8835 0.2073
8836 0.2057
8837 0.2052
8838 0.2062
8839 0.206
8840 0.2061
8841 0.2058
8842 0.2066
8843 0.2071
8844 0.2069
8845 0.2062
8846 0.2056
8847 0.2077
8848 0.2077
8849 0.2067
8850 0.2068
8851 0.2065
8852 0.2058
8853 0.2073
8854 0.2066
8855 0.2059
8856 0.2064
8857 0.2049
8858 0.2045
8859 0.2041
8860 0.2045
8861 0.2048
8862 0.2051
8863 0.2058
8864 0.2059
8865 0.2065
8866 0.2078
8867 0.2071
8868 0.2075
8869 0.2082
8870 0.2087
8871 0.2088
8872 0.2097
8873 0.2099
8874 0.2112
8875 0.2133
8876 0.213
8877 0.2141
8878 0.2144
8879 0.2139
8880 0.2139
8881 0.2146
8882 0.2146
8883 0.2155
8884 0.2155
8885 0.2155
8886 0.2158
8887 0.2156
8888 0.2156
8889 0.2152
8890 0.2153
8891 0.2146
8892 0.2147
8893 0.2162
8894 0.2168
8895 0.2175
8896 0.2163
8897 0.2157
8898 0.2156
8899 0.2158
8900 0.2153
8901 0.2152
8902 0.2151
8903 0.2137
8904 0.2124
8905 0.2122
8906 0.2127
8907 0.2119
8908 0.2113
8909 0.21
8910 0.2098
8911 0.2099
8912 0.209
8913 0.2081
8914 0.2078
8915 0.2069
8916 0.2077
8917 0.2079
8918 0.2074
8919 0.2075
8920 0.2073
8921 0.2069
8922 0.2069
8923 0.2061
8924 0.2064
8925 0.2066
8926 0.2069
8927 0.2068
8928 0.207
8929 0.2072
8930 0.2069
8931 0.2067
8932 0.2065
8933 0.207
8934 0.2073
8935 0.2083
8936 0.208
8937 0.2082
8938 0.2082
8939 0.2077
8940 0.2075
8941 0.2063
8942 0.2053
8943 0.2061
8944 0.2056
8945 0.2043
8946 0.2039
8947 0.2037
8948 0.2041
8949 0.2044
8950 0.2045
8951 0.2046
8952 0.2057
8953 0.2056
8954 0.2054
8955 0.2053
8956 0.2052
8957 0.2059
8958 0.2064
8959 0.2057
8960 0.2067
8961 0.2063
8962 0.2065
8963 0.2063
8964 0.2063
8965 0.2062
8966 0.2054
8967 0.2057
8968 0.2065
8969 0.2074
8970 0.2081
8971 0.2073
8972 0.2072
8973 0.2074
8974 0.2071
8975 0.2064
8976 0.2069
8977 0.2066
8978 0.2067
8979 0.2071
8980 0.2062
8981 0.2055
8982 0.206
8983 0.2057
8984 0.2052
8985 0.2052
8986 0.205
8987 0.2061
8988 0.2065
8989 0.2062
8990 0.2067
8991 0.2075
8992 0.2074
8993 0.2076
8994 0.2084
8995 0.2096
8996 0.2097
8997 0.2101
8998 0.2109
8999 0.2102
9000 0.2093
9001 0.2096
9002 0.2108
9003 0.211
9004 0.2116
9005 0.2122
9006 0.2122
9007 0.2124
9008 0.2129
9009 0.2142
9010 0.2154
9011 0.2162
9012 0.2162
9013 0.2167
9014 0.2163
9015 0.2159
9016 0.2162
9017 0.2161
9018 0.216
9019 0.216
9020 0.2162
9021 0.2158
9022 0.216
9023 0.2165
9024 0.2162
9025 0.2172
9026 0.2177
9027 0.2177
9028 0.2187
9029 0.2185
9030 0.2189
9031 0.2181
9032 0.2196
9033 0.2189
9034 0.2194
9035 0.2204
9036 0.2221
9037 0.2231
9038 0.2233
9039 0.2232
9040 0.2231
9041 0.2233
9042 0.223
9043 0.2238
9044 0.2234
9045 0.2234
9046 0.223
9047 0.2212
9048 0.221
9049 0.2217
9050 0.2217
9051 0.2212
9052 0.2212
9053 0.2206
9054 0.2202
9055 0.2208
9056 0.22
9057 0.2203
9058 0.2194
9059 0.219
9060 0.2185
9061 0.2184
9062 0.2168
9063 0.2161
9064 0.2156
9065 0.2153
9066 0.2143
9067 0.2136
9068 0.2134
9069 0.2115
9070 0.2115
9071 0.2113
9072 0.2106
9073 0.2099
9074 0.2092
9075 0.2087
9076 0.2083
9077 0.2078
9078 0.2074
9079 0.2079
9080 0.2086
9081 0.2082
9082 0.2085
9083 0.2073
9084 0.2079
9085 0.2079
9086 0.2076
9087 0.2081
9088 0.2075
9089 0.208
9090 0.2086
9091 0.2091
9092 0.2089
9093 0.209
9094 0.2088
9095 0.2081
9096 0.2084
9097 0.2088
9098 0.2078
9099 0.2073
9100 0.2065
9101 0.2066
9102 0.2068
9103 0.2072
9104 0.2089
9105 0.2092
9106 0.2092
9107 0.2103
9108 0.2106
9109 0.2115
9110 0.2118
9111 0.2116
9112 0.212
9113 0.2125
9114 0.2132
9115 0.2143
9116 0.214
9117 0.2139
9118 0.2133
9119 0.2122
9120 0.212
9121 0.2123
9122 0.2122
9123 0.2125
9124 0.2117
9125 0.2115
9126 0.2114
9127 0.2114
9128 0.2103
9129 0.2096
9130 0.2091
9131 0.2092
9132 0.2091
9133 0.2093
9134 0.2096
9135 0.2084
9136 0.2077
9137 0.208
9138 0.2082
9139 0.2087
9140 0.2091
9141 0.2099
9142 0.2104
9143 0.2102
9144 0.2102
9145 0.2116
9146 0.2125
9147 0.213
9148 0.2134
9149 0.2137
9150 0.2134
9151 0.2143
9152 0.2133
9153 0.213
9154 0.2134
9155 0.2138
9156 0.2144
9157 0.2141
9158 0.2142
9159 0.2139
9160 0.2139
9161 0.2133
9162 0.2132
9163 0.2142
9164 0.2144
9165 0.215
9166 0.2149
9167 0.2149
9168 0.2155
9169 0.2152
9170 0.2164
9171 0.2173
9172 0.2178
9173 0.2175
9174 0.2183
9175 0.2189
9176 0.2195
9177 0.2203
9178 0.2207
9179 0.2204
9180 0.221
9181 0.2214
9182 0.221
9183 0.2214
9184 0.2217
9185 0.2216
9186 0.2219
9187 0.2213
9188 0.2204
9189 0.221
9190 0.2202
9191 0.2197
9192 0.2198
9193 0.2191
9194 0.2177
9195 0.2173
9196 0.2174
9197 0.2172
9198 0.2164
9199 0.2171
9200 0.2178
9201 0.2172
9202 0.2171
9203 0.217
9204 0.2165
9205 0.2158
9206 0.2161
9207 0.2157
9208 0.2167
9209 0.216
9210 0.2166
9211 0.2155
9212 0.2146
9213 0.2134
9214 0.213
9215 0.2134
9216 0.2131
9217 0.2137
9218 0.214
9219 0.2146
9220 0.2145
9221 0.2147
9222 0.2139
9223 0.2133
9224 0.2124
9225 0.2114
9226 0.2108
9227 0.2115
9228 0.211
9229 0.2112
9230 0.2105
9231 0.2102
9232 0.2091
9233 0.2096
9234 0.209
9235 0.209
9236 0.2086
9237 0.2085
9238 0.208
9239 0.2076
9240 0.2084
9241 0.208
9242 0.2088
9243 0.208
9244 0.2091
9245 0.2094
9246 0.2096
9247 0.2104
9248 0.211
9249 0.2108
9250 0.21
9251 0.2114
9252 0.212
9253 0.2132
9254 0.215
9255 0.2149
9256 0.2166
9257 0.2173
9258 0.2182
9259 0.2195
9260 0.2204
9261 0.2205
9262 0.2224
9263 0.2227
9264 0.2234
9265 0.2244
9266 0.2251
9267 0.2271
9268 0.2266
9269 0.228
9270 0.2274
9271 0.2271
9272 0.2273
9273 0.2288
9274 0.2297
9275 0.2293
9276 0.23
9277 0.2303
9278 0.2309
9279 0.2308
9280 0.231
9281 0.2303
9282 0.2294
9283 0.2303
9284 0.2304
9285 0.23
9286 0.229
9287 0.2287
9288 0.2291
9289 0.2293
9290 0.2282
9291 0.2284
9292 0.2277
9293 0.2266
9294 0.2257
9295 0.2256
9296 0.2255
9297 0.225
9298 0.2248
9299 0.2246
9300 0.2247
9301 0.2246
9302 0.2246
9303 0.2246
9304 0.2232
9305 0.222
9306 0.2219
9307 0.221
9308 0.2212
9309 0.2206
9310 0.2208
9311 0.22
9312 0.2193
9313 0.2188
9314 0.2169
9315 0.2164
9316 0.2168
9317 0.2169
9318 0.2163
9319 0.216
9320 0.2157
9321 0.2151
9322 0.2144
9323 0.2144
9324 0.2149
9325 0.2151
9326 0.2145
9327 0.2144
9328 0.2157
9329 0.2162
9330 0.2165
9331 0.2175
9332 0.2173
9333 0.2177
9334 0.2166
9335 0.217
9336 0.2179
9337 0.2181
9338 0.2182
9339 0.2188
9340 0.219
9341 0.2189
9342 0.2189
9343 0.2181
9344 0.2183
9345 0.2185
9346 0.2181
9347 0.218
9348 0.2175
9349 0.218
9350 0.218
9351 0.2178
9352 0.2188
9353 0.219
9354 0.2194
9355 0.2192
9356 0.219
9357 0.2183
9358 0.2179
9359 0.2174
9360 0.2177
9361 0.2181
9362 0.2178
9363 0.2168
9364 0.2166
9365 0.2161
9366 0.2164
9367 0.215
9368 0.2144
9369 0.2145
9370 0.2129
9371 0.2121
9372 0.2119
9373 0.2115
9374 0.2113
9375 0.2102
9376 0.2092
9377 0.2084
9378 0.2093
9379 0.2089
9380 0.2092
9381 0.2096
9382 0.2097
9383 0.21
9384 0.2092
9385 0.2101
9386 0.2095
9387 0.2098
9388 0.2103
9389 0.2099
9390 0.211
9391 0.2111
9392 0.2111
9393 0.2115
9394 0.2111
9395 0.2097
9396 0.2095
9397 0.2086
9398 0.2076
9399 0.2061
9400 0.2057
9401 0.2053
9402 0.2044
9403 0.2033
9404 0.2022
9405 0.2028
9406 0.202
9407 0.2022
9408 0.2013
9409 0.2006
9410 0.2002
9411 0.2009
9412 0.2023
9413 0.2032
9414 0.2034
9415 0.2027
9416 0.2026
9417 0.2019
9418 0.2021
9419 0.2015
9420 0.2017
9421 0.2022
9422 0.2028
9423 0.2033
9424 0.204
9425 0.2053
9426 0.2065
9427 0.2059
9428 0.2055
9429 0.206
9430 0.2056
9431 0.2064
9432 0.207
9433 0.2065
9434 0.2069
9435 0.2058
9436 0.2047
9437 0.2042
9438 0.2042
9439 0.2042
9440 0.2033
9441 0.2042
9442 0.2031
9443 0.2022
9444 0.2008
9445 0.2001
9446 0.1985
9447 0.1974
9448 0.1965
9449 0.195
9450 0.1939
9451 0.1914
9452 0.191
9453 0.1897
9454 0.1887
9455 0.1869
9456 0.1854
9457 0.1842
9458 0.1832
9459 0.1829
9460 0.1819
9461 0.1808
9462 0.1792
9463 0.1786
9464 0.1781
9465 0.1768
9466 0.177
9467 0.1754
9468 0.1751
9469 0.1743
9470 0.1753
9471 0.1755
9472 0.174
9473 0.1732
9474 0.1735
9475 0.173
9476 0.1734
9477 0.1733
9478 0.1734
9479 0.1736
9480 0.1739
9481 0.175
9482 0.1758
9483 0.1764
9484 0.1755
9485 0.1756
9486 0.1767
9487 0.1774
9488 0.178
9489 0.1775
9490 0.1782
9491 0.1779
9492 0.1788
9493 0.1797
9494 0.1806
9495 0.1809
9496 0.1818
9497 0.1819
9498 0.182
9499 0.1829
9500 0.183
9501 0.1828
9502 0.1832
9503 0.1837
9504 0.1852
9505 0.1861
9506 0.1864
9507 0.1875
9508 0.187
9509 0.1862
9510 0.1866
9511 0.188
9512 0.1878
9513 0.1881
9514 0.1894
9515 0.1893
9516 0.1896
9517 0.1901
9518 0.1909
9519 0.191
9520 0.1915
9521 0.1915
9522 0.192
9523 0.1928
9524 0.1923
9525 0.1915
9526 0.193
9527 0.1923
9528 0.1921
9529 0.1918
9530 0.1928
9531 0.1924
9532 0.1928
9533 0.1922
9534 0.1929
9535 0.1923
9536 0.1926
9537 0.1926
9538 0.193
9539 0.1927
9540 0.1927
9541 0.1938
9542 0.1934
9543 0.1935
9544 0.1937
9545 0.1929
9546 0.1932
9547 0.1932
9548 0.193
9549 0.1939
9550 0.1938
9551 0.1942
9552 0.1942
9553 0.1947
9554 0.1946
9555 0.1949
9556 0.1959
9557 0.1964
9558 0.1966
9559 0.1977
9560 0.1975
9561 0.1977
9562 0.1984
9563 0.1983
9564 0.1992
9565 0.1999
9566 0.2006
9567 0.2017
9568 0.2025
9569 0.2022
9570 0.2033
9571 0.2036
9572 0.204
9573 0.2046
9574 0.2049
9575 0.2057
9576 0.2064
9577 0.2067
9578 0.2057
9579 0.2062
9580 0.2064
9581 0.2067
9582 0.2077
9583 0.2068
9584 0.2071
9585 0.2076
9586 0.2085
9587 0.2091
9588 0.2099
9589 0.2106
9590 0.2098
9591 0.2097
9592 0.2097
9593 0.21
9594 0.2109
9595 0.2119
9596 0.212
9597 0.2133
9598 0.2138
9599 0.2145
9600 0.2143
9601 0.2148
9602 0.2157
9603 0.2159
9604 0.2165
9605 0.2159
9606 0.2164
9607 0.2165
9608 0.217
9609 0.2178
9610 0.2172
9611 0.2164
9612 0.216
9613 0.216
9614 0.2165
9615 0.2173
9616 0.2178
9617 0.2185
9618 0.218
9619 0.2186
9620 0.2185
9621 0.2184
9622 0.2188
9623 0.2191
9624 0.2184
9625 0.2179
9626 0.2173
9627 0.2172
9628 0.2168
9629 0.2157
9630 0.2163
9631 0.2156
9632 0.2143
9633 0.2144
9634 0.2141
9635 0.2144
9636 0.2152
9637 0.2153
9638 0.216
9639 0.2155
9640 0.216
9641 0.2151
9642 0.2155
9643 0.2163
9644 0.2159
9645 0.2166
9646 0.2185
9647 0.2198
9648 0.2201
9649 0.222
9650 0.2238
9651 0.2263
9652 0.2267
9653 0.2271
9654 0.2276
9655 0.2303
9656 0.2306
9657 0.2312
9658 0.2324
9659 0.2321
9660 0.232
9661 0.2326
9662 0.2333
9663 0.2341
9664 0.2348
9665 0.2355
9666 0.2361
9667 0.2366
9668 0.237
9669 0.2383
9670 0.2382
9671 0.2395
9672 0.2408
9673 0.2411
9674 0.2411
9675 0.2424
9676 0.2423
9677 0.2423
9678 0.2426
9679 0.2428
9680 0.242
9681 0.2424
9682 0.2417
9683 0.2409
9684 0.2417
9685 0.2418
9686 0.2409
9687 0.2408
9688 0.2403
9689 0.241
9690 0.241
9691 0.2417
9692 0.2419
9693 0.2416
9694 0.241
9695 0.2404
9696 0.2396
9697 0.239
9698 0.2389
9699 0.2389
9700 0.2396
9701 0.2406
9702 0.2395
9703 0.239
9704 0.2383
9705 0.2388
9706 0.2385
9707 0.2376
9708 0.2377
9709 0.2383
9710 0.238
9711 0.2371
9712 0.2377
9713 0.2378
9714 0.2374
9715 0.2379
9716 0.2374
9717 0.236
9718 0.2361
9719 0.236
9720 0.2353
9721 0.2351
9722 0.235
9723 0.2343
9724 0.2349
9725 0.2346
9726 0.2334
9727 0.2334
9728 0.2339
9729 0.2342
9730 0.2337
9731 0.2333
9732 0.2319
9733 0.2323
9734 0.2319
9735 0.2315
9736 0.2311
9737 0.2295
9738 0.229
9739 0.2295
9740 0.2281
9741 0.2273
9742 0.227
9743 0.2265
9744 0.2254
9745 0.2258
9746 0.2258
9747 0.2258
9748 0.2264
9749 0.225
9750 0.2251
9751 0.2243
9752 0.2235
9753 0.224
9754 0.2238
9755 0.2247
9756 0.2249
9757 0.2253
9758 0.2254
9759 0.2249
9760 0.2254
9761 0.2255
9762 0.2262
9763 0.2273
9764 0.2271
9765 0.2268
9766 0.2273
9767 0.2282
9768 0.2277
9769 0.2287
9770 0.2289
9771 0.2298
9772 0.2289
9773 0.2292
9774 0.2286
9775 0.2287
9776 0.2284
9777 0.2285
9778 0.2296
9779 0.2299
9780 0.2295
9781 0.2294
9782 0.2294
9783 0.2299
9784 0.2312
9785 0.2313
9786 0.2308
9787 0.2297
9788 0.229
9789 0.2293
9790 0.23
9791 0.2299
9792 0.2292
9793 0.229
9794 0.2295
9795 0.2288
9796 0.2288
9797 0.2279
9798 0.2276
9799 0.2279
9800 0.2274
9801 0.2272
9802 0.227
9803 0.227
9804 0.2276
9805 0.2273
9806 0.2262
9807 0.2267
9808 0.2255
9809 0.2248
9810 0.2248
9811 0.2253
9812 0.2249
9813 0.2241
9814 0.2234
9815 0.2241
9816 0.2236
9817 0.2234
9818 0.2236
9819 0.2229
9820 0.2232
9821 0.2236
9822 0.2236
9823 0.2241
9824 0.2255
9825 0.2258
9826 0.2262
9827 0.2268
9828 0.2275
9829 0.229
9830 0.2302
9831 0.2311
9832 0.2323
9833 0.2324
9834 0.2332
9835 0.2339
9836 0.2344
9837 0.2345
9838 0.2343
9839 0.2345
9840 0.2335
9841 0.2341
9842 0.2333
9843 0.2321
9844 0.2328
9845 0.2318
9846 0.2307
9847 0.23
9848 0.2296
9849 0.2285
9850 0.228
9851 0.2265
9852 0.2258
9853 0.2246
9854 0.2239
9855 0.2227
9856 0.2219
9857 0.2218
9858 0.2206
9859 0.2198
9860 0.2203
9861 0.2196
9862 0.2194
9863 0.2181
9864 0.2164
9865 0.2156
9866 0.2138
9867 0.2133
9868 0.2121
9869 0.2108
9870 0.2097
9871 0.2087
9872 0.2089
9873 0.2092
9874 0.2093
9875 0.2088
9876 0.208
9877 0.2084
9878 0.2079
9879 0.2089
9880 0.2095
9881 0.2086
9882 0.2097
9883 0.2096
9884 0.2094
9885 0.2099
9886 0.2104
9887 0.2106
9888 0.2113
9889 0.211
9890 0.2109
9891 0.2101
9892 0.2094
9893 0.209
9894 0.2091
9895 0.2088
9896 0.2093
9897 0.2107
9898 0.2118
9899 0.2116
9900 0.2108
9901 0.2107
9902 0.2115
9903 0.2111
9904 0.2114
9905 0.2109
9906 0.2101
9907 0.211
9908 0.2101
9909 0.2104
9910 0.2095
9911 0.2096
9912 0.2089
9913 0.2087
9914 0.2097
9915 0.2096
9916 0.2099
9917 0.2105
9918 0.2109
9919 0.212
9920 0.2117
9921 0.2115
9922 0.211
9923 0.211
9924 0.2105
9925 0.2112
9926 0.2117
9927 0.2125
9928 0.2126
9929 0.2124
9930 0.2129
9931 0.213
9932 0.2145
9933 0.2149
9934 0.2157
9935 0.2165
9936 0.2159
9937 0.2179
9938 0.2191
9939 0.2187
9940 0.2192
9941 0.219
9942 0.2195
9943 0.2195
9944 0.2201
9945 0.2198
9946 0.2191
9947 0.2191
9948 0.219
9949 0.22
9950 0.2206
9951 0.22
9952 0.221
9953 0.2202
9954 0.2199
9955 0.2181
9956 0.2175
9957 0.2171
9958 0.2169
9959 0.2164
9960 0.2151
9961 0.2138
9962 0.212
9963 0.212
9964 0.2114
9965 0.2119
9966 0.2111
9967 0.2107
9968 0.2101
9969 0.2092
9970 0.2089
9971 0.2085
9972 0.2088
9973 0.2082
9974 0.2091
9975 0.2088
9976 0.2093
9977 0.2096
9978 0.2096
9979 0.2097
9980 0.2101
9981 0.211
9982 0.2112
9983 0.2123
9984 0.2108
9985 0.2099
9986 0.2099
9987 0.211
9988 0.2106
9989 0.2102
9990 0.2103
9991 0.2104
9992 0.2119
9993 0.212
9994 0.2117
9995 0.2118
9996 0.2116
9997 0.2125
9998 0.2133
9999 0.214
10000 0.2145
10001 0.215
10002 0.2157
10003 0.2157
10004 0.2151
10005 0.2155
10006 0.2169
10007 0.218
10008 0.2184
10009 0.2197
10010 0.2204
10011 0.2208
10012 0.221
10013 0.2219
10014 0.2227
10015 0.2215
10016 0.221
10017 0.2208
10018 0.2208
10019 0.2208
10020 0.221
10021 0.2211
10022 0.2199
10023 0.2193
10024 0.2194
10025 0.2186
10026 0.2182
10027 0.2177
10028 0.2176
10029 0.2163
10030 0.2141
10031 0.2131
10032 0.2119
10033 0.2117
10034 0.2108
10035 0.2103
10036 0.2102
10037 0.2105
10038 0.2099
10039 0.2105
10040 0.2113
10041 0.2115
10042 0.2115
10043 0.2131
10044 0.2138
10045 0.2144
10046 0.2142
10047 0.214
10048 0.2148
10049 0.2147
10050 0.2155
10051 0.216
10052 0.217
10053 0.2183
10054 0.2192
10055 0.219
10056 0.2198
10057 0.2201
10058 0.2211
10059 0.2217
10060 0.2223
10061 0.2228
10062 0.2225
10063 0.2229
10064 0.2243
10065 0.2251
10066 0.2261
10067 0.2275
10068 0.2298
10069 0.2304
10070 0.2314
10071 0.2317
10072 0.2318
10073 0.2315
10074 0.2317
10075 0.2311
10076 0.2314
10077 0.2309
10078 0.2311
10079 0.2301
10080 0.2301
10081 0.2303
10082 0.2301
10083 0.2306
10084 0.2307
10085 0.2307
10086 0.2311
10087 0.2315
10088 0.2305
10089 0.2307
10090 0.2313
10091 0.2317
10092 0.2328
10093 0.2334
10094 0.234
10095 0.2349
10096 0.2354
10097 0.2356
10098 0.2362
10099 0.2365
10100 0.2375
10101 0.2379
10102 0.2374
10103 0.2382
10104 0.2378
10105 0.2377
10106 0.2379
10107 0.2375
10108 0.2383
10109 0.2385
10110 0.2395
10111 0.24
10112 0.2404
10113 0.2413
10114 0.2403
10115 0.2396
10116 0.2395
10117 0.239
10118 0.239
10119 0.2383
10120 0.239
10121 0.2387
10122 0.2392
10123 0.2391
10124 0.2392
10125 0.2388
10126 0.2385
10127 0.2381
10128 0.237
10129 0.2373
10130 0.2367
10131 0.2361
10132 0.2363
10133 0.2354
10134 0.2351
10135 0.2345
10136 0.2352
10137 0.2342
10138 0.2334
10139 0.2336
10140 0.2338
10141 0.2345
10142 0.2339
10143 0.2339
10144 0.2341
10145 0.2336
10146 0.2343
10147 0.2339
10148 0.2335
10149 0.2323
10150 0.2321
10151 0.232
10152 0.2322
10153 0.2318
10154 0.2322
10155 0.2331
10156 0.2321
10157 0.2319
10158 0.2319
10159 0.2318
10160 0.2317
10161 0.2326
10162 0.2332
10163 0.2326
10164 0.2322
10165 0.2309
10166 0.2319
10167 0.2316
10168 0.2317
10169 0.2322
10170 0.2325
10171 0.2322
10172 0.2327
10173 0.2327
10174 0.2329
10175 0.2334
10176 0.2335
10177 0.2328
10178 0.2329
10179 0.2332
10180 0.2335
10181 0.2328
10182 0.2327
10183 0.2309
10184 0.2319
10185 0.2318
10186 0.2319
10187 0.2313
10188 0.2312
10189 0.231
10190 0.2306
10191 0.2305
10192 0.23
10193 0.2304
10194 0.2302
10195 0.2308
10196 0.2308
10197 0.2307
10198 0.231
10199 0.2305
10200 0.2306
10201 0.2313
10202 0.2312
10203 0.2317
10204 0.2329
10205 0.2331
10206 0.2327
10207 0.2317
10208 0.2317
10209 0.2314
10210 0.231
10211 0.2311
10212 0.231
10213 0.2311
10214 0.2314
10215 0.2317
10216 0.2319
10217 0.232
10218 0.2318
10219 0.2315
10220 0.2311
10221 0.2299
10222 0.2297
10223 0.2292
10224 0.2288
10225 0.2293
10226 0.2292
10227 0.2295
10228 0.23
10229 0.2304
10230 0.2321
10231 0.2331
10232 0.2341
10233 0.2341
10234 0.2343
10235 0.2347
10236 0.234
10237 0.2334
10238 0.2338
10239 0.2328
10240 0.233
10241 0.2326
10242 0.2338
10243 0.2333
10244 0.2317
10245 0.2329
10246 0.2338
10247 0.2344
10248 0.2344
10249 0.2354
10250 0.2351
10251 0.235
10252 0.2334
10253 0.2325
10254 0.2323
10255 0.2329
10256 0.2331
10257 0.233
10258 0.2325
10259 0.2324
10260 0.232
10261 0.232
10262 0.2325
10263 0.2333
10264 0.2336
10265 0.2329
10266 0.2327
10267 0.2312
10268 0.2304
10269 0.2302
10270 0.2289
10271 0.2281
10272 0.2278
10273 0.2279
10274 0.2267
10275 0.2272
10276 0.2274
10277 0.2277
10278 0.2271
10279 0.2264
10280 0.2255
10281 0.2255
10282 0.2257
10283 0.2252
10284 0.2253
10285 0.2254
10286 0.2253
10287 0.2253
10288 0.2267
10289 0.2269
10290 0.2264
10291 0.2261
10292 0.2256
10293 0.2258
10294 0.2261
10295 0.2262
10296 0.2255
10297 0.2245
10298 0.2237
10299 0.2232
10300 0.2224
10301 0.2224
10302 0.2229
10303 0.2234
10304 0.2233
10305 0.2234
10306 0.2238
10307 0.2226
10308 0.2223
10309 0.2215
10310 0.2215
10311 0.2218
10312 0.222
10313 0.2222
10314 0.2224
10315 0.2225
10316 0.2226
10317 0.2226
10318 0.2225
10319 0.2224
10320 0.2225
10321 0.2234
10322 0.2238
10323 0.2239
10324 0.2246
10325 0.2244
10326 0.2253
10327 0.2259
10328 0.2267
10329 0.2269
10330 0.2277
10331 0.2276
10332 0.2273
10333 0.2281
10334 0.2272
10335 0.2273
10336 0.2266
10337 0.2277
10338 0.2268
10339 0.2264
10340 0.2269
10341 0.2268
10342 0.2273
10343 0.227
10344 0.2268
10345 0.2277
10346 0.2281
10347 0.2289
10348 0.2293
10349 0.2298
10350 0.2289
10351 0.2299
10352 0.2289
10353 0.2294
10354 0.2287
10355 0.228
10356 0.2287
10357 0.229
10358 0.2289
10359 0.2299
10360 0.2303
10361 0.2309
10362 0.2309
10363 0.2305
10364 0.231
10365 0.2311
10366 0.2303
10367 0.2303
10368 0.2312
10369 0.231
10370 0.23
10371 0.2301
10372 0.2295
10373 0.2291
10374 0.228
10375 0.2277
10376 0.2268
10377 0.2271
10378 0.226
10379 0.2255
10380 0.2249
10381 0.2234
10382 0.2226
10383 0.2235
10384 0.2237
10385 0.2233
10386 0.223
10387 0.2229
10388 0.2223
10389 0.2226
10390 0.2224
10391 0.2232
10392 0.2233
10393 0.2233
10394 0.2234
10395 0.2224
10396 0.2227
10397 0.2226
10398 0.2225
10399 0.2224
10400 0.2214
10401 0.2205
10402 0.2194
10403 0.2196
10404 0.2183
10405 0.2178
10406 0.2173
10407 0.2165
10408 0.2162
10409 0.2154
10410 0.2147
10411 0.2146
10412 0.2152
10413 0.214
10414 0.2131
10415 0.213
10416 0.2136
10417 0.2135
10418 0.214
10419 0.2149
10420 0.2156
10421 0.216
10422 0.2164
10423 0.2175
10424 0.218
10425 0.2176
10426 0.2181
10427 0.2177
10428 0.217
10429 0.2159
10430 0.2155
10431 0.2152
10432 0.2143
10433 0.2141
10434 0.2131
10435 0.2126
10436 0.213
10437 0.2127
10438 0.2124
10439 0.2131
10440 0.2124
10441 0.2116
10442 0.2105
10443 0.2104
10444 0.2114
10445 0.2099
10446 0.209
10447 0.2092
10448 0.2094
10449 0.2087
10450 0.2079
10451 0.2082
10452 0.2088
10453 0.2088
10454 0.2083
10455 0.2079
10456 0.2071
10457 0.2074
10458 0.2081
10459 0.2086
10460 0.2088
10461 0.2093
10462 0.2086
10463 0.2079
10464 0.2074
10465 0.2078
10466 0.2077
10467 0.208
10468 0.2091
10469 0.2089
10470 0.2106
10471 0.2112
10472 0.2117
10473 0.2123
10474 0.2134
10475 0.2138
10476 0.2141
10477 0.2142
10478 0.2147
10479 0.2155
10480 0.2163
10481 0.217
10482 0.2169
10483 0.2174
10484 0.2169
10485 0.2154
10486 0.216
10487 0.2148
10488 0.2137
10489 0.2128
10490 0.2123
10491 0.2122
10492 0.2127
10493 0.2123
10494 0.2115
10495 0.2107
10496 0.2103
10497 0.2097
10498 0.2096
10499 0.2095
10500 0.2099
10501 0.2092
10502 0.2086
10503 0.208
10504 0.2088
10505 0.2086
10506 0.2082
10507 0.2092
10508 0.2085
10509 0.2083
10510 0.2068
10511 0.2063
10512 0.2063
10513 0.2051
10514 0.2051
10515 0.2044
10516 0.204
10517 0.2046
10518 0.2044
10519 0.2047
10520 0.2039
10521 0.2045
10522 0.2047
10523 0.2039
10524 0.2028
10525 0.2033
10526 0.2028
10527 0.2023
10528 0.2021
10529 0.2017
10530 0.2009
10531 0.2012
10532 0.2011
10533 0.2
10534 0.201
10535 0.2011
10536 0.2015
10537 0.2005
10538 0.2017
10539 0.2011
10540 0.2007
10541 0.2001
10542 0.2009
10543 0.2017
10544 0.2021
10545 0.2025
10546 0.2014
10547 0.2002
10548 0.2002
10549 0.2003
10550 0.2009
10551 0.2007
10552 0.2015
10553 0.2017
10554 0.2026
10555 0.203
10556 0.2026
10557 0.2028
10558 0.2034
10559 0.2038
10560 0.2042
10561 0.2037
10562 0.2043
10563 0.2049
10564 0.205
10565 0.2055
10566 0.2055
10567 0.2061
10568 0.2064
10569 0.2063
10570 0.2069
10571 0.2069
10572 0.2078
10573 0.2086
10574 0.2091
10575 0.2095
10576 0.2093
10577 0.21
10578 0.2097
10579 0.2097
10580 0.2094
10581 0.2105
10582 0.2101
10583 0.2094
10584 0.2093
10585 0.2099
10586 0.2105
10587 0.2107
10588 0.2113
10589 0.2117
10590 0.212
10591 0.2116
10592 0.2112
10593 0.2103
10594 0.2097
10595 0.2102
10596 0.2096
10597 0.2088
10598 0.209
10599 0.2085
10600 0.2085
10601 0.2082
10602 0.2084
10603 0.2074
10604 0.2069
10605 0.207
10606 0.2073
10607 0.2072
10608 0.2077
10609 0.2064
10610 0.2062
10611 0.2059
10612 0.2049
10613 0.2049
10614 0.2054
10615 0.2058
10616 0.2059
10617 0.2058
10618 0.2061
10619 0.2054
10620 0.2053
10621 0.2056
10622 0.2059
10623 0.2044
10624 0.2043
10625 0.2043
10626 0.2052
10627 0.2054
10628 0.2069
10629 0.2087
10630 0.2078
10631 0.2077
10632 0.2083
10633 0.2085
10634 0.209
10635 0.2093
10636 0.2103
10637 0.2106
10638 0.2112
10639 0.2118
10640 0.2132
10641 0.2143
10642 0.2155
10643 0.216
10644 0.2161
10645 0.2175
10646 0.2189
10647 0.2194
10648 0.2192
10649 0.2188
10650 0.2192
10651 0.2196
10652 0.2199
10653 0.2208
10654 0.2208
10655 0.2207
10656 0.2214
10657 0.2216
10658 0.2205
10659 0.2201
10660 0.2199
10661 0.2195
10662 0.2201
10663 0.22
10664 0.2193
10665 0.2185
10666 0.2175
10667 0.217
10668 0.2159
10669 0.2156
10670 0.214
10671 0.2134
10672 0.2127
10673 0.2117
10674 0.2107
10675 0.2109
10676 0.2107
10677 0.2102
10678 0.2094
10679 0.2084
10680 0.2081
10681 0.2073
10682 0.2058
10683 0.2059
10684 0.2055
10685 0.206
10686 0.2052
10687 0.206
10688 0.2068
10689 0.2074
10690 0.2082
10691 0.2088
10692 0.2087
10693 0.2084
10694 0.2085
10695 0.2079
10696 0.2081
10697 0.2088
10698 0.2092
10699 0.2094
10700 0.2091
10701 0.2093
10702 0.2099
10703 0.21
10704 0.2096
10705 0.2098
10706 0.2106
10707 0.212
10708 0.2136
10709 0.2149
10710 0.2162
10711 0.2161
10712 0.2169
10713 0.218
10714 0.219
10715 0.2204
10716 0.2207
10717 0.221
10718 0.2213
10719 0.2215
10720 0.2224
10721 0.2226
10722 0.2231
10723 0.224
10724 0.2251
10725 0.2254
10726 0.225
10727 0.2252
10728 0.2257
10729 0.2254
10730 0.2247
10731 0.2248
10732 0.2249
10733 0.2251
10734 0.2247
10735 0.224
10736 0.2238
10737 0.2241
10738 0.2243
10739 0.2241
10740 0.2247
10741 0.2248
10742 0.224
10743 0.2238
10744 0.2231
10745 0.223
10746 0.2245
10747 0.225
10748 0.2249
10749 0.2245
10750 0.2243
10751 0.2247
10752 0.2249
10753 0.2257
10754 0.2268
10755 0.2269
10756 0.2278
10757 0.2279
10758 0.2276
10759 0.2272
10760 0.2276
10761 0.2275
10762 0.2276
10763 0.2273
10764 0.2272
10765 0.2269
10766 0.2271
10767 0.2265
10768 0.2264
10769 0.2268
10770 0.2262
10771 0.2259
10772 0.2247
10773 0.2242
10774 0.2236
10775 0.2225
10776 0.2224
10777 0.2215
10778 0.2215
10779 0.2209
10780 0.221
10781 0.2198
10782 0.2197
10783 0.2189
10784 0.2177
10785 0.2173
10786 0.2166
10787 0.2159
10788 0.2159
10789 0.2153
10790 0.2149
10791 0.2155
10792 0.2146
10793 0.2152
10794 0.2159
10795 0.2165
10796 0.2168
10797 0.2174
10798 0.2158
10799 0.2165
10800 0.2172
10801 0.2178
10802 0.2182
10803 0.2193
10804 0.22
10805 0.2199
10806 0.2207
10807 0.2204
10808 0.2203
10809 0.2216
10810 0.2217
10811 0.2215
10812 0.2221
10813 0.223
10814 0.2233
10815 0.2239
10816 0.223
10817 0.2224
10818 0.222
10819 0.2226
10820 0.2217
10821 0.2213
10822 0.2204
10823 0.2207
10824 0.2206
10825 0.2205
10826 0.2197
10827 0.219
10828 0.2179
10829 0.2175
10830 0.2183
10831 0.218
10832 0.2183
10833 0.2193
10834 0.2205
10835 0.2203
10836 0.2194
10837 0.2199
10838 0.2198
10839 0.2194
10840 0.2182
10841 0.218
10842 0.2171
10843 0.2166
10844 0.2161
10845 0.215
10846 0.2146
10847 0.2136
10848 0.2127
10849 0.2138
10850 0.2136
10851 0.2127
10852 0.2126
10853 0.2116
10854 0.2125
10855 0.2128
10856 0.2126
10857 0.2118
10858 0.2128
10859 0.213
10860 0.2123
10861 0.2118
10862 0.2114
10863 0.2118
10864 0.2118
10865 0.2122
10866 0.2127
10867 0.214
10868 0.2143
10869 0.2158
10870 0.2171
10871 0.2178
10872 0.2184
10873 0.2186
10874 0.2193
10875 0.2183
10876 0.2193
10877 0.2201
10878 0.2216
10879 0.2225
10880 0.2219
10881 0.2225
10882 0.2234
10883 0.2234
10884 0.2242
10885 0.2238
10886 0.2236
10887 0.2231
10888 0.2234
10889 0.2234
10890 0.2234
10891 0.2238
10892 0.2235
10893 0.2246
10894 0.2253
10895 0.2271
10896 0.2277
10897 0.2283
10898 0.2283
10899 0.2281
10900 0.2282
10901 0.228
10902 0.2288
10903 0.229
10904 0.2291
10905 0.2297
10906 0.229
10907 0.2277
10908 0.2263
10909 0.2259
10910 0.226
10911 0.2262
10912 0.2254
10913 0.2255
10914 0.2245
10915 0.2246
10916 0.2247
10917 0.2249
10918 0.225
10919 0.2247
10920 0.2249
10921 0.2243
10922 0.2235
10923 0.2231
10924 0.2223
10925 0.222
10926 0.2223
10927 0.2222
10928 0.2217
10929 0.222
10930 0.223
10931 0.2232
10932 0.2229
10933 0.223
10934 0.2238
10935 0.2247
10936 0.2254
10937 0.2245
10938 0.2237
10939 0.2252
10940 0.2251
10941 0.2256
10942 0.2258
10943 0.226
10944 0.2268
10945 0.227
10946 0.2266
10947 0.2269
10948 0.2269
10949 0.2274
10950 0.2285
10951 0.228
10952 0.2275
10953 0.2271
10954 0.2266
10955 0.2267
10956 0.2269
10957 0.2273
10958 0.2272
10959 0.2277
10960 0.2274
10961 0.2275
10962 0.227
10963 0.2269
10964 0.2261
10965 0.2261
10966 0.226
10967 0.2258
10968 0.2261
10969 0.2258
10970 0.2267
10971 0.2272
10972 0.2284
10973 0.2283
10974 0.2288
10975 0.2284
10976 0.2289
10977 0.2292
10978 0.2298
10979 0.2298
10980 0.2294
10981 0.2301
10982 0.2303
10983 0.231
10984 0.2312
10985 0.2316
10986 0.2316
10987 0.2317
10988 0.2316
10989 0.2309
10990 0.2302
10991 0.2297
10992 0.2308
10993 0.2307
10994 0.2304
10995 0.2297
10996 0.2296
10997 0.2295
10998 0.2301
10999 0.2292
11000 0.2303
11001 0.2299
11002 0.2287
11003 0.2282
11004 0.2281
11005 0.2282
11006 0.2277
11007 0.2277
11008 0.2274
11009 0.2278
11010 0.2284
11011 0.2284
11012 0.2288
11013 0.2294
11014 0.2292
11015 0.229
11016 0.2297
11017 0.2307
11018 0.2304
11019 0.2297
11020 0.2304
11021 0.2308
11022 0.2318
11023 0.232
11024 0.2304
11025 0.2301
11026 0.2285
11027 0.229
11028 0.2288
11029 0.2282
11030 0.2276
11031 0.2277
11032 0.2261
11033 0.2253
11034 0.224
11035 0.2238
11036 0.2234
11037 0.2234
11038 0.2227
11039 0.2231
11040 0.2237
11041 0.2233
11042 0.2227
11043 0.2227
11044 0.2222
11045 0.2226
11046 0.2218
11047 0.2222
11048 0.2236
11049 0.2229
11050 0.2229
11051 0.2231
11052 0.2228
11053 0.2237
11054 0.2228
11055 0.2227
11056 0.2226
11057 0.2223
11058 0.2223
11059 0.222
11060 0.2225
11061 0.2227
11062 0.2218
11063 0.2216
11064 0.2222
11065 0.2223
11066 0.2227
11067 0.222
11068 0.221
11069 0.2198
11070 0.2188
11071 0.2182
11072 0.2176
11073 0.2182
11074 0.2184
11075 0.2188
11076 0.2179
11077 0.2173
11078 0.2167
11079 0.2168
11080 0.2179
11081 0.2172
11082 0.2177
11083 0.2177
11084 0.2173
11085 0.2185
11086 0.2184
11087 0.2179
11088 0.2166
11089 0.2162
11090 0.2152
11091 0.2133
11092 0.2123
11093 0.2113
11094 0.2096
11095 0.2087
11096 0.2081
11097 0.2072
11098 0.2056
11099 0.2051
11100 0.2044
11101 0.2039
11102 0.2022
11103 0.2021
11104 0.2008
11105 0.1996
11106 0.1985
11107 0.1979
11108 0.1985
11109 0.1985
11110 0.1974
11111 0.1978
11112 0.1978
11113 0.1964
11114 0.1952
11115 0.1946
11116 0.1938
11117 0.1928
11118 0.1918
11119 0.1911
11120 0.1902
11121 0.1897
11122 0.1893
11123 0.1893
11124 0.1896
11125 0.1893
11126 0.189
11127 0.1882
11128 0.1876
11129 0.1879
11130 0.1878
11131 0.1878
11132 0.1884
11133 0.1895
11134 0.1897
11135 0.1891
11136 0.189
11137 0.1903
11138 0.1914
11139 0.1905
11140 0.1908
11141 0.1906
11142 0.1905
11143 0.1908
11144 0.1907
11145 0.1901
11146 0.1899
11147 0.1901
11148 0.1898
11149 0.1893
11150 0.1892
11151 0.1895
11152 0.1892
11153 0.1886
11154 0.1875
11155 0.1873
11156 0.1878
11157 0.187
11158 0.1872
11159 0.1858
11160 0.1861
11161 0.186
11162 0.186
11163 0.1859
11164 0.186
11165 0.1854
11166 0.1844
11167 0.1841
11168 0.1831
11169 0.1824
11170 0.1817
11171 0.1813
11172 0.1803
11173 0.1797
11174 0.1799
11175 0.1801
11176 0.1794
11177 0.179
11178 0.1785
11179 0.1785
11180 0.1788
11181 0.1792
11182 0.1801
11183 0.1803
11184 0.1805
11185 0.1799
11186 0.1804
11187 0.1809
11188 0.1817
11189 0.1821
11190 0.1817
11191 0.1809
11192 0.1803
11193 0.1798
11194 0.1794
11195 0.1797
11196 0.1801
11197 0.1799
11198 0.1801
11199 0.1808
11200 0.1803
11201 0.1801
11202 0.1809
11203 0.1806
11204 0.1805
11205 0.18
11206 0.1794
11207 0.18
11208 0.1806
11209 0.1815
11210 0.1815
11211 0.1827
11212 0.1825
11213 0.1816
11214 0.1822
11215 0.1816
11216 0.182
11217 0.1819
11218 0.1823
11219 0.1827
11220 0.1826
11221 0.1828
11222 0.1822
11223 0.183
11224 0.1845
11225 0.1857
11226 0.1877
11227 0.1877
11228 0.1886
11229 0.189
11230 0.1896
11231 0.1899
11232 0.1915
11233 0.1921
11234 0.1928
11235 0.194
11236 0.1941
11237 0.1943
11238 0.195
11239 0.1951
11240 0.1955
11241 0.1957
11242 0.1968
11243 0.197
11244 0.1975
11245 0.1969
11246 0.1975
11247 0.1976
11248 0.1975
11249 0.1971
11250 0.1966
11251 0.1966
11252 0.1974
11253 0.1965
11254 0.1965
11255 0.1967
11256 0.1967
11257 0.1965
11258 0.1954
11259 0.1953
11260 0.1949
11261 0.1954
11262 0.197
11263 0.1969
11264 0.1964
11265 0.1967
11266 0.1967
11267 0.1968
11268 0.1971
11269 0.1971
11270 0.1978
11271 0.1984
11272 0.1989
11273 0.1983
11274 0.1979
11275 0.1983
11276 0.1976
11277 0.1974
11278 0.1974
11279 0.1972
11280 0.197
11281 0.1971
11282 0.1972
11283 0.1974
11284 0.1973
11285 0.1969
11286 0.1977
11287 0.1987
11288 0.1991
11289 0.1995
11290 0.2005
11291 0.2021
11292 0.204
11293 0.2051
11294 0.2067
11295 0.2072
11296 0.208
11297 0.2085
11298 0.2109
11299 0.2123
11300 0.2131
11301 0.2133
11302 0.2147
11303 0.215
11304 0.2162
11305 0.2166
11306 0.2177
11307 0.2185
11308 0.2198
11309 0.2196
11310 0.2202
11311 0.2199
11312 0.2205
11313 0.2212
11314 0.2222
11315 0.2223
11316 0.2237
11317 0.2243
11318 0.2254
11319 0.226
11320 0.2266
11321 0.2272
11322 0.2279
11323 0.2281
11324 0.2283
11325 0.2287
11326 0.2284
11327 0.2289
11328 0.2295
11329 0.2289
11330 0.2289
11331 0.2288
11332 0.2281
11333 0.2268
11334 0.2264
11335 0.2265
11336 0.2262
11337 0.2257
11338 0.2247
11339 0.2238
11340 0.2239
11341 0.224
11342 0.2238
11343 0.2232
11344 0.2225
11345 0.2225
11346 0.2224
11347 0.2222
11348 0.2221
11349 0.2227
11350 0.222
11351 0.2218
11352 0.2222
11353 0.2219
11354 0.2226
11355 0.2235
11356 0.2227
11357 0.2222
11358 0.2213
11359 0.2213
11360 0.2206
11361 0.2207
11362 0.221
11363 0.2211
11364 0.2213
11365 0.222
11366 0.2228
11367 0.2227
11368 0.2226
11369 0.2239
11370 0.2245
11371 0.2258
11372 0.2269
11373 0.228
11374 0.2284
11375 0.2297
11376 0.231
11377 0.2317
11378 0.2329
11379 0.2342
11380 0.2346
11381 0.2349
11382 0.2341
11383 0.2347
11384 0.2351
11385 0.2361
11386 0.2364
11387 0.2368
11388 0.2363
11389 0.2373
11390 0.2386
11391 0.2405
11392 0.2411
11393 0.2414
11394 0.2419
11395 0.2421
11396 0.2422
11397 0.242
11398 0.2413
11399 0.2414
11400 0.2407
11401 0.2411
11402 0.2406
11403 0.2407
11404 0.2409
11405 0.2419
11406 0.2423
11407 0.2417
11408 0.2412
11409 0.2393
11410 0.2381
11411 0.2374
11412 0.2368
11413 0.2363
11414 0.2357
11415 0.2354
11416 0.2341
11417 0.2337
11418 0.2337
11419 0.2328
11420 0.2331
11421 0.2321
11422 0.2316
11423 0.2298
11424 0.2282
11425 0.2267
11426 0.2256
11427 0.2252
11428 0.2245
11429 0.2237
11430 0.2238
11431 0.2234
11432 0.2237
11433 0.2233
11434 0.2236
11435 0.2238
11436 0.2245
11437 0.2243
11438 0.224
11439 0.2248
11440 0.2252
11441 0.2262
11442 0.2259
11443 0.2267
11444 0.228
11445 0.2293
11446 0.2304
11447 0.2308
11448 0.2313
11449 0.2321
11450 0.2327
11451 0.2334
11452 0.2332
11453 0.2339
11454 0.234
11455 0.2348
11456 0.2357
11457 0.236
11458 0.236
11459 0.2359
11460 0.2365
11461 0.2364
11462 0.2362
11463 0.2367
11464 0.2375
11465 0.2371
11466 0.2375
11467 0.2379
11468 0.2388
11469 0.2391
11470 0.2388
11471 0.2389
11472 0.2385
11473 0.2391
11474 0.2394
11475 0.2392
11476 0.2393
11477 0.2396
11478 0.2386
11479 0.2386
11480 0.2391
11481 0.24
11482 0.2398
11483 0.2403
11484 0.2403
11485 0.2402
11486 0.2398
11487 0.2402
11488 0.2403
11489 0.24
11490 0.2398
11491 0.2398
11492 0.2391
11493 0.2389
11494 0.2383
11495 0.2378
11496 0.238
11497 0.2379
11498 0.2371
11499 0.2369
11500 0.2368
11501 0.2375
11502 0.2359
11503 0.2352
11504 0.2354
11505 0.2359
11506 0.2357
11507 0.2351
11508 0.2342
11509 0.2344
11510 0.2343
11511 0.2335
11512 0.2334
11513 0.2335
11514 0.2338
11515 0.2344
11516 0.2342
11517 0.2346
11518 0.2348
11519 0.2347
11520 0.2346
11521 0.2346
11522 0.2335
11523 0.2341
11524 0.234
11525 0.2342
11526 0.234
11527 0.2337
11528 0.2331
11529 0.2337
11530 0.2336
11531 0.2336
11532 0.2332
11533 0.2326
11534 0.2318
11535 0.2318
11536 0.2321
11537 0.2315
11538 0.2309
11539 0.2313
11540 0.2308
11541 0.2309
11542 0.2314
11543 0.2316
11544 0.2317
11545 0.2324
11546 0.2324
11547 0.2321
11548 0.2324
11549 0.2327
11550 0.2329
11551 0.2322
11552 0.2317
11553 0.2328
11554 0.2332
11555 0.2328
11556 0.2325
11557 0.2334
11558 0.2348
11559 0.2362
11560 0.2366
11561 0.2372
11562 0.2376
11563 0.2382
11564 0.2387
11565 0.2388
11566 0.24
11567 0.2415
11568 0.2424
11569 0.2421
11570 0.2428
11571 0.2423
11572 0.2428
11573 0.2433
11574 0.2433
11575 0.2435
11576 0.2439
11577 0.2444
11578 0.2448
11579 0.2442
11580 0.2449
11581 0.2456
11582 0.2463
11583 0.2463
11584 0.2471
11585 0.2473
11586 0.2468
11587 0.2466
11588 0.2477
11589 0.2466
11590 0.2466
11591 0.2458
11592 0.245
11593 0.2459
11594 0.2461
11595 0.2451
11596 0.2448
11597 0.2455
11598 0.2467
11599 0.2466
11600 0.2466
11601 0.2464
11602 0.2479
11603 0.2489
11604 0.2486
11605 0.2483
11606 0.2484
11607 0.2488
11608 0.249
11609 0.2502
11610 0.251
11611 0.2507
11612 0.2515
11613 0.2523
11614 0.2515
11615 0.2522
11616 0.2533
11617 0.2538
11618 0.2538
11619 0.2549
11620 0.2547
11621 0.2555
11622 0.2563
11623 0.2579
11624 0.2594
11625 0.2601
11626 0.2608
11627 0.2614
11628 0.2617
11629 0.2629
11630 0.2632
11631 0.2636
11632 0.2634
11633 0.2639
11634 0.2636
11635 0.2626
11636 0.262
11637 0.2618
11638 0.2614
11639 0.2596
11640 0.2577
11641 0.2555
11642 0.2555
11643 0.2536
11644 0.2522
11645 0.2507
11646 0.2488
11647 0.2491
11648 0.2488
11649 0.2486
11650 0.2489
11651 0.2488
11652 0.2487
11653 0.2479
11654 0.2481
11655 0.2469
11656 0.2465
11657 0.2476
11658 0.248
11659 0.2489
11660 0.2489
11661 0.2484
11662 0.2472
11663 0.2466
11664 0.2463
11665 0.2459
11666 0.2463
11667 0.2455
11668 0.2454
11669 0.2459
11670 0.2451
11671 0.2438
11672 0.2433
11673 0.2422
11674 0.2417
11675 0.2407
11676 0.2408
11677 0.241
11678 0.2419
11679 0.2414
11680 0.2408
11681 0.2396
11682 0.2391
11683 0.2379
11684 0.2382
11685 0.2377
11686 0.2375
11687 0.2369
11688 0.2367
11689 0.2374
11690 0.2369
11691 0.2365
11692 0.2365
11693 0.2359
11694 0.2358
11695 0.2349
11696 0.2346
11697 0.2341
11698 0.2336
11699 0.2338
11700 0.2341
11701 0.2326
11702 0.2325
11703 0.232
11704 0.2319
11705 0.2318
11706 0.2328
11707 0.2332
11708 0.2329
11709 0.2326
11710 0.2332
11711 0.2344
11712 0.2341
11713 0.234
11714 0.2337
11715 0.233
11716 0.2327
11717 0.2315
11718 0.2307
11719 0.2311
11720 0.2301
11721 0.2301
11722 0.2311
11723 0.2305
11724 0.2307
11725 0.2306
11726 0.2315
11727 0.232
11728 0.2323
11729 0.2314
11730 0.231
11731 0.2308
11732 0.2315
11733 0.2341
11734 0.2346
11735 0.2353
11736 0.2344
11737 0.2346
11738 0.2356
11739 0.2358
11740 0.2356
11741 0.2346
11742 0.2353
11743 0.2352
11744 0.2358
11745 0.2356
11746 0.2349
11747 0.2352
11748 0.2354
11749 0.2348
11750 0.2348
11751 0.2352
11752 0.235
11753 0.2338
11754 0.2327
11755 0.232
11756 0.232
11757 0.232
11758 0.2316
11759 0.231
11760 0.23
11761 0.2294
11762 0.2289
11763 0.2287
11764 0.2291
11765 0.2295
11766 0.2283
11767 0.2274
11768 0.227
11769 0.2266
11770 0.226
11771 0.2265
11772 0.2255
11773 0.2252
11774 0.2261
11775 0.2262
11776 0.2251
11777 0.2239
11778 0.2228
11779 0.2226
11780 0.2219
11781 0.2209
11782 0.2211
11783 0.2207
11784 0.2207
11785 0.2206
11786 0.2216
11787 0.2219
11788 0.2215
11789 0.2221
11790 0.2221
11791 0.2216
11792 0.223
11793 0.2228
11794 0.223
11795 0.2245
11796 0.225
11797 0.2252
11798 0.2251
11799 0.2256
11800 0.2257
11801 0.2268
11802 0.226
11803 0.2259
11804 0.2265
11805 0.2264
11806 0.2268
11807 0.2265
11808 0.2267
11809 0.2262
11810 0.2261
11811 0.2264
11812 0.2255
11813 0.2254
11814 0.2261
11815 0.2257
11816 0.225
11817 0.2241
11818 0.2242
11819 0.2242
11820 0.2238
11821 0.2235
11822 0.2234
11823 0.2225
11824 0.2226
11825 0.2227
11826 0.2221
11827 0.2209
11828 0.2201
11829 0.2196
11830 0.2188
11831 0.2195
11832 0.2197
11833 0.2179
11834 0.217
11835 0.2167
11836 0.2164
11837 0.2157
11838 0.2156
11839 0.2158
11840 0.2167
11841 0.2174
11842 0.2169
11843 0.218
11844 0.2186
11845 0.2185
11846 0.2193
11847 0.2186
11848 0.2181
11849 0.2184
11850 0.2188
11851 0.2189
11852 0.2186
11853 0.2195
11854 0.2198
11855 0.2205
11856 0.2211
11857 0.2209
11858 0.2214
11859 0.2212
11860 0.2208
11861 0.2219
11862 0.2231
11863 0.2235
11864 0.2238
11865 0.2253
11866 0.2248
11867 0.226
11868 0.2257
11869 0.2252
11870 0.2262
11871 0.2269
11872 0.227
11873 0.227
11874 0.2271
11875 0.2285
11876 0.2294
11877 0.2304
11878 0.2306
11879 0.231
11880 0.231
11881 0.2307
11882 0.2311
11883 0.2315
11884 0.2313
11885 0.2317
11886 0.2316
11887 0.2316
11888 0.231
11889 0.231
11890 0.2318
11891 0.2317
11892 0.2317
11893 0.2323
11894 0.2331
11895 0.2346
11896 0.2351
11897 0.2348
11898 0.234
11899 0.2339
11900 0.2336
11901 0.2349
11902 0.2354
11903 0.2363
11904 0.2362
11905 0.237
11906 0.2367
11907 0.2366
11908 0.237
11909 0.2367
11910 0.2367
11911 0.2361
11912 0.2357
11913 0.2355
11914 0.2354
11915 0.2347
11916 0.2345
11917 0.2352
11918 0.2353
11919 0.2343
11920 0.2345
11921 0.2341
11922 0.2339
11923 0.2334
11924 0.2335
11925 0.2335
11926 0.233
11927 0.2324
11928 0.2325
11929 0.2324
11930 0.2318
11931 0.2313
11932 0.2307
11933 0.2296
11934 0.2295
11935 0.2281
11936 0.2287
11937 0.2284
11938 0.2272
11939 0.2268
11940 0.2268
11941 0.2278
11942 0.227
11943 0.2267
11944 0.2268
11945 0.2269
11946 0.2278
11947 0.228
11948 0.2284
11949 0.2283
11950 0.2285
11951 0.2293
11952 0.2303
11953 0.2311
11954 0.2318
11955 0.2326
11956 0.2329
11957 0.2328
11958 0.2333
11959 0.2333
11960 0.2346
11961 0.235
11962 0.2345
11963 0.2343
11964 0.2342
11965 0.2347
11966 0.2341
11967 0.2348
11968 0.2351
11969 0.2355
11970 0.2344
11971 0.2331
11972 0.2332
11973 0.2331
11974 0.2314
11975 0.2309
11976 0.2307
11977 0.2305
11978 0.2297
11979 0.2297
11980 0.2293
11981 0.2299
11982 0.2296
11983 0.2304
11984 0.2296
11985 0.2296
11986 0.2286
11987 0.2281
11988 0.2274
11989 0.2274
11990 0.2275
11991 0.2273
11992 0.2259
11993 0.2259
11994 0.2251
11995 0.2246
11996 0.2233
11997 0.2224
11998 0.2219
11999 0.2207
12000 0.22
12001 0.2185
12002 0.2184
12003 0.2179
12004 0.2179
12005 0.2175
12006 0.2169
12007 0.2178
12008 0.2172
12009 0.2171
12010 0.2174
12011 0.2169
12012 0.2177
12013 0.2169
12014 0.2173
12015 0.217
12016 0.2161
12017 0.2163
12018 0.2159
12019 0.2158
12020 0.2154
12021 0.215
12022 0.2149
12023 0.2159
12024 0.2152
12025 0.2148
12026 0.2139
12027 0.2148
12028 0.2144
12029 0.2143
12030 0.2144
12031 0.2135
12032 0.2131
12033 0.2144
12034 0.2153
12035 0.2162
12036 0.2166
12037 0.2169
12038 0.2165
12039 0.2162
12040 0.2156
12041 0.2161
12042 0.2159
12043 0.2165
12044 0.2161
12045 0.2169
12046 0.2155
12047 0.2149
12048 0.215
12049 0.2152
12050 0.2144
12051 0.214
12052 0.2138
12053 0.2135
12054 0.2125
12055 0.2122
12056 0.2112
12057 0.2108
12058 0.2097
12059 0.2099
12060 0.2105
12061 0.2097
12062 0.2101
12063 0.2093
12064 0.2088
12065 0.2083
12066 0.2075
12067 0.207
12068 0.2068
12069 0.2073
12070 0.2071
12071 0.2076
12072 0.2081
12073 0.2092
12074 0.21
12075 0.2102
12076 0.2095
12077 0.2074
12078 0.207
12079 0.2069
12080 0.207
12081 0.208
12082 0.2085
12083 0.2074
12084 0.2064
12085 0.2067
12086 0.2065
12087 0.2063
12088 0.2066
12089 0.206
12090 0.2049
12091 0.2047
12092 0.2039
12093 0.2033
12094 0.2026
12095 0.2019
12096 0.2006
12097 0.2013
12098 0.2021
12099 0.2014
12100 0.2017
12101 0.2016
12102 0.2023
12103 0.2027
12104 0.203
12105 0.2021
12106 0.2024
12107 0.2024
12108 0.2019
12109 0.2025
12110 0.2025
12111 0.203
12112 0.2033
12113 0.2031
12114 0.2038
12115 0.2046
12116 0.2044
12117 0.2048
12118 0.2047
12119 0.2056
12120 0.2065
12121 0.2073
12122 0.2073
12123 0.2088
12124 0.2087
12125 0.209
12126 0.2103
12127 0.2104
12128 0.2105
12129 0.2117
12130 0.2124
12131 0.2138
12132 0.2144
12133 0.2145
12134 0.2149
12135 0.2164
12136 0.216
12137 0.2168
12138 0.2175
12139 0.2185
12140 0.2195
12141 0.2198
12142 0.2202
12143 0.2204
12144 0.2195
12145 0.2194
12146 0.2194
12147 0.2202
12148 0.2198
12149 0.2208
12150 0.2206
12151 0.2197
12152 0.219
12153 0.2192
12154 0.2192
12155 0.2187
12156 0.2182
12157 0.2185
12158 0.2182
12159 0.2194
12160 0.22
12161 0.2197
12162 0.2206
12163 0.2203
12164 0.2209
12165 0.2209
12166 0.2217
12167 0.2217
12168 0.2218
12169 0.2211
12170 0.2226
12171 0.2228
12172 0.2236
12173 0.2237
12174 0.2237
12175 0.2234
12176 0.2245
12177 0.2254
12178 0.2261
12179 0.2268
12180 0.2274
12181 0.2271
12182 0.227
12183 0.2265
12184 0.2259
12185 0.2252
12186 0.2254
12187 0.2262
12188 0.2272
12189 0.2275
12190 0.227
12191 0.2269
12192 0.2276
12193 0.2276
12194 0.2277
12195 0.2273
12196 0.2284
12197 0.2285
12198 0.2284
12199 0.2287
12200 0.2292
12201 0.2295
12202 0.2298
12203 0.2298
12204 0.2291
12205 0.2289
12206 0.2296
12207 0.2292
12208 0.2292
12209 0.2293
12210 0.2288
12211 0.2289
12212 0.2282
12213 0.2286
12214 0.2274
12215 0.2268
12216 0.2287
12217 0.2284
12218 0.2283
12219 0.2281
12220 0.2289
12221 0.2293
12222 0.2298
12223 0.229
12224 0.2287
12225 0.2292
12226 0.23
12227 0.2298
12228 0.2312
12229 0.2317
12230 0.2317
12231 0.2323
12232 0.2328
12233 0.2329
12234 0.2337
12235 0.2332
12236 0.2327
12237 0.2327
12238 0.2342
12239 0.2357
12240 0.2362
12241 0.2359
12242 0.2371
12243 0.2367
12244 0.2367
12245 0.2366
12246 0.2388
12247 0.239
12248 0.2393
12249 0.2386
12250 0.2389
12251 0.2389
12252 0.2393
12253 0.2397
12254 0.2402
12255 0.2402
12256 0.2401
12257 0.2403
12258 0.242
12259 0.2418
12260 0.2413
12261 0.242
12262 0.242
12263 0.2438
12264 0.2446
12265 0.2447
12266 0.2463
12267 0.2466
12268 0.2472
12269 0.2469
12270 0.2476
12271 0.2481
12272 0.249
12273 0.2489
12274 0.2483
12275 0.2478
12276 0.2485
12277 0.2497
12278 0.2505
12279 0.2511
12280 0.2515
12281 0.251
12282 0.2507
12283 0.251
12284 0.2515
12285 0.2509
12286 0.2522
12287 0.2523
12288 0.2526
12289 0.2521
12290 0.2527
12291 0.2531
12292 0.2535
12293 0.253
12294 0.2527
12295 0.2527
12296 0.2529
12297 0.2527
12298 0.2526
12299 0.253
12300 0.2532
12301 0.2528
12302 0.2523
12303 0.2513
12304 0.2509
12305 0.2512
12306 0.2508
12307 0.2507
12308 0.2506
12309 0.2508
12310 0.2507
12311 0.2504
12312 0.2504
12313 0.2507
12314 0.2505
12315 0.2503
12316 0.2505
12317 0.2492
12318 0.2481
12319 0.2479
12320 0.2474
12321 0.2469
12322 0.2463
12323 0.2451
12324 0.2442
12325 0.2436
12326 0.2426
12327 0.2429
12328 0.2426
12329 0.2425
12330 0.243
12331 0.2424
12332 0.2418
12333 0.2416
12334 0.2415
12335 0.2399
12336 0.2396
12337 0.239
12338 0.239
12339 0.2388
12340 0.2383
12341 0.238
12342 0.2378
12343 0.2386
12344 0.2401
12345 0.2401
12346 0.2398
12347 0.2385
12348 0.2384
12349 0.2375
12350 0.2382
12351 0.2386
12352 0.2396
12353 0.2396
12354 0.24
12355 0.2407
12356 0.2413
12357 0.241
12358 0.2412
12359 0.2398
12360 0.2392
12361 0.2404
12362 0.2402
12363 0.2412
12364 0.2412
12365 0.2407
12366 0.2406
12367 0.2398
12368 0.2398
12369 0.2397
12370 0.2389
12371 0.2395
12372 0.2385
12373 0.2398
12374 0.2396
12375 0.2404
12376 0.2403
12377 0.2402
12378 0.2408
12379 0.2405
12380 0.2407
12381 0.2408
12382 0.2404
12383 0.2408
12384 0.2422
12385 0.2436
12386 0.2437
12387 0.2432
12388 0.2425
12389 0.2425
12390 0.2423
12391 0.2435
12392 0.2445
12393 0.2444
12394 0.2446
12395 0.245
12396 0.2449
12397 0.2458
12398 0.2466
12399 0.2469
12400 0.2472
12401 0.2476
12402 0.2469
12403 0.2468
12404 0.2473
12405 0.2481
12406 0.247
12407 0.2467
12408 0.2469
12409 0.2453
12410 0.2452
12411 0.2447
12412 0.2444
12413 0.2438
12414 0.2447
12415 0.2445
12416 0.2431
12417 0.2431
12418 0.2426
12419 0.2423
12420 0.2416
12421 0.2416
12422 0.2409
12423 0.2415
12424 0.2418
12425 0.2409
12426 0.24
12427 0.2404
12428 0.2397
12429 0.239
12430 0.2384
12431 0.2374
12432 0.2361
12433 0.2357
12434 0.2346
12435 0.2343
12436 0.2347
12437 0.2349
12438 0.2346
12439 0.2336
12440 0.2342
12441 0.2344
12442 0.233
12443 0.2327
12444 0.2323
12445 0.2318
12446 0.2311
12447 0.2315
12448 0.2309
12449 0.2313
12450 0.2308
12451 0.2304
12452 0.2305
12453 0.2309
12454 0.2312
12455 0.2306
12456 0.2309
12457 0.2311
12458 0.2314
12459 0.2315
12460 0.2315
12461 0.2312
12462 0.2312
12463 0.2303
12464 0.2294
12465 0.2291
12466 0.2283
12467 0.2284
12468 0.2286
12469 0.229
12470 0.2287
12471 0.2286
12472 0.2279
12473 0.2268
12474 0.2276
12475 0.2282
12476 0.2278
12477 0.2272
12478 0.2264
12479 0.226
12480 0.2258
12481 0.2259
12482 0.2263
12483 0.2271
12484 0.2277
12485 0.2287
12486 0.2279
12487 0.2274
12488 0.2276
12489 0.2284
12490 0.2297
12491 0.23
12492 0.2298
12493 0.2305
12494 0.2312
12495 0.2314
12496 0.2315
12497 0.2325
12498 0.2332
12499 0.2324
12500 0.2326
12501 0.2328
12502 0.2337
12503 0.2338
12504 0.2336
12505 0.2331
12506 0.2327
12507 0.2333
12508 0.2333
12509 0.2336
12510 0.2336
12511 0.2331
12512 0.2332
12513 0.2331
12514 0.2324
12515 0.2324
12516 0.2322
12517 0.2328
12518 0.234
12519 0.2347
12520 0.2344
12521 0.2335
12522 0.2338
12523 0.2336
12524 0.2339
12525 0.2343
12526 0.2335
12527 0.2324
12528 0.2329
12529 0.2326
12530 0.2319
12531 0.2316
12532 0.2317
12533 0.2307
12534 0.2304
12535 0.2318
12536 0.2324
12537 0.2328
12538 0.2326
12539 0.2322
12540 0.232
12541 0.2318
12542 0.2308
12543 0.2297
12544 0.2294
12545 0.2295
12546 0.2296
12547 0.2298
12548 0.2292
12549 0.2291
12550 0.2289
12551 0.2291
12552 0.2286
12553 0.2275
12554 0.2274
12555 0.2263
12556 0.2261
12557 0.2263
12558 0.2257
12559 0.2256
12560 0.2253
12561 0.2247
12562 0.2244
12563 0.2242
12564 0.2249
12565 0.2247
12566 0.2265
12567 0.2279
12568 0.2284
12569 0.2302
12570 0.2315
12571 0.2318
12572 0.2322
12573 0.2319
12574 0.2329
12575 0.2326
12576 0.2325
12577 0.2329
12578 0.2331
12579 0.2334
12580 0.233
12581 0.233
12582 0.2334
12583 0.2326
12584 0.2317
12585 0.2304
12586 0.2297
12587 0.2294
12588 0.2291
12589 0.2288
12590 0.229
12591 0.2282
12592 0.2265
12593 0.2261
12594 0.2257
12595 0.2254
12596 0.225
12597 0.2231
12598 0.2223
12599 0.2217
12600 0.2216
12601 0.2216
12602 0.2216
12603 0.2215
12604 0.2202
12605 0.2197
12606 0.2203
12607 0.2201
12608 0.2197
12609 0.2215
12610 0.222
12611 0.2225
12612 0.2224
12613 0.2223
12614 0.2218
12615 0.2223
12616 0.2222
12617 0.2232
12618 0.2234
12619 0.2239
12620 0.2238
12621 0.2245
12622 0.2246
12623 0.2241
12624 0.2242
12625 0.2246
12626 0.225
12627 0.2249
12628 0.225
12629 0.2258
12630 0.2257
12631 0.2258
12632 0.2265
12633 0.2268
12634 0.227
12635 0.2269
12636 0.2272
12637 0.227
12638 0.2263
12639 0.2269
12640 0.2261
12641 0.227
12642 0.2287
12643 0.2282
12644 0.2284
12645 0.2287
12646 0.2293
12647 0.2288
12648 0.2293
12649 0.2287
12650 0.2293
12651 0.2298
12652 0.2298
12653 0.2289
12654 0.2289
12655 0.2292
12656 0.2291
12657 0.2288
12658 0.228
12659 0.2275
12660 0.2277
12661 0.2275
12662 0.2272
12663 0.2265
12664 0.2268
12665 0.2271
12666 0.227
12667 0.2269
12668 0.2262
12669 0.2254
12670 0.2249
12671 0.2245
12672 0.2238
12673 0.2246
12674 0.2237
12675 0.2236
12676 0.2229
12677 0.2228
12678 0.2227
12679 0.2231
12680 0.2225
12681 0.223
12682 0.2228
12683 0.2222
12684 0.2229
12685 0.2222
12686 0.2213
12687 0.222
12688 0.2229
12689 0.2231
12690 0.2233
12691 0.2235
12692 0.2239
12693 0.2245
12694 0.2247
12695 0.2249
12696 0.2255
12697 0.225
12698 0.2239
12699 0.2243
12700 0.2242
12701 0.2247
12702 0.2242
12703 0.2241
12704 0.224
12705 0.2241
12706 0.224
12707 0.2239
12708 0.2242
12709 0.2233
12710 0.2222
12711 0.2221
12712 0.222
12713 0.2218
12714 0.2224
12715 0.2227
12716 0.2229
12717 0.2231
12718 0.223
12719 0.2223
12720 0.2222
12721 0.2232
12722 0.2238
12723 0.224
12724 0.224
12725 0.2235
12726 0.2246
12727 0.2252
12728 0.2253
12729 0.2249
12730 0.2253
12731 0.2244
12732 0.2244
12733 0.225
12734 0.2256
12735 0.2249
12736 0.2244
12737 0.2238
12738 0.2244
12739 0.2247
12740 0.2244
12741 0.2242
12742 0.225
12743 0.2247
12744 0.2248
12745 0.2242
12746 0.2257
12747 0.2265
12748 0.2272
12749 0.2277
12750 0.2273
12751 0.2273
12752 0.2284
12753 0.2287
12754 0.228
12755 0.2283
12756 0.2273
12757 0.2278
12758 0.2284
12759 0.2287
12760 0.2285
12761 0.2279
12762 0.2287
12763 0.2281
12764 0.2264
12765 0.2268
12766 0.2255
12767 0.2245
12768 0.2236
12769 0.2223
12770 0.2199
12771 0.2199
12772 0.2203
12773 0.2191
12774 0.2188
12775 0.2177
12776 0.2171
12777 0.217
12778 0.2165
12779 0.2164
12780 0.2164
12781 0.2158
12782 0.2161
12783 0.2161
12784 0.2169
12785 0.2171
12786 0.2184
12787 0.2192
12788 0.2203
12789 0.2208
12790 0.221
12791 0.2213
12792 0.2228
12793 0.2239
12794 0.2248
12795 0.2251
12796 0.2252
12797 0.2266
12798 0.2278
12799 0.2287
12800 0.2287
12801 0.229
12802 0.23
12803 0.2301
12804 0.2312
12805 0.2312
12806 0.2317
12807 0.2322
12808 0.2329
12809 0.2328
12810 0.2328
12811 0.2333
12812 0.2342
12813 0.2354
12814 0.2351
12815 0.2353
12816 0.2355
12817 0.2344
12818 0.234
12819 0.2334
12820 0.2333
12821 0.2325
12822 0.2332
12823 0.234
12824 0.2344
12825 0.2351
12826 0.2354
12827 0.2352
12828 0.2353
12829 0.2345
12830 0.2352
12831 0.2358
12832 0.2354
12833 0.2353
12834 0.2351
12835 0.2353
12836 0.2347
12837 0.2352
12838 0.235
12839 0.2354
12840 0.2362
12841 0.2355
12842 0.2346
12843 0.2362
12844 0.2363
12845 0.2366
12846 0.2367
12847 0.2375
12848 0.2369
12849 0.2378
12850 0.238
12851 0.2377
12852 0.2378
12853 0.2383
12854 0.2373
12855 0.2374
12856 0.2376
12857 0.238
12858 0.2389
12859 0.2394
12860 0.2395
12861 0.2398
12862 0.2394
12863 0.2395
12864 0.2395
12865 0.2386
12866 0.2385
12867 0.2388
12868 0.2391
12869 0.2396
12870 0.2396
12871 0.2389
12872 0.2397
12873 0.2394
12874 0.24
12875 0.2402
12876 0.2416
12877 0.2428
12878 0.2437
12879 0.2433
12880 0.2435
12881 0.243
12882 0.243
12883 0.2436
12884 0.2429
12885 0.243
12886 0.2439
12887 0.2435
12888 0.2416
12889 0.241
12890 0.2396
12891 0.2396
12892 0.2396
12893 0.2393
12894 0.2392
12895 0.2384
12896 0.2384
12897 0.2383
12898 0.2391
12899 0.2401
12900 0.2407
12901 0.2409
12902 0.2415
12903 0.2428
12904 0.2436
12905 0.2447
12906 0.245
12907 0.245
12908 0.2458
12909 0.2464
12910 0.2481
12911 0.2497
12912 0.2508
12913 0.2513
12914 0.2522
12915 0.2521
12916 0.2526
12917 0.2521
12918 0.2528
12919 0.2529
12920 0.2538
12921 0.2534
12922 0.2537
12923 0.2544
12924 0.2549
12925 0.2548
12926 0.2537
12927 0.2544
12928 0.2538
12929 0.2543
12930 0.2542
12931 0.2555
12932 0.2558
12933 0.2561
12934 0.2552
12935 0.2563
12936 0.2563
12937 0.2579
12938 0.2577
12939 0.2576
12940 0.2577
12941 0.2568
12942 0.2563
12943 0.2567
12944 0.2558
12945 0.2563
12946 0.2541
12947 0.2532
12948 0.2532
12949 0.2526
12950 0.2518
12951 0.2511
12952 0.2507
12953 0.2502
12954 0.2501
12955 0.2506
12956 0.2518
12957 0.2512
12958 0.2508
12959 0.2514
12960 0.2521
12961 0.2522
12962 0.2515
12963 0.252
12964 0.2509
12965 0.2502
12966 0.2492
12967 0.249
12968 0.2489
12969 0.2486
12970 0.2496
12971 0.2484
12972 0.2471
12973 0.2469
12974 0.2465
12975 0.2469
12976 0.2465
12977 0.246
12978 0.2455
12979 0.2458
12980 0.2452
12981 0.2453
12982 0.2452
12983 0.2452
12984 0.2446
12985 0.2446
12986 0.2433
12987 0.2424
12988 0.2413
12989 0.2414
12990 0.2418
12991 0.2417
12992 0.2413
12993 0.2415
12994 0.2416
12995 0.2409
12996 0.2413
12997 0.2422
12998 0.2416
12999 0.2417
13000 0.2423
13001 0.242
13002 0.2412
13003 0.2418
13004 0.2423
13005 0.2424
13006 0.2417
13007 0.241
13008 0.2408
13009 0.2406
13010 0.2413
13011 0.2413
13012 0.2421
13013 0.2421
13014 0.243
13015 0.2439
13016 0.2451
13017 0.2461
13018 0.2467
13019 0.2471
13020 0.2472
13021 0.2475
13022 0.2476
13023 0.2473
13024 0.2466
13025 0.2453
13026 0.2453
13027 0.2463
13028 0.2465
13029 0.2462
13030 0.2472
13031 0.2469
13032 0.2474
13033 0.2475
13034 0.2481
13035 0.2485
13036 0.2488
13037 0.2495
13038 0.2495
13039 0.2487
13040 0.248
13041 0.2477
13042 0.2473
13043 0.2463
13044 0.2458
13045 0.2445
13046 0.2434
13047 0.2422
13048 0.2422
13049 0.2417
13050 0.2411
13051 0.2417
13052 0.2415
13053 0.2418
13054 0.242
13055 0.2423
13056 0.2423
13057 0.2416
13058 0.2404
13059 0.2393
13060 0.2388
13061 0.2382
13062 0.2377
13063 0.2382
13064 0.2376
13065 0.2383
13066 0.2381
13067 0.237
13068 0.2366
13069 0.2356
13070 0.2363
13071 0.2364
13072 0.2368
13073 0.2368
13074 0.2364
13075 0.2355
13076 0.2351
13077 0.2348
13078 0.2344
13079 0.2346
13080 0.2351
13081 0.2352
13082 0.2349
13083 0.2351
13084 0.2363
13085 0.2368
13086 0.2371
13087 0.2372
13088 0.2391
13089 0.2396
13090 0.2401
13091 0.2396
13092 0.2395
13093 0.2402
13094 0.2405
13095 0.2417
13096 0.2411
13097 0.2412
13098 0.2414
13099 0.2411
13100 0.2394
13101 0.2391
13102 0.2387
13103 0.2374
13104 0.2369
13105 0.2358
13106 0.2366
13107 0.2373
13108 0.2363
13109 0.2365
13110 0.2365
13111 0.2348
13112 0.2342
13113 0.2343
13114 0.2334
13115 0.2331
13116 0.2328
13117 0.2338
13118 0.2334
13119 0.2346
13120 0.2351
13121 0.2353
13122 0.2353
13123 0.2351
13124 0.2357
13125 0.2361
13126 0.2371
13127 0.2371
13128 0.2377
13129 0.2374
13130 0.2372
13131 0.2373
13132 0.2374
13133 0.2379
13134 0.2383
13135 0.2383
13136 0.2389
13137 0.2384
13138 0.2378
13139 0.2385
13140 0.2386
13141 0.2383
13142 0.2393
13143 0.2396
13144 0.24
13145 0.2401
13146 0.2417
13147 0.2418
13148 0.2425
13149 0.244
13150 0.2452
13151 0.2457
13152 0.2447
13153 0.2455
13154 0.246
13155 0.2469
13156 0.2466
13157 0.2476
13158 0.2486
13159 0.2488
13160 0.2488
13161 0.25
13162 0.2504
13163 0.2499
13164 0.252
13165 0.2512
13166 0.2515
13167 0.251
13168 0.2516
13169 0.2521
13170 0.2531
13171 0.2536
13172 0.2543
13173 0.2543
13174 0.2544
13175 0.2537
13176 0.2539
13177 0.2536
13178 0.2531
13179 0.2517
13180 0.2522
13181 0.2521
13182 0.2515
13183 0.252
13184 0.2523
13185 0.2519
13186 0.2525
13187 0.2522
13188 0.2525
13189 0.252
13190 0.2511
13191 0.2509
13192 0.2502
13193 0.2487
13194 0.2485
13195 0.2485
13196 0.2491
13197 0.2479
13198 0.247
13199 0.2464
13200 0.2461
13201 0.2461
13202 0.2457
13203 0.2454
13204 0.2455
13205 0.2459
13206 0.2459
13207 0.2458
13208 0.246
13209 0.2463
13210 0.2457
13211 0.2457
13212 0.245
13213 0.2445
13214 0.2446
13215 0.2444
13216 0.2434
13217 0.2434
13218 0.2447
13219 0.2446
13220 0.246
13221 0.2455
13222 0.2453
13223 0.2451
13224 0.2459
13225 0.247
13226 0.2471
13227 0.2466
13228 0.2464
13229 0.2465
13230 0.2458
13231 0.2453
13232 0.245
13233 0.2442
13234 0.2435
13235 0.2427
13236 0.2425
13237 0.2418
13238 0.2425
13239 0.2421
13240 0.2419
13241 0.242
13242 0.2424
13243 0.2426
13244 0.2438
13245 0.2453
13246 0.2458
13247 0.246
13248 0.2459
13249 0.2466
13250 0.2472
13251 0.247
13252 0.2474
13253 0.2464
13254 0.2465
13255 0.2469
13256 0.2464
13257 0.2466
13258 0.2463
13259 0.2465
13260 0.2457
13261 0.2459
13262 0.246
13263 0.2453
13264 0.2458
13265 0.2459
13266 0.2457
13267 0.2456
13268 0.245
13269 0.2456
13270 0.2448
13271 0.2455
13272 0.2443
13273 0.2446
13274 0.2445
13275 0.2445
13276 0.2435
13277 0.2431
13278 0.2428
13279 0.2422
13280 0.2422
13281 0.242
13282 0.2415
13283 0.2404
13284 0.2378
13285 0.2374
13286 0.237
13287 0.2365
13288 0.2346
13289 0.2338
13290 0.2332
13291 0.2326
13292 0.2325
13293 0.2308
13294 0.2296
13295 0.2288
13296 0.2284
13297 0.2274
13298 0.2263
13299 0.2254
13300 0.2261
13301 0.2251
13302 0.225
13303 0.2242
13304 0.2237
13305 0.2232
13306 0.223
13307 0.2215
13308 0.2203
13309 0.219
13310 0.2182
13311 0.2185
13312 0.218
13313 0.2176
13314 0.2166
13315 0.2165
13316 0.2156
13317 0.2144
13318 0.2141
13319 0.2126
13320 0.2114
13321 0.2106
13322 0.2098
13323 0.2094
13324 0.2081
13325 0.2078
13326 0.2074
13327 0.2059
13328 0.2048
13329 0.2045
13330 0.2046
13331 0.2042
13332 0.2041
13333 0.2047
13334 0.2038
13335 0.2031
13336 0.2035
13337 0.2037
13338 0.204
13339 0.2045
13340 0.2048
13341 0.2064
13342 0.2049
13343 0.2041
13344 0.2039
13345 0.204
13346 0.204
13347 0.2042
13348 0.2041
13349 0.2038
13350 0.2036
13351 0.204
13352 0.2046
13353 0.2045
13354 0.2045
13355 0.2037
13356 0.203
13357 0.2014
13358 0.1998
13359 0.199
13360 0.1983
13361 0.1972
13362 0.1976
13363 0.1983
13364 0.1983
13365 0.2
13366 0.201
13367 0.2018
13368 0.2018
13369 0.202
13370 0.2007
13371 0.1998
13372 0.2003
13373 0.2016
13374 0.2015
13375 0.202
13376 0.203
13377 0.2034
13378 0.2048
13379 0.2056
13380 0.2058
13381 0.2064
13382 0.2068
13383 0.2063
13384 0.2065
13385 0.2073
13386 0.2072
13387 0.2078
13388 0.2086
13389 0.2091
13390 0.2098
13391 0.2094
13392 0.2097
13393 0.21
13394 0.2094
13395 0.2111
13396 0.2101
13397 0.2105
13398 0.2119
13399 0.2126
13400 0.2127
13401 0.212
13402 0.2126
13403 0.2122
13404 0.2119
13405 0.2114
13406 0.2113
13407 0.2121
13408 0.2113
13409 0.2106
13410 0.2104
13411 0.2098
13412 0.2097
13413 0.2103
13414 0.21
13415 0.2106
13416 0.2112
13417 0.2119
13418 0.2113
13419 0.2112
13420 0.2102
13421 0.2105
13422 0.2104
13423 0.2102
13424 0.2102
13425 0.2103
13426 0.2112
13427 0.2114
13428 0.2114
13429 0.2123
13430 0.2122
13431 0.2132
13432 0.2135
13433 0.2139
13434 0.214
13435 0.214
13436 0.2145
13437 0.2146
13438 0.2142
13439 0.2147
13440 0.2154
13441 0.2155
13442 0.2155
13443 0.2159
13444 0.2151
13445 0.2151
13446 0.2151
13447 0.2153
13448 0.2158
13449 0.2155
13450 0.2141
13451 0.2139
13452 0.2142
13453 0.2146
13454 0.215
13455 0.2144
13456 0.2157
13457 0.2154
13458 0.2156
13459 0.2166
13460 0.2175
13461 0.2167
13462 0.2165
13463 0.2173
13464 0.2175
13465 0.2165
13466 0.2162
13467 0.2166
13468 0.2168
13469 0.2169
13470 0.2169
13471 0.2165
13472 0.2167
13473 0.2157
13474 0.2154
13475 0.2164
13476 0.2169
13477 0.2165
13478 0.2165
13479 0.2167
13480 0.2167
13481 0.2168
13482 0.2171
13483 0.2182
13484 0.2202
13485 0.2208
13486 0.2211
13487 0.2218
13488 0.2232
13489 0.2234
13490 0.2238
13491 0.2245
13492 0.2246
13493 0.2259
13494 0.2264
13495 0.2274
13496 0.2282
13497 0.2293
13498 0.2303
13499 0.231
13500 0.2311
13501 0.2319
13502 0.232
13503 0.2335
13504 0.2349
13505 0.236
13506 0.2352
13507 0.2372
13508 0.2395
13509 0.2397
13510 0.2396
13511 0.2402
13512 0.2409
13513 0.2419
13514 0.2435
13515 0.2447
13516 0.2462
13517 0.2469
13518 0.2478
13519 0.2497
13520 0.2503
13521 0.2515
13522 0.2517
13523 0.2522
13524 0.2515
13525 0.2519
13526 0.2517
13527 0.2524
13528 0.2534
13529 0.2535
13530 0.2537
13531 0.2542
13532 0.2541
13533 0.2528
13534 0.2534
13535 0.2533
13536 0.2527
13537 0.2517
13538 0.2519
13539 0.2498
13540 0.2494
13541 0.2495
13542 0.2505
13543 0.252
13544 0.2524
13545 0.2517
13546 0.2508
13547 0.2507
13548 0.2505
13549 0.2504
13550 0.2507
13551 0.2505
13552 0.2511
13553 0.2516
13554 0.2519
13555 0.2519
13556 0.2532
13557 0.254
13558 0.255
13559 0.2559
13560 0.2566
13561 0.2574
13562 0.2567
13563 0.2571
13564 0.2576
13565 0.2573
13566 0.2573
13567 0.2565
13568 0.2554
13569 0.2549
13570 0.2555
13571 0.2565
13572 0.2554
13573 0.2546
13574 0.2553
13575 0.2553
13576 0.2544
13577 0.2547
13578 0.2553
13579 0.2552
13580 0.2562
13581 0.2555
13582 0.2552
13583 0.2553
13584 0.2545
13585 0.2533
13586 0.254
13587 0.2544
13588 0.2538
13589 0.2531
13590 0.2529
13591 0.2528
13592 0.2535
13593 0.2535
13594 0.2542
13595 0.2522
13596 0.2522
13597 0.2513
13598 0.2507
13599 0.2508
13600 0.2506
13601 0.2511
13602 0.2523
13603 0.2521
13604 0.2526
13605 0.2533
13606 0.2537
13607 0.2539
13608 0.2544
13609 0.2554
13610 0.2555
13611 0.256
13612 0.2556
13613 0.2553
13614 0.2555
13615 0.2551
13616 0.2547
13617 0.2539
13618 0.2538
13619 0.2545
13620 0.2551
13621 0.255
13622 0.2554
13623 0.2562
13624 0.256
13625 0.2562
13626 0.2551
13627 0.2542
13628 0.2549
13629 0.2548
13630 0.2548
13631 0.2544
13632 0.255
13633 0.2555
13634 0.2559
13635 0.2562
13636 0.2567
13637 0.2568
13638 0.257
13639 0.2573
13640 0.2576
13641 0.2581
13642 0.2586
13643 0.2581
13644 0.2583
13645 0.2583
13646 0.2578
13647 0.2581
13648 0.2584
13649 0.2583
13650 0.2589
13651 0.259
13652 0.259
13653 0.2591
13654 0.2597
13655 0.2601
13656 0.2595
13657 0.2598
13658 0.2602
13659 0.26
13660 0.2606
13661 0.2616
13662 0.2621
13663 0.2621
13664 0.2623
13665 0.2625
13666 0.2633
13667 0.2637
13668 0.2637
13669 0.2641
13670 0.2644
13671 0.2656
13672 0.2666
13673 0.2674
13674 0.2673
13675 0.2661
13676 0.2661
13677 0.267
13678 0.2665
13679 0.2668
13680 0.2665
13681 0.2665
13682 0.2664
13683 0.2652
13684 0.2639
13685 0.2632
13686 0.2632
13687 0.2637
13688 0.2629
13689 0.2632
13690 0.2633
13691 0.2633
13692 0.2624
13693 0.2617
13694 0.2617
13695 0.2606
13696 0.26
13697 0.26
13698 0.26
13699 0.2603
13700 0.261
13701 0.261
13702 0.2609
13703 0.2611
13704 0.2596
13705 0.2594
13706 0.2591
13707 0.2577
13708 0.2576
13709 0.2582
13710 0.2587
13711 0.2588
13712 0.2587
13713 0.2572
13714 0.2556
13715 0.2548
13716 0.2536
13717 0.254
13718 0.253
13719 0.2512
13720 0.2511
13721 0.2503
13722 0.2495
13723 0.2492
13724 0.25
13725 0.2497
13726 0.2493
13727 0.2501
13728 0.2498
13729 0.2499
13730 0.2504
13731 0.2494
13732 0.2494
13733 0.2488
13734 0.2489
13735 0.2495
13736 0.2497
13737 0.2501
13738 0.2502
13739 0.2514
13740 0.252
13741 0.2512
13742 0.2512
13743 0.2508
13744 0.2508
13745 0.2511
13746 0.2511
13747 0.2516
13748 0.2517
13749 0.2511
13750 0.251
13751 0.2505
13752 0.2493
13753 0.2489
13754 0.2484
13755 0.2489
13756 0.248
13757 0.2484
13758 0.2481
13759 0.2487
13760 0.2485
13761 0.2472
13762 0.2475
13763 0.2468
13764 0.246
13765 0.2456
13766 0.246
13767 0.2469
13768 0.2468
13769 0.2471
13770 0.2474
13771 0.2473
13772 0.2486
13773 0.2478
13774 0.2471
13775 0.2473
13776 0.2472
13777 0.2463
13778 0.2457
13779 0.2453
13780 0.2451
13781 0.2456
13782 0.2458
13783 0.246
13784 0.2459
13785 0.2468
13786 0.2475
13787 0.2481
13788 0.248
13789 0.2481
13790 0.248
13791 0.2482
13792 0.2475
13793 0.2474
13794 0.2469
13795 0.2471
13796 0.2473
13797 0.2487
13798 0.2486
13799 0.2486
13800 0.249
13801 0.2496
13802 0.2488
13803 0.2497
13804 0.2503
13805 0.25
13806 0.2502
13807 0.2506
13808 0.2511
13809 0.2505
13810 0.2509
13811 0.2512
13812 0.2519
13813 0.2522
13814 0.2525
13815 0.2519
13816 0.252
13817 0.2517
13818 0.2517
13819 0.2517
13820 0.2512
13821 0.2518
13822 0.2516
13823 0.2513
13824 0.251
13825 0.2506
13826 0.2516
13827 0.253
13828 0.2521
13829 0.2525
13830 0.2533
13831 0.2536
13832 0.2527
13833 0.2527
13834 0.2527
13835 0.2538
13836 0.2535
13837 0.2525
13838 0.2527
13839 0.2523
13840 0.2523
13841 0.252
13842 0.252
13843 0.251
13844 0.2515
13845 0.2511
13846 0.2514
13847 0.2515
13848 0.251
13849 0.2508
13850 0.2508
13851 0.2516
13852 0.2512
13853 0.2512
13854 0.2505
13855 0.2511
13856 0.2518
13857 0.2517
13858 0.2527
13859 0.2524
13860 0.2527
13861 0.2526
13862 0.2519
13863 0.2508
13864 0.2508
13865 0.2506
13866 0.25
13867 0.2498
13868 0.2506
13869 0.2499
13870 0.2502
13871 0.2484
13872 0.2477
13873 0.2471
13874 0.2473
13875 0.2476
13876 0.2474
13877 0.2466
13878 0.2473
13879 0.2468
13880 0.2467
13881 0.2464
13882 0.2458
13883 0.2468
13884 0.2475
13885 0.2473
13886 0.2466
13887 0.246
13888 0.2469
13889 0.2471
13890 0.2467
13891 0.2461
13892 0.2469
13893 0.2466
13894 0.2471
13895 0.2477
13896 0.2478
13897 0.2475
13898 0.2474
13899 0.2463
13900 0.2451
13901 0.2446
13902 0.244
13903 0.2429
13904 0.2427
13905 0.2422
13906 0.2428
13907 0.2426
13908 0.2417
13909 0.2419
13910 0.2412
13911 0.2407
13912 0.2398
13913 0.2391
13914 0.2395
13915 0.2388
13916 0.2389
13917 0.238
13918 0.2378
13919 0.2375
13920 0.237
13921 0.2367
13922 0.2376
13923 0.2365
13924 0.2364
13925 0.2365
13926 0.2367
13927 0.2357
13928 0.2351
13929 0.2342
13930 0.2335
13931 0.2337
13932 0.2336
13933 0.2341
13934 0.2339
13935 0.2332
13936 0.2329
13937 0.2319
13938 0.2314
13939 0.2317
13940 0.2309
13941 0.2307
13942 0.2308
13943 0.2306
13944 0.2295
13945 0.2301
13946 0.2298
13947 0.2299
13948 0.2292
13949 0.2287
13950 0.2282
13951 0.2289
13952 0.2292
13953 0.2286
13954 0.2281
13955 0.2274
13956 0.2273
13957 0.2277
13958 0.2279
13959 0.2262
13960 0.2262
13961 0.2263
13962 0.2271
13963 0.227
13964 0.2278
13965 0.229
13966 0.2283
13967 0.2277
13968 0.2285
13969 0.2286
13970 0.2286
13971 0.2289
13972 0.2283
13973 0.229
13974 0.2293
13975 0.2293
13976 0.2306
13977 0.2319
13978 0.2321
13979 0.2324
13980 0.232
13981 0.2321
13982 0.2327
13983 0.2325
13984 0.2332
13985 0.2325
13986 0.2315
13987 0.2312
13988 0.2313
13989 0.2321
13990 0.2322
13991 0.2323
13992 0.2327
13993 0.2326
13994 0.2326
13995 0.2327
13996 0.2323
13997 0.2309
13998 0.2302
13999 0.2302
14000 0.2293
14001 0.2292
14002 0.2295
14003 0.2288
14004 0.2273
14005 0.2273
14006 0.2271
14007 0.2261
14008 0.2257
14009 0.2251
14010 0.2242
14011 0.2237
14012 0.2237
14013 0.2233
14014 0.2228
14015 0.2238
14016 0.2235
14017 0.2233
14018 0.2231
14019 0.222
14020 0.2224
14021 0.2222
14022 0.2224
14023 0.2216
14024 0.2216
14025 0.2215
14026 0.2211
14027 0.2202
14028 0.2203
14029 0.2201
14030 0.2197
14031 0.2195
14032 0.2193
14033 0.2188
14034 0.2194
14035 0.2192
14036 0.219
14037 0.219
14038 0.2188
14039 0.2191
14040 0.2185
14041 0.219
14042 0.219
14043 0.2197
14044 0.2196
14045 0.2201
14046 0.2204
14047 0.2211
14048 0.2219
14049 0.2225
14050 0.2224
14051 0.2219
14052 0.2222
14053 0.2224
14054 0.223
14055 0.2223
14056 0.2213
14057 0.2225
14058 0.2213
14059 0.2211
14060 0.2219
14061 0.2221
14062 0.2233
14063 0.2243
14064 0.2249
14065 0.2256
14066 0.2263
14067 0.2261
14068 0.2264
14069 0.2269
14070 0.2273
14071 0.2278
14072 0.2276
14073 0.2283
14074 0.2296
14075 0.2298
14076 0.2306
14077 0.231
14078 0.2306
14079 0.2309
14080 0.2311
14081 0.2314
14082 0.2324
14083 0.2328
14084 0.2323
14085 0.2322
14086 0.2329
14087 0.2328
14088 0.2324
14089 0.2328
14090 0.2337
14091 0.2348
14092 0.2355
14093 0.2362
14094 0.2359
14095 0.2356
14096 0.2358
14097 0.2361
14098 0.2359
14099 0.2366
14100 0.2378
14101 0.2383
14102 0.2392
14103 0.2401
14104 0.2414
14105 0.2425
14106 0.2436
14107 0.2443
14108 0.2446
14109 0.2451
14110 0.2465
14111 0.2472
14112 0.2486
14113 0.2502
14114 0.2513
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_ts_2_100_ue_2_6_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna}{RGB}{160,82,45}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Packet Latency},
x grid style={lightgray},
xmajorgrids,
xmin=0.6875, xmax=4.8125,
xtick pos=right,
xtick style={color=black},
xticklabels={},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=1.75, ymax=13.5,
ytick pos=left,
ytick style={color=black}
]
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:0.875,0) rectangle (axis cs:1.125,0.611350446428572);
\addlegendimage{ybar,ybar legend,draw=none,fill=coral,postaction={pattern=crosshatch dots}}
\addlegendentry{NLTS}

\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:1.875,0) rectangle (axis cs:2.125,0.697388392857143);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:2.875,0) rectangle (axis cs:3.125,0.791925223214286);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:3.875,0) rectangle (axis cs:4.125,0.914223214285714);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:1.125,0) rectangle (axis cs:1.375,0.740535714285714);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna,postaction={pattern=sixpointed stars}}
\addlegendentry{Random $K^*$}

\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:2.125,0) rectangle (axis cs:2.375,0.832403273809524);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:3.125,0) rectangle (axis cs:3.375,1.03654017857143);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:4.125,0) rectangle (axis cs:4.375,1.10490625);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:1.375,0) rectangle (axis cs:1.625,5.15495);
\addlegendimage{ybar,ybar legend,draw=none,fill=deepskyblue,postaction={pattern=north east lines}}
\addlegendentry{Grant-Based}

\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:2.375,0) rectangle (axis cs:2.625,5.3322);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:3.375,0) rectangle (axis cs:3.625,5.27165);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:4.375,0) rectangle (axis cs:4.625,12.00535);
\path [draw=black, semithick]
(axis cs:1,0.508356927726805)
--(axis cs:1,0.714343965130338);

\path [draw=black, semithick]
(axis cs:2,0.547008207387029)
--(axis cs:2,0.847768578327257);

\path [draw=black, semithick]
(axis cs:3,0.60676388478223)
--(axis cs:3,0.977086561646341);

\path [draw=black, semithick]
(axis cs:4,0.6331683144098)
--(axis cs:4,1.19527811416163);

\path [draw=black, semithick]
(axis cs:1.25,0.633467604198237)
--(axis cs:1.25,0.847603824373191);

\path [draw=black, semithick]
(axis cs:2.25,0.68451981324657)
--(axis cs:2.25,0.980286734372478);

\path [draw=black, semithick]
(axis cs:3.25,0.794496925157008)
--(axis cs:3.25,1.27858343198585);

\path [draw=black, semithick]
(axis cs:4.25,0.814282388395087)
--(axis cs:4.25,1.39553011160491);

\path [draw=black, semithick]
(axis cs:1.5,4.93236036075325)
--(axis cs:1.5,5.37753963924675);

\path [draw=black, semithick]
(axis cs:2.5,5.21984983311094)
--(axis cs:2.5,5.44455016688906);

\path [draw=black, semithick]
(axis cs:3.5,5.13529521460543)
--(axis cs:3.5,5.40800478539457);

\path [draw=black, semithick]
(axis cs:4.5,11.8196455910593)
--(axis cs:4.5,12.1910544089407);

\addplot [semithick, black, forget plot]
table {%
0.666875 1.69125
0.708125 1.80875
};
\addplot [semithick, black, forget plot]
table {%
4.791875 1.69125
4.833125 1.80875
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={lightgray},
xmajorgrids,
xmin=0.6875, xmax=4.8125,
xtick style={color=black},
xtick={1.25,2.25,3.25,4.25},
xticklabels={40 UEs,60 UEs,80 UEs,100 UEs},
y grid style={lightgray},
ymajorgrids,
ymin=0.4, ymax=1.5,
ytick style={color=black}
]
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:0.875,0) rectangle (axis cs:1.125,0.611350446428572);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:1.875,0) rectangle (axis cs:2.125,0.697388392857143);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:2.875,0) rectangle (axis cs:3.125,0.791925223214286);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:3.875,0) rectangle (axis cs:4.125,0.914223214285714);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:1.125,0) rectangle (axis cs:1.375,0.740535714285714);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:2.125,0) rectangle (axis cs:2.375,0.832403273809524);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:3.125,0) rectangle (axis cs:3.375,1.03654017857143);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:4.125,0) rectangle (axis cs:4.375,1.10490625);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:1.375,0) rectangle (axis cs:1.625,5.15495);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:2.375,0) rectangle (axis cs:2.625,5.3322);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:3.375,0) rectangle (axis cs:3.625,5.27165);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:4.375,0) rectangle (axis cs:4.625,12.00535);
\path [draw=black, semithick]
(axis cs:1,0.508356927726805)
--(axis cs:1,0.714343965130338);

\path [draw=black, semithick]
(axis cs:2,0.547008207387029)
--(axis cs:2,0.847768578327257);

\path [draw=black, semithick]
(axis cs:3,0.60676388478223)
--(axis cs:3,0.977086561646341);

\path [draw=black, semithick]
(axis cs:4,0.6331683144098)
--(axis cs:4,1.19527811416163);

\path [draw=black, semithick]
(axis cs:1.25,0.633467604198237)
--(axis cs:1.25,0.847603824373191);

\path [draw=black, semithick]
(axis cs:2.25,0.68451981324657)
--(axis cs:2.25,0.980286734372478);

\path [draw=black, semithick]
(axis cs:3.25,0.794496925157008)
--(axis cs:3.25,1.27858343198585);

\path [draw=black, semithick]
(axis cs:4.25,0.814282388395087)
--(axis cs:4.25,1.39553011160491);

\path [draw=black, semithick]
(axis cs:1.5,4.93236036075325)
--(axis cs:1.5,5.37753963924675);

\path [draw=black, semithick]
(axis cs:2.5,5.21984983311094)
--(axis cs:2.5,5.44455016688906);

\path [draw=black, semithick]
(axis cs:3.5,5.13529521460543)
--(axis cs:3.5,5.40800478539457);

\path [draw=black, semithick]
(axis cs:4.5,11.8196455910593)
--(axis cs:4.5,12.1910544089407);

\addplot [semithick, black]
table {%
0.666875 1.4945
0.708125 1.5055
};
\addplot [semithick, black]
table {%
4.791875 1.4945
4.833125 1.5055
};
\end{groupplot}

\end{tikzpicture}


==> imgs/correlation_ts_2_100_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-7.2, xmax=151.2,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.900728051612547)
--(axis cs:0,0.744138019816025)
--(axis cs:1,0.641847499573509)
--(axis cs:2,0.645730354852543)
--(axis cs:3,0.599201585294089)
--(axis cs:4,0.634147020579787)
--(axis cs:5,0.604677326918464)
--(axis cs:6,0.629574674448234)
--(axis cs:7,0.596658663356508)
--(axis cs:8,0.627079670017536)
--(axis cs:9,0.63217726271336)
--(axis cs:10,0.626419491126028)
--(axis cs:11,0.615219444489413)
--(axis cs:12,0.600646820233832)
--(axis cs:13,0.610741111843569)
--(axis cs:14,0.60977104577179)
--(axis cs:15,0.608654438690189)
--(axis cs:16,0.623383469794648)
--(axis cs:17,0.597198165168624)
--(axis cs:18,0.598846419818521)
--(axis cs:19,0.598020723785405)
--(axis cs:20,0.599814077590273)
--(axis cs:21,0.598991191450007)
--(axis cs:22,0.602088282340444)
--(axis cs:23,0.546449359397034)
--(axis cs:24,0.593127063355012)
--(axis cs:25,0.604008023832632)
--(axis cs:26,0.59118037119424)
--(axis cs:27,0.60385288927846)
--(axis cs:28,0.600316479520615)
--(axis cs:29,0.592160292265119)
--(axis cs:30,0.581911660137924)
--(axis cs:31,0.5866442382789)
--(axis cs:32,0.566056416605062)
--(axis cs:33,0.560143814567267)
--(axis cs:34,0.575671113536463)
--(axis cs:35,0.582284506664061)
--(axis cs:36,0.579744366730179)
--(axis cs:37,0.5615948115171)
--(axis cs:38,0.578144296679139)
--(axis cs:39,0.561193430335285)
--(axis cs:40,0.579053587023614)
--(axis cs:41,0.567497121145093)
--(axis cs:42,0.592064455316757)
--(axis cs:43,0.561676634968117)
--(axis cs:44,0.54731867109204)
--(axis cs:45,0.557913644654322)
--(axis cs:46,0.558660893215181)
--(axis cs:47,0.544643400244917)
--(axis cs:48,0.571602241418568)
--(axis cs:49,0.557462395596026)
--(axis cs:50,0.537729333282297)
--(axis cs:51,0.541385571434787)
--(axis cs:52,0.570725374691268)
--(axis cs:53,0.53894095135048)
--(axis cs:54,0.546593042170498)
--(axis cs:55,0.555737484363531)
--(axis cs:56,0.520699967275756)
--(axis cs:57,0.529890172822176)
--(axis cs:58,0.530898643118265)
--(axis cs:59,0.534074737840898)
--(axis cs:60,0.523795881584013)
--(axis cs:61,0.524965710231214)
--(axis cs:62,0.549255465166978)
--(axis cs:63,0.529822821721483)
--(axis cs:64,0.547175101610139)
--(axis cs:65,0.526601027686516)
--(axis cs:66,0.500089255556019)
--(axis cs:67,0.53205247366031)
--(axis cs:68,0.541538482791361)
--(axis cs:69,0.503575457388016)
--(axis cs:70,0.528814603769674)
--(axis cs:71,0.534668881362469)
--(axis cs:72,0.518026929210706)
--(axis cs:73,0.516769315719654)
--(axis cs:74,0.51439324869984)
--(axis cs:75,0.525070607994303)
--(axis cs:76,0.509830756985381)
--(axis cs:77,0.525419885846581)
--(axis cs:78,0.521466504008894)
--(axis cs:79,0.522940355663199)
--(axis cs:80,0.514285714285714)
--(axis cs:81,0.511486781365428)
--(axis cs:82,0.504295176643654)
--(axis cs:83,0.485165214984442)
--(axis cs:84,0.508620938552546)
--(axis cs:85,0.51551672010941)
--(axis cs:86,0.502722004365047)
--(axis cs:87,0.51129817267958)
--(axis cs:88,0.500876630564808)
--(axis cs:89,0.495143145515592)
--(axis cs:90,0.512340546488929)
--(axis cs:91,0.514454405158241)
--(axis cs:92,0.491371196558604)
--(axis cs:93,0.497781050398275)
--(axis cs:94,0.50790016010326)
--(axis cs:95,0.497535353618498)
--(axis cs:96,0.523635306647118)
--(axis cs:97,0.490619849015393)
--(axis cs:98,0.50572988708728)
--(axis cs:99,0.48975932578339)
--(axis cs:100,0.522109549032091)
--(axis cs:101,0.509291687257843)
--(axis cs:102,0.517361961926517)
--(axis cs:103,0.502601377263428)
--(axis cs:104,0.510065358071929)
--(axis cs:105,0.526691708866149)
--(axis cs:106,0.513105093462843)
--(axis cs:107,0.506619545674411)
--(axis cs:108,0.513108659672316)
--(axis cs:109,0.508728385771631)
--(axis cs:110,0.491283558011203)
--(axis cs:111,0.499985166486289)
--(axis cs:112,0.529065454638423)
--(axis cs:113,0.491373512929453)
--(axis cs:114,0.496769506180475)
--(axis cs:115,0.502872210456644)
--(axis cs:116,0.502675541416922)
--(axis cs:117,0.495359385942607)
--(axis cs:118,0.515122313813306)
--(axis cs:119,0.486278846814156)
--(axis cs:120,0.507606935039507)
--(axis cs:121,0.500054086782264)
--(axis cs:122,0.520909107990615)
--(axis cs:123,0.512244318897228)
--(axis cs:124,0.511008452445026)
--(axis cs:125,0.500247429292865)
--(axis cs:126,0.507929012428657)
--(axis cs:127,0.513735183781901)
--(axis cs:128,0.508836013515299)
--(axis cs:129,0.513304530836251)
--(axis cs:130,0.512557777990127)
--(axis cs:131,0.515548936878875)
--(axis cs:132,0.493716670245337)
--(axis cs:133,0.506697358634989)
--(axis cs:134,0.499546433335441)
--(axis cs:135,0.521831498073457)
--(axis cs:136,0.503969447581203)
--(axis cs:136,0.72170019527594)
--(axis cs:136,0.72170019527594)
--(axis cs:135,0.698257787640829)
--(axis cs:134,0.719426780950273)
--(axis cs:133,0.720981212793582)
--(axis cs:132,0.729944044040378)
--(axis cs:131,0.727531420263982)
--(axis cs:130,0.716013650581302)
--(axis cs:129,0.708570469163749)
--(axis cs:128,0.71348541505613)
--(axis cs:127,0.681354101932385)
--(axis cs:126,0.723767416142772)
--(axis cs:125,0.716270427849992)
--(axis cs:124,0.697027261840688)
--(axis cs:123,0.7194521096742)
--(axis cs:122,0.70074267772367)
--(axis cs:121,0.708651270360593)
--(axis cs:120,0.712259136389064)
--(axis cs:119,0.724881867471558)
--(axis cs:118,0.727734829043837)
--(axis cs:117,0.69615847120025)
--(axis cs:116,0.700003030011649)
--(axis cs:115,0.703377789543357)
--(axis cs:114,0.718855493819525)
--(axis cs:113,0.726930058499119)
--(axis cs:112,0.732095259647291)
--(axis cs:111,0.679702333513711)
--(axis cs:110,0.722778941988797)
--(axis cs:109,0.692610899942655)
--(axis cs:108,0.712114554613398)
--(axis cs:107,0.692041168611303)
--(axis cs:106,0.737787763680015)
--(axis cs:105,0.671745791133852)
--(axis cs:104,0.714488213356643)
--(axis cs:103,0.691148622736572)
--(axis cs:102,0.692682680930625)
--(axis cs:101,0.717494027027871)
--(axis cs:100,0.708917236682194)
--(axis cs:99,0.73992817421661)
--(axis cs:98,0.697841541484149)
--(axis cs:97,0.722773008127464)
--(axis cs:96,0.668775407638596)
--(axis cs:95,0.687955717810073)
--(axis cs:94,0.717546268468168)
--(axis cs:93,0.686593949601725)
--(axis cs:92,0.714209160584254)
--(axis cs:91,0.740679523413187)
--(axis cs:90,0.719355882082499)
--(axis cs:89,0.698606854484408)
--(axis cs:88,0.726578726578049)
--(axis cs:87,0.708344684463277)
--(axis cs:86,0.70285835277781)
--(axis cs:85,0.728902922747732)
--(axis cs:84,0.699637990018882)
--(axis cs:83,0.719968713586986)
--(axis cs:82,0.72249053764206)
--(axis cs:81,0.709272147206)
--(axis cs:80,0.729464285714286)
--(axis cs:79,0.697372144336801)
--(axis cs:78,0.705319210276821)
--(axis cs:77,0.704714042724848)
--(axis cs:76,0.736821028728905)
--(axis cs:75,0.687652606291411)
--(axis cs:74,0.719312108443017)
--(axis cs:73,0.737248541423203)
--(axis cs:72,0.718580213646437)
--(axis cs:71,0.724259690066103)
--(axis cs:70,0.684801467658897)
--(axis cs:69,0.732362042611984)
--(axis cs:68,0.705782945780068)
--(axis cs:67,0.706340383482547)
--(axis cs:66,0.731383958729695)
--(axis cs:65,0.703086472313484)
--(axis cs:64,0.70327132696129)
--(axis cs:63,0.721516463992803)
--(axis cs:62,0.708333820547307)
--(axis cs:61,0.736418218340214)
--(axis cs:60,0.727320189844559)
--(axis cs:59,0.701639547873388)
--(axis cs:58,0.707940642596021)
--(axis cs:57,0.664529470034967)
--(axis cs:56,0.713005389867101)
--(axis cs:55,0.697164301350755)
--(axis cs:54,0.710773029258074)
--(axis cs:53,0.733157262935235)
--(axis cs:52,0.694006768165875)
--(axis cs:51,0.719105499993785)
--(axis cs:50,0.74128852386056)
--(axis cs:49,0.749010818689688)
--(axis cs:48,0.70741561572429)
--(axis cs:47,0.728124456897941)
--(axis cs:46,0.736874821070533)
--(axis cs:45,0.718648855345678)
--(axis cs:44,0.718975971765103)
--(axis cs:43,0.709305507889026)
--(axis cs:42,0.708605187540385)
--(axis cs:41,0.742993950283478)
--(axis cs:40,0.724741055833529)
--(axis cs:39,0.738583355379001)
--(axis cs:38,0.775650346178004)
--(axis cs:37,0.723226617054329)
--(axis cs:36,0.711550276126963)
--(axis cs:35,0.760126207621654)
--(axis cs:34,0.72812352932068)
--(axis cs:33,0.755481185432733)
--(axis cs:32,0.70380965482351)
--(axis cs:31,0.728980761721101)
--(axis cs:30,0.741079411290648)
--(axis cs:29,0.736857564877738)
--(axis cs:28,0.713746020479385)
--(axis cs:27,0.742798896435825)
--(axis cs:26,0.754801771662903)
--(axis cs:25,0.763625904738796)
--(axis cs:24,0.736560436644988)
--(axis cs:23,0.734577426317251)
--(axis cs:22,0.779384931945271)
--(axis cs:21,0.802571308549993)
--(axis cs:20,0.80085556526687)
--(axis cs:19,0.787023919071738)
--(axis cs:18,0.756957151610051)
--(axis cs:17,0.762846477688519)
--(axis cs:16,0.814786173062495)
--(axis cs:15,0.787774132738383)
--(axis cs:14,0.773487882799639)
--(axis cs:13,0.801089245299288)
--(axis cs:12,0.778594251194739)
--(axis cs:11,0.832771626939159)
--(axis cs:10,0.8005894374454)
--(axis cs:9,0.797956665858067)
--(axis cs:8,0.802384615696749)
--(axis cs:7,0.803118122357778)
--(axis cs:6,0.782925325551767)
--(axis cs:5,0.768760173081536)
--(axis cs:4,0.832817265134498)
--(axis cs:3,0.822003771848768)
--(axis cs:2,0.811412502290315)
--(axis cs:1,0.812616786140777)
--(axis cs:0,0.900728051612547)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.64743465967117)
--(axis cs:0,0.949440340328827)
--(axis cs:1,0.72322325825212)
--(axis cs:2,0.715336626006073)
--(axis cs:3,0.680745941996954)
--(axis cs:4,0.698444885804887)
--(axis cs:5,0.695288181176824)
--(axis cs:6,0.716098785317714)
--(axis cs:7,0.670959405128481)
--(axis cs:8,0.666991314159722)
--(axis cs:9,0.700677053254172)
--(axis cs:10,0.681575229077464)
--(axis cs:11,0.691074773651933)
--(axis cs:12,0.676721807742608)
--(axis cs:13,0.658489552355999)
--(axis cs:14,0.665538368997943)
--(axis cs:15,0.628881582532842)
--(axis cs:16,0.692637380186542)
--(axis cs:17,0.666540532830934)
--(axis cs:18,0.69279677118323)
--(axis cs:19,0.666546941213141)
--(axis cs:20,0.664598108417579)
--(axis cs:21,0.65363037269425)
--(axis cs:22,0.661999260187756)
--(axis cs:23,0.646176855823499)
--(axis cs:24,0.636939760369477)
--(axis cs:25,0.672882057674393)
--(axis cs:26,0.664482466076926)
--(axis cs:27,0.646134551395221)
--(axis cs:28,0.661013682619073)
--(axis cs:29,0.670765679140657)
--(axis cs:30,0.619168103774742)
--(axis cs:31,0.673931903589778)
--(axis cs:32,0.650610810096251)
--(axis cs:33,0.661352967629209)
--(axis cs:34,0.629406163834964)
--(axis cs:35,0.625103320665289)
--(axis cs:36,0.622974838195947)
--(axis cs:37,0.600990107611938)
--(axis cs:38,0.651734840379937)
--(axis cs:39,0.638500442089159)
--(axis cs:40,0.637995138185722)
--(axis cs:41,0.62649382954351)
--(axis cs:42,0.645058071200913)
--(axis cs:43,0.626894385010449)
--(axis cs:44,0.62094037391774)
--(axis cs:45,0.62436388110478)
--(axis cs:46,0.616629544119172)
--(axis cs:47,0.640986142192193)
--(axis cs:48,0.582120653463528)
--(axis cs:49,0.613177469348265)
--(axis cs:50,0.602552478497562)
--(axis cs:51,0.594554355082032)
--(axis cs:52,0.603649991308627)
--(axis cs:53,0.593600724281856)
--(axis cs:54,0.614021663399879)
--(axis cs:55,0.601431476591511)
--(axis cs:56,0.559331181590261)
--(axis cs:57,0.574660765540296)
--(axis cs:58,0.582013952911679)
--(axis cs:59,0.581018468844389)
--(axis cs:60,0.604323282172977)
--(axis cs:61,0.614449865481566)
--(axis cs:62,0.59470991774598)
--(axis cs:63,0.582956217701819)
--(axis cs:64,0.588953772896286)
--(axis cs:65,0.588330950805037)
--(axis cs:66,0.590840946505961)
--(axis cs:67,0.601954199427042)
--(axis cs:68,0.583623479906177)
--(axis cs:69,0.607834583841742)
--(axis cs:70,0.584732116004774)
--(axis cs:71,0.568560070861143)
--(axis cs:72,0.588499761429501)
--(axis cs:73,0.601403312268659)
--(axis cs:74,0.567373910468746)
--(axis cs:75,0.575696617077991)
--(axis cs:76,0.578777797910678)
--(axis cs:77,0.582758268715119)
--(axis cs:78,0.585162008582279)
--(axis cs:79,0.573682118939416)
--(axis cs:80,0.573635423221146)
--(axis cs:81,0.562736811714073)
--(axis cs:82,0.56467696360335)
--(axis cs:83,0.57888589215507)
--(axis cs:84,0.589101482739882)
--(axis cs:85,0.561822462014732)
--(axis cs:86,0.579792989358609)
--(axis cs:87,0.56577709737719)
--(axis cs:88,0.571225460379488)
--(axis cs:89,0.584023899305251)
--(axis cs:90,0.565272080324843)
--(axis cs:91,0.559713231461401)
--(axis cs:92,0.541010034531408)
--(axis cs:93,0.584482969556744)
--(axis cs:94,0.561942853498321)
--(axis cs:95,0.561967253825425)
--(axis cs:96,0.575072581127311)
--(axis cs:97,0.533970974555659)
--(axis cs:98,0.545525550016902)
--(axis cs:99,0.567342475918188)
--(axis cs:100,0.549343558893471)
--(axis cs:101,0.567601702599277)
--(axis cs:102,0.539495763333983)
--(axis cs:103,0.575113630100206)
--(axis cs:104,0.559612355337058)
--(axis cs:105,0.543964691666084)
--(axis cs:106,0.58140941712654)
--(axis cs:107,0.592037957323194)
--(axis cs:108,0.543213773839546)
--(axis cs:109,0.573230082565599)
--(axis cs:110,0.55338653198131)
--(axis cs:111,0.52709165764648)
--(axis cs:112,0.56930988315268)
--(axis cs:113,0.559454918450309)
--(axis cs:114,0.540767518497582)
--(axis cs:115,0.5520533571132)
--(axis cs:116,0.543820422804094)
--(axis cs:117,0.556487723775182)
--(axis cs:118,0.543853880554113)
--(axis cs:119,0.558250804780153)
--(axis cs:120,0.539578473156155)
--(axis cs:121,0.559453707524355)
--(axis cs:122,0.544375324261382)
--(axis cs:123,0.557187580344892)
--(axis cs:124,0.54810206660446)
--(axis cs:125,0.553141079388406)
--(axis cs:126,0.545030231804356)
--(axis cs:127,0.570245594316638)
--(axis cs:128,0.543909049735929)
--(axis cs:129,0.549974803522995)
--(axis cs:130,0.557202673101703)
--(axis cs:131,0.538539423643616)
--(axis cs:132,0.5458510781889)
--(axis cs:133,0.548006716747194)
--(axis cs:134,0.564849497783705)
--(axis cs:135,0.546513904554854)
--(axis cs:136,0.538224951224846)
--(axis cs:137,0.56686679103432)
--(axis cs:138,0.516334938921577)
--(axis cs:139,0.553409862433056)
--(axis cs:140,0.55027454078411)
--(axis cs:141,0.536375156121256)
--(axis cs:142,0.556594968274272)
--(axis cs:142,0.864982412678109)
--(axis cs:142,0.864982412678109)
--(axis cs:141,0.858862939116839)
--(axis cs:140,0.829040935406366)
--(axis cs:139,0.864149661376468)
--(axis cs:138,0.833516251554614)
--(axis cs:137,0.84860939944187)
--(axis cs:136,0.844959572584678)
--(axis cs:135,0.850956333540384)
--(axis cs:134,0.815507645073438)
--(axis cs:133,0.859731378490902)
--(axis cs:132,0.8072739218111)
--(axis cs:131,0.884079623975432)
--(axis cs:130,0.842202088803058)
--(axis cs:129,0.847495434572243)
--(axis cs:128,0.844483807406928)
--(axis cs:127,0.816807977111933)
--(axis cs:126,0.90601143486231)
--(axis cs:125,0.852662492040165)
--(axis cs:124,0.862463409586016)
--(axis cs:123,0.802485038702727)
--(axis cs:122,0.847588961452904)
--(axis cs:121,0.854087959142312)
--(axis cs:120,0.849409622081939)
--(axis cs:119,0.854695623791276)
--(axis cs:118,0.830997309922077)
--(axis cs:117,0.833095609558152)
--(axis cs:116,0.892786720053049)
--(axis cs:115,0.837232357172514)
--(axis cs:114,0.906851529121465)
--(axis cs:113,0.849622462502072)
--(axis cs:112,0.863725831133034)
--(axis cs:111,0.87290834235352)
--(axis cs:110,0.807774182304404)
--(axis cs:109,0.878109203148687)
--(axis cs:108,0.882381464255692)
--(axis cs:107,0.856325137914901)
--(axis cs:106,0.868441773349651)
--(axis cs:105,0.844725784524393)
--(axis cs:104,0.848125739901037)
--(axis cs:103,0.827564941328365)
--(axis cs:102,0.860355427142208)
--(axis cs:101,0.86156496406739)
--(axis cs:100,0.938900488725576)
--(axis cs:99,0.837568238367527)
--(axis cs:98,0.872331592840241)
--(axis cs:97,0.851445692111007)
--(axis cs:96,0.863469085539355)
--(axis cs:95,0.845919650936479)
--(axis cs:94,0.868563098882632)
--(axis cs:93,0.8458741733004)
--(axis cs:92,0.880120917849545)
--(axis cs:91,0.870197482824313)
--(axis cs:90,0.879668395865633)
--(axis cs:89,0.877434434028083)
--(axis cs:88,0.86999477771575)
--(axis cs:87,0.875591950241858)
--(axis cs:86,0.881814153498534)
--(axis cs:85,0.861243014175744)
--(axis cs:84,0.85107708868869)
--(axis cs:83,0.881233155463977)
--(axis cs:82,0.86672184592046)
--(axis cs:81,0.906757235904974)
--(axis cs:80,0.873983624397902)
--(axis cs:79,0.858163119155822)
--(axis cs:78,0.831504658084388)
--(axis cs:77,0.850575064618215)
--(axis cs:76,0.853216249708369)
--(axis cs:75,0.867309335302961)
--(axis cs:74,0.862536803816968)
--(axis cs:73,0.863328830588484)
--(axis cs:72,0.844833571903832)
--(axis cs:71,0.860755405329333)
--(axis cs:70,0.865119074471417)
--(axis cs:69,0.852730892348734)
--(axis cs:68,0.893311043903347)
--(axis cs:67,0.862480324382481)
--(axis cs:66,0.815557863017847)
--(axis cs:65,0.854526192052106)
--(axis cs:64,0.839320036627523)
--(axis cs:63,0.916746163250562)
--(axis cs:62,0.928653177492116)
--(axis cs:61,0.86486561070891)
--(axis cs:60,0.892254098779404)
--(axis cs:59,0.889219626393706)
--(axis cs:58,0.887926523278797)
--(axis cs:57,0.859118996364466)
--(axis cs:56,0.905549770790692)
--(axis cs:55,0.855711380551347)
--(axis cs:54,0.833002146123931)
--(axis cs:53,0.831101656670526)
--(axis cs:52,0.881915484881849)
--(axis cs:51,0.909909930632254)
--(axis cs:50,0.878399902454819)
--(axis cs:49,0.862864197318402)
--(axis cs:48,0.87784958463171)
--(axis cs:47,0.913180524474473)
--(axis cs:46,0.911346646357019)
--(axis cs:45,0.849743261752363)
--(axis cs:44,0.889773911796546)
--(axis cs:43,0.879057995941932)
--(axis cs:42,0.909703833560992)
--(axis cs:41,0.943149027599348)
--(axis cs:40,0.874802480861897)
--(axis cs:39,0.940963843625126)
--(axis cs:38,0.928622302477206)
--(axis cs:37,0.935617035245204)
--(axis cs:36,0.928215637994529)
--(axis cs:35,0.868795488858521)
--(axis cs:34,0.870445026641227)
--(axis cs:33,0.999510127608887)
--(axis cs:32,0.900877285141844)
--(axis cs:31,0.954639524981651)
--(axis cs:30,0.924879515272876)
--(axis cs:29,1.00289503514506)
--(axis cs:28,0.95371846023807)
--(axis cs:27,0.929163067652398)
--(axis cs:26,0.949654438684979)
--(axis cs:25,0.957326275658941)
--(axis cs:24,0.935232858678142)
--(axis cs:23,0.928823144176501)
--(axis cs:22,0.966423358859863)
--(axis cs:21,0.911101770162893)
--(axis cs:20,0.955342367772897)
--(axis cs:19,0.920060201644002)
--(axis cs:18,1.01509013357867)
--(axis cs:17,0.933608276692876)
--(axis cs:16,0.989356667432506)
--(axis cs:15,0.9327255603243)
--(axis cs:14,0.973003297668724)
--(axis cs:13,1.01412949526305)
--(axis cs:12,0.995748430352629)
--(axis cs:11,1.05847879777664)
--(axis cs:10,0.968275961398727)
--(axis cs:9,1.0301265181744)
--(axis cs:8,1.03851463822123)
--(axis cs:7,1.01817749963342)
--(axis cs:6,1.08032978611086)
--(axis cs:5,1.09027729501365)
--(axis cs:4,1.06197178086178)
--(axis cs:3,1.09291477228876)
--(axis cs:2,1.06263956447012)
--(axis cs:1,1.12796721793836)
--(axis cs:0,1.64743465967117)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,2.38306016748171)
--(axis cs:0,1.68211840394686)
--(axis cs:1,0.732079161778917)
--(axis cs:2,0.754908994544378)
--(axis cs:3,0.80535779616818)
--(axis cs:4,0.759639284700911)
--(axis cs:5,0.79954862384409)
--(axis cs:6,0.738695339305436)
--(axis cs:7,0.729898124144423)
--(axis cs:8,0.759391889075957)
--(axis cs:9,0.738521395747659)
--(axis cs:10,0.693990866543446)
--(axis cs:11,0.743476851894223)
--(axis cs:12,0.714040135713235)
--(axis cs:13,0.7454541047433)
--(axis cs:14,0.737359202545344)
--(axis cs:15,0.7490034341282)
--(axis cs:16,0.748012636089284)
--(axis cs:17,0.730500732816906)
--(axis cs:18,0.75496464547421)
--(axis cs:19,0.704812434477605)
--(axis cs:20,0.750347545271464)
--(axis cs:21,0.747790648514915)
--(axis cs:22,0.708489988663804)
--(axis cs:23,0.752116566461971)
--(axis cs:24,0.709563319453002)
--(axis cs:25,0.705375874550247)
--(axis cs:26,0.709915895897263)
--(axis cs:27,0.731475233079542)
--(axis cs:28,0.725440978611727)
--(axis cs:29,0.704273661193301)
--(axis cs:30,0.704343884604082)
--(axis cs:31,0.701213705818998)
--(axis cs:32,0.723229961160404)
--(axis cs:33,0.709919432484494)
--(axis cs:34,0.696289692333633)
--(axis cs:35,0.703979763677596)
--(axis cs:36,0.715458622994306)
--(axis cs:37,0.658673165400665)
--(axis cs:38,0.729427642673722)
--(axis cs:39,0.698121179094675)
--(axis cs:40,0.687178997539603)
--(axis cs:41,0.715389034313505)
--(axis cs:42,0.689355238547544)
--(axis cs:43,0.66656680434809)
--(axis cs:44,0.644744488043944)
--(axis cs:45,0.703186102801741)
--(axis cs:46,0.673670706651081)
--(axis cs:47,0.660088787208346)
--(axis cs:48,0.667143865871962)
--(axis cs:49,0.683753924135978)
--(axis cs:50,0.677189332067543)
--(axis cs:51,0.665984981378797)
--(axis cs:52,0.634895671263625)
--(axis cs:53,0.65323163179522)
--(axis cs:54,0.667735349552347)
--(axis cs:55,0.683495387856304)
--(axis cs:56,0.654075201702215)
--(axis cs:57,0.676148715646654)
--(axis cs:58,0.686005606806817)
--(axis cs:59,0.67130218130002)
--(axis cs:60,0.654987760767568)
--(axis cs:61,0.650661551074665)
--(axis cs:62,0.664588179634926)
--(axis cs:63,0.654156115133873)
--(axis cs:64,0.61770133158175)
--(axis cs:65,0.636587009030417)
--(axis cs:66,0.64052722444503)
--(axis cs:67,0.652929327063606)
--(axis cs:68,0.662705809693841)
--(axis cs:69,0.637218837662738)
--(axis cs:70,0.658453019408927)
--(axis cs:71,0.634997560454963)
--(axis cs:72,0.603225407114)
--(axis cs:73,0.642225719850355)
--(axis cs:74,0.63730598477155)
--(axis cs:75,0.6660554882861)
--(axis cs:76,0.614802157913139)
--(axis cs:77,0.652308089957386)
--(axis cs:78,0.638438772352168)
--(axis cs:79,0.633486058024251)
--(axis cs:80,0.646655006526736)
--(axis cs:81,0.658016214663009)
--(axis cs:82,0.652164847037261)
--(axis cs:83,0.637055956807751)
--(axis cs:84,0.629291722108912)
--(axis cs:85,0.650152003188415)
--(axis cs:86,0.611867936979225)
--(axis cs:87,0.615709353908069)
--(axis cs:88,0.631698974408045)
--(axis cs:89,0.618175692518273)
--(axis cs:90,0.646924040848267)
--(axis cs:91,0.605150031044159)
--(axis cs:92,0.652565371997096)
--(axis cs:93,0.617116076782765)
--(axis cs:94,0.63907117779063)
--(axis cs:95,0.594499380657544)
--(axis cs:96,0.635881054905547)
--(axis cs:97,0.63043036437999)
--(axis cs:98,0.624166393513832)
--(axis cs:99,0.620877272362725)
--(axis cs:100,0.613017552595197)
--(axis cs:101,0.629677403127439)
--(axis cs:102,0.622423946640975)
--(axis cs:103,0.628540394502085)
--(axis cs:104,0.611536301856932)
--(axis cs:105,0.61479286980863)
--(axis cs:106,0.610930268150289)
--(axis cs:107,0.618422589701862)
--(axis cs:108,0.611417199590295)
--(axis cs:109,0.622468368392112)
--(axis cs:110,0.618317708888625)
--(axis cs:111,0.597195024476085)
--(axis cs:112,0.587745347977937)
--(axis cs:113,0.622692780263587)
--(axis cs:114,0.613522365628905)
--(axis cs:115,0.616294051539593)
--(axis cs:116,0.616903319909602)
--(axis cs:117,0.642557738503379)
--(axis cs:118,0.599756162992777)
--(axis cs:119,0.59588539556761)
--(axis cs:120,0.637308188334464)
--(axis cs:121,0.615123155981318)
--(axis cs:122,0.624451502735332)
--(axis cs:123,0.624519704286505)
--(axis cs:124,0.5848665843476)
--(axis cs:125,0.624397463491504)
--(axis cs:126,0.604664623779477)
--(axis cs:127,0.61582986694831)
--(axis cs:128,0.630129839085796)
--(axis cs:129,0.596507655569637)
--(axis cs:130,0.61048786317805)
--(axis cs:131,0.583024699392998)
--(axis cs:132,0.621170186767754)
--(axis cs:133,0.603506765637451)
--(axis cs:134,0.63095647784533)
--(axis cs:135,0.604888932498299)
--(axis cs:136,0.615855178296985)
--(axis cs:137,0.614861089070466)
--(axis cs:138,0.617494455967746)
--(axis cs:139,0.587751750299787)
--(axis cs:140,0.60999307242118)
--(axis cs:141,0.627351580257922)
--(axis cs:142,0.593498346649373)
--(axis cs:143,0.591493214723686)
--(axis cs:144,0.613034671912241)
--(axis cs:144,0.968661756659188)
--(axis cs:144,0.968661756659188)
--(axis cs:143,0.999689820990599)
--(axis cs:142,0.974582010493485)
--(axis cs:141,0.953451991170649)
--(axis cs:140,0.984426570435963)
--(axis cs:139,0.957225928271642)
--(axis cs:138,0.981835901175111)
--(axis cs:137,0.940272839500963)
--(axis cs:136,1.02008232170301)
--(axis cs:135,0.982053031787415)
--(axis cs:134,0.999177450726099)
--(axis cs:133,0.944819127219691)
--(axis cs:132,0.956954813232246)
--(axis cs:131,0.942644943464145)
--(axis cs:130,0.97544963682195)
--(axis cs:129,0.989876273001791)
--(axis cs:128,0.965182660914203)
--(axis cs:127,0.977027275908833)
--(axis cs:126,1.03484430479195)
--(axis cs:125,0.936540036508496)
--(axis cs:124,1.01859323708097)
--(axis cs:123,1.00338208142778)
--(axis cs:122,0.991396711550383)
--(axis cs:121,0.976171486875825)
--(axis cs:120,1.00934359737982)
--(axis cs:119,0.99864585443239)
--(axis cs:118,1.05760990843579)
--(axis cs:117,0.989473511496621)
--(axis cs:116,0.937226144376112)
--(axis cs:115,0.984933627031836)
--(axis cs:114,0.992727634371095)
--(axis cs:113,1.01290989830784)
--(axis cs:112,0.989821616307777)
--(axis cs:111,0.970550511238201)
--(axis cs:110,0.978222469682803)
--(axis cs:109,1.03367002446503)
--(axis cs:108,0.995502443266848)
--(axis cs:107,0.941956874583852)
--(axis cs:106,0.993310803278282)
--(axis cs:105,0.956970523048513)
--(axis cs:104,0.988240483857354)
--(axis cs:103,1.02994174835506)
--(axis cs:102,1.03014301764474)
--(axis cs:101,0.999786882586847)
--(axis cs:100,0.975821733119089)
--(axis cs:99,1.0803504062087)
--(axis cs:98,1.02616842791474)
--(axis cs:97,0.992449099905725)
--(axis cs:96,0.980525195094453)
--(axis cs:95,0.939652405056742)
--(axis cs:94,1.01226810792366)
--(axis cs:93,1.01167856607438)
--(axis cs:92,0.992858735145761)
--(axis cs:91,0.993845504670126)
--(axis cs:90,1.03142417343745)
--(axis cs:89,0.983721628910299)
--(axis cs:88,0.966850132734813)
--(axis cs:87,1.0010317175205)
--(axis cs:86,1.01703831302078)
--(axis cs:85,1.00810692538301)
--(axis cs:84,1.0154627421768)
--(axis cs:83,0.994752078906536)
--(axis cs:82,1.00308068867702)
--(axis cs:81,0.994997178194135)
--(axis cs:80,1.00245213633041)
--(axis cs:79,0.991402334832892)
--(axis cs:78,1.06390497764783)
--(axis cs:77,0.978941910042614)
--(axis cs:76,0.962095163515432)
--(axis cs:75,0.984502547428186)
--(axis cs:74,0.969167229514164)
--(axis cs:73,1.02105553014965)
--(axis cs:72,0.980256735743143)
--(axis cs:71,0.989556010973609)
--(axis cs:70,0.971346087733931)
--(axis cs:69,1.03655348376583)
--(axis cs:68,1.03774061887759)
--(axis cs:67,1.00499478007925)
--(axis cs:66,0.965164739840685)
--(axis cs:65,0.996671919541012)
--(axis cs:64,1.03676295413254)
--(axis cs:63,0.964705492008984)
--(axis cs:62,1.00628235607936)
--(axis cs:61,0.991637556068192)
--(axis cs:60,0.958851524946719)
--(axis cs:59,1.00414424727141)
--(axis cs:58,1.02136046462175)
--(axis cs:57,1.02563699863906)
--(axis cs:56,0.995589976869214)
--(axis cs:55,1.00746443357227)
--(axis cs:54,0.933715543304796)
--(axis cs:53,1.04754961820478)
--(axis cs:52,1.01064004302209)
--(axis cs:51,1.02687216147835)
--(axis cs:50,1.02638209650388)
--(axis cs:49,0.996603218721165)
--(axis cs:48,1.11365970555661)
--(axis cs:47,1.0358933556488)
--(axis cs:46,0.993405186206062)
--(axis cs:45,0.99993889719826)
--(axis cs:44,1.04867069052748)
--(axis cs:43,1.0003974813662)
--(axis cs:42,1.00640369002388)
--(axis cs:41,1.09588328711507)
--(axis cs:40,1.01616921674611)
--(axis cs:39,1.02464667804818)
--(axis cs:38,1.05851878589771)
--(axis cs:37,1.05338040602791)
--(axis cs:36,1.09201905557712)
--(axis cs:35,1.06354255775098)
--(axis cs:34,1.08317459338065)
--(axis cs:33,1.10458949608693)
--(axis cs:32,1.09351111026817)
--(axis cs:31,1.04845147275243)
--(axis cs:30,1.09174986539592)
--(axis cs:29,1.04918616023527)
--(axis cs:28,1.14598759281684)
--(axis cs:27,1.06774351692046)
--(axis cs:26,1.12780731838845)
--(axis cs:25,1.12163305402118)
--(axis cs:24,1.03853935911843)
--(axis cs:23,1.15223611210946)
--(axis cs:22,1.10300554705048)
--(axis cs:21,1.18089238719937)
--(axis cs:20,1.16639352615711)
--(axis cs:19,1.11650452980811)
--(axis cs:18,1.24559339024008)
--(axis cs:17,1.17173141004024)
--(axis cs:16,1.12921950676786)
--(axis cs:15,1.1353715658718)
--(axis cs:14,1.26118990459751)
--(axis cs:13,1.12619768097099)
--(axis cs:12,1.16743307857248)
--(axis cs:11,1.22996064810578)
--(axis cs:10,1.22743770488513)
--(axis cs:9,1.23067503282377)
--(axis cs:8,1.21996078949547)
--(axis cs:7,1.19688759014129)
--(axis cs:6,1.21922876783742)
--(axis cs:5,1.32321923329877)
--(axis cs:4,1.20922232244195)
--(axis cs:3,1.26294577526039)
--(axis cs:2,1.31986779116991)
--(axis cs:1,1.31568869536394)
--(axis cs:0,2.38306016748171)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,20.3439708789267)
--(axis cs:0,5.8217434067876)
--(axis cs:1,0.436885719646716)
--(axis cs:2,0.749112826177707)
--(axis cs:3,0.774786956729776)
--(axis cs:4,0.750195989993645)
--(axis cs:5,0.775438350216029)
--(axis cs:6,0.775174818963263)
--(axis cs:7,0.737139604337585)
--(axis cs:8,0.742603660813892)
--(axis cs:9,0.756313699615721)
--(axis cs:10,0.800085745412351)
--(axis cs:11,0.744554568231606)
--(axis cs:12,0.750454978701723)
--(axis cs:13,0.770589310199572)
--(axis cs:14,0.753815099471704)
--(axis cs:15,0.772135510290444)
--(axis cs:16,0.771260573611606)
--(axis cs:17,0.753783548573161)
--(axis cs:18,0.745288833434272)
--(axis cs:19,0.707859835145839)
--(axis cs:20,0.744100868554707)
--(axis cs:21,0.777137355291936)
--(axis cs:22,0.752166986964897)
--(axis cs:23,0.746457759855529)
--(axis cs:24,0.735842490455942)
--(axis cs:25,0.736500256547502)
--(axis cs:26,0.763963930905308)
--(axis cs:27,0.739860471252836)
--(axis cs:28,0.705417238655358)
--(axis cs:29,0.748870321317735)
--(axis cs:30,0.750918029061911)
--(axis cs:31,0.774313167073327)
--(axis cs:32,0.711579774020182)
--(axis cs:33,0.760821017342787)
--(axis cs:34,0.727074916639693)
--(axis cs:35,0.717113592460094)
--(axis cs:36,0.731437662543762)
--(axis cs:37,0.732290186419056)
--(axis cs:38,0.706701293286088)
--(axis cs:39,0.747255555858666)
--(axis cs:40,0.710000764458992)
--(axis cs:41,0.726509780100508)
--(axis cs:42,0.693262698685203)
--(axis cs:43,0.694286971328694)
--(axis cs:44,0.685402363427781)
--(axis cs:45,0.732689216269707)
--(axis cs:46,0.690165797898176)
--(axis cs:47,0.711764728524243)
--(axis cs:48,0.717858831873242)
--(axis cs:49,0.731907318983459)
--(axis cs:50,0.678013451174991)
--(axis cs:51,0.736014168924242)
--(axis cs:52,0.664277894697821)
--(axis cs:53,0.734236583411919)
--(axis cs:54,0.664660362330532)
--(axis cs:55,0.728053949596134)
--(axis cs:56,0.734667971761682)
--(axis cs:57,0.720340757750685)
--(axis cs:58,0.675118366456991)
--(axis cs:59,0.732908213327823)
--(axis cs:60,0.666642524736863)
--(axis cs:61,0.690100350449417)
--(axis cs:62,0.684664435879595)
--(axis cs:63,0.703110209459517)
--(axis cs:64,0.68910173634237)
--(axis cs:65,0.643483381392952)
--(axis cs:66,0.68729262410027)
--(axis cs:67,0.678457213834276)
--(axis cs:68,0.68721427093698)
--(axis cs:69,0.672528377498857)
--(axis cs:70,0.679765340620643)
--(axis cs:71,0.6465020650686)
--(axis cs:72,0.697150189415425)
--(axis cs:73,0.695679025584168)
--(axis cs:74,0.674577429500595)
--(axis cs:75,0.68919289570924)
--(axis cs:76,0.687549698739448)
--(axis cs:77,0.641952423375078)
--(axis cs:78,0.692712395091453)
--(axis cs:79,0.651901120827919)
--(axis cs:80,0.686045027084218)
--(axis cs:81,0.668298224102385)
--(axis cs:82,0.688247993538346)
--(axis cs:83,0.686982322998118)
--(axis cs:84,0.714913106301594)
--(axis cs:85,0.649194315871021)
--(axis cs:86,0.673653113915229)
--(axis cs:87,0.668140351244436)
--(axis cs:88,0.631449690910392)
--(axis cs:89,0.667479795690513)
--(axis cs:90,0.649915488549063)
--(axis cs:91,0.674145173022076)
--(axis cs:92,0.668255030503769)
--(axis cs:93,0.680927823643768)
--(axis cs:94,0.66203018869902)
--(axis cs:95,0.647795679690468)
--(axis cs:96,0.691485701962725)
--(axis cs:97,0.677921240877509)
--(axis cs:98,0.689247536728504)
--(axis cs:99,0.67203502131011)
--(axis cs:100,0.659185407602247)
--(axis cs:101,0.685227327471759)
--(axis cs:102,0.641096738174386)
--(axis cs:103,0.657675241137889)
--(axis cs:104,0.665086453616152)
--(axis cs:105,0.642056688313746)
--(axis cs:106,0.677446801642152)
--(axis cs:107,0.63229438703327)
--(axis cs:108,0.715195138798606)
--(axis cs:109,0.677722352606574)
--(axis cs:110,0.662658618853483)
--(axis cs:111,0.667278945066087)
--(axis cs:112,0.69309437148586)
--(axis cs:113,0.636264536456122)
--(axis cs:114,0.650418223476027)
--(axis cs:115,0.671120968131644)
--(axis cs:116,0.661065011800619)
--(axis cs:117,0.664984997269988)
--(axis cs:118,0.681970180204293)
--(axis cs:119,0.658833164300765)
--(axis cs:120,0.638684885872388)
--(axis cs:121,0.653191022409631)
--(axis cs:122,0.64296902505882)
--(axis cs:123,0.667220334373698)
--(axis cs:124,0.650027774798706)
--(axis cs:125,0.627178542789592)
--(axis cs:126,0.683077199277764)
--(axis cs:127,0.661056567545049)
--(axis cs:128,0.66268707638634)
--(axis cs:129,0.640740022739501)
--(axis cs:130,0.664617561942311)
--(axis cs:131,0.646980564147855)
--(axis cs:132,0.648458951397883)
--(axis cs:133,0.622608345078506)
--(axis cs:134,0.674910528242867)
--(axis cs:135,0.615094687842314)
--(axis cs:136,0.631776476104056)
--(axis cs:137,0.643693984754647)
--(axis cs:138,0.655399537712695)
--(axis cs:139,0.616007218543253)
--(axis cs:140,0.636205896039027)
--(axis cs:141,0.6141123922158)
--(axis cs:142,0.629562408575552)
--(axis cs:143,0.626093961252773)
--(axis cs:143,1.15676318160437)
--(axis cs:143,1.15676318160437)
--(axis cs:142,1.25650901999588)
--(axis cs:141,1.20258403635563)
--(axis cs:140,1.17245481824669)
--(axis cs:139,1.17408206717103)
--(axis cs:138,1.18290403371588)
--(axis cs:137,1.21273458667392)
--(axis cs:136,1.21858066675309)
--(axis cs:135,1.15445888358626)
--(axis cs:134,1.21053590032856)
--(axis cs:133,1.22364165492149)
--(axis cs:132,1.1610053343164)
--(axis cs:131,1.13962657870929)
--(axis cs:130,1.0940431523434)
--(axis cs:129,1.18586712011764)
--(axis cs:128,1.19695578075652)
--(axis cs:127,1.07224700388352)
--(axis cs:126,1.21763708643652)
--(axis cs:125,1.16719645721041)
--(axis cs:124,1.13434722520129)
--(axis cs:123,1.17929752276916)
--(axis cs:122,1.18095954636975)
--(axis cs:121,1.16261254901894)
--(axis cs:120,1.16354725698475)
--(axis cs:119,1.15697040712781)
--(axis cs:118,1.18169053408142)
--(axis cs:117,1.1432292884443)
--(axis cs:116,1.15366713105652)
--(axis cs:115,1.16155760329693)
--(axis cs:114,1.22279606223826)
--(axis cs:113,1.18328903497245)
--(axis cs:112,1.10449491422843)
--(axis cs:111,1.15182819779106)
--(axis cs:110,1.15251995257509)
--(axis cs:109,1.13799193310771)
--(axis cs:108,1.20694771834425)
--(axis cs:107,1.16547347010959)
--(axis cs:106,1.1915710555007)
--(axis cs:105,1.13696116882911)
--(axis cs:104,1.12250283209813)
--(axis cs:103,1.13643190171925)
--(axis cs:102,1.16015326182561)
--(axis cs:101,1.20512981538538)
--(axis cs:100,1.17349316382632)
--(axis cs:99,1.15358997868989)
--(axis cs:98,1.1926274632715)
--(axis cs:97,1.21315018769392)
--(axis cs:96,1.21574644089442)
--(axis cs:95,1.19131146316667)
--(axis cs:94,1.23243409701527)
--(axis cs:93,1.1536257477848)
--(axis cs:92,1.25469139806766)
--(axis cs:91,1.20067625554935)
--(axis cs:90,1.15919165430808)
--(axis cs:89,1.17510949002377)
--(axis cs:88,1.21801459480389)
--(axis cs:87,1.23364536304128)
--(axis cs:86,1.17188260037049)
--(axis cs:85,1.11143068412898)
--(axis cs:84,1.21981903655555)
--(axis cs:83,1.18882124843045)
--(axis cs:82,1.15684129217594)
--(axis cs:81,1.12598749018333)
--(axis cs:80,1.1651156872015)
--(axis cs:79,1.18077745060065)
--(axis cs:78,1.18326974776569)
--(axis cs:77,1.20277971948206)
--(axis cs:76,1.17673601554627)
--(axis cs:75,1.17321781857647)
--(axis cs:74,1.23908328478512)
--(axis cs:73,1.20226740298726)
--(axis cs:72,1.17552838201315)
--(axis cs:71,1.15081936350283)
--(axis cs:70,1.18041323080793)
--(axis cs:69,1.12872162250114)
--(axis cs:68,1.20510715763445)
--(axis cs:67,1.19493564330858)
--(axis cs:66,1.15449309018544)
--(axis cs:65,1.21633804717848)
--(axis cs:64,1.17938040651477)
--(axis cs:63,1.17581836196905)
--(axis cs:62,1.17506770697755)
--(axis cs:61,1.17677464955058)
--(axis cs:60,1.20960747526314)
--(axis cs:59,1.20575250095789)
--(axis cs:58,1.10684591925729)
--(axis cs:57,1.2166235279636)
--(axis cs:56,1.19220702823832)
--(axis cs:55,1.22007105040387)
--(axis cs:54,1.14167892338375)
--(axis cs:53,1.22049555944522)
--(axis cs:52,1.16179353387361)
--(axis cs:51,1.30327154536147)
--(axis cs:50,1.13082583453929)
--(axis cs:49,1.21755696673083)
--(axis cs:48,1.19928402526961)
--(axis cs:47,1.2179674143329)
--(axis cs:46,1.17572705924468)
--(axis cs:45,1.22695364087315)
--(axis cs:44,1.19941906514365)
--(axis cs:43,1.13821302867131)
--(axis cs:42,1.2329873013148)
--(axis cs:41,1.22840093418521)
--(axis cs:40,1.24705280696958)
--(axis cs:39,1.26988730128419)
--(axis cs:38,1.19749513528534)
--(axis cs:37,1.26306695643809)
--(axis cs:36,1.20275876602767)
--(axis cs:35,1.25065426468276)
--(axis cs:34,1.25328222621745)
--(axis cs:33,1.22917898265721)
--(axis cs:32,1.29547379740839)
--(axis cs:31,1.37291897578382)
--(axis cs:30,1.28595697093809)
--(axis cs:29,1.26487967868226)
--(axis cs:28,1.32717204705893)
--(axis cs:27,1.34165738589002)
--(axis cs:26,1.29960749766612)
--(axis cs:25,1.2659997434525)
--(axis cs:24,1.31210393811549)
--(axis cs:23,1.34729224014447)
--(axis cs:22,1.31560087017796)
--(axis cs:21,1.37411264470806)
--(axis cs:20,1.39527413144529)
--(axis cs:19,1.35928302199702)
--(axis cs:18,1.43980045228001)
--(axis cs:17,1.34068073714112)
--(axis cs:16,1.48561442638839)
--(axis cs:15,1.39715020399527)
--(axis cs:14,1.44288132909972)
--(axis cs:13,1.44128568980043)
--(axis cs:12,1.36534859272685)
--(axis cs:11,1.49232043176839)
--(axis cs:10,1.48687854030193)
--(axis cs:9,1.36297201466999)
--(axis cs:8,1.45659276775754)
--(axis cs:7,1.50178896709099)
--(axis cs:6,1.45500375246531)
--(axis cs:5,1.4731330783554)
--(axis cs:4,1.41837543857778)
--(axis cs:3,1.45530232898451)
--(axis cs:2,1.34945860239372)
--(axis cs:1,4.88963213749614)
--(axis cs:0,20.3439708789267)
--cycle;

\addplot [semithick, blue]
table {%
0 0.822433035714286
1 0.727232142857143
2 0.728571428571429
3 0.710602678571428
4 0.733482142857143
5 0.68671875
6 0.70625
7 0.699888392857143
8 0.714732142857143
9 0.715066964285714
10 0.713504464285714
11 0.723995535714286
12 0.689620535714286
13 0.705915178571428
14 0.691629464285714
15 0.698214285714286
16 0.719084821428572
17 0.680022321428572
18 0.677901785714286
19 0.692522321428572
20 0.700334821428572
21 0.70078125
22 0.690736607142857
23 0.640513392857143
24 0.66484375
25 0.683816964285714
26 0.672991071428571
27 0.673325892857143
28 0.65703125
29 0.664508928571428
30 0.661495535714286
31 0.6578125
32 0.634933035714286
33 0.6578125
34 0.651897321428571
35 0.671205357142857
36 0.645647321428571
37 0.642410714285714
38 0.676897321428571
39 0.649888392857143
40 0.651897321428571
41 0.655245535714286
42 0.650334821428571
43 0.635491071428572
44 0.633147321428571
45 0.63828125
46 0.647767857142857
47 0.636383928571429
48 0.639508928571429
49 0.653236607142857
50 0.639508928571428
51 0.630245535714286
52 0.632366071428571
53 0.636049107142857
54 0.628683035714286
55 0.626450892857143
56 0.616852678571429
57 0.597209821428571
58 0.619419642857143
59 0.617857142857143
60 0.625558035714286
61 0.630691964285714
62 0.628794642857143
63 0.625669642857143
64 0.625223214285714
65 0.61484375
66 0.615736607142857
67 0.619196428571429
68 0.623660714285714
69 0.61796875
70 0.606808035714286
71 0.629464285714286
72 0.618303571428572
73 0.627008928571429
74 0.616852678571429
75 0.606361607142857
76 0.623325892857143
77 0.615066964285714
78 0.613392857142857
79 0.61015625
80 0.621875
81 0.610379464285714
82 0.613392857142857
83 0.602566964285714
84 0.604129464285714
85 0.622209821428571
86 0.602790178571429
87 0.609821428571429
88 0.613727678571429
89 0.596875
90 0.615848214285714
91 0.627566964285714
92 0.602790178571429
93 0.5921875
94 0.612723214285714
95 0.592745535714286
96 0.596205357142857
97 0.606696428571429
98 0.601785714285714
99 0.61484375
100 0.615513392857143
101 0.613392857142857
102 0.605022321428571
103 0.596875
104 0.612276785714286
105 0.59921875
106 0.625446428571429
107 0.599330357142857
108 0.612611607142857
109 0.600669642857143
110 0.60703125
111 0.58984375
112 0.630580357142857
113 0.609151785714286
114 0.6078125
115 0.603125
116 0.601339285714286
117 0.595758928571429
118 0.621428571428571
119 0.605580357142857
120 0.609933035714286
121 0.604352678571429
122 0.610825892857143
123 0.615848214285714
124 0.604017857142857
125 0.608258928571429
126 0.615848214285714
127 0.597544642857143
128 0.611160714285714
129 0.6109375
130 0.614285714285714
131 0.621540178571429
132 0.611830357142857
133 0.613839285714286
134 0.609486607142857
135 0.610044642857143
136 0.612834821428571
};
\addplot [semithick, blue]
table {%
0 1.2984375
1 0.925595238095238
2 0.888988095238095
3 0.886830357142857
4 0.880208333333334
5 0.892782738095238
6 0.898214285714286
7 0.844568452380953
8 0.852752976190476
9 0.865401785714286
10 0.824925595238095
11 0.874776785714286
12 0.836235119047619
13 0.836309523809524
14 0.819270833333334
15 0.780803571428571
16 0.840997023809524
17 0.800074404761905
18 0.853943452380952
19 0.793303571428571
20 0.809970238095238
21 0.782366071428571
22 0.81421130952381
23 0.7875
24 0.78608630952381
25 0.815104166666667
26 0.807068452380952
27 0.78764880952381
28 0.807366071428572
29 0.836830357142857
30 0.772023809523809
31 0.814285714285714
32 0.775744047619047
33 0.830431547619048
34 0.749925595238096
35 0.746949404761905
36 0.775595238095238
37 0.768303571428571
38 0.790178571428571
39 0.789732142857143
40 0.75639880952381
41 0.784821428571429
42 0.777380952380952
43 0.75297619047619
44 0.755357142857143
45 0.737053571428571
46 0.763988095238096
47 0.777083333333333
48 0.729985119047619
49 0.738020833333333
50 0.740476190476191
51 0.752232142857143
52 0.742782738095238
53 0.712351190476191
54 0.723511904761905
55 0.728571428571429
56 0.732440476190476
57 0.716889880952381
58 0.734970238095238
59 0.735119047619048
60 0.74828869047619
61 0.739657738095238
62 0.761681547619048
63 0.749851190476191
64 0.714136904761905
65 0.721428571428572
66 0.703199404761904
67 0.732217261904762
68 0.738467261904762
69 0.730282738095238
70 0.724925595238095
71 0.714657738095238
72 0.716666666666666
73 0.732366071428571
74 0.714955357142857
75 0.721502976190476
76 0.715997023809524
77 0.716666666666667
78 0.708333333333333
79 0.715922619047619
80 0.723809523809524
81 0.734747023809524
82 0.715699404761905
83 0.730059523809523
84 0.720089285714286
85 0.711532738095238
86 0.730803571428572
87 0.720684523809524
88 0.720610119047619
89 0.730729166666667
90 0.722470238095238
91 0.714955357142857
92 0.710565476190476
93 0.715178571428572
94 0.715252976190476
95 0.703943452380952
96 0.719270833333333
97 0.692708333333333
98 0.708928571428571
99 0.702455357142857
100 0.744122023809524
101 0.714583333333333
102 0.699925595238095
103 0.701339285714285
104 0.703869047619048
105 0.694345238095238
106 0.724925595238095
107 0.724181547619048
108 0.712797619047619
109 0.725669642857143
110 0.680580357142857
111 0.7
112 0.716517857142857
113 0.704538690476191
114 0.723809523809524
115 0.694642857142857
116 0.718303571428571
117 0.694791666666667
118 0.687425595238095
119 0.706473214285714
120 0.694494047619047
121 0.706770833333333
122 0.695982142857143
123 0.67983630952381
124 0.705282738095238
125 0.702901785714286
126 0.725520833333333
127 0.693526785714286
128 0.694196428571429
129 0.698735119047619
130 0.699702380952381
131 0.711309523809524
132 0.6765625
133 0.703869047619048
134 0.690178571428572
135 0.698735119047619
136 0.691592261904762
137 0.707738095238095
138 0.674925595238095
139 0.708779761904762
140 0.689657738095238
141 0.697619047619047
142 0.71078869047619
};
\addplot [semithick, blue]
table {%
0 2.03258928571429
1 1.02388392857143
2 1.03738839285714
3 1.03415178571429
4 0.984430803571429
5 1.06138392857143
6 0.978962053571428
7 0.963392857142857
8 0.989676339285715
9 0.984598214285714
10 0.960714285714286
11 0.986718749999999
12 0.940736607142858
13 0.935825892857143
14 0.999274553571428
15 0.9421875
16 0.938616071428571
17 0.951116071428572
18 1.00027901785714
19 0.910658482142857
20 0.958370535714285
21 0.964341517857143
22 0.905747767857143
23 0.952176339285714
24 0.874051339285715
25 0.913504464285714
26 0.918861607142857
27 0.899609375
28 0.935714285714286
29 0.876729910714286
30 0.898046875
31 0.874832589285714
32 0.908370535714286
33 0.907254464285714
34 0.889732142857143
35 0.883761160714286
36 0.903738839285715
37 0.856026785714286
38 0.893973214285714
39 0.861383928571429
40 0.851674107142857
41 0.905636160714286
42 0.847879464285714
43 0.833482142857143
44 0.846707589285714
45 0.8515625
46 0.833537946428571
47 0.847991071428572
48 0.890401785714286
49 0.840178571428571
50 0.851785714285714
51 0.846428571428572
52 0.822767857142857
53 0.850390625
54 0.800725446428571
55 0.845479910714285
56 0.824832589285714
57 0.850892857142857
58 0.853683035714286
59 0.837723214285714
60 0.806919642857143
61 0.821149553571429
62 0.835435267857143
63 0.809430803571428
64 0.827232142857143
65 0.816629464285714
66 0.802845982142858
67 0.828962053571428
68 0.850223214285714
69 0.836886160714286
70 0.814899553571429
71 0.812276785714286
72 0.791741071428572
73 0.831640625
74 0.803236607142857
75 0.825279017857143
76 0.788448660714286
77 0.815625
78 0.851171875
79 0.812444196428571
80 0.824553571428571
81 0.826506696428572
82 0.827622767857143
83 0.815904017857143
84 0.822377232142857
85 0.829129464285714
86 0.814453125
87 0.808370535714286
88 0.799274553571429
89 0.800948660714286
90 0.839174107142857
91 0.799497767857143
92 0.822712053571429
93 0.814397321428572
94 0.825669642857143
95 0.767075892857143
96 0.808203125
97 0.811439732142857
98 0.825167410714286
99 0.850613839285714
100 0.794419642857143
101 0.814732142857143
102 0.826283482142857
103 0.829241071428572
104 0.799888392857143
105 0.785881696428571
106 0.802120535714286
107 0.780189732142857
108 0.803459821428572
109 0.828069196428572
110 0.798270089285714
111 0.783872767857143
112 0.788783482142857
113 0.817801339285714
114 0.803125
115 0.800613839285715
116 0.777064732142857
117 0.816015625
118 0.828683035714286
119 0.797265625
120 0.823325892857143
121 0.795647321428571
122 0.807924107142857
123 0.813950892857143
124 0.801729910714286
125 0.78046875
126 0.819754464285714
127 0.796428571428571
128 0.79765625
129 0.793191964285714
130 0.79296875
131 0.762834821428572
132 0.7890625
133 0.774162946428571
134 0.815066964285714
135 0.793470982142857
136 0.81796875
137 0.777566964285715
138 0.799665178571429
139 0.772488839285715
140 0.797209821428572
141 0.790401785714286
142 0.784040178571429
143 0.795591517857143
144 0.790848214285714
};
\addplot [semithick, blue]
table {%
0 13.0828571428571
1 2.66325892857143
2 1.04928571428571
3 1.11504464285714
4 1.08428571428571
5 1.12428571428571
6 1.11508928571429
7 1.11946428571429
8 1.09959821428571
9 1.05964285714286
10 1.14348214285714
11 1.1184375
12 1.05790178571429
13 1.1059375
14 1.09834821428571
15 1.08464285714286
16 1.1284375
17 1.04723214285714
18 1.09254464285714
19 1.03357142857143
20 1.0696875
21 1.075625
22 1.03388392857143
23 1.046875
24 1.02397321428571
25 1.00125
26 1.03178571428571
27 1.04075892857143
28 1.01629464285714
29 1.006875
30 1.0184375
31 1.07361607142857
32 1.00352678571429
33 0.995
34 0.990178571428571
35 0.983883928571428
36 0.967098214285714
37 0.997678571428572
38 0.952098214285714
39 1.00857142857143
40 0.978526785714286
41 0.977455357142857
42 0.963125
43 0.91625
44 0.942410714285714
45 0.979821428571428
46 0.932946428571429
47 0.964866071428572
48 0.958571428571429
49 0.974732142857143
50 0.904419642857143
51 1.01964285714286
52 0.913035714285714
53 0.977366071428572
54 0.903169642857143
55 0.9740625
56 0.9634375
57 0.968482142857143
58 0.890982142857143
59 0.969330357142857
60 0.938125
61 0.9334375
62 0.929866071428571
63 0.939464285714286
64 0.934241071428571
65 0.929910714285714
66 0.920892857142857
67 0.936696428571429
68 0.946160714285714
69 0.900624999999999
70 0.930089285714286
71 0.898660714285714
72 0.936339285714285
73 0.948973214285714
74 0.956830357142856
75 0.931205357142857
76 0.932142857142857
77 0.922366071428571
78 0.937991071428572
79 0.916339285714286
80 0.925580357142857
81 0.897142857142857
82 0.922544642857143
83 0.937901785714286
84 0.967366071428572
85 0.8803125
86 0.922767857142857
87 0.950892857142857
88 0.924732142857142
89 0.921294642857143
90 0.904553571428571
91 0.937410714285714
92 0.961473214285714
93 0.917276785714286
94 0.947232142857143
95 0.919553571428571
96 0.953616071428571
97 0.945535714285714
98 0.9409375
99 0.9128125
100 0.916339285714286
101 0.945178571428571
102 0.900625
103 0.897053571428572
104 0.893794642857143
105 0.889508928571429
106 0.934508928571428
107 0.898883928571428
108 0.961071428571429
109 0.907857142857143
110 0.907589285714286
111 0.909553571428572
112 0.898794642857143
113 0.909776785714286
114 0.936607142857143
115 0.916339285714285
116 0.907366071428571
117 0.904107142857142
118 0.931830357142857
119 0.907901785714286
120 0.901116071428571
121 0.907901785714286
122 0.911964285714286
123 0.923258928571428
124 0.8921875
125 0.8971875
126 0.950357142857143
127 0.866651785714286
128 0.929821428571428
129 0.913303571428572
130 0.879330357142857
131 0.893303571428572
132 0.904732142857143
133 0.923125
134 0.942723214285714
135 0.884776785714286
136 0.925178571428572
137 0.928214285714286
138 0.919151785714286
139 0.895044642857143
140 0.904330357142857
141 0.908348214285714
142 0.943035714285714
143 0.891428571428571
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_ts_2_100_ue_2_6_performance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna}{RGB}{160,82,45}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Packet Latency},
x grid style={lightgray},
xmajorgrids,
xmin=-0.3125, xmax=3.8125,
xtick pos=right,
xtick style={color=black},
xticklabels={},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=4, ymax=13,
ytick pos=left,
ytick style={color=black}
]
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.611350446428572);
\addlegendimage{ybar,ybar legend,draw=none,fill=coral,postaction={pattern=crosshatch dots}}
\addlegendentry{NLTS}

\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:0.875,0) rectangle (axis cs:1.125,0.697388392857143);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:1.875,0) rectangle (axis cs:2.125,0.791925223214286);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:2.875,0) rectangle (axis cs:3.125,0.914223214285714);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:0.125,0) rectangle (axis cs:0.375,0.740535714285714);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna,postaction={pattern=sixpointed stars}}
\addlegendentry{Random $K^*$}

\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:1.125,0) rectangle (axis cs:1.375,0.832403273809524);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:2.125,0) rectangle (axis cs:2.375,1.03654017857143);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:3.125,0) rectangle (axis cs:3.375,1.10490625);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:0.375,0) rectangle (axis cs:0.625,5.15495);
\addlegendimage{ybar,ybar legend,draw=none,fill=deepskyblue,postaction={pattern=north east lines}}
\addlegendentry{Grant-Based}

\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:1.375,0) rectangle (axis cs:1.625,5.3322);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:2.375,0) rectangle (axis cs:2.625,5.27165);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:3.375,0) rectangle (axis cs:3.625,12.00535);
\path [draw=black, semithick]
(axis cs:0,0.508356927726805)
--(axis cs:0,0.714343965130338);

\path [draw=black, semithick]
(axis cs:1,0.547008207387029)
--(axis cs:1,0.847768578327257);

\path [draw=black, semithick]
(axis cs:2,0.60676388478223)
--(axis cs:2,0.977086561646341);

\path [draw=black, semithick]
(axis cs:3,0.6331683144098)
--(axis cs:3,1.19527811416163);

\path [draw=black, semithick]
(axis cs:0.25,0.633467604198237)
--(axis cs:0.25,0.847603824373191);

\path [draw=black, semithick]
(axis cs:1.25,0.68451981324657)
--(axis cs:1.25,0.980286734372478);

\path [draw=black, semithick]
(axis cs:2.25,0.794496925157008)
--(axis cs:2.25,1.27858343198585);

\path [draw=black, semithick]
(axis cs:3.25,0.814282388395087)
--(axis cs:3.25,1.39553011160491);

\path [draw=black, semithick]
(axis cs:0.5,4.93236036075325)
--(axis cs:0.5,5.37753963924675);

\path [draw=black, semithick]
(axis cs:1.5,5.21984983311094)
--(axis cs:1.5,5.44455016688906);

\path [draw=black, semithick]
(axis cs:2.5,5.13529521460543)
--(axis cs:2.5,5.40800478539457);

\path [draw=black, semithick]
(axis cs:3.5,11.8196455910593)
--(axis cs:3.5,12.1910544089407);

\addplot [semithick, black, forget plot]
table {%
-0.333125 3.955
-0.291875 4.045
};
\addplot [semithick, black, forget plot]
table {%
3.791875 3.955
3.833125 4.045
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={lightgray},
xmajorgrids,
xmin=-0.3125, xmax=3.8125,
xtick style={color=black},
y grid style={lightgray},
ymajorgrids,
ymin=0.4, ymax=1.5,
ytick style={color=black}
]
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.611350446428572);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:0.875,0) rectangle (axis cs:1.125,0.697388392857143);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:1.875,0) rectangle (axis cs:2.125,0.791925223214286);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:2.875,0) rectangle (axis cs:3.125,0.914223214285714);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:0.125,0) rectangle (axis cs:0.375,0.740535714285714);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:1.125,0) rectangle (axis cs:1.375,0.832403273809524);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:2.125,0) rectangle (axis cs:2.375,1.03654017857143);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:3.125,0) rectangle (axis cs:3.375,1.10490625);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:0.375,0) rectangle (axis cs:0.625,5.15495);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:1.375,0) rectangle (axis cs:1.625,5.3322);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:2.375,0) rectangle (axis cs:2.625,5.27165);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:3.375,0) rectangle (axis cs:3.625,12.00535);
\path [draw=black, semithick]
(axis cs:0,0.508356927726805)
--(axis cs:0,0.714343965130338);

\path [draw=black, semithick]
(axis cs:1,0.547008207387029)
--(axis cs:1,0.847768578327257);

\path [draw=black, semithick]
(axis cs:2,0.60676388478223)
--(axis cs:2,0.977086561646341);

\path [draw=black, semithick]
(axis cs:3,0.6331683144098)
--(axis cs:3,1.19527811416163);

\path [draw=black, semithick]
(axis cs:0.25,0.633467604198237)
--(axis cs:0.25,0.847603824373191);

\path [draw=black, semithick]
(axis cs:1.25,0.68451981324657)
--(axis cs:1.25,0.980286734372478);

\path [draw=black, semithick]
(axis cs:2.25,0.794496925157008)
--(axis cs:2.25,1.27858343198585);

\path [draw=black, semithick]
(axis cs:3.25,0.814282388395087)
--(axis cs:3.25,1.39553011160491);

\path [draw=black, semithick]
(axis cs:0.5,4.93236036075325)
--(axis cs:0.5,5.37753963924675);

\path [draw=black, semithick]
(axis cs:1.5,5.21984983311094)
--(axis cs:1.5,5.44455016688906);

\path [draw=black, semithick]
(axis cs:2.5,5.13529521460543)
--(axis cs:2.5,5.40800478539457);

\path [draw=black, semithick]
(axis cs:3.5,11.8196455910593)
--(axis cs:3.5,12.1910544089407);

\addplot [semithick, black]
table {%
-0.333125 1.4945
-0.291875 1.5055
};
\addplot [semithick, black]
table {%
3.791875 1.4945
3.833125 1.5055
};
\end{groupplot}

\end{tikzpicture}


==> imgs/correlation_ts_2_100_ue_2_6_training_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Training Loss},
x grid style={darkgray176},
xlabel={Training Iterations},
xmajorgrids,
xmin=-1.55, xmax=32.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss},
ymajorgrids,
ymin=0.00968411746434867, ymax=0.0518261129502207,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0499105677008629)
--(axis cs:0,0.0279096756130457)
--(axis cs:1,0.0215997789055109)
--(axis cs:2,0.0162430983036757)
--(axis cs:3,0.0140111530199647)
--(axis cs:4,0.0130705973133445)
--(axis cs:5,0.0126741994172335)
--(axis cs:6,0.012347960844636)
--(axis cs:7,0.0122407041490078)
--(axis cs:8,0.0121479332447052)
--(axis cs:9,0.0121582485735416)
--(axis cs:10,0.0120774805545807)
--(axis cs:11,0.0120761208236217)
--(axis cs:12,0.0120479762554169)
--(axis cs:13,0.0120184402912855)
--(axis cs:14,0.0120368981733918)
--(axis cs:15,0.0119991414248943)
--(axis cs:16,0.011955913156271)
--(axis cs:17,0.0119584957137704)
--(axis cs:18,0.011973163112998)
--(axis cs:19,0.0119377821683884)
--(axis cs:20,0.0119193708524108)
--(axis cs:21,0.0118795176967978)
--(axis cs:22,0.0118528706952929)
--(axis cs:23,0.0118450755253434)
--(axis cs:24,0.0117743071168661)
--(axis cs:25,0.011832651682198)
--(axis cs:26,0.0119275785982609)
--(axis cs:27,0.011732074432075)
--(axis cs:28,0.0119322361424565)
--(axis cs:29,0.0115996627137065)
--(axis cs:30,0.0119467172771692)
--(axis cs:31,0.0118656428530812)
--(axis cs:31,0.0121321249753237)
--(axis cs:31,0.0121321249753237)
--(axis cs:30,0.0120892412960529)
--(axis cs:29,0.012103758752346)
--(axis cs:28,0.0121011408045888)
--(axis cs:27,0.0121123529970646)
--(axis cs:26,0.0121147818863392)
--(axis cs:25,0.0121109513565898)
--(axis cs:24,0.0120967952534556)
--(axis cs:23,0.0121565321460366)
--(axis cs:22,0.0121625047177076)
--(axis cs:21,0.0121129062026739)
--(axis cs:20,0.0120940525084734)
--(axis cs:19,0.0121196936815977)
--(axis cs:18,0.0121463481336832)
--(axis cs:17,0.0121594723314047)
--(axis cs:16,0.0121926367282867)
--(axis cs:15,0.0122693013399839)
--(axis cs:14,0.0122928228229284)
--(axis cs:13,0.0123662147670984)
--(axis cs:12,0.0124468198046088)
--(axis cs:11,0.0125283263623714)
--(axis cs:10,0.0125997299328446)
--(axis cs:9,0.0128081645816565)
--(axis cs:8,0.0135316895321012)
--(axis cs:7,0.0148889096453786)
--(axis cs:6,0.0165312234312296)
--(axis cs:5,0.0192699022591114)
--(axis cs:4,0.0223605427891016)
--(axis cs:3,0.0264290552586317)
--(axis cs:2,0.0318045169115067)
--(axis cs:1,0.0425600707530975)
--(axis cs:0,0.0499105677008629)
--cycle;

\addplot [semithick, blue]
table {%
0 0.0384611587412655
1 0.0307202538475394
2 0.02398646177724
3 0.0191804152633995
4 0.0161260694358498
5 0.0142975935619324
6 0.0133112048637122
7 0.0127981990482658
8 0.012555543826893
9 0.0123874016199261
10 0.012294093798846
11 0.0122421335149556
12 0.0121863170992583
13 0.0121443143393844
14 0.0121182660385966
15 0.0120974855963141
16 0.0120734302792698
17 0.01205880548805
18 0.0120492827985436
19 0.0120384410582483
20 0.0120371827576309
21 0.0120353398937732
22 0.0120301549322903
23 0.0120297944918275
24 0.0120287607144564
25 0.012027881462127
26 0.0120292853191495
27 0.0120277117751539
28 0.0120282731950283
29 0.012027413258329
30 0.0120316619239748
31 0.0120309258345515
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_ts_2_40_ue_2_6_avg_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Avg. UE Reward},
x grid style={lightgray},
xlabel={t},
xmajorgrids,
xmin=-67.6, xmax=1419.6,
xtick style={color=black},
y grid style={lightgray},
ylabel={\(\displaystyle REW_t\)},
ymajorgrids,
ymin=-1, ymax=0.8,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,-0.0885621722338523)
--(axis cs:0,-1.41143782776615)
--(axis cs:1,-0.912679805172811)
--(axis cs:2,-0.86186572465228)
--(axis cs:3,-0.826689011655376)
--(axis cs:4,-0.822891807347848)
--(axis cs:5,-0.806194714686679)
--(axis cs:6,-0.802485824001703)
--(axis cs:7,-0.813462409388415)
--(axis cs:8,-0.818781976815158)
--(axis cs:9,-0.830806102493467)
--(axis cs:10,-0.814969318931277)
--(axis cs:11,-0.755534715927676)
--(axis cs:12,-0.681569340766157)
--(axis cs:13,-0.57946805073066)
--(axis cs:14,-0.531365651709558)
--(axis cs:15,-0.522387225736006)
--(axis cs:16,-0.526040762014068)
--(axis cs:17,-0.536643224239394)
--(axis cs:18,-0.540612862964068)
--(axis cs:19,-0.544701888728438)
--(axis cs:20,-0.544130381612116)
--(axis cs:21,-0.531990990625366)
--(axis cs:22,-0.501758668567588)
--(axis cs:23,-0.474629275164921)
--(axis cs:24,-0.445904893177837)
--(axis cs:25,-0.423776908555049)
--(axis cs:26,-0.401963994814507)
--(axis cs:27,-0.386736191121375)
--(axis cs:28,-0.378716807745249)
--(axis cs:29,-0.382019854172606)
--(axis cs:30,-0.405240334730524)
--(axis cs:31,-0.441754667137071)
--(axis cs:32,-0.474954252072956)
--(axis cs:33,-0.504202834515378)
--(axis cs:34,-0.510895692193908)
--(axis cs:35,-0.51023665787188)
--(axis cs:36,-0.493359635286955)
--(axis cs:37,-0.482120135215223)
--(axis cs:38,-0.470499285712828)
--(axis cs:39,-0.461189465044595)
--(axis cs:40,-0.437005707663387)
--(axis cs:41,-0.414179054166739)
--(axis cs:42,-0.413385927667825)
--(axis cs:43,-0.428713772822753)
--(axis cs:44,-0.451637952583863)
--(axis cs:45,-0.466990685285353)
--(axis cs:46,-0.465648109615628)
--(axis cs:47,-0.463166583333312)
--(axis cs:48,-0.465788054983602)
--(axis cs:49,-0.472006606276376)
--(axis cs:50,-0.462011969512259)
--(axis cs:51,-0.442629097607204)
--(axis cs:52,-0.40810249052269)
--(axis cs:53,-0.374705272249313)
--(axis cs:54,-0.365730132518869)
--(axis cs:55,-0.379174473081843)
--(axis cs:56,-0.408829179330179)
--(axis cs:57,-0.419415869525778)
--(axis cs:58,-0.422473972626422)
--(axis cs:59,-0.429175886815207)
--(axis cs:60,-0.441335650606657)
--(axis cs:61,-0.443852870434284)
--(axis cs:62,-0.448943719718746)
--(axis cs:63,-0.441838730237051)
--(axis cs:64,-0.439110350074224)
--(axis cs:65,-0.434606767723586)
--(axis cs:66,-0.426153051797335)
--(axis cs:67,-0.407451850275689)
--(axis cs:68,-0.401319775437961)
--(axis cs:69,-0.396897166160645)
--(axis cs:70,-0.407472052020877)
--(axis cs:71,-0.432613473882112)
--(axis cs:72,-0.447339584184182)
--(axis cs:73,-0.451122343185899)
--(axis cs:74,-0.445057175164225)
--(axis cs:75,-0.43062378404209)
--(axis cs:76,-0.427499609983925)
--(axis cs:77,-0.418155926341157)
--(axis cs:78,-0.401672733643371)
--(axis cs:79,-0.377691446905117)
--(axis cs:80,-0.362823126989691)
--(axis cs:81,-0.355321201446568)
--(axis cs:82,-0.351789327688082)
--(axis cs:83,-0.352858810940199)
--(axis cs:84,-0.366653955798748)
--(axis cs:85,-0.373398390300063)
--(axis cs:86,-0.38210923201446)
--(axis cs:87,-0.398206117236515)
--(axis cs:88,-0.399244171916506)
--(axis cs:89,-0.400769276390977)
--(axis cs:90,-0.39782477302998)
--(axis cs:91,-0.380646249535363)
--(axis cs:92,-0.360287600289809)
--(axis cs:93,-0.35850932173934)
--(axis cs:94,-0.35548909208034)
--(axis cs:95,-0.357962250710448)
--(axis cs:96,-0.362036580703318)
--(axis cs:97,-0.354988721326284)
--(axis cs:98,-0.360388290596874)
--(axis cs:99,-0.372310288536298)
--(axis cs:100,-0.379296044935985)
--(axis cs:101,-0.393049492680448)
--(axis cs:102,-0.410834649340945)
--(axis cs:103,-0.399729837460744)
--(axis cs:104,-0.38777612576675)
--(axis cs:105,-0.366548763815945)
--(axis cs:106,-0.351736020436213)
--(axis cs:107,-0.352825433584784)
--(axis cs:108,-0.346804365838321)
--(axis cs:109,-0.338132509247346)
--(axis cs:110,-0.331732919636678)
--(axis cs:111,-0.340354733323239)
--(axis cs:112,-0.355414566049856)
--(axis cs:113,-0.372445390872963)
--(axis cs:114,-0.371222462930643)
--(axis cs:115,-0.358502873531582)
--(axis cs:116,-0.347077755385556)
--(axis cs:117,-0.336659420094155)
--(axis cs:118,-0.338807562824943)
--(axis cs:119,-0.34743707856501)
--(axis cs:120,-0.358490094776186)
--(axis cs:121,-0.351547243189282)
--(axis cs:122,-0.3386258737157)
--(axis cs:123,-0.33322900023324)
--(axis cs:124,-0.332739749579716)
--(axis cs:125,-0.333334409693892)
--(axis cs:126,-0.326340708251101)
--(axis cs:127,-0.321830309587669)
--(axis cs:128,-0.320455426144223)
--(axis cs:129,-0.314636429922382)
--(axis cs:130,-0.325108538260388)
--(axis cs:131,-0.333229837166832)
--(axis cs:132,-0.33284607099952)
--(axis cs:133,-0.330679657936541)
--(axis cs:134,-0.326015059460285)
--(axis cs:135,-0.332956456387626)
--(axis cs:136,-0.344399325554302)
--(axis cs:137,-0.348733347528085)
--(axis cs:138,-0.334637118692943)
--(axis cs:139,-0.337566188217865)
--(axis cs:140,-0.347100777012636)
--(axis cs:141,-0.349506097431433)
--(axis cs:142,-0.339638611454044)
--(axis cs:143,-0.340692958086481)
--(axis cs:144,-0.347082366161264)
--(axis cs:145,-0.350977775948487)
--(axis cs:146,-0.352848661028782)
--(axis cs:147,-0.348509821084094)
--(axis cs:148,-0.350799775939158)
--(axis cs:149,-0.357505892138999)
--(axis cs:150,-0.353708965361083)
--(axis cs:151,-0.341859116644298)
--(axis cs:152,-0.339796650429644)
--(axis cs:153,-0.336831336436435)
--(axis cs:154,-0.340635492343587)
--(axis cs:155,-0.340458327872433)
--(axis cs:156,-0.339615735024816)
--(axis cs:157,-0.336725157020116)
--(axis cs:158,-0.33919732822157)
--(axis cs:159,-0.340333637945749)
--(axis cs:160,-0.343521449422534)
--(axis cs:161,-0.346291986678496)
--(axis cs:162,-0.353841320494053)
--(axis cs:163,-0.353564628732483)
--(axis cs:164,-0.349111895411597)
--(axis cs:165,-0.358480655841762)
--(axis cs:166,-0.377504834189587)
--(axis cs:167,-0.385512666238844)
--(axis cs:168,-0.388235607484749)
--(axis cs:169,-0.372014044389762)
--(axis cs:170,-0.345867591313003)
--(axis cs:171,-0.339448632806151)
--(axis cs:172,-0.345648346736413)
--(axis cs:173,-0.353639806231679)
--(axis cs:174,-0.359461428356546)
--(axis cs:175,-0.356967853452141)
--(axis cs:176,-0.351583307911326)
--(axis cs:177,-0.355576868510482)
--(axis cs:178,-0.349032868234184)
--(axis cs:179,-0.339291135999387)
--(axis cs:180,-0.335076902398675)
--(axis cs:181,-0.343896631049534)
--(axis cs:182,-0.347032464110654)
--(axis cs:183,-0.353471181213326)
--(axis cs:184,-0.34940207252495)
--(axis cs:185,-0.339719291139254)
--(axis cs:186,-0.334701163593769)
--(axis cs:187,-0.34201973556088)
--(axis cs:188,-0.361744645410128)
--(axis cs:189,-0.355295748931574)
--(axis cs:190,-0.350501215554368)
--(axis cs:191,-0.353883135023605)
--(axis cs:192,-0.355551676353919)
--(axis cs:193,-0.357359662165809)
--(axis cs:194,-0.349357768893094)
--(axis cs:195,-0.350744746296808)
--(axis cs:196,-0.336869464328104)
--(axis cs:197,-0.3284512406319)
--(axis cs:198,-0.328442541041103)
--(axis cs:199,-0.328909100584388)
--(axis cs:200,-0.339797497001594)
--(axis cs:201,-0.345432860645303)
--(axis cs:202,-0.335016319684474)
--(axis cs:203,-0.32827076966653)
--(axis cs:204,-0.314244991906792)
--(axis cs:205,-0.288561238656359)
--(axis cs:206,-0.289116738584317)
--(axis cs:207,-0.28636053217084)
--(axis cs:208,-0.291620218189502)
--(axis cs:209,-0.295265008153245)
--(axis cs:210,-0.306652931812244)
--(axis cs:211,-0.311140961954255)
--(axis cs:212,-0.314614090010775)
--(axis cs:213,-0.32317146803142)
--(axis cs:214,-0.327002906952179)
--(axis cs:215,-0.322394255611495)
--(axis cs:216,-0.318116572264921)
--(axis cs:217,-0.322627812714229)
--(axis cs:218,-0.325645673604873)
--(axis cs:219,-0.326657360357262)
--(axis cs:220,-0.329410609379538)
--(axis cs:221,-0.310772961574333)
--(axis cs:222,-0.311817043776765)
--(axis cs:223,-0.310319313561689)
--(axis cs:224,-0.316752228509024)
--(axis cs:225,-0.339070936012131)
--(axis cs:226,-0.356396791198764)
--(axis cs:227,-0.367501978881488)
--(axis cs:228,-0.373957421733908)
--(axis cs:229,-0.372923815919054)
--(axis cs:230,-0.354053755672924)
--(axis cs:231,-0.326752823771164)
--(axis cs:232,-0.311179597929175)
--(axis cs:233,-0.296294784981018)
--(axis cs:234,-0.300192968335679)
--(axis cs:235,-0.305222924015026)
--(axis cs:236,-0.326290748068991)
--(axis cs:237,-0.335995390010633)
--(axis cs:238,-0.348838771364538)
--(axis cs:239,-0.356066286204804)
--(axis cs:240,-0.353452341791976)
--(axis cs:241,-0.346880455912656)
--(axis cs:242,-0.334985122724722)
--(axis cs:243,-0.323728334449705)
--(axis cs:244,-0.318265742798678)
--(axis cs:245,-0.322142581593061)
--(axis cs:246,-0.333558875976359)
--(axis cs:247,-0.337683516795535)
--(axis cs:248,-0.334740562424308)
--(axis cs:249,-0.32920102164976)
--(axis cs:250,-0.329795612281414)
--(axis cs:251,-0.337454611273451)
--(axis cs:252,-0.335124366717378)
--(axis cs:253,-0.33999203319129)
--(axis cs:254,-0.336611370892877)
--(axis cs:255,-0.33931676725155)
--(axis cs:256,-0.335648877331946)
--(axis cs:257,-0.335231183743513)
--(axis cs:258,-0.327317026298224)
--(axis cs:259,-0.312569381893488)
--(axis cs:260,-0.308821441944226)
--(axis cs:261,-0.317504684763383)
--(axis cs:262,-0.323602124819008)
--(axis cs:263,-0.31418718228922)
--(axis cs:264,-0.304482295981236)
--(axis cs:265,-0.305018517363997)
--(axis cs:266,-0.307619271994128)
--(axis cs:267,-0.301055900559513)
--(axis cs:268,-0.285515699689275)
--(axis cs:269,-0.269666295470958)
--(axis cs:270,-0.263983659258105)
--(axis cs:271,-0.279591512693621)
--(axis cs:272,-0.288885280854794)
--(axis cs:273,-0.296637759353226)
--(axis cs:274,-0.296791245139538)
--(axis cs:275,-0.283626806884315)
--(axis cs:276,-0.276737744644966)
--(axis cs:277,-0.272764161025575)
--(axis cs:278,-0.265194749464188)
--(axis cs:279,-0.260845200116523)
--(axis cs:280,-0.24827959147134)
--(axis cs:281,-0.24852280092908)
--(axis cs:282,-0.2391055174908)
--(axis cs:283,-0.242362696320628)
--(axis cs:284,-0.250738489071078)
--(axis cs:285,-0.246795465930234)
--(axis cs:286,-0.253588710279279)
--(axis cs:287,-0.263284122732103)
--(axis cs:288,-0.280542043523982)
--(axis cs:289,-0.282903048000953)
--(axis cs:290,-0.294071358497602)
--(axis cs:291,-0.297610865289887)
--(axis cs:292,-0.302359788911669)
--(axis cs:293,-0.29537358948797)
--(axis cs:294,-0.292366331187285)
--(axis cs:295,-0.2826296062181)
--(axis cs:296,-0.275021470978519)
--(axis cs:297,-0.277021119981402)
--(axis cs:298,-0.276914361235927)
--(axis cs:299,-0.27078730033964)
--(axis cs:300,-0.278110392066232)
--(axis cs:301,-0.272439070530379)
--(axis cs:302,-0.277463705428078)
--(axis cs:303,-0.286528592099647)
--(axis cs:304,-0.287853064058842)
--(axis cs:305,-0.288461565364558)
--(axis cs:306,-0.283171298725273)
--(axis cs:307,-0.272167641840937)
--(axis cs:308,-0.264026542933352)
--(axis cs:309,-0.25935107836298)
--(axis cs:310,-0.266697859787281)
--(axis cs:311,-0.271728039092248)
--(axis cs:312,-0.260850413691852)
--(axis cs:313,-0.255292092325513)
--(axis cs:314,-0.270228013455919)
--(axis cs:315,-0.28237638660009)
--(axis cs:316,-0.293684743704125)
--(axis cs:317,-0.28801319706135)
--(axis cs:318,-0.299739245089794)
--(axis cs:319,-0.295285118924096)
--(axis cs:320,-0.299203837267247)
--(axis cs:321,-0.29231285919502)
--(axis cs:322,-0.285818677348055)
--(axis cs:323,-0.266551800383948)
--(axis cs:324,-0.266346266997222)
--(axis cs:325,-0.268502755881591)
--(axis cs:326,-0.273498079865785)
--(axis cs:327,-0.270944079466115)
--(axis cs:328,-0.273992113368458)
--(axis cs:329,-0.278632925018053)
--(axis cs:330,-0.280815533841405)
--(axis cs:331,-0.265320779291025)
--(axis cs:332,-0.250483755106508)
--(axis cs:333,-0.241388433010968)
--(axis cs:334,-0.238269923164656)
--(axis cs:335,-0.242281968574291)
--(axis cs:336,-0.251276768241016)
--(axis cs:337,-0.271029239357693)
--(axis cs:338,-0.278032673802906)
--(axis cs:339,-0.274544690917339)
--(axis cs:340,-0.267534310174395)
--(axis cs:341,-0.266781899947443)
--(axis cs:342,-0.254810866550422)
--(axis cs:343,-0.255600045634311)
--(axis cs:344,-0.25803273490603)
--(axis cs:345,-0.274465501592774)
--(axis cs:346,-0.284648830607895)
--(axis cs:347,-0.288902147893928)
--(axis cs:348,-0.284444359626783)
--(axis cs:349,-0.269534071274457)
--(axis cs:350,-0.255610202855996)
--(axis cs:351,-0.245639954485934)
--(axis cs:352,-0.237906805325319)
--(axis cs:353,-0.223415350417541)
--(axis cs:354,-0.228972388010826)
--(axis cs:355,-0.235088212407562)
--(axis cs:356,-0.223845818045433)
--(axis cs:357,-0.210297792690748)
--(axis cs:358,-0.198088233790602)
--(axis cs:359,-0.194355660093159)
--(axis cs:360,-0.191272826166547)
--(axis cs:361,-0.19288631930257)
--(axis cs:362,-0.192469060343604)
--(axis cs:363,-0.191741056979403)
--(axis cs:364,-0.180616572264921)
--(axis cs:365,-0.167670695917174)
--(axis cs:366,-0.153329317210778)
--(axis cs:367,-0.138366140944349)
--(axis cs:368,-0.14547848771404)
--(axis cs:369,-0.157296867041596)
--(axis cs:370,-0.166986206240456)
--(axis cs:371,-0.172604749265978)
--(axis cs:372,-0.188182139642214)
--(axis cs:373,-0.198939748101532)
--(axis cs:374,-0.199860074657558)
--(axis cs:375,-0.181615496491338)
--(axis cs:376,-0.165947292485389)
--(axis cs:377,-0.160545522939278)
--(axis cs:378,-0.152119762482261)
--(axis cs:379,-0.142666446091252)
--(axis cs:380,-0.134865021526386)
--(axis cs:381,-0.129203448237182)
--(axis cs:382,-0.136365576320112)
--(axis cs:383,-0.143361976419703)
--(axis cs:384,-0.161600139275698)
--(axis cs:385,-0.163829722826963)
--(axis cs:386,-0.158577890181916)
--(axis cs:387,-0.154484909534349)
--(axis cs:388,-0.141032891178192)
--(axis cs:389,-0.124933431975079)
--(axis cs:390,-0.114136613621863)
--(axis cs:391,-0.109368596859473)
--(axis cs:392,-0.10372192595719)
--(axis cs:393,-0.105609868829613)
--(axis cs:394,-0.131855094482678)
--(axis cs:395,-0.148908806105911)
--(axis cs:396,-0.155563996471664)
--(axis cs:397,-0.161022502434175)
--(axis cs:398,-0.169261214924064)
--(axis cs:399,-0.180273951453552)
--(axis cs:400,-0.190852801699076)
--(axis cs:401,-0.191972219840317)
--(axis cs:402,-0.195895342281239)
--(axis cs:403,-0.184720401835143)
--(axis cs:404,-0.182117690163505)
--(axis cs:405,-0.179937572266256)
--(axis cs:406,-0.181383209393019)
--(axis cs:407,-0.190272418057886)
--(axis cs:408,-0.182096233303813)
--(axis cs:409,-0.169029759269006)
--(axis cs:410,-0.17474608204373)
--(axis cs:411,-0.187600959907054)
--(axis cs:412,-0.201642897819716)
--(axis cs:413,-0.201264365372883)
--(axis cs:414,-0.193195534942513)
--(axis cs:415,-0.185208154858289)
--(axis cs:416,-0.16149500760392)
--(axis cs:417,-0.141789006465672)
--(axis cs:418,-0.136585702249201)
--(axis cs:419,-0.151812036617824)
--(axis cs:420,-0.166349282326797)
--(axis cs:421,-0.183142314759723)
--(axis cs:422,-0.184676503408979)
--(axis cs:423,-0.1832945671415)
--(axis cs:424,-0.189072719112127)
--(axis cs:425,-0.196715037592442)
--(axis cs:426,-0.201159390796146)
--(axis cs:427,-0.204597454913899)
--(axis cs:428,-0.211820377591571)
--(axis cs:429,-0.211300751331642)
--(axis cs:430,-0.215571711587835)
--(axis cs:431,-0.220847168153766)
--(axis cs:432,-0.216223690387168)
--(axis cs:433,-0.200107385217782)
--(axis cs:434,-0.189741305575871)
--(axis cs:435,-0.186527992751057)
--(axis cs:436,-0.211269621197694)
--(axis cs:437,-0.226414472080556)
--(axis cs:438,-0.232535864483381)
--(axis cs:439,-0.224742655091025)
--(axis cs:440,-0.218447318226601)
--(axis cs:441,-0.208774048206645)
--(axis cs:442,-0.196304595714339)
--(axis cs:443,-0.189069257439313)
--(axis cs:444,-0.177268643715725)
--(axis cs:445,-0.169525723847714)
--(axis cs:446,-0.152622372482691)
--(axis cs:447,-0.149163814346833)
--(axis cs:448,-0.153703054459742)
--(axis cs:449,-0.16038172263652)
--(axis cs:450,-0.162584016712214)
--(axis cs:451,-0.165620152646543)
--(axis cs:452,-0.163896754263587)
--(axis cs:453,-0.159308533176431)
--(axis cs:454,-0.153444508931439)
--(axis cs:455,-0.137656268815585)
--(axis cs:456,-0.118398858579001)
--(axis cs:457,-0.101550791744636)
--(axis cs:458,-0.101193862988934)
--(axis cs:459,-0.100158856836111)
--(axis cs:460,-0.112371041780555)
--(axis cs:461,-0.120141731081494)
--(axis cs:462,-0.123588733030974)
--(axis cs:463,-0.116552417267989)
--(axis cs:464,-0.107621676952534)
--(axis cs:465,-0.100661370868528)
--(axis cs:466,-0.106143013990764)
--(axis cs:467,-0.115561083264872)
--(axis cs:468,-0.120120135215223)
--(axis cs:469,-0.125821544308673)
--(axis cs:470,-0.131356384803012)
--(axis cs:471,-0.129019229753342)
--(axis cs:472,-0.117057413735751)
--(axis cs:473,-0.114836014073322)
--(axis cs:474,-0.107277441209575)
--(axis cs:475,-0.102129800453261)
--(axis cs:476,-0.108448034034754)
--(axis cs:477,-0.128475249318232)
--(axis cs:478,-0.139865604902561)
--(axis cs:479,-0.142267306854469)
--(axis cs:480,-0.133360583157288)
--(axis cs:481,-0.122533761092496)
--(axis cs:482,-0.119992753470979)
--(axis cs:483,-0.116751972729149)
--(axis cs:484,-0.123082853964698)
--(axis cs:485,-0.125422159616735)
--(axis cs:486,-0.117700699611523)
--(axis cs:487,-0.120076558975145)
--(axis cs:488,-0.120315079154236)
--(axis cs:489,-0.10874320413119)
--(axis cs:490,-0.0963102942617614)
--(axis cs:491,-0.0899151447022565)
--(axis cs:492,-0.0961299437154361)
--(axis cs:493,-0.110229132160678)
--(axis cs:494,-0.117121905911429)
--(axis cs:495,-0.122212156831008)
--(axis cs:496,-0.120771745921679)
--(axis cs:497,-0.113889838839316)
--(axis cs:498,-0.0951052267346524)
--(axis cs:499,-0.0911006371549095)
--(axis cs:500,-0.100117116447979)
--(axis cs:501,-0.110715961522713)
--(axis cs:502,-0.13003860689394)
--(axis cs:503,-0.136414227513947)
--(axis cs:504,-0.123777750803821)
--(axis cs:505,-0.118061929286144)
--(axis cs:506,-0.109844744467999)
--(axis cs:507,-0.101881709484304)
--(axis cs:508,-0.106849286170967)
--(axis cs:509,-0.113475852650536)
--(axis cs:510,-0.112379556728277)
--(axis cs:511,-0.110049991669443)
--(axis cs:512,-0.110707717412003)
--(axis cs:513,-0.102465286901412)
--(axis cs:514,-0.111062855640271)
--(axis cs:515,-0.110440680588348)
--(axis cs:516,-0.102071410803126)
--(axis cs:517,-0.0947310593270977)
--(axis cs:518,-0.10165369200995)
--(axis cs:519,-0.0993846014432131)
--(axis cs:520,-0.102686769091039)
--(axis cs:521,-0.112704722342103)
--(axis cs:522,-0.113881709484304)
--(axis cs:523,-0.10244833828452)
--(axis cs:524,-0.0899575104399911)
--(axis cs:525,-0.0800358317955032)
--(axis cs:526,-0.0775375824739778)
--(axis cs:527,-0.0929561705475095)
--(axis cs:528,-0.10901212076693)
--(axis cs:529,-0.114760703586163)
--(axis cs:530,-0.111652830848498)
--(axis cs:531,-0.112816712815212)
--(axis cs:532,-0.111706765641084)
--(axis cs:533,-0.125642536892548)
--(axis cs:534,-0.135380607471316)
--(axis cs:535,-0.142881483302826)
--(axis cs:536,-0.153513839360358)
--(axis cs:537,-0.151933079127973)
--(axis cs:538,-0.138087869016238)
--(axis cs:539,-0.126111328898271)
--(axis cs:540,-0.1124232128707)
--(axis cs:541,-0.0951693205752535)
--(axis cs:542,-0.0922322866025251)
--(axis cs:543,-0.104742769788494)
--(axis cs:544,-0.125170563877811)
--(axis cs:545,-0.132262992428188)
--(axis cs:546,-0.135154591421912)
--(axis cs:547,-0.134076098850035)
--(axis cs:548,-0.123955200951683)
--(axis cs:549,-0.120513029891447)
--(axis cs:550,-0.112340274749923)
--(axis cs:551,-0.0949730058388567)
--(axis cs:552,-0.0742853045611458)
--(axis cs:553,-0.0652378004041975)
--(axis cs:554,-0.0738335799857512)
--(axis cs:555,-0.0849866175691254)
--(axis cs:556,-0.0954471259362805)
--(axis cs:557,-0.0982948708213492)
--(axis cs:558,-0.101845266324916)
--(axis cs:559,-0.100025796890714)
--(axis cs:560,-0.0923180074674918)
--(axis cs:561,-0.102721518938003)
--(axis cs:562,-0.121300999767871)
--(axis cs:563,-0.135581111304539)
--(axis cs:564,-0.140831047678029)
--(axis cs:565,-0.139290013734345)
--(axis cs:566,-0.131235942690186)
--(axis cs:567,-0.12556924274644)
--(axis cs:568,-0.136371208674176)
--(axis cs:569,-0.149385632512032)
--(axis cs:570,-0.158924445362592)
--(axis cs:571,-0.168567286305963)
--(axis cs:572,-0.177951407865264)
--(axis cs:573,-0.178955914499921)
--(axis cs:574,-0.170510162321754)
--(axis cs:575,-0.16881809334216)
--(axis cs:576,-0.163384605710217)
--(axis cs:577,-0.158212793956906)
--(axis cs:578,-0.15946672962604)
--(axis cs:579,-0.158933321933424)
--(axis cs:580,-0.161879097665714)
--(axis cs:581,-0.157815472714386)
--(axis cs:582,-0.15122193663251)
--(axis cs:583,-0.131936566301374)
--(axis cs:584,-0.115867397770469)
--(axis cs:585,-0.0986952751044492)
--(axis cs:586,-0.0964431513443773)
--(axis cs:587,-0.0914205131494307)
--(axis cs:588,-0.0876326079968201)
--(axis cs:589,-0.0864782213438681)
--(axis cs:590,-0.0924318028070839)
--(axis cs:591,-0.104162477133576)
--(axis cs:592,-0.106416168975242)
--(axis cs:593,-0.113827539181164)
--(axis cs:594,-0.121185410881567)
--(axis cs:595,-0.132083773743338)
--(axis cs:596,-0.128879666722182)
--(axis cs:597,-0.12104554096092)
--(axis cs:598,-0.10936364736159)
--(axis cs:599,-0.0992458221458437)
--(axis cs:600,-0.0873978579352073)
--(axis cs:601,-0.093)
--(axis cs:602,-0.0993470831968786)
--(axis cs:603,-0.112453556852504)
--(axis cs:604,-0.120534677436611)
--(axis cs:605,-0.123545529793274)
--(axis cs:606,-0.123024998579707)
--(axis cs:607,-0.118684875019244)
--(axis cs:608,-0.110630503716281)
--(axis cs:609,-0.104738525633561)
--(axis cs:610,-0.0956224032288145)
--(axis cs:611,-0.0998006066253664)
--(axis cs:612,-0.10246654666872)
--(axis cs:613,-0.100956281345553)
--(axis cs:614,-0.0917431943415178)
--(axis cs:615,-0.0868657959389373)
--(axis cs:616,-0.0913331904924732)
--(axis cs:617,-0.0960069947172516)
--(axis cs:618,-0.092816737963418)
--(axis cs:619,-0.0958460141311285)
--(axis cs:620,-0.0869426152388506)
--(axis cs:621,-0.08)
--(axis cs:622,-0.0761404292372127)
--(axis cs:623,-0.0631157419943785)
--(axis cs:624,-0.0619103931969491)
--(axis cs:625,-0.072308005285611)
--(axis cs:626,-0.0877650725281825)
--(axis cs:627,-0.10276415327696)
--(axis cs:628,-0.118955258475312)
--(axis cs:629,-0.124989702274501)
--(axis cs:630,-0.103365882933519)
--(axis cs:631,-0.0665221033908844)
--(axis cs:632,-0.0420396733574831)
--(axis cs:633,-0.0276785817188955)
--(axis cs:634,-0.0279333209830798)
--(axis cs:635,-0.0308560663336173)
--(axis cs:636,-0.0313722069368463)
--(axis cs:637,-0.0325914744450315)
--(axis cs:638,-0.0448228745021633)
--(axis cs:639,-0.0537657775761473)
--(axis cs:640,-0.0641468756891388)
--(axis cs:641,-0.0602863734314011)
--(axis cs:642,-0.0734536990331601)
--(axis cs:643,-0.0733851358378556)
--(axis cs:644,-0.0743880730837673)
--(axis cs:645,-0.0676214754049743)
--(axis cs:646,-0.0600160544547121)
--(axis cs:647,-0.0574561459608729)
--(axis cs:648,-0.0541074286378406)
--(axis cs:649,-0.0559859784198842)
--(axis cs:650,-0.0613218905333711)
--(axis cs:651,-0.0668728099627035)
--(axis cs:652,-0.0676773040520071)
--(axis cs:653,-0.0733477982684002)
--(axis cs:654,-0.069944688353548)
--(axis cs:655,-0.0683305628018721)
--(axis cs:656,-0.0711044698562902)
--(axis cs:657,-0.0779456936070907)
--(axis cs:658,-0.0743015618072168)
--(axis cs:659,-0.0672498579544996)
--(axis cs:660,-0.0599748505739796)
--(axis cs:661,-0.0701352510756389)
--(axis cs:662,-0.066828073892864)
--(axis cs:663,-0.0683181581044152)
--(axis cs:664,-0.0639963928678993)
--(axis cs:665,-0.0649395524089862)
--(axis cs:666,-0.0655103258551668)
--(axis cs:667,-0.0633741410099223)
--(axis cs:668,-0.063122342732531)
--(axis cs:669,-0.0721039271458152)
--(axis cs:670,-0.0806731828616172)
--(axis cs:671,-0.0845666754923467)
--(axis cs:672,-0.0891532811219948)
--(axis cs:673,-0.0829611436016727)
--(axis cs:674,-0.0759561595707051)
--(axis cs:675,-0.0673544723144805)
--(axis cs:676,-0.0651334528533666)
--(axis cs:677,-0.0664423819876631)
--(axis cs:678,-0.0628392280186831)
--(axis cs:679,-0.0648442858004174)
--(axis cs:680,-0.0611710171151134)
--(axis cs:681,-0.0446177978035489)
--(axis cs:682,-0.0382209703495097)
--(axis cs:683,-0.0221040941977071)
--(axis cs:684,-0.0198558209721702)
--(axis cs:685,-0.019364940206393)
--(axis cs:686,-0.0317205448306494)
--(axis cs:687,-0.0432824204170344)
--(axis cs:688,-0.055500802137661)
--(axis cs:689,-0.0569860210851396)
--(axis cs:690,-0.0554244311545061)
--(axis cs:691,-0.0517514674447099)
--(axis cs:692,-0.040563289349911)
--(axis cs:693,-0.0329847156471366)
--(axis cs:694,-0.0360995849222071)
--(axis cs:695,-0.0395152709656054)
--(axis cs:696,-0.0447070622890834)
--(axis cs:697,-0.0430153970054473)
--(axis cs:698,-0.0333032980673931)
--(axis cs:699,-0.025160995385783)
--(axis cs:700,-0.0256235821532549)
--(axis cs:701,-0.0429592035796086)
--(axis cs:702,-0.0509114762380312)
--(axis cs:703,-0.0645224675658896)
--(axis cs:704,-0.0719262915352885)
--(axis cs:705,-0.060872409893793)
--(axis cs:706,-0.0461358641918239)
--(axis cs:707,-0.0409136619970114)
--(axis cs:708,-0.036680544503858)
--(axis cs:709,-0.0422003521124032)
--(axis cs:710,-0.0468205885901748)
--(axis cs:711,-0.0438742712370215)
--(axis cs:712,-0.0569492041078496)
--(axis cs:713,-0.0717656585072138)
--(axis cs:714,-0.0674930405815128)
--(axis cs:715,-0.0696214276082601)
--(axis cs:716,-0.0578116853654101)
--(axis cs:717,-0.050809599457276)
--(axis cs:718,-0.0477140004304451)
--(axis cs:719,-0.0467014627067583)
--(axis cs:720,-0.0437561971763608)
--(axis cs:721,-0.0384842385903869)
--(axis cs:722,-0.0309081441326523)
--(axis cs:723,-0.0290170061469182)
--(axis cs:724,-0.0148926677620793)
--(axis cs:725,-0.0112420919810506)
--(axis cs:726,-0.0124171878717072)
--(axis cs:727,-0.00434015280280203)
--(axis cs:728,0.0169225540653046)
--(axis cs:729,0.0308299186588027)
--(axis cs:730,0.0370358152325536)
--(axis cs:731,0.0273151653707221)
--(axis cs:732,0.0164338975880169)
--(axis cs:733,0.0161668355628312)
--(axis cs:734,0.0209878644351261)
--(axis cs:735,0.0276391433974847)
--(axis cs:736,0.0371924764332326)
--(axis cs:737,0.0393458526125463)
--(axis cs:738,0.0314128114961292)
--(axis cs:739,0.00749802111851178)
--(axis cs:740,-0.0124544012748012)
--(axis cs:741,-0.0163053971766977)
--(axis cs:742,-0.0203650691704161)
--(axis cs:743,-0.0217902951378708)
--(axis cs:744,-0.0278893748750476)
--(axis cs:745,-0.0169333209830798)
--(axis cs:746,-0.0127159739615901)
--(axis cs:747,-0.0245302892921424)
--(axis cs:748,-0.0331618148697844)
--(axis cs:749,-0.0361086635658409)
--(axis cs:750,-0.0481780315911491)
--(axis cs:751,-0.0530299472967451)
--(axis cs:752,-0.0531624655209789)
--(axis cs:753,-0.0518945955250845)
--(axis cs:754,-0.0637991228051683)
--(axis cs:755,-0.0589849317907727)
--(axis cs:756,-0.0552230679319146)
--(axis cs:757,-0.0526465840924131)
--(axis cs:758,-0.0486672149115392)
--(axis cs:759,-0.0386017366941557)
--(axis cs:760,-0.0297616999125878)
--(axis cs:761,-0.0169420208657487)
--(axis cs:762,-0.0103151876512473)
--(axis cs:763,-0.010061142114249)
--(axis cs:764,-0.00431544495734648)
--(axis cs:765,-0.00229012862990344)
--(axis cs:766,-0.0158134342157333)
--(axis cs:767,-0.0286808603907609)
--(axis cs:768,-0.0383172606065625)
--(axis cs:769,-0.034300212930613)
--(axis cs:770,-0.0137878796942325)
--(axis cs:771,-0.000831524756941843)
--(axis cs:772,0.0116369188983154)
--(axis cs:773,0.0091004441628538)
--(axis cs:774,0.00718643798742916)
--(axis cs:775,-0.00353622181220475)
--(axis cs:776,-0.00523494979799297)
--(axis cs:777,-0.00369891325027699)
--(axis cs:778,0.00656092341454673)
--(axis cs:779,0.0169403168073596)
--(axis cs:780,0.0175914428962878)
--(axis cs:781,0.0205537295465195)
--(axis cs:782,0.0198062902001853)
--(axis cs:783,0.019302023493593)
--(axis cs:784,0.0230172694967811)
--(axis cs:785,0.0181087201243591)
--(axis cs:786,0.0221303683577704)
--(axis cs:787,0.0295389989763251)
--(axis cs:788,0.0409063403434114)
--(axis cs:789,0.0534422222342341)
--(axis cs:790,0.0560938125500501)
--(axis cs:791,0.0576137864970871)
--(axis cs:792,0.056562030301172)
--(axis cs:793,0.0580174136896432)
--(axis cs:794,0.0433342747715821)
--(axis cs:795,0.0246800053855131)
--(axis cs:796,0.0125025196110828)
--(axis cs:797,0.0122330006605201)
--(axis cs:798,0.0060593687777438)
--(axis cs:799,0.00201677915333334)
--(axis cs:800,0.00538907075705664)
--(axis cs:801,0.00652530063138615)
--(axis cs:802,-0.00273862391988183)
--(axis cs:803,-0.0118085286985021)
--(axis cs:804,-0.0152546198070906)
--(axis cs:805,-0.0218064835675355)
--(axis cs:806,-0.0359449088240727)
--(axis cs:807,-0.0353390803900403)
--(axis cs:808,-0.0358222428767285)
--(axis cs:809,-0.0376171833872396)
--(axis cs:810,-0.0558611800932196)
--(axis cs:811,-0.0607443286441403)
--(axis cs:812,-0.0589148065412273)
--(axis cs:813,-0.0503676694701146)
--(axis cs:814,-0.0350242707008408)
--(axis cs:815,-0.0195596121170251)
--(axis cs:816,-0.00807064750037131)
--(axis cs:817,-0.0148429152248712)
--(axis cs:818,-0.0209248900365482)
--(axis cs:819,-0.0235065216569429)
--(axis cs:820,-0.0172306483182931)
--(axis cs:821,-0.0245469741141315)
--(axis cs:822,-0.0170262122580922)
--(axis cs:823,-0.00706497610215331)
--(axis cs:824,-0.00149658252012785)
--(axis cs:825,0.000971185524971913)
--(axis cs:826,0.0121102288783788)
--(axis cs:827,0.00734732522094386)
--(axis cs:828,0.0178174964886549)
--(axis cs:829,0.032193559707305)
--(axis cs:830,0.0415478655205137)
--(axis cs:831,0.0460129761669686)
--(axis cs:832,0.0448962954653391)
--(axis cs:833,0.0305401060489081)
--(axis cs:834,0.0194211398415264)
--(axis cs:835,0.00344958076878749)
--(axis cs:836,0.00912934640192178)
--(axis cs:837,0.0287991971468434)
--(axis cs:838,0.0295290716393361)
--(axis cs:839,0.0222446721931923)
--(axis cs:840,0.014638276193167)
--(axis cs:841,0.0192640981713394)
--(axis cs:842,0.0235978463921877)
--(axis cs:843,0.0281286650512353)
--(axis cs:844,0.0290901596093058)
--(axis cs:845,0.0433433078028339)
--(axis cs:846,0.0491678908428252)
--(axis cs:847,0.0574010347793274)
--(axis cs:848,0.0560708351323805)
--(axis cs:849,0.0417411251575257)
--(axis cs:850,0.0301287162433621)
--(axis cs:851,0.0224972582403135)
--(axis cs:852,0.0244624276787161)
--(axis cs:853,0.0421867943820357)
--(axis cs:854,0.0609768874265485)
--(axis cs:855,0.07654630096684)
--(axis cs:856,0.0771757345082725)
--(axis cs:857,0.0539632159220588)
--(axis cs:858,0.0510937366826985)
--(axis cs:859,0.0490542692735543)
--(axis cs:860,0.0432433123438226)
--(axis cs:861,0.042080595137041)
--(axis cs:862,0.0373069966798513)
--(axis cs:863,0.020351941886241)
--(axis cs:864,0.0236930538819934)
--(axis cs:865,0.0198159456245725)
--(axis cs:866,0.0180678622277403)
--(axis cs:867,0.0169223145064643)
--(axis cs:868,0.0203165123934977)
--(axis cs:869,0.0382040031711644)
--(axis cs:870,0.0516467817092295)
--(axis cs:871,0.0654866637785738)
--(axis cs:872,0.0647186597486949)
--(axis cs:873,0.0651499446345944)
--(axis cs:874,0.045241641856005)
--(axis cs:875,0.0318629868989092)
--(axis cs:876,0.0269735825790219)
--(axis cs:877,0.0276551351603093)
--(axis cs:878,0.0276800921928045)
--(axis cs:879,0.0343718147157764)
--(axis cs:880,0.0560530047766418)
--(axis cs:881,0.0683583406624308)
--(axis cs:882,0.072718544322527)
--(axis cs:883,0.0772894254867992)
--(axis cs:884,0.070474101790005)
--(axis cs:885,0.06300322582883)
--(axis cs:886,0.0653378436089317)
--(axis cs:887,0.0693620541754341)
--(axis cs:888,0.0671238345793462)
--(axis cs:889,0.0569730381716026)
--(axis cs:890,0.0449227763485616)
--(axis cs:891,0.0307603863301581)
--(axis cs:892,0.0225630346267369)
--(axis cs:893,0.012380880054291)
--(axis cs:894,0.019707049334756)
--(axis cs:895,0.0201844362922491)
--(axis cs:896,0.0245401731831467)
--(axis cs:897,0.0285908812680862)
--(axis cs:898,0.0311684327851478)
--(axis cs:899,0.0313642388312763)
--(axis cs:900,0.0395715090997067)
--(axis cs:901,0.0429260390576149)
--(axis cs:902,0.0566491050885511)
--(axis cs:903,0.0663765260495471)
--(axis cs:904,0.055941817640489)
--(axis cs:905,0.0428077691324458)
--(axis cs:906,0.0397269340866729)
--(axis cs:907,0.0421853713510098)
--(axis cs:908,0.0382178884977454)
--(axis cs:909,0.0412115121571423)
--(axis cs:910,0.0509747084976787)
--(axis cs:911,0.0473514499829721)
--(axis cs:912,0.055797682565305)
--(axis cs:913,0.0544577614964744)
--(axis cs:914,0.0594540213827342)
--(axis cs:915,0.0714253649736963)
--(axis cs:916,0.0773932908375465)
--(axis cs:917,0.0850397233129477)
--(axis cs:918,0.08604218976212)
--(axis cs:919,0.079674522735185)
--(axis cs:920,0.0643831216044386)
--(axis cs:921,0.0588331328063166)
--(axis cs:922,0.054843898576964)
--(axis cs:923,0.0606529471949452)
--(axis cs:924,0.0798459506235265)
--(axis cs:925,0.106284093584286)
--(axis cs:926,0.110251885159058)
--(axis cs:927,0.0987593932675919)
--(axis cs:928,0.0732288953059)
--(axis cs:929,0.0563673143570259)
--(axis cs:930,0.0634011589431771)
--(axis cs:931,0.0764226253658635)
--(axis cs:932,0.0865573215846378)
--(axis cs:933,0.093104167626286)
--(axis cs:934,0.0906107098164394)
--(axis cs:935,0.0806920997921918)
--(axis cs:936,0.0792641195841714)
--(axis cs:937,0.0826374741343196)
--(axis cs:938,0.0789016467436789)
--(axis cs:939,0.0786598122559436)
--(axis cs:940,0.0789710048917791)
--(axis cs:941,0.0830065721202792)
--(axis cs:942,0.0758752850989991)
--(axis cs:943,0.0770508182571042)
--(axis cs:944,0.0737480964540577)
--(axis cs:945,0.0673427760642746)
--(axis cs:946,0.0661136627563273)
--(axis cs:947,0.0767196244522728)
--(axis cs:948,0.089137539410603)
--(axis cs:949,0.0840074975309472)
--(axis cs:950,0.0625476468963197)
--(axis cs:951,0.0659647912266756)
--(axis cs:952,0.0619021498011129)
--(axis cs:953,0.0597724089189139)
--(axis cs:954,0.0567686202024894)
--(axis cs:955,0.0571587443473774)
--(axis cs:956,0.0560747681364547)
--(axis cs:957,0.0500398581423604)
--(axis cs:958,0.0533958748137646)
--(axis cs:959,0.046503140115672)
--(axis cs:960,0.046600500192863)
--(axis cs:961,0.045461303888678)
--(axis cs:962,0.0493969126685458)
--(axis cs:963,0.0546777641792975)
--(axis cs:964,0.0585173226593156)
--(axis cs:965,0.0608016051263249)
--(axis cs:966,0.071837836444692)
--(axis cs:967,0.0721615886748074)
--(axis cs:968,0.0845405032810316)
--(axis cs:969,0.101968528127899)
--(axis cs:970,0.106607017646715)
--(axis cs:971,0.0956536195897518)
--(axis cs:972,0.0812900689697115)
--(axis cs:973,0.0696069506796142)
--(axis cs:974,0.0678983220152679)
--(axis cs:975,0.0715982816844879)
--(axis cs:976,0.0820212248081423)
--(axis cs:977,0.0864826628648239)
--(axis cs:978,0.0907110736472502)
--(axis cs:979,0.0980821955158081)
--(axis cs:980,0.0976864966034291)
--(axis cs:981,0.0894784245466058)
--(axis cs:982,0.0802460618798339)
--(axis cs:983,0.0814920119853452)
--(axis cs:984,0.0827973537118276)
--(axis cs:985,0.088670933377025)
--(axis cs:986,0.0890631164652626)
--(axis cs:987,0.0925951717852455)
--(axis cs:988,0.0887917729375234)
--(axis cs:989,0.0887404431828465)
--(axis cs:990,0.0892333049447733)
--(axis cs:991,0.0948172847852831)
--(axis cs:992,0.113612078140884)
--(axis cs:993,0.121684260753684)
--(axis cs:994,0.139806004153465)
--(axis cs:995,0.150967702953745)
--(axis cs:996,0.149012376616784)
--(axis cs:997,0.132484192622654)
--(axis cs:998,0.126457438396859)
--(axis cs:999,0.124507687722266)
--(axis cs:1000,0.121927197330652)
--(axis cs:1001,0.128347008308433)
--(axis cs:1002,0.130766576094323)
--(axis cs:1003,0.126706441670247)
--(axis cs:1004,0.111987456609887)
--(axis cs:1005,0.102958093214956)
--(axis cs:1006,0.0858584049486438)
--(axis cs:1007,0.0901832268921797)
--(axis cs:1008,0.0955891100228859)
--(axis cs:1009,0.103825288769942)
--(axis cs:1010,0.10567495552623)
--(axis cs:1011,0.101354794177618)
--(axis cs:1012,0.0941107512023982)
--(axis cs:1013,0.104699257664155)
--(axis cs:1014,0.100839508618082)
--(axis cs:1015,0.0891879178039281)
--(axis cs:1016,0.0805646867674295)
--(axis cs:1017,0.093320178990425)
--(axis cs:1018,0.106834914016815)
--(axis cs:1019,0.127715280627506)
--(axis cs:1020,0.135930379992504)
--(axis cs:1021,0.149210288802479)
--(axis cs:1022,0.158578929873548)
--(axis cs:1023,0.143547071432078)
--(axis cs:1024,0.135787056840975)
--(axis cs:1025,0.14437266875177)
--(axis cs:1026,0.150142734707906)
--(axis cs:1027,0.1446917140431)
--(axis cs:1028,0.130038464885854)
--(axis cs:1029,0.113746323558859)
--(axis cs:1030,0.113743565260473)
--(axis cs:1031,0.112528681434252)
--(axis cs:1032,0.11309959728733)
--(axis cs:1033,0.104593641232147)
--(axis cs:1034,0.112209073128916)
--(axis cs:1035,0.117298010223365)
--(axis cs:1036,0.111101287466563)
--(axis cs:1037,0.118388705062975)
--(axis cs:1038,0.12372379179972)
--(axis cs:1039,0.110696877604941)
--(axis cs:1040,0.0996865060751072)
--(axis cs:1041,0.0874597899551313)
--(axis cs:1042,0.0843312021238543)
--(axis cs:1043,0.103336156786704)
--(axis cs:1044,0.119849109005406)
--(axis cs:1045,0.129994898015103)
--(axis cs:1046,0.132425806143983)
--(axis cs:1047,0.125986035476469)
--(axis cs:1048,0.130273583546747)
--(axis cs:1049,0.141340864505217)
--(axis cs:1050,0.150032011092075)
--(axis cs:1051,0.156973286194887)
--(axis cs:1052,0.152970506002052)
--(axis cs:1053,0.151983066100475)
--(axis cs:1054,0.140289074586926)
--(axis cs:1055,0.147505775650953)
--(axis cs:1056,0.151194891765684)
--(axis cs:1057,0.154023276104659)
--(axis cs:1058,0.165971397753063)
--(axis cs:1059,0.174063478020165)
--(axis cs:1060,0.183371381811313)
--(axis cs:1061,0.194747012601068)
--(axis cs:1062,0.195389551007525)
--(axis cs:1063,0.178491916324182)
--(axis cs:1064,0.162553210140318)
--(axis cs:1065,0.139292449015206)
--(axis cs:1066,0.138612020917165)
--(axis cs:1067,0.137868571709904)
--(axis cs:1068,0.146409686533751)
--(axis cs:1069,0.16301666731649)
--(axis cs:1070,0.172253778752791)
--(axis cs:1071,0.1628663756885)
--(axis cs:1072,0.159290685034396)
--(axis cs:1073,0.145288017197635)
--(axis cs:1074,0.135838072577922)
--(axis cs:1075,0.129795101915889)
--(axis cs:1076,0.134809137072344)
--(axis cs:1077,0.137767696066027)
--(axis cs:1078,0.153223121556876)
--(axis cs:1079,0.147636845794702)
--(axis cs:1080,0.145457487091491)
--(axis cs:1081,0.137923708813197)
--(axis cs:1082,0.12805267973295)
--(axis cs:1083,0.115834785137972)
--(axis cs:1084,0.11137307843396)
--(axis cs:1085,0.123449149006046)
--(axis cs:1086,0.132357110101762)
--(axis cs:1087,0.138307253831899)
--(axis cs:1088,0.134934992874704)
--(axis cs:1089,0.122915084580678)
--(axis cs:1090,0.102505362673663)
--(axis cs:1091,0.0942985668188413)
--(axis cs:1092,0.0961264430519907)
--(axis cs:1093,0.103884622951614)
--(axis cs:1094,0.117176536060884)
--(axis cs:1095,0.130820581604617)
--(axis cs:1096,0.136667268352168)
--(axis cs:1097,0.121095852474368)
--(axis cs:1098,0.0832414252628524)
--(axis cs:1099,0.0630808463657634)
--(axis cs:1100,0.0644382700668255)
--(axis cs:1101,0.0855360005879689)
--(axis cs:1102,0.108617505401308)
--(axis cs:1103,0.140830381833309)
--(axis cs:1104,0.168395244329989)
--(axis cs:1105,0.172535633144219)
--(axis cs:1106,0.160881095007846)
--(axis cs:1107,0.15576519150644)
--(axis cs:1108,0.147773280004421)
--(axis cs:1109,0.149300202520344)
--(axis cs:1110,0.15657767808137)
--(axis cs:1111,0.169095957579813)
--(axis cs:1112,0.177558996585612)
--(axis cs:1113,0.169679035360485)
--(axis cs:1114,0.166507094325379)
--(axis cs:1115,0.140558656087647)
--(axis cs:1116,0.134176676271394)
--(axis cs:1117,0.135863484530406)
--(axis cs:1118,0.154901286566209)
--(axis cs:1119,0.176025702478078)
--(axis cs:1120,0.184354069257167)
--(axis cs:1121,0.175966059390708)
--(axis cs:1122,0.162730737148533)
--(axis cs:1123,0.143880918248551)
--(axis cs:1124,0.131959171057961)
--(axis cs:1125,0.128574266218852)
--(axis cs:1126,0.143107936814544)
--(axis cs:1127,0.139854646500854)
--(axis cs:1128,0.142408239684584)
--(axis cs:1129,0.129819455058317)
--(axis cs:1130,0.124466830852626)
--(axis cs:1131,0.132838553241274)
--(axis cs:1132,0.137240621697542)
--(axis cs:1133,0.140751282785965)
--(axis cs:1134,0.140056825520772)
--(axis cs:1135,0.147764122370115)
--(axis cs:1136,0.146287645266286)
--(axis cs:1137,0.150282404493206)
--(axis cs:1138,0.149338095289245)
--(axis cs:1139,0.149072394746101)
--(axis cs:1140,0.146656126862766)
--(axis cs:1141,0.141576269982369)
--(axis cs:1142,0.143097799032557)
--(axis cs:1143,0.141397334495067)
--(axis cs:1144,0.132956750534312)
--(axis cs:1145,0.132386999485782)
--(axis cs:1146,0.129250692905721)
--(axis cs:1147,0.140228615799744)
--(axis cs:1148,0.155546132410477)
--(axis cs:1149,0.174089517931886)
--(axis cs:1150,0.18009457513943)
--(axis cs:1151,0.170675733530633)
--(axis cs:1152,0.154659251671044)
--(axis cs:1153,0.151468963799652)
--(axis cs:1154,0.154918516827109)
--(axis cs:1155,0.161455782913092)
--(axis cs:1156,0.164378989400402)
--(axis cs:1157,0.177968231089252)
--(axis cs:1158,0.187065115208308)
--(axis cs:1159,0.182091017328618)
--(axis cs:1160,0.179007783463468)
--(axis cs:1161,0.174550631408849)
--(axis cs:1162,0.171598452057378)
--(axis cs:1163,0.178162942913897)
--(axis cs:1164,0.194909325895029)
--(axis cs:1165,0.200542994308229)
--(axis cs:1166,0.199464473545553)
--(axis cs:1167,0.188025254135786)
--(axis cs:1168,0.171018248985464)
--(axis cs:1169,0.159728584985088)
--(axis cs:1170,0.161765880541239)
--(axis cs:1171,0.162221952328359)
--(axis cs:1172,0.173906604324442)
--(axis cs:1173,0.182073897372308)
--(axis cs:1174,0.178306812136992)
--(axis cs:1175,0.175691158432253)
--(axis cs:1176,0.17314845214164)
--(axis cs:1177,0.164534609518979)
--(axis cs:1178,0.15572333306592)
--(axis cs:1179,0.166853651841855)
--(axis cs:1180,0.177282087176741)
--(axis cs:1181,0.186479315432273)
--(axis cs:1182,0.189777896931819)
--(axis cs:1183,0.176102310591928)
--(axis cs:1184,0.164751850805069)
--(axis cs:1185,0.157231082640956)
--(axis cs:1186,0.165291380284153)
--(axis cs:1187,0.178946307596358)
--(axis cs:1188,0.186654762246931)
--(axis cs:1189,0.177496791155885)
--(axis cs:1190,0.173514302527603)
--(axis cs:1191,0.178625184148577)
--(axis cs:1192,0.177390839894818)
--(axis cs:1193,0.176300394831672)
--(axis cs:1194,0.189531897976867)
--(axis cs:1195,0.190237957670775)
--(axis cs:1196,0.197708647360696)
--(axis cs:1197,0.197596128745567)
--(axis cs:1198,0.184076074282535)
--(axis cs:1199,0.170102967162344)
--(axis cs:1200,0.164122907801284)
--(axis cs:1201,0.167629514974054)
--(axis cs:1202,0.177372062780791)
--(axis cs:1203,0.180394869183056)
--(axis cs:1204,0.161227586363853)
--(axis cs:1205,0.148074075908535)
--(axis cs:1206,0.137481257341684)
--(axis cs:1207,0.133800352639719)
--(axis cs:1208,0.144543706645539)
--(axis cs:1209,0.151291443951307)
--(axis cs:1210,0.140676111501095)
--(axis cs:1211,0.136898698966983)
--(axis cs:1212,0.127454406873654)
--(axis cs:1213,0.129343832928817)
--(axis cs:1214,0.125157837936094)
--(axis cs:1215,0.127281382260096)
--(axis cs:1216,0.130247497378847)
--(axis cs:1217,0.128700598432435)
--(axis cs:1218,0.150816338951546)
--(axis cs:1219,0.168305137279183)
--(axis cs:1220,0.174012741024538)
--(axis cs:1221,0.156386239778897)
--(axis cs:1222,0.14411286003847)
--(axis cs:1223,0.141299695877658)
--(axis cs:1224,0.141214113073955)
--(axis cs:1225,0.137305401198511)
--(axis cs:1226,0.139635095613009)
--(axis cs:1227,0.136742816199806)
--(axis cs:1228,0.121584543335196)
--(axis cs:1229,0.127216764555985)
--(axis cs:1230,0.154123234078933)
--(axis cs:1231,0.157953855332572)
--(axis cs:1232,0.172519321717398)
--(axis cs:1233,0.175842856395879)
--(axis cs:1234,0.163651587213876)
--(axis cs:1235,0.157732883298001)
--(axis cs:1236,0.146606851092466)
--(axis cs:1237,0.146039651040099)
--(axis cs:1238,0.147396594452892)
--(axis cs:1239,0.145812025076486)
--(axis cs:1240,0.14)
--(axis cs:1241,0.153041308057295)
--(axis cs:1242,0.142436736630152)
--(axis cs:1243,0.12766917376424)
--(axis cs:1244,0.142443621377032)
--(axis cs:1245,0.164554778743407)
--(axis cs:1246,0.18552155759178)
--(axis cs:1247,0.203618666856071)
--(axis cs:1248,0.228038536337976)
--(axis cs:1249,0.224360954249316)
--(axis cs:1250,0.209030419293936)
--(axis cs:1251,0.210934689466664)
--(axis cs:1252,0.209074271079686)
--(axis cs:1253,0.204095747627282)
--(axis cs:1254,0.202352031877788)
--(axis cs:1255,0.216556768425138)
--(axis cs:1256,0.219365923115521)
--(axis cs:1257,0.218874399424371)
--(axis cs:1258,0.217164190734344)
--(axis cs:1259,0.215063698498095)
--(axis cs:1260,0.210312036233571)
--(axis cs:1261,0.199423791236576)
--(axis cs:1262,0.187782393064016)
--(axis cs:1263,0.190438344596328)
--(axis cs:1264,0.175187727836225)
--(axis cs:1265,0.164323144483024)
--(axis cs:1266,0.150200364963798)
--(axis cs:1267,0.139150258875881)
--(axis cs:1268,0.128237919930678)
--(axis cs:1269,0.132956615459129)
--(axis cs:1270,0.130458771815789)
--(axis cs:1271,0.145228964044542)
--(axis cs:1272,0.15117672640733)
--(axis cs:1273,0.159805401198511)
--(axis cs:1274,0.170891895189479)
--(axis cs:1275,0.153629448550812)
--(axis cs:1276,0.148120997258743)
--(axis cs:1277,0.150624903400328)
--(axis cs:1278,0.156354145685554)
--(axis cs:1279,0.160974139372354)
--(axis cs:1280,0.167664036361135)
--(axis cs:1281,0.184215637854889)
--(axis cs:1282,0.195338324865897)
--(axis cs:1283,0.197896986142852)
--(axis cs:1284,0.221298519473518)
--(axis cs:1285,0.223040062233877)
--(axis cs:1286,0.224574595619347)
--(axis cs:1287,0.225869060478916)
--(axis cs:1288,0.225263182813366)
--(axis cs:1289,0.224451360506897)
--(axis cs:1290,0.233055839002467)
--(axis cs:1291,0.224392191063832)
--(axis cs:1292,0.222102967162344)
--(axis cs:1293,0.204909658220812)
--(axis cs:1294,0.190867792849067)
--(axis cs:1295,0.196013603833287)
--(axis cs:1296,0.190477060061743)
--(axis cs:1297,0.197929589102569)
--(axis cs:1298,0.206947485612871)
--(axis cs:1299,0.221535539309333)
--(axis cs:1300,0.220835926565888)
--(axis cs:1301,0.206339727738973)
--(axis cs:1302,0.19743363375801)
--(axis cs:1303,0.187626999104397)
--(axis cs:1304,0.18227421922159)
--(axis cs:1305,0.178237736762144)
--(axis cs:1306,0.169178972548562)
--(axis cs:1307,0.175599503808553)
--(axis cs:1308,0.179677389136942)
--(axis cs:1309,0.164830088240649)
--(axis cs:1310,0.153913350018265)
--(axis cs:1311,0.153859956061002)
--(axis cs:1312,0.144441213611124)
--(axis cs:1313,0.15212516133201)
--(axis cs:1314,0.169304973989445)
--(axis cs:1315,0.170477323528355)
--(axis cs:1316,0.176756708751385)
--(axis cs:1317,0.171028016616715)
--(axis cs:1318,0.161220988428776)
--(axis cs:1319,0.145933984882286)
--(axis cs:1320,0.131885082770057)
--(axis cs:1321,0.128451412883958)
--(axis cs:1322,0.128303626154547)
--(axis cs:1323,0.148873226316779)
--(axis cs:1324,0.172516734847982)
--(axis cs:1325,0.188166725310821)
--(axis cs:1326,0.205077295873822)
--(axis cs:1327,0.196271194274724)
--(axis cs:1328,0.174494041524359)
--(axis cs:1329,0.157731383680987)
--(axis cs:1330,0.147876393020189)
--(axis cs:1331,0.147328739756489)
--(axis cs:1332,0.162846772682053)
--(axis cs:1333,0.175080800280972)
--(axis cs:1334,0.171837435657315)
--(axis cs:1335,0.172060182980287)
--(axis cs:1336,0.167268209926838)
--(axis cs:1337,0.165119737974338)
--(axis cs:1338,0.160297604673581)
--(axis cs:1339,0.172752949457751)
--(axis cs:1340,0.188976636789345)
--(axis cs:1341,0.203563723448247)
--(axis cs:1342,0.207777796738719)
--(axis cs:1343,0.200199432505004)
--(axis cs:1344,0.183816357498996)
--(axis cs:1345,0.159045459127566)
--(axis cs:1346,0.136017971084482)
--(axis cs:1347,0.130481695261639)
--(axis cs:1348,0.145140285641699)
--(axis cs:1349,0.159781386821406)
--(axis cs:1350,0.176482662864824)
--(axis cs:1351,0.181167577587001)
--(axis cs:1352,0.188807598634473)
--(axis cs:1352,0.615192401365527)
--(axis cs:1352,0.615192401365527)
--(axis cs:1351,0.623332422413)
--(axis cs:1350,0.623517337135176)
--(axis cs:1349,0.623718613178594)
--(axis cs:1348,0.616359714358301)
--(axis cs:1347,0.608518304738361)
--(axis cs:1346,0.608982028915518)
--(axis cs:1345,0.609954540872434)
--(axis cs:1344,0.614183642501004)
--(axis cs:1343,0.614300567494996)
--(axis cs:1342,0.614722203261281)
--(axis cs:1341,0.615436276551753)
--(axis cs:1340,0.617023363210655)
--(axis cs:1339,0.617747050542249)
--(axis cs:1338,0.623702395326419)
--(axis cs:1337,0.625380262025662)
--(axis cs:1336,0.623731790073162)
--(axis cs:1335,0.628939817019713)
--(axis cs:1334,0.635662564342685)
--(axis cs:1333,0.632919199719027)
--(axis cs:1332,0.636153227317947)
--(axis cs:1331,0.640171260243511)
--(axis cs:1330,0.652623606979811)
--(axis cs:1329,0.651268616319012)
--(axis cs:1328,0.65700595847564)
--(axis cs:1327,0.659228805725276)
--(axis cs:1326,0.659422704126178)
--(axis cs:1325,0.661833274689179)
--(axis cs:1324,0.665483265152018)
--(axis cs:1323,0.668626773683221)
--(axis cs:1322,0.670196373845453)
--(axis cs:1321,0.661048587116042)
--(axis cs:1320,0.654114917229943)
--(axis cs:1319,0.651566015117714)
--(axis cs:1318,0.650279011571224)
--(axis cs:1317,0.639471983383285)
--(axis cs:1316,0.633243291248615)
--(axis cs:1315,0.628022676471645)
--(axis cs:1314,0.629695026010555)
--(axis cs:1313,0.63637483866799)
--(axis cs:1312,0.633558786388876)
--(axis cs:1311,0.618140043938998)
--(axis cs:1310,0.604086649981735)
--(axis cs:1309,0.605669911759351)
--(axis cs:1308,0.605822610863058)
--(axis cs:1307,0.608900496191446)
--(axis cs:1306,0.604821027451438)
--(axis cs:1305,0.601262263237856)
--(axis cs:1304,0.59772578077841)
--(axis cs:1303,0.601873000895603)
--(axis cs:1302,0.60056636624199)
--(axis cs:1301,0.608160272261027)
--(axis cs:1300,0.617164073434112)
--(axis cs:1299,0.622464460690667)
--(axis cs:1298,0.623552514387129)
--(axis cs:1297,0.624070410897431)
--(axis cs:1296,0.615522939938257)
--(axis cs:1295,0.609486396166713)
--(axis cs:1294,0.613632207150933)
--(axis cs:1293,0.620090341779188)
--(axis cs:1292,0.629897032837656)
--(axis cs:1291,0.636107808936168)
--(axis cs:1290,0.635944160997533)
--(axis cs:1289,0.630548639493103)
--(axis cs:1288,0.628236817186634)
--(axis cs:1287,0.633630939521084)
--(axis cs:1286,0.643425404380653)
--(axis cs:1285,0.650459937766122)
--(axis cs:1284,0.650201480526482)
--(axis cs:1283,0.659103013857148)
--(axis cs:1282,0.651661675134103)
--(axis cs:1281,0.64078436214511)
--(axis cs:1280,0.632335963638865)
--(axis cs:1279,0.625025860627647)
--(axis cs:1278,0.632145854314446)
--(axis cs:1277,0.635875096599672)
--(axis cs:1276,0.643879002741257)
--(axis cs:1275,0.648870551449188)
--(axis cs:1274,0.641608104810521)
--(axis cs:1273,0.634694598801489)
--(axis cs:1272,0.61782327359267)
--(axis cs:1271,0.605771035955458)
--(axis cs:1270,0.609541228184211)
--(axis cs:1269,0.617043384540871)
--(axis cs:1268,0.619762080069322)
--(axis cs:1267,0.612349741124119)
--(axis cs:1266,0.602299635036202)
--(axis cs:1265,0.599176855516976)
--(axis cs:1264,0.603812272163775)
--(axis cs:1263,0.602061655403672)
--(axis cs:1262,0.598717606935984)
--(axis cs:1261,0.598076208763424)
--(axis cs:1260,0.606187963766429)
--(axis cs:1259,0.609436301501904)
--(axis cs:1258,0.609835809265656)
--(axis cs:1257,0.609125600575629)
--(axis cs:1256,0.610134076884479)
--(axis cs:1255,0.608443231574862)
--(axis cs:1254,0.607147968122212)
--(axis cs:1253,0.607404252372719)
--(axis cs:1252,0.612925728920314)
--(axis cs:1251,0.632065310533335)
--(axis cs:1250,0.640469580706064)
--(axis cs:1249,0.632639045750684)
--(axis cs:1248,0.633461463662024)
--(axis cs:1247,0.635381333143929)
--(axis cs:1246,0.63197844240822)
--(axis cs:1245,0.625445221256593)
--(axis cs:1244,0.628056378622968)
--(axis cs:1243,0.63733082623576)
--(axis cs:1242,0.628563263369848)
--(axis cs:1241,0.612958691942705)
--(axis cs:1240,0.6)
--(axis cs:1239,0.598187974923513)
--(axis cs:1238,0.599603405547108)
--(axis cs:1237,0.599960348959901)
--(axis cs:1236,0.596893148907534)
--(axis cs:1235,0.592267116701999)
--(axis cs:1234,0.587348412786124)
--(axis cs:1233,0.585657143604121)
--(axis cs:1232,0.599480678282602)
--(axis cs:1231,0.599546144667429)
--(axis cs:1230,0.605376765921067)
--(axis cs:1229,0.606783235444015)
--(axis cs:1228,0.609415456664804)
--(axis cs:1227,0.615257183800194)
--(axis cs:1226,0.617864904386991)
--(axis cs:1225,0.612194598801489)
--(axis cs:1224,0.599285886926045)
--(axis cs:1223,0.585200304122342)
--(axis cs:1222,0.59588713996153)
--(axis cs:1221,0.602613760221103)
--(axis cs:1220,0.615487258975462)
--(axis cs:1219,0.609194862720817)
--(axis cs:1218,0.607683661048454)
--(axis cs:1217,0.613299401567565)
--(axis cs:1216,0.604752502621153)
--(axis cs:1215,0.607218617739904)
--(axis cs:1214,0.612842162063906)
--(axis cs:1213,0.612156167071183)
--(axis cs:1212,0.604545593126345)
--(axis cs:1211,0.609601301033017)
--(axis cs:1210,0.606823888498905)
--(axis cs:1209,0.611208556048693)
--(axis cs:1208,0.604956293354461)
--(axis cs:1207,0.601699647360281)
--(axis cs:1206,0.611018742658316)
--(axis cs:1205,0.615425924091465)
--(axis cs:1204,0.615772413636147)
--(axis cs:1203,0.612105130816944)
--(axis cs:1202,0.597627937219209)
--(axis cs:1201,0.586370485025946)
--(axis cs:1200,0.574877092198716)
--(axis cs:1199,0.577897032837656)
--(axis cs:1198,0.584923925717465)
--(axis cs:1197,0.595403871254433)
--(axis cs:1196,0.601291352639304)
--(axis cs:1195,0.600262042329225)
--(axis cs:1194,0.600968102023133)
--(axis cs:1193,0.594199605168328)
--(axis cs:1192,0.596609160105183)
--(axis cs:1191,0.602874815851423)
--(axis cs:1190,0.610485697472398)
--(axis cs:1189,0.606003208844115)
--(axis cs:1188,0.600845237753068)
--(axis cs:1187,0.598053692403641)
--(axis cs:1186,0.595708619715847)
--(axis cs:1185,0.603268917359044)
--(axis cs:1184,0.603748149194931)
--(axis cs:1183,0.602397689408072)
--(axis cs:1182,0.604222103068181)
--(axis cs:1181,0.609520684567727)
--(axis cs:1180,0.607717912823259)
--(axis cs:1179,0.611146348158146)
--(axis cs:1178,0.61277666693408)
--(axis cs:1177,0.615965390481022)
--(axis cs:1176,0.61085154785836)
--(axis cs:1175,0.595308841567747)
--(axis cs:1174,0.584193187863008)
--(axis cs:1173,0.596426102627692)
--(axis cs:1172,0.595593395675558)
--(axis cs:1171,0.596778047671641)
--(axis cs:1170,0.590734119458761)
--(axis cs:1169,0.588771415014912)
--(axis cs:1168,0.581981751014537)
--(axis cs:1167,0.583974745864214)
--(axis cs:1166,0.586535526454447)
--(axis cs:1165,0.578457005691771)
--(axis cs:1164,0.568590674104971)
--(axis cs:1163,0.562337057086104)
--(axis cs:1162,0.568901547942622)
--(axis cs:1161,0.574449368591151)
--(axis cs:1160,0.580492216536532)
--(axis cs:1159,0.573408982671382)
--(axis cs:1158,0.570934884791692)
--(axis cs:1157,0.567531768910748)
--(axis cs:1156,0.575621010599598)
--(axis cs:1155,0.585544217086909)
--(axis cs:1154,0.609081483172891)
--(axis cs:1153,0.594531036200348)
--(axis cs:1152,0.594840748328956)
--(axis cs:1151,0.587324266469368)
--(axis cs:1150,0.58840542486057)
--(axis cs:1149,0.592910482068114)
--(axis cs:1148,0.594453867589523)
--(axis cs:1147,0.593271384200256)
--(axis cs:1146,0.580249307094279)
--(axis cs:1145,0.581613000514218)
--(axis cs:1144,0.592543249465688)
--(axis cs:1143,0.606602665504933)
--(axis cs:1142,0.592902200967443)
--(axis cs:1141,0.588923730017631)
--(axis cs:1140,0.582843873137234)
--(axis cs:1139,0.597927605253899)
--(axis cs:1138,0.592661904710756)
--(axis cs:1137,0.584217595506795)
--(axis cs:1136,0.586212354733713)
--(axis cs:1135,0.594735877629885)
--(axis cs:1134,0.579943174479228)
--(axis cs:1133,0.579248717214035)
--(axis cs:1132,0.583759378302458)
--(axis cs:1131,0.585161446758726)
--(axis cs:1130,0.588033169147374)
--(axis cs:1129,0.584180544941683)
--(axis cs:1128,0.586591760315416)
--(axis cs:1127,0.596645353499146)
--(axis cs:1126,0.607392063185455)
--(axis cs:1125,0.614925733781149)
--(axis cs:1124,0.606540828942039)
--(axis cs:1123,0.600619081751449)
--(axis cs:1122,0.600769262851467)
--(axis cs:1121,0.599533940609292)
--(axis cs:1120,0.607645930742833)
--(axis cs:1119,0.603974297521922)
--(axis cs:1118,0.609598713433791)
--(axis cs:1117,0.612136515469594)
--(axis cs:1116,0.607323323728606)
--(axis cs:1115,0.602941343912353)
--(axis cs:1114,0.606992905674621)
--(axis cs:1113,0.623320964639515)
--(axis cs:1112,0.622441003414389)
--(axis cs:1111,0.611904042420187)
--(axis cs:1110,0.59742232191863)
--(axis cs:1109,0.593699797479656)
--(axis cs:1108,0.590726719995579)
--(axis cs:1107,0.587734808493561)
--(axis cs:1106,0.594118904992154)
--(axis cs:1105,0.596964366855781)
--(axis cs:1104,0.592104755670011)
--(axis cs:1103,0.583169618166691)
--(axis cs:1102,0.581882494598692)
--(axis cs:1101,0.588963999412031)
--(axis cs:1100,0.597061729933174)
--(axis cs:1099,0.596419153634236)
--(axis cs:1098,0.600758574737148)
--(axis cs:1097,0.600904147525631)
--(axis cs:1096,0.598332731647832)
--(axis cs:1095,0.599179418395383)
--(axis cs:1094,0.592823463939116)
--(axis cs:1093,0.592615377048386)
--(axis cs:1092,0.58337355694801)
--(axis cs:1091,0.589701433181159)
--(axis cs:1090,0.591994637326337)
--(axis cs:1089,0.592584915419322)
--(axis cs:1088,0.594565007125296)
--(axis cs:1087,0.602192746168101)
--(axis cs:1086,0.599642889898238)
--(axis cs:1085,0.590550850993954)
--(axis cs:1084,0.59112692156604)
--(axis cs:1083,0.594165214862028)
--(axis cs:1082,0.59544732026705)
--(axis cs:1081,0.588576291186803)
--(axis cs:1080,0.586542512908509)
--(axis cs:1079,0.586863154205298)
--(axis cs:1078,0.578776878443124)
--(axis cs:1077,0.579232303933973)
--(axis cs:1076,0.579690862927655)
--(axis cs:1075,0.591204898084111)
--(axis cs:1074,0.607661927422078)
--(axis cs:1073,0.607211982802365)
--(axis cs:1072,0.603209314965603)
--(axis cs:1071,0.5886336243115)
--(axis cs:1070,0.585746221247209)
--(axis cs:1069,0.59048333268351)
--(axis cs:1068,0.599090313466249)
--(axis cs:1067,0.602131428290096)
--(axis cs:1066,0.594887979082835)
--(axis cs:1065,0.594207550984794)
--(axis cs:1064,0.599446789859682)
--(axis cs:1063,0.596008083675818)
--(axis cs:1062,0.591610448992475)
--(axis cs:1061,0.592252987398932)
--(axis cs:1060,0.593628618188687)
--(axis cs:1059,0.593436521979835)
--(axis cs:1058,0.603028602246937)
--(axis cs:1057,0.610476723895341)
--(axis cs:1056,0.608305108234316)
--(axis cs:1055,0.601994224349047)
--(axis cs:1054,0.589710925413074)
--(axis cs:1053,0.587516933899525)
--(axis cs:1052,0.589529493997947)
--(axis cs:1051,0.601526713805113)
--(axis cs:1050,0.602967988907925)
--(axis cs:1049,0.593159135494782)
--(axis cs:1048,0.588726416453253)
--(axis cs:1047,0.582513964523532)
--(axis cs:1046,0.589074193856017)
--(axis cs:1045,0.595505101984897)
--(axis cs:1044,0.599650890994594)
--(axis cs:1043,0.600163843213296)
--(axis cs:1042,0.599168797876146)
--(axis cs:1041,0.603540210044869)
--(axis cs:1040,0.598813493924893)
--(axis cs:1039,0.594303122395059)
--(axis cs:1038,0.58877620820028)
--(axis cs:1037,0.580111294937025)
--(axis cs:1036,0.584898712533437)
--(axis cs:1035,0.587201989776635)
--(axis cs:1034,0.593290926871084)
--(axis cs:1033,0.598406358767854)
--(axis cs:1032,0.58490040271267)
--(axis cs:1031,0.574471318565748)
--(axis cs:1030,0.570256434739527)
--(axis cs:1029,0.572753676441141)
--(axis cs:1028,0.571961535114146)
--(axis cs:1027,0.5683082859569)
--(axis cs:1026,0.566857265292094)
--(axis cs:1025,0.56662733124823)
--(axis cs:1024,0.555712943159025)
--(axis cs:1023,0.552452928567922)
--(axis cs:1022,0.554421070126452)
--(axis cs:1021,0.544289711197521)
--(axis cs:1020,0.543569620007496)
--(axis cs:1019,0.550784719372495)
--(axis cs:1018,0.546165085983185)
--(axis cs:1017,0.553679821009575)
--(axis cs:1016,0.55393531323257)
--(axis cs:1015,0.547312082196072)
--(axis cs:1014,0.537160491381918)
--(axis cs:1013,0.522300742335845)
--(axis cs:1012,0.522889248797602)
--(axis cs:1011,0.533645205822382)
--(axis cs:1010,0.54132504447377)
--(axis cs:1009,0.556174711230058)
--(axis cs:1008,0.558410889977114)
--(axis cs:1007,0.55731677310782)
--(axis cs:1006,0.540641595051356)
--(axis cs:1005,0.529541906785044)
--(axis cs:1004,0.540512543390113)
--(axis cs:1003,0.544293558329753)
--(axis cs:1002,0.541733423905677)
--(axis cs:1001,0.538652991691567)
--(axis cs:1000,0.534072802669348)
--(axis cs:999,0.530992312277734)
--(axis cs:998,0.543542561603141)
--(axis cs:997,0.559515807377346)
--(axis cs:996,0.552987623383216)
--(axis cs:995,0.538032297046255)
--(axis cs:994,0.533693995846535)
--(axis cs:993,0.535315739246316)
--(axis cs:992,0.542887921859116)
--(axis cs:991,0.526682715214717)
--(axis cs:990,0.519766695055227)
--(axis cs:989,0.500759556817153)
--(axis cs:988,0.497208227062477)
--(axis cs:987,0.494404828214754)
--(axis cs:986,0.500936883534737)
--(axis cs:985,0.505329066622975)
--(axis cs:984,0.511702646288172)
--(axis cs:983,0.504007988014655)
--(axis cs:982,0.508753938120166)
--(axis cs:981,0.524021575453394)
--(axis cs:980,0.529813503396571)
--(axis cs:979,0.531417804484192)
--(axis cs:978,0.53228892635275)
--(axis cs:977,0.533517337135176)
--(axis cs:976,0.535478775191858)
--(axis cs:975,0.545901718315512)
--(axis cs:974,0.553601677984732)
--(axis cs:973,0.567393049320386)
--(axis cs:972,0.575709931030289)
--(axis cs:971,0.585346380410248)
--(axis cs:970,0.585392982353285)
--(axis cs:969,0.590531471872101)
--(axis cs:968,0.584459496718969)
--(axis cs:967,0.591838411325193)
--(axis cs:966,0.596162163555308)
--(axis cs:965,0.599698394873675)
--(axis cs:964,0.592482677340684)
--(axis cs:963,0.590322235820703)
--(axis cs:962,0.580603087331454)
--(axis cs:961,0.572038696111322)
--(axis cs:960,0.566399499807137)
--(axis cs:959,0.563996859884328)
--(axis cs:958,0.566104125186235)
--(axis cs:957,0.56746014185764)
--(axis cs:956,0.570925231863545)
--(axis cs:955,0.574341255652623)
--(axis cs:954,0.583731379797511)
--(axis cs:953,0.575727591081086)
--(axis cs:952,0.566597850198887)
--(axis cs:951,0.563035208773325)
--(axis cs:950,0.57145235310368)
--(axis cs:949,0.567492502469053)
--(axis cs:948,0.568862460589397)
--(axis cs:947,0.560280375547727)
--(axis cs:946,0.555386337243673)
--(axis cs:945,0.555657223935726)
--(axis cs:944,0.566251903545942)
--(axis cs:943,0.568949181742896)
--(axis cs:942,0.569124714901001)
--(axis cs:941,0.558493427879721)
--(axis cs:940,0.557528995108221)
--(axis cs:939,0.554840187744056)
--(axis cs:938,0.555598353256321)
--(axis cs:937,0.55986252586568)
--(axis cs:936,0.561735880415829)
--(axis cs:935,0.550307900207808)
--(axis cs:934,0.544389290183561)
--(axis cs:933,0.545395832373714)
--(axis cs:932,0.544442678415362)
--(axis cs:931,0.553077374634136)
--(axis cs:930,0.546598841056823)
--(axis cs:929,0.534132685642974)
--(axis cs:928,0.5322711046941)
--(axis cs:927,0.531240606732408)
--(axis cs:926,0.541248114840942)
--(axis cs:925,0.540715906415713)
--(axis cs:924,0.531154049376474)
--(axis cs:923,0.526347052805055)
--(axis cs:922,0.534656101423036)
--(axis cs:921,0.543666867193684)
--(axis cs:920,0.551116878395562)
--(axis cs:919,0.539325477264815)
--(axis cs:918,0.52745781023788)
--(axis cs:917,0.512960276687052)
--(axis cs:916,0.515606709162454)
--(axis cs:915,0.532074635026304)
--(axis cs:914,0.532545978617266)
--(axis cs:913,0.525042238503526)
--(axis cs:912,0.513202317434695)
--(axis cs:911,0.511148550017028)
--(axis cs:910,0.520525291502322)
--(axis cs:909,0.533288487842858)
--(axis cs:908,0.526782111502255)
--(axis cs:907,0.52481462864899)
--(axis cs:906,0.524773065913327)
--(axis cs:905,0.524192230867554)
--(axis cs:904,0.520058182359511)
--(axis cs:903,0.527123473950453)
--(axis cs:902,0.534350894911449)
--(axis cs:901,0.541573960942385)
--(axis cs:900,0.546428490900293)
--(axis cs:899,0.552635761168724)
--(axis cs:898,0.542331567214852)
--(axis cs:897,0.548409118731914)
--(axis cs:896,0.553459826816853)
--(axis cs:895,0.549315563707751)
--(axis cs:894,0.553792950665244)
--(axis cs:893,0.557119119945709)
--(axis cs:892,0.555936965373263)
--(axis cs:891,0.542239613669842)
--(axis cs:890,0.537077223651438)
--(axis cs:889,0.534526961828398)
--(axis cs:888,0.536376165420654)
--(axis cs:887,0.531637945824566)
--(axis cs:886,0.524162156391068)
--(axis cs:885,0.52799677417117)
--(axis cs:884,0.529025898209995)
--(axis cs:883,0.522710574513201)
--(axis cs:882,0.523781455677473)
--(axis cs:881,0.532641659337569)
--(axis cs:880,0.539446995223358)
--(axis cs:879,0.539628185284224)
--(axis cs:878,0.541819907807196)
--(axis cs:877,0.538344864839691)
--(axis cs:876,0.538026417420978)
--(axis cs:875,0.545637013101091)
--(axis cs:874,0.546258358143995)
--(axis cs:873,0.561850055365406)
--(axis cs:872,0.573281340251305)
--(axis cs:871,0.581013336221426)
--(axis cs:870,0.55735321829077)
--(axis cs:869,0.547795996828836)
--(axis cs:868,0.558683487606502)
--(axis cs:867,0.564077685493536)
--(axis cs:866,0.57243213777226)
--(axis cs:865,0.574184054375428)
--(axis cs:864,0.575806946118007)
--(axis cs:863,0.572648058113759)
--(axis cs:862,0.564693003320149)
--(axis cs:861,0.556919404862959)
--(axis cs:860,0.557256687656178)
--(axis cs:859,0.564945730726446)
--(axis cs:858,0.564406263317301)
--(axis cs:857,0.553536784077941)
--(axis cs:856,0.544324265491728)
--(axis cs:855,0.53545369903316)
--(axis cs:854,0.531523112573452)
--(axis cs:853,0.523813205617964)
--(axis cs:852,0.523537572321284)
--(axis cs:851,0.524002741759686)
--(axis cs:850,0.538871283756638)
--(axis cs:849,0.541758874842474)
--(axis cs:848,0.52892916486762)
--(axis cs:847,0.526098965220672)
--(axis cs:846,0.514332109157175)
--(axis cs:845,0.518156692197166)
--(axis cs:844,0.518409840390694)
--(axis cs:843,0.509871334948765)
--(axis cs:842,0.494902153607812)
--(axis cs:841,0.484735901828661)
--(axis cs:840,0.481861723806833)
--(axis cs:839,0.479755327806808)
--(axis cs:838,0.480970928360664)
--(axis cs:837,0.477200802853157)
--(axis cs:836,0.472870653598078)
--(axis cs:835,0.474550419231213)
--(axis cs:834,0.468078860158474)
--(axis cs:833,0.469959893951092)
--(axis cs:832,0.474103704534661)
--(axis cs:831,0.479487023833031)
--(axis cs:830,0.485452134479486)
--(axis cs:829,0.491806440292695)
--(axis cs:828,0.500182503511345)
--(axis cs:827,0.503652674779056)
--(axis cs:826,0.501889771121621)
--(axis cs:825,0.482528814475028)
--(axis cs:824,0.473996582520128)
--(axis cs:823,0.483564976102153)
--(axis cs:822,0.498026212258092)
--(axis cs:821,0.505046974114131)
--(axis cs:820,0.502730648318293)
--(axis cs:819,0.494006521656943)
--(axis cs:818,0.484924890036548)
--(axis cs:817,0.482342915224871)
--(axis cs:816,0.478570647500371)
--(axis cs:815,0.479559612117025)
--(axis cs:814,0.480024270700841)
--(axis cs:813,0.480367669470115)
--(axis cs:812,0.482414806541227)
--(axis cs:811,0.47924432864414)
--(axis cs:810,0.46986118009322)
--(axis cs:809,0.45211718338724)
--(axis cs:808,0.451322242876728)
--(axis cs:807,0.43833908039004)
--(axis cs:806,0.435944908824073)
--(axis cs:805,0.446306483567535)
--(axis cs:804,0.458254619807091)
--(axis cs:803,0.461308528698502)
--(axis cs:802,0.464238623919882)
--(axis cs:801,0.465974699368614)
--(axis cs:800,0.455110929242943)
--(axis cs:799,0.448983220846667)
--(axis cs:798,0.443940631222256)
--(axis cs:797,0.44976699933948)
--(axis cs:796,0.458997480388917)
--(axis cs:795,0.470319994614487)
--(axis cs:794,0.471165725228418)
--(axis cs:793,0.459982586310357)
--(axis cs:792,0.447437969698828)
--(axis cs:791,0.446386213502913)
--(axis cs:790,0.44640618744995)
--(axis cs:789,0.464557777765766)
--(axis cs:788,0.484093659656589)
--(axis cs:787,0.497461001023675)
--(axis cs:786,0.50236963164223)
--(axis cs:785,0.500891279875641)
--(axis cs:784,0.493482730503219)
--(axis cs:783,0.496197976506407)
--(axis cs:782,0.487193709799815)
--(axis cs:781,0.49044627045348)
--(axis cs:780,0.501408557103712)
--(axis cs:779,0.51755968319264)
--(axis cs:778,0.519439076585453)
--(axis cs:777,0.516198913250277)
--(axis cs:776,0.497234949797993)
--(axis cs:775,0.486536221812205)
--(axis cs:774,0.474313562012571)
--(axis cs:773,0.481899555837146)
--(axis cs:772,0.495363081101684)
--(axis cs:771,0.498331524756942)
--(axis cs:770,0.492787879694232)
--(axis cs:769,0.482300212930613)
--(axis cs:768,0.466317260606563)
--(axis cs:767,0.456680860390761)
--(axis cs:766,0.448313434215733)
--(axis cs:765,0.432290128629903)
--(axis cs:764,0.418815444957347)
--(axis cs:763,0.407061142114249)
--(axis cs:762,0.406815187651247)
--(axis cs:761,0.396942020865749)
--(axis cs:760,0.392261699912588)
--(axis cs:759,0.373101736694156)
--(axis cs:758,0.356667214911539)
--(axis cs:757,0.349146584092413)
--(axis cs:756,0.346223067931915)
--(axis cs:755,0.347484931790773)
--(axis cs:754,0.352299122805168)
--(axis cs:753,0.352394595525084)
--(axis cs:752,0.350162465520979)
--(axis cs:751,0.343529947296745)
--(axis cs:750,0.341678031591149)
--(axis cs:749,0.332108663565841)
--(axis cs:748,0.324661814869784)
--(axis cs:747,0.318030289292142)
--(axis cs:746,0.31971597396159)
--(axis cs:745,0.34293332098308)
--(axis cs:744,0.375389374875048)
--(axis cs:743,0.404790295137871)
--(axis cs:742,0.402865069170416)
--(axis cs:741,0.397805397176698)
--(axis cs:740,0.395954401274801)
--(axis cs:739,0.386501978881488)
--(axis cs:738,0.397087188503871)
--(axis cs:737,0.407654147387454)
--(axis cs:736,0.427307523566767)
--(axis cs:735,0.430860856602515)
--(axis cs:734,0.433012135564874)
--(axis cs:733,0.427333164437169)
--(axis cs:732,0.423066102411983)
--(axis cs:731,0.415684834629278)
--(axis cs:730,0.403464184767446)
--(axis cs:729,0.413170081341197)
--(axis cs:728,0.428577445934696)
--(axis cs:727,0.449840152802802)
--(axis cs:726,0.453917187871707)
--(axis cs:725,0.43924209198105)
--(axis cs:724,0.422892667762079)
--(axis cs:723,0.412017006146918)
--(axis cs:722,0.409908144132652)
--(axis cs:721,0.421484238590387)
--(axis cs:720,0.430256197176361)
--(axis cs:719,0.438701462706758)
--(axis cs:718,0.426214000430445)
--(axis cs:717,0.413809599457276)
--(axis cs:716,0.40731168536541)
--(axis cs:715,0.40712142760826)
--(axis cs:714,0.399493040581513)
--(axis cs:713,0.387265658507214)
--(axis cs:712,0.385949204107849)
--(axis cs:711,0.406374271237021)
--(axis cs:710,0.416320588590175)
--(axis cs:709,0.412200352112403)
--(axis cs:708,0.399680544503858)
--(axis cs:707,0.377413661997011)
--(axis cs:706,0.355135864191824)
--(axis cs:705,0.355372409893793)
--(axis cs:704,0.368926291535289)
--(axis cs:703,0.37502246756589)
--(axis cs:702,0.383911476238031)
--(axis cs:701,0.385959203579609)
--(axis cs:700,0.382123582153255)
--(axis cs:699,0.391160995385783)
--(axis cs:698,0.401803298067393)
--(axis cs:697,0.403515397005447)
--(axis cs:696,0.399207062289083)
--(axis cs:695,0.402515270965605)
--(axis cs:694,0.409599584922207)
--(axis cs:693,0.424984715647137)
--(axis cs:692,0.429563289349911)
--(axis cs:691,0.41675146744471)
--(axis cs:690,0.415924431154506)
--(axis cs:689,0.40798602108514)
--(axis cs:688,0.412000802137661)
--(axis cs:687,0.409782420417034)
--(axis cs:686,0.411720544830649)
--(axis cs:685,0.410864940206393)
--(axis cs:684,0.41435582097217)
--(axis cs:683,0.415104094197707)
--(axis cs:682,0.41172097034951)
--(axis cs:681,0.400117797803549)
--(axis cs:680,0.392171017115113)
--(axis cs:679,0.385344285800417)
--(axis cs:678,0.384839228018683)
--(axis cs:677,0.406442381987663)
--(axis cs:676,0.413633452853367)
--(axis cs:675,0.408354472314481)
--(axis cs:674,0.394456159570705)
--(axis cs:673,0.383461143601673)
--(axis cs:672,0.361153281121995)
--(axis cs:671,0.356066675492347)
--(axis cs:670,0.362673182861617)
--(axis cs:669,0.364603927145815)
--(axis cs:668,0.366122342732531)
--(axis cs:667,0.391374141009922)
--(axis cs:666,0.394510325855167)
--(axis cs:665,0.389939552408986)
--(axis cs:664,0.386496392867899)
--(axis cs:663,0.367318158104415)
--(axis cs:662,0.358328073892864)
--(axis cs:661,0.355135251075639)
--(axis cs:660,0.36247485057398)
--(axis cs:659,0.3727498579545)
--(axis cs:658,0.380301561807217)
--(axis cs:657,0.375445693607091)
--(axis cs:656,0.37410446985629)
--(axis cs:655,0.377830562801872)
--(axis cs:654,0.372944688353548)
--(axis cs:653,0.3683477982684)
--(axis cs:652,0.380177304052007)
--(axis cs:651,0.396872809962703)
--(axis cs:650,0.410821890533371)
--(axis cs:649,0.416485978419884)
--(axis cs:648,0.405607428637841)
--(axis cs:647,0.381456145960873)
--(axis cs:646,0.376016054454712)
--(axis cs:645,0.380121475404974)
--(axis cs:644,0.383388073083767)
--(axis cs:643,0.381385135837855)
--(axis cs:642,0.38545369903316)
--(axis cs:641,0.384786373431401)
--(axis cs:640,0.375146875689139)
--(axis cs:639,0.354265777576147)
--(axis cs:638,0.328322874502163)
--(axis cs:637,0.314591474445031)
--(axis cs:636,0.309872206936846)
--(axis cs:635,0.319856066333617)
--(axis cs:634,0.33193332098308)
--(axis cs:633,0.344178581718895)
--(axis cs:632,0.345539673357483)
--(axis cs:631,0.335022103390884)
--(axis cs:630,0.323365882933519)
--(axis cs:629,0.311989702274501)
--(axis cs:628,0.308455258475312)
--(axis cs:627,0.31676415327696)
--(axis cs:626,0.322765072528182)
--(axis cs:625,0.331808005285611)
--(axis cs:624,0.324410393196949)
--(axis cs:623,0.330115741994378)
--(axis cs:622,0.344140429237213)
--(axis cs:621,0.34)
--(axis cs:620,0.339942615238851)
--(axis cs:619,0.348846014131128)
--(axis cs:618,0.370816737963418)
--(axis cs:617,0.386506994717252)
--(axis cs:616,0.394833190492473)
--(axis cs:615,0.383365795938937)
--(axis cs:614,0.358243194341518)
--(axis cs:613,0.336456281345553)
--(axis cs:612,0.32346654666872)
--(axis cs:611,0.328800606625366)
--(axis cs:610,0.343622403228815)
--(axis cs:609,0.358238525633561)
--(axis cs:608,0.352130503716281)
--(axis cs:607,0.335184875019244)
--(axis cs:606,0.317024998579707)
--(axis cs:605,0.302045529793274)
--(axis cs:604,0.294034677436611)
--(axis cs:603,0.280453556852504)
--(axis cs:602,0.268347083196879)
--(axis cs:601,0.269)
--(axis cs:600,0.267397857935207)
--(axis cs:599,0.274745822145844)
--(axis cs:598,0.26636364736159)
--(axis cs:597,0.24954554096092)
--(axis cs:596,0.229379666722182)
--(axis cs:595,0.230583773743338)
--(axis cs:594,0.239685410881567)
--(axis cs:593,0.243327539181164)
--(axis cs:592,0.242416168975242)
--(axis cs:591,0.230662477133576)
--(axis cs:590,0.209931802807084)
--(axis cs:589,0.200478221343868)
--(axis cs:588,0.18963260799682)
--(axis cs:587,0.188420513149431)
--(axis cs:586,0.195943151344377)
--(axis cs:585,0.190195275104449)
--(axis cs:584,0.190367397770469)
--(axis cs:583,0.206936566301374)
--(axis cs:582,0.21622193663251)
--(axis cs:581,0.219315472714386)
--(axis cs:580,0.230879097665714)
--(axis cs:579,0.230933321933424)
--(axis cs:578,0.21996672962604)
--(axis cs:577,0.219712793956906)
--(axis cs:576,0.218884605710217)
--(axis cs:575,0.20481809334216)
--(axis cs:574,0.198510162321754)
--(axis cs:573,0.217955914499921)
--(axis cs:572,0.246451407865264)
--(axis cs:571,0.268067286305963)
--(axis cs:570,0.279424445362592)
--(axis cs:569,0.272385632512032)
--(axis cs:568,0.279871208674176)
--(axis cs:567,0.27706924274644)
--(axis cs:566,0.282235942690186)
--(axis cs:565,0.290290013734345)
--(axis cs:564,0.308831047678029)
--(axis cs:563,0.317581111304539)
--(axis cs:562,0.313800999767871)
--(axis cs:561,0.303221518938003)
--(axis cs:560,0.292818007467492)
--(axis cs:559,0.307025796890714)
--(axis cs:558,0.314845266324916)
--(axis cs:557,0.323794870821349)
--(axis cs:556,0.32294712593628)
--(axis cs:555,0.325986617569125)
--(axis cs:554,0.320333579985751)
--(axis cs:553,0.308737800404197)
--(axis cs:552,0.299285304561146)
--(axis cs:551,0.293973005838857)
--(axis cs:550,0.285840274749923)
--(axis cs:549,0.292013029891447)
--(axis cs:548,0.288955200951683)
--(axis cs:547,0.293076098850035)
--(axis cs:546,0.284654591421912)
--(axis cs:545,0.286262992428188)
--(axis cs:544,0.284670563877811)
--(axis cs:543,0.284242769788494)
--(axis cs:542,0.278232286602525)
--(axis cs:541,0.271169320575254)
--(axis cs:540,0.2684232128707)
--(axis cs:539,0.263611328898271)
--(axis cs:538,0.264587869016238)
--(axis cs:537,0.258933079127973)
--(axis cs:536,0.271013839360358)
--(axis cs:535,0.278881483302826)
--(axis cs:534,0.285380607471316)
--(axis cs:533,0.272642536892548)
--(axis cs:532,0.248206765641084)
--(axis cs:531,0.242316712815212)
--(axis cs:530,0.233652830848498)
--(axis cs:529,0.229760703586163)
--(axis cs:528,0.22101212076693)
--(axis cs:527,0.20645617054751)
--(axis cs:526,0.208537582473978)
--(axis cs:525,0.213035831795503)
--(axis cs:524,0.215957510439991)
--(axis cs:523,0.19994833828452)
--(axis cs:522,0.181881709484304)
--(axis cs:521,0.164704722342103)
--(axis cs:520,0.159186769091039)
--(axis cs:519,0.165884601443213)
--(axis cs:518,0.17665369200995)
--(axis cs:517,0.185731059327098)
--(axis cs:516,0.185071410803126)
--(axis cs:515,0.163440680588348)
--(axis cs:514,0.141562855640271)
--(axis cs:513,0.145965286901412)
--(axis cs:512,0.162707717412003)
--(axis cs:511,0.190049991669443)
--(axis cs:510,0.213379556728277)
--(axis cs:509,0.222975852650536)
--(axis cs:508,0.204849286170967)
--(axis cs:507,0.193881709484304)
--(axis cs:506,0.179844744467999)
--(axis cs:505,0.162561929286144)
--(axis cs:504,0.162277750803821)
--(axis cs:503,0.173914227513947)
--(axis cs:502,0.19053860689394)
--(axis cs:501,0.192215961522713)
--(axis cs:500,0.203117116447979)
--(axis cs:499,0.20710063715491)
--(axis cs:498,0.209105226734652)
--(axis cs:497,0.209389838839316)
--(axis cs:496,0.209771745921679)
--(axis cs:495,0.209712156831008)
--(axis cs:494,0.211121905911429)
--(axis cs:493,0.204229132160678)
--(axis cs:492,0.204129943715436)
--(axis cs:491,0.188415144702257)
--(axis cs:490,0.188810294261761)
--(axis cs:489,0.19474320413119)
--(axis cs:488,0.205315079154236)
--(axis cs:487,0.213076558975145)
--(axis cs:486,0.218200699611523)
--(axis cs:485,0.237422159616735)
--(axis cs:484,0.239082853964698)
--(axis cs:483,0.231751972729149)
--(axis cs:482,0.224992753470979)
--(axis cs:481,0.225533761092496)
--(axis cs:480,0.218860583157288)
--(axis cs:479,0.215267306854469)
--(axis cs:478,0.214365604902561)
--(axis cs:477,0.219975249318232)
--(axis cs:476,0.223448034034754)
--(axis cs:475,0.233129800453261)
--(axis cs:474,0.245777441209575)
--(axis cs:473,0.247836014073322)
--(axis cs:472,0.240057413735751)
--(axis cs:471,0.235019229753342)
--(axis cs:470,0.225356384803012)
--(axis cs:469,0.215821544308673)
--(axis cs:468,0.217120135215223)
--(axis cs:467,0.218061083264872)
--(axis cs:466,0.219143013990764)
--(axis cs:465,0.227161370868528)
--(axis cs:464,0.235621676952534)
--(axis cs:463,0.234052417267989)
--(axis cs:462,0.230088733030974)
--(axis cs:461,0.215141731081494)
--(axis cs:460,0.207371041780555)
--(axis cs:459,0.202158856836111)
--(axis cs:458,0.202693862988934)
--(axis cs:457,0.211050791744636)
--(axis cs:456,0.218898858579001)
--(axis cs:455,0.225656268815585)
--(axis cs:454,0.229444508931439)
--(axis cs:453,0.219808533176431)
--(axis cs:452,0.208896754263587)
--(axis cs:451,0.198620152646543)
--(axis cs:450,0.193084016712214)
--(axis cs:449,0.199881722636519)
--(axis cs:448,0.209703054459742)
--(axis cs:447,0.211163814346833)
--(axis cs:446,0.210122372482691)
--(axis cs:445,0.209525723847714)
--(axis cs:444,0.208268643715725)
--(axis cs:443,0.208069257439313)
--(axis cs:442,0.219304595714339)
--(axis cs:441,0.225274048206645)
--(axis cs:440,0.229947318226601)
--(axis cs:439,0.226242655091025)
--(axis cs:438,0.234535864483381)
--(axis cs:437,0.232414472080556)
--(axis cs:436,0.218769621197694)
--(axis cs:435,0.197527992751057)
--(axis cs:434,0.191241305575871)
--(axis cs:433,0.194607385217782)
--(axis cs:432,0.204223690387168)
--(axis cs:431,0.210847168153766)
--(axis cs:430,0.208071711587835)
--(axis cs:429,0.201300751331642)
--(axis cs:428,0.192320377591571)
--(axis cs:427,0.172597454913899)
--(axis cs:426,0.169159390796146)
--(axis cs:425,0.169715037592442)
--(axis cs:424,0.180572719112126)
--(axis cs:423,0.1967945671415)
--(axis cs:422,0.210676503408979)
--(axis cs:421,0.216642314759723)
--(axis cs:420,0.213349282326797)
--(axis cs:419,0.193812036617824)
--(axis cs:418,0.177085702249201)
--(axis cs:417,0.164289006465672)
--(axis cs:416,0.16399500760392)
--(axis cs:415,0.174708154858289)
--(axis cs:414,0.179695534942513)
--(axis cs:413,0.177264365372883)
--(axis cs:412,0.174642897819716)
--(axis cs:411,0.166600959907054)
--(axis cs:410,0.16024608204373)
--(axis cs:409,0.167029759269006)
--(axis cs:408,0.185596233303813)
--(axis cs:407,0.197272418057886)
--(axis cs:406,0.197383209393019)
--(axis cs:405,0.198437572266256)
--(axis cs:404,0.179117690163505)
--(axis cs:403,0.155220401835143)
--(axis cs:402,0.144395342281239)
--(axis cs:401,0.131972219840317)
--(axis cs:400,0.122352801699076)
--(axis cs:399,0.130273951453552)
--(axis cs:398,0.137261214924064)
--(axis cs:397,0.144522502434175)
--(axis cs:396,0.155063996471664)
--(axis cs:395,0.159408806105911)
--(axis cs:394,0.148355094482678)
--(axis cs:393,0.139109868829613)
--(axis cs:392,0.15672192595719)
--(axis cs:391,0.166368596859473)
--(axis cs:390,0.175136613621863)
--(axis cs:389,0.167933431975079)
--(axis cs:388,0.163032891178192)
--(axis cs:387,0.151984909534349)
--(axis cs:386,0.133577890181916)
--(axis cs:385,0.120829722826963)
--(axis cs:384,0.125600139275698)
--(axis cs:383,0.155361976419703)
--(axis cs:382,0.170365576320112)
--(axis cs:381,0.178203448237182)
--(axis cs:380,0.179865021526386)
--(axis cs:379,0.172166446091252)
--(axis cs:378,0.161119762482261)
--(axis cs:377,0.141545522939278)
--(axis cs:376,0.130447292485389)
--(axis cs:375,0.129115496491338)
--(axis cs:374,0.140360074657558)
--(axis cs:373,0.132939748101532)
--(axis cs:372,0.133182139642214)
--(axis cs:371,0.130604749265978)
--(axis cs:370,0.122986206240456)
--(axis cs:369,0.118796867041596)
--(axis cs:368,0.11597848771404)
--(axis cs:367,0.117366140944349)
--(axis cs:366,0.123329317210778)
--(axis cs:365,0.135670695917174)
--(axis cs:364,0.140116572264921)
--(axis cs:363,0.122741056979403)
--(axis cs:362,0.106469060343604)
--(axis cs:361,0.0983863193025696)
--(axis cs:360,0.0907728261665465)
--(axis cs:359,0.0843556600931588)
--(axis cs:358,0.0895882337906024)
--(axis cs:357,0.102297792690748)
--(axis cs:356,0.104345818045433)
--(axis cs:355,0.105088212407562)
--(axis cs:354,0.101472388010826)
--(axis cs:353,0.098415350417541)
--(axis cs:352,0.0839068053253186)
--(axis cs:351,0.0751399544859341)
--(axis cs:350,0.0791102028559956)
--(axis cs:349,0.079034071274457)
--(axis cs:348,0.0794443596267826)
--(axis cs:347,0.0789021478939275)
--(axis cs:346,0.0766488306078952)
--(axis cs:345,0.0769655015927736)
--(axis cs:344,0.0780327349060295)
--(axis cs:343,0.0731000456343106)
--(axis cs:342,0.0728108665504215)
--(axis cs:341,0.0682818999474428)
--(axis cs:340,0.064034310174395)
--(axis cs:339,0.0555446909173391)
--(axis cs:338,0.0395326738029058)
--(axis cs:337,0.0325292393576934)
--(axis cs:336,0.0452767682410161)
--(axis cs:335,0.0607819685742913)
--(axis cs:334,0.0597699231646561)
--(axis cs:333,0.0598884330109684)
--(axis cs:332,0.0649837551065085)
--(axis cs:331,0.0588207792910246)
--(axis cs:330,0.0578155338414051)
--(axis cs:329,0.0506329250180534)
--(axis cs:328,0.0429921133684575)
--(axis cs:327,0.0419440794661147)
--(axis cs:326,0.0519980798657852)
--(axis cs:325,0.0490027558815909)
--(axis cs:324,0.0343462669972221)
--(axis cs:323,0.0375518003839481)
--(axis cs:322,0.0373186773480552)
--(axis cs:321,0.0448128591950196)
--(axis cs:320,0.0487038372672474)
--(axis cs:319,0.0517851189240956)
--(axis cs:318,0.0547392450897938)
--(axis cs:317,0.0435131970613502)
--(axis cs:316,0.025184743704125)
--(axis cs:315,0.0218763866000898)
--(axis cs:314,0.0282280134559192)
--(axis cs:313,0.0342920923255134)
--(axis cs:312,0.0473504136918522)
--(axis cs:311,0.0612280390922478)
--(axis cs:310,0.0556978597872812)
--(axis cs:309,0.0443510783629804)
--(axis cs:308,0.0515265429333524)
--(axis cs:307,0.0411676418409366)
--(axis cs:306,0.025671298725273)
--(axis cs:305,0.013961565364558)
--(axis cs:304,0.0148530640588422)
--(axis cs:303,0.0195285920996465)
--(axis cs:302,0.0324637054280776)
--(axis cs:301,0.0434390705303789)
--(axis cs:300,0.0481103920662323)
--(axis cs:299,0.0492873003396396)
--(axis cs:298,0.0514143612359272)
--(axis cs:297,0.0485211199814021)
--(axis cs:296,0.0510214709785186)
--(axis cs:295,0.0396296062181001)
--(axis cs:294,0.0338663311872849)
--(axis cs:293,0.0258735894879703)
--(axis cs:292,0.0273597889116688)
--(axis cs:291,0.0351108652898872)
--(axis cs:290,0.0335713584976025)
--(axis cs:289,0.0419030480009534)
--(axis cs:288,0.0465420435239819)
--(axis cs:287,0.0572841227321034)
--(axis cs:286,0.0705887102792789)
--(axis cs:285,0.0707954659302337)
--(axis cs:284,0.0587384890710776)
--(axis cs:283,0.0433626963206281)
--(axis cs:282,0.0536055174908005)
--(axis cs:281,0.0530228009290801)
--(axis cs:280,0.0537795914713405)
--(axis cs:279,0.0563452001165231)
--(axis cs:278,0.0661947494641879)
--(axis cs:277,0.0582641610255751)
--(axis cs:276,0.0547377446449662)
--(axis cs:275,0.0536268068843148)
--(axis cs:274,0.0532912451395385)
--(axis cs:273,0.0401377593532262)
--(axis cs:272,0.0378852808547943)
--(axis cs:271,0.0455915126936213)
--(axis cs:270,0.0419836592581051)
--(axis cs:269,0.0296662954709576)
--(axis cs:268,0.0250156996892746)
--(axis cs:267,0.0120559005595126)
--(axis cs:266,0.000619271994127951)
--(axis cs:265,-0.00798148263600257)
--(axis cs:264,-0.0150177040187644)
--(axis cs:263,-0.00681281771077977)
--(axis cs:262,-0.0223978751809923)
--(axis cs:261,-0.0239953152366167)
--(axis cs:260,-0.0226785580557742)
--(axis cs:259,-0.0134306181065121)
--(axis cs:258,-0.00368297370177637)
--(axis cs:257,0.000231183743512664)
--(axis cs:256,-0.00385112266805421)
--(axis cs:255,-0.0106832327484501)
--(axis cs:254,-0.0098886291071234)
--(axis cs:253,-0.0105079668087104)
--(axis cs:252,-0.0143756332826221)
--(axis cs:251,-0.0235453887265494)
--(axis cs:250,-0.0187043877185859)
--(axis cs:249,-0.0012989783502402)
--(axis cs:248,0.0162405624243082)
--(axis cs:247,0.0241835167955346)
--(axis cs:246,0.0210588759763594)
--(axis cs:245,0.011142581593061)
--(axis cs:244,0.0112657427986776)
--(axis cs:243,0.00222833444970535)
--(axis cs:242,0.00948512272472185)
--(axis cs:241,0.00538045591265585)
--(axis cs:240,0.00845234179197571)
--(axis cs:239,0.00606628620480398)
--(axis cs:238,0.0138387713645375)
--(axis cs:237,0.0164953900106326)
--(axis cs:236,0.0157907480689908)
--(axis cs:235,0.0202229240150262)
--(axis cs:234,0.0076929683356794)
--(axis cs:233,0.00379478498101826)
--(axis cs:232,0.00567959792917486)
--(axis cs:231,0.00525282377116357)
--(axis cs:230,0.0180537556729237)
--(axis cs:229,0.0224238159190538)
--(axis cs:228,0.0164574217339085)
--(axis cs:227,0.0115019788814882)
--(axis cs:226,0.0128967911987641)
--(axis cs:225,-0.00242906398786874)
--(axis cs:224,-0.00824777149097652)
--(axis cs:223,-0.00818068643831071)
--(axis cs:222,-0.00318295622323497)
--(axis cs:221,0.00227296157433263)
--(axis cs:220,0.00191060937953838)
--(axis cs:219,0.00315736035726238)
--(axis cs:218,0.00314567360487319)
--(axis cs:217,0.00512781271422921)
--(axis cs:216,0.0026165722649206)
--(axis cs:215,0.00139425561149475)
--(axis cs:214,0.0170029069521792)
--(axis cs:213,0.01817146803142)
--(axis cs:212,0.00761409001077468)
--(axis cs:211,0.0011409619542547)
--(axis cs:210,-0.00734706818775649)
--(axis cs:209,-0.0162349918467551)
--(axis cs:208,-0.0138797818104976)
--(axis cs:207,-0.0131394678291604)
--(axis cs:206,-0.0148832614156827)
--(axis cs:205,-0.0129387613436407)
--(axis cs:204,-0.00225500809320839)
--(axis cs:203,0.00577076966652984)
--(axis cs:202,0.00201631968447444)
--(axis cs:201,-0.00106713935469649)
--(axis cs:200,-0.00420250299840583)
--(axis cs:199,-0.00859089941561239)
--(axis cs:198,-0.0130574589588968)
--(axis cs:197,-0.00804875936809976)
--(axis cs:196,-0.00663053567189609)
--(axis cs:195,-0.00575525370319252)
--(axis cs:194,-0.0111422311069063)
--(axis cs:193,-0.0181403378341906)
--(axis cs:192,-0.0289483236460814)
--(axis cs:191,-0.0331168649763947)
--(axis cs:190,-0.0419987844456323)
--(axis cs:189,-0.034204251068426)
--(axis cs:188,-0.0232553545898719)
--(axis cs:187,-0.0379802644391196)
--(axis cs:186,-0.0467988364062311)
--(axis cs:185,-0.0527807088607461)
--(axis cs:184,-0.0405979274750498)
--(axis cs:183,-0.0325288187866744)
--(axis cs:182,-0.0389675358893457)
--(axis cs:181,-0.0441033689504664)
--(axis cs:180,-0.0489230976013248)
--(axis cs:179,-0.0612088640006131)
--(axis cs:178,-0.059967131765816)
--(axis cs:177,-0.0709231314895181)
--(axis cs:176,-0.0784166920886744)
--(axis cs:175,-0.0770321465478591)
--(axis cs:174,-0.0840385716434544)
--(axis cs:173,-0.0718601937683212)
--(axis cs:172,-0.0598516532635874)
--(axis cs:171,-0.0450513671938493)
--(axis cs:170,-0.0316324086869964)
--(axis cs:169,-0.0159859556102384)
--(axis cs:168,-0.00176439251525098)
--(axis cs:167,-0.0104873337611563)
--(axis cs:166,-0.0154951658104127)
--(axis cs:165,-0.0160193441582379)
--(axis cs:164,-0.0283881045884029)
--(axis cs:163,-0.0324353712675173)
--(axis cs:162,-0.0286586795059466)
--(axis cs:161,-0.0262080133215037)
--(axis cs:160,-0.0229785505774656)
--(axis cs:159,-0.0211663620542507)
--(axis cs:158,-0.02480267177843)
--(axis cs:157,-0.0222748429798845)
--(axis cs:156,-0.0208842649751836)
--(axis cs:155,-0.0225416721275667)
--(axis cs:154,-0.0323645076564129)
--(axis cs:153,-0.0516686635635646)
--(axis cs:152,-0.0517033495703562)
--(axis cs:151,-0.0536408833557016)
--(axis cs:150,-0.059791034638917)
--(axis cs:149,-0.060494107861001)
--(axis cs:148,-0.0607002240608417)
--(axis cs:147,-0.068490178915906)
--(axis cs:146,-0.074651338971218)
--(axis cs:145,-0.0810222240515128)
--(axis cs:144,-0.0814176338387364)
--(axis cs:143,-0.0723070419135192)
--(axis cs:142,-0.0698613885459562)
--(axis cs:141,-0.0624939025685668)
--(axis cs:140,-0.0703992229873645)
--(axis cs:139,-0.0844338117821351)
--(axis cs:138,-0.0883628813070567)
--(axis cs:137,-0.0747666524719154)
--(axis cs:136,-0.0701006744456977)
--(axis cs:135,-0.0545435436123741)
--(axis cs:134,-0.0354849405397154)
--(axis cs:133,-0.0313203420634588)
--(axis cs:132,-0.0471539290004797)
--(axis cs:131,-0.0697701628331683)
--(axis cs:130,-0.077391461739612)
--(axis cs:129,-0.0808635700776176)
--(axis cs:128,-0.0905445738557766)
--(axis cs:127,-0.0921696904123306)
--(axis cs:126,-0.0871592917488988)
--(axis cs:125,-0.0881655903061078)
--(axis cs:124,-0.0827602504202844)
--(axis cs:123,-0.0802709997667597)
--(axis cs:122,-0.0703741262842996)
--(axis cs:121,-0.060452756810718)
--(axis cs:120,-0.0430099052238144)
--(axis cs:119,-0.0415629214349902)
--(axis cs:118,-0.0531924371750571)
--(axis cs:117,-0.0683405799058448)
--(axis cs:116,-0.0769222446144444)
--(axis cs:115,-0.0974971264684183)
--(axis cs:114,-0.114777537069358)
--(axis cs:113,-0.111554609127037)
--(axis cs:112,-0.114085433950144)
--(axis cs:111,-0.10214526667676)
--(axis cs:110,-0.0792670803633221)
--(axis cs:109,-0.0738674907526539)
--(axis cs:108,-0.058195634161679)
--(axis cs:107,-0.0486745664152162)
--(axis cs:106,-0.0432639795637867)
--(axis cs:105,-0.0409512361840546)
--(axis cs:104,-0.0552238742332502)
--(axis cs:103,-0.0742701625392565)
--(axis cs:102,-0.0836653506590548)
--(axis cs:101,-0.0924505073195522)
--(axis cs:100,-0.103703955064015)
--(axis cs:99,-0.116189711463702)
--(axis cs:98,-0.107611709403125)
--(axis cs:97,-0.0890112786737161)
--(axis cs:96,-0.0749634192966825)
--(axis cs:95,-0.0765377492895519)
--(axis cs:94,-0.0690109079196605)
--(axis cs:93,-0.0634906782606604)
--(axis cs:92,-0.062712399710191)
--(axis cs:91,-0.0813537504646375)
--(axis cs:90,-0.0976752269700201)
--(axis cs:89,-0.0927307236090236)
--(axis cs:88,-0.0882558280834938)
--(axis cs:87,-0.077793882763485)
--(axis cs:86,-0.0798907679855396)
--(axis cs:85,-0.0721016096999375)
--(axis cs:84,-0.0563460442012516)
--(axis cs:83,-0.054641189059801)
--(axis cs:82,-0.0482106723119178)
--(axis cs:81,-0.0576787985534319)
--(axis cs:80,-0.066176873010309)
--(axis cs:79,-0.077808553094883)
--(axis cs:78,-0.0903272663566288)
--(axis cs:77,-0.101344073658843)
--(axis cs:76,-0.107000390016075)
--(axis cs:75,-0.10937621595791)
--(axis cs:74,-0.103942824835775)
--(axis cs:73,-0.0923776568141008)
--(axis cs:72,-0.0851604158158178)
--(axis cs:71,-0.0733865261178883)
--(axis cs:70,-0.0765279479791224)
--(axis cs:69,-0.0846028338393552)
--(axis cs:68,-0.101180224562039)
--(axis cs:67,-0.111548149724311)
--(axis cs:66,-0.105846948202665)
--(axis cs:65,-0.118393232276414)
--(axis cs:64,-0.130889649925776)
--(axis cs:63,-0.138161269762949)
--(axis cs:62,-0.138056280281254)
--(axis cs:61,-0.138147129565716)
--(axis cs:60,-0.129664349393343)
--(axis cs:59,-0.111324113184793)
--(axis cs:58,-0.105526027373578)
--(axis cs:57,-0.0970841304742225)
--(axis cs:56,-0.0811708206698209)
--(axis cs:55,-0.0838255269181569)
--(axis cs:54,-0.0857698674811315)
--(axis cs:53,-0.0882947277506864)
--(axis cs:52,-0.0908975094773099)
--(axis cs:51,-0.0803709023927961)
--(axis cs:50,-0.0964880304877407)
--(axis cs:49,-0.112493393723624)
--(axis cs:48,-0.119211945016398)
--(axis cs:47,-0.129833416666687)
--(axis cs:46,-0.136351890384372)
--(axis cs:45,-0.131509314714646)
--(axis cs:44,-0.134362047416137)
--(axis cs:43,-0.130286227177247)
--(axis cs:42,-0.123114072332175)
--(axis cs:41,-0.110320945833261)
--(axis cs:40,-0.108494292336613)
--(axis cs:39,-0.113310534955405)
--(axis cs:38,-0.120500714287172)
--(axis cs:37,-0.144879864784777)
--(axis cs:36,-0.179140364713045)
--(axis cs:35,-0.205763342128119)
--(axis cs:34,-0.212604307806092)
--(axis cs:33,-0.200797165484623)
--(axis cs:32,-0.158045747927044)
--(axis cs:31,-0.133745332862929)
--(axis cs:30,-0.114259665269476)
--(axis cs:29,-0.104980145827394)
--(axis cs:28,-0.120783192254751)
--(axis cs:27,-0.128763808878624)
--(axis cs:26,-0.152036005185494)
--(axis cs:25,-0.175223091444951)
--(axis cs:24,-0.197595106822163)
--(axis cs:23,-0.24437072483508)
--(axis cs:22,-0.278241331432412)
--(axis cs:21,-0.310009009374634)
--(axis cs:20,-0.326369618387884)
--(axis cs:19,-0.324408058915541)
--(axis cs:18,-0.317398186759689)
--(axis cs:17,-0.296105313772302)
--(axis cs:16,-0.28389712618469)
--(axis cs:15,-0.274963767641477)
--(axis cs:14,-0.282818745453563)
--(axis cs:13,-0.290760956902927)
--(axis cs:12,-0.312645535266901)
--(axis cs:11,-0.355276094883135)
--(axis cs:10,-0.419684146415258)
--(axis cs:9,-0.503259831572468)
--(axis cs:8,-0.555292097258916)
--(axis cs:7,-0.602030548358063)
--(axis cs:6,-0.627022372719609)
--(axis cs:5,-0.621256265705478)
--(axis cs:4,-0.625888680457031)
--(axis cs:3,-0.595891633505914)
--(axis cs:2,-0.571467608681054)
--(axis cs:1,-0.460047467554462)
--(axis cs:0,-0.0885621722338523)
--cycle;

\addplot [semithick, blue]
table {%
0 -0.75
1 -0.686363636363636
2 -0.716666666666667
3 -0.711290322580645
4 -0.724390243902439
5 -0.713725490196079
6 -0.714754098360656
7 -0.707746478873239
8 -0.687037037037037
9 -0.667032967032967
10 -0.617326732673268
11 -0.555405405405406
12 -0.497107438016529
13 -0.435114503816794
14 -0.40709219858156
15 -0.398675496688742
16 -0.404968944099379
17 -0.416374269005848
18 -0.429005524861878
19 -0.434554973821989
20 -0.43525
21 -0.421
22 -0.39
23 -0.3595
24 -0.32175
25 -0.2995
26 -0.277
27 -0.25775
28 -0.24975
29 -0.2435
30 -0.25975
31 -0.28775
32 -0.3165
33 -0.3525
34 -0.36175
35 -0.358
36 -0.33625
37 -0.3135
38 -0.2955
39 -0.28725
40 -0.27275
41 -0.26225
42 -0.26825
43 -0.2795
44 -0.293
45 -0.29925
46 -0.301
47 -0.2965
48 -0.2925
49 -0.29225
50 -0.27925
51 -0.2615
52 -0.2495
53 -0.2315
54 -0.22575
55 -0.2315
56 -0.245
57 -0.25825
58 -0.264
59 -0.27025
60 -0.2855
61 -0.291
62 -0.2935
63 -0.29
64 -0.285
65 -0.2765
66 -0.266
67 -0.2595
68 -0.25125
69 -0.24075
70 -0.242
71 -0.253
72 -0.26625
73 -0.27175
74 -0.2745
75 -0.27
76 -0.26725
77 -0.25975
78 -0.246
79 -0.22775
80 -0.2145
81 -0.2065
82 -0.2
83 -0.20375
84 -0.2115
85 -0.22275
86 -0.231
87 -0.238
88 -0.24375
89 -0.24675
90 -0.24775
91 -0.231
92 -0.2115
93 -0.211
94 -0.21225
95 -0.21725
96 -0.2185
97 -0.222
98 -0.234
99 -0.24425
100 -0.2415
101 -0.24275
102 -0.24725
103 -0.237
104 -0.2215
105 -0.20375
106 -0.1975
107 -0.20075
108 -0.2025
109 -0.206
110 -0.2055
111 -0.22125
112 -0.23475
113 -0.242
114 -0.243
115 -0.228
116 -0.212
117 -0.2025
118 -0.196
119 -0.1945
120 -0.20075
121 -0.206
122 -0.2045
123 -0.20675
124 -0.20775
125 -0.21075
126 -0.20675
127 -0.207
128 -0.2055
129 -0.19775
130 -0.20125
131 -0.2015
132 -0.19
133 -0.181
134 -0.18075
135 -0.19375
136 -0.20725
137 -0.21175
138 -0.2115
139 -0.211
140 -0.20875
141 -0.206
142 -0.20475
143 -0.2065
144 -0.21425
145 -0.216
146 -0.21375
147 -0.2085
148 -0.20575
149 -0.209
150 -0.20675
151 -0.19775
152 -0.19575
153 -0.19425
154 -0.1865
155 -0.1815
156 -0.18025
157 -0.1795
158 -0.182
159 -0.18075
160 -0.18325
161 -0.18625
162 -0.19125
163 -0.193
164 -0.18875
165 -0.18725
166 -0.1965
167 -0.198
168 -0.195
169 -0.194
170 -0.18875
171 -0.19225
172 -0.20275
173 -0.21275
174 -0.22175
175 -0.217
176 -0.215
177 -0.21325
178 -0.2045
179 -0.20025
180 -0.192
181 -0.194
182 -0.193
183 -0.193
184 -0.195
185 -0.19625
186 -0.19075
187 -0.19
188 -0.1925
189 -0.19475
190 -0.19625
191 -0.1935
192 -0.19225
193 -0.18775
194 -0.18025
195 -0.17825
196 -0.17175
197 -0.16825
198 -0.17075
199 -0.16875
200 -0.172
201 -0.17325
202 -0.1665
203 -0.16125
204 -0.15825
205 -0.15075
206 -0.152
207 -0.14975
208 -0.15275
209 -0.15575
210 -0.157
211 -0.155
212 -0.1535
213 -0.1525
214 -0.155
215 -0.1605
216 -0.15775
217 -0.15875
218 -0.16125
219 -0.16175
220 -0.16375
221 -0.15425
222 -0.1575
223 -0.15925
224 -0.1625
225 -0.17075
226 -0.17175
227 -0.178
228 -0.17875
229 -0.17525
230 -0.168
231 -0.16075
232 -0.15275
233 -0.14625
234 -0.14625
235 -0.1425
236 -0.15525
237 -0.15975
238 -0.1675
239 -0.175
240 -0.1725
241 -0.17075
242 -0.16275
243 -0.16075
244 -0.1535
245 -0.1555
246 -0.15625
247 -0.15675
248 -0.15925
249 -0.16525
250 -0.17425
251 -0.1805
252 -0.17475
253 -0.17525
254 -0.17325
255 -0.175
256 -0.16975
257 -0.1675
258 -0.1655
259 -0.163
260 -0.16575
261 -0.17075
262 -0.173
263 -0.1605
264 -0.15975
265 -0.1565
266 -0.1535
267 -0.1445
268 -0.13025
269 -0.12
270 -0.111
271 -0.117
272 -0.1255
273 -0.12825
274 -0.12175
275 -0.115
276 -0.111
277 -0.10725
278 -0.0995
279 -0.10225
280 -0.09725
281 -0.09775
282 -0.09275
283 -0.0995
284 -0.096
285 -0.088
286 -0.0915
287 -0.103
288 -0.117
289 -0.1205
290 -0.13025
291 -0.13125
292 -0.1375
293 -0.13475
294 -0.12925
295 -0.1215
296 -0.112
297 -0.11425
298 -0.11275
299 -0.11075
300 -0.115
301 -0.1145
302 -0.1225
303 -0.1335
304 -0.1365
305 -0.13725
306 -0.12875
307 -0.1155
308 -0.10625
309 -0.1075
310 -0.1055
311 -0.10525
312 -0.10675
313 -0.1105
314 -0.121
315 -0.13025
316 -0.13425
317 -0.12225
318 -0.1225
319 -0.12175
320 -0.12525
321 -0.12375
322 -0.12425
323 -0.1145
324 -0.116
325 -0.10975
326 -0.11075
327 -0.1145
328 -0.1155
329 -0.114
330 -0.1115
331 -0.10325
332 -0.09275
333 -0.09075
334 -0.08925
335 -0.09075
336 -0.103
337 -0.11925
338 -0.11925
339 -0.1095
340 -0.10175
341 -0.09925
342 -0.091
343 -0.09125
344 -0.09
345 -0.09875
346 -0.104
347 -0.105
348 -0.1025
349 -0.09525
350 -0.08825
351 -0.08525
352 -0.077
353 -0.0625
354 -0.06375
355 -0.065
356 -0.05975
357 -0.054
358 -0.05425
359 -0.055
360 -0.05025
361 -0.04725
362 -0.043
363 -0.0345
364 -0.02025
365 -0.016
366 -0.015
367 -0.0105
368 -0.01475
369 -0.01925
370 -0.022
371 -0.021
372 -0.0275
373 -0.033
374 -0.02975
375 -0.02625
376 -0.01775
377 -0.0095
378 0.0045
379 0.01475
380 0.0225
381 0.0245
382 0.017
383 0.006
384 -0.018
385 -0.0215
386 -0.0125
387 -0.00125
388 0.011
389 0.0215
390 0.0305
391 0.0285
392 0.0265
393 0.01675
394 0.00825
395 0.00525
396 -0.000249999999999999
397 -0.00825
398 -0.016
399 -0.025
400 -0.03425
401 -0.03
402 -0.02575
403 -0.01475
404 -0.0015
405 0.00925
406 0.008
407 0.0035
408 0.00175000000000001
409 -0.000999999999999997
410 -0.00725
411 -0.0105
412 -0.0135
413 -0.012
414 -0.00675
415 -0.00525
416 0.00125
417 0.01125
418 0.02025
419 0.021
420 0.0235
421 0.01675
422 0.013
423 0.00675
424 -0.00425
425 -0.0135
426 -0.016
427 -0.016
428 -0.00974999999999999
429 -0.005
430 -0.00375
431 -0.005
432 -0.006
433 -0.00274999999999999
434 0.000749999999999999
435 0.0055
436 0.00374999999999999
437 0.003
438 0.001
439 0.000749999999999998
440 0.00575
441 0.00825
442 0.0115
443 0.0095
444 0.0155
445 0.02
446 0.02875
447 0.031
448 0.028
449 0.01975
450 0.01525
451 0.0165
452 0.0225
453 0.03025
454 0.038
455 0.044
456 0.05025
457 0.05475
458 0.05075
459 0.051
460 0.0475
461 0.0475
462 0.05325
463 0.05875
464 0.064
465 0.06325
466 0.0565
467 0.05125
468 0.0485
469 0.045
470 0.047
471 0.053
472 0.0615
473 0.0665
474 0.06925
475 0.0655
476 0.0575
477 0.04575
478 0.03725
479 0.0365
480 0.04275
481 0.0515
482 0.0525
483 0.0575
484 0.058
485 0.056
486 0.05025
487 0.0465
488 0.0425
489 0.043
490 0.04625
491 0.04925
492 0.054
493 0.047
494 0.047
495 0.04375
496 0.0445
497 0.04775
498 0.057
499 0.058
500 0.0515
501 0.04075
502 0.03025
503 0.01875
504 0.01925
505 0.02225
506 0.035
507 0.046
508 0.049
509 0.05475
510 0.0505
511 0.04
512 0.026
513 0.02175
514 0.01525
515 0.0265
516 0.0415
517 0.0455
518 0.0375
519 0.03325
520 0.02825
521 0.026
522 0.034
523 0.04875
524 0.063
525 0.0665
526 0.0655
527 0.05675
528 0.056
529 0.0575
530 0.061
531 0.06475
532 0.06825
533 0.0735
534 0.075
535 0.068
536 0.05875
537 0.0535
538 0.06325
539 0.06875
540 0.078
541 0.088
542 0.093
543 0.08975
544 0.07975
545 0.077
546 0.07475
547 0.0795
548 0.0825
549 0.08575
550 0.08675
551 0.0995
552 0.1125
553 0.12175
554 0.12325
555 0.1205
556 0.11375
557 0.11275
558 0.1065
559 0.1035
560 0.10025
561 0.10025
562 0.09625
563 0.091
564 0.084
565 0.0755
566 0.0755
567 0.07575
568 0.07175
569 0.0615
570 0.06025
571 0.04975
572 0.03425
573 0.0195
574 0.014
575 0.018
576 0.02775
577 0.03075
578 0.03025
579 0.036
580 0.0345
581 0.03075
582 0.0325
583 0.0375
584 0.03725
585 0.04575
586 0.04975
587 0.0485
588 0.051
589 0.057
590 0.05875
591 0.06325
592 0.068
593 0.06475
594 0.05925
595 0.04925
596 0.05025
597 0.06425
598 0.0785
599 0.08775
600 0.09
601 0.088
602 0.0845
603 0.084
604 0.08675
605 0.08925
606 0.097
607 0.10825
608 0.12075
609 0.12675
610 0.124
611 0.1145
612 0.1105
613 0.11775
614 0.13325
615 0.14825
616 0.15175
617 0.14525
618 0.139
619 0.1265
620 0.1265
621 0.13
622 0.134
623 0.1335
624 0.13125
625 0.12975
626 0.1175
627 0.107
628 0.09475
629 0.0935
630 0.11
631 0.13425
632 0.15175
633 0.15825
634 0.152
635 0.1445
636 0.13925
637 0.141
638 0.14175
639 0.15025
640 0.1555
641 0.16225
642 0.156
643 0.154
644 0.1545
645 0.15625
646 0.158
647 0.162
648 0.17575
649 0.18025
650 0.17475
651 0.165
652 0.15625
653 0.1475
654 0.1515
655 0.15475
656 0.1515
657 0.14875
658 0.153
659 0.15275
660 0.15125
661 0.1425
662 0.14575
663 0.1495
664 0.16125
665 0.1625
666 0.1645
667 0.164
668 0.1515
669 0.14625
670 0.141
671 0.13575
672 0.136
673 0.15025
674 0.15925
675 0.1705
676 0.17425
677 0.17
678 0.161
679 0.16025
680 0.1655
681 0.17775
682 0.18675
683 0.1965
684 0.19725
685 0.19575
686 0.19
687 0.18325
688 0.17825
689 0.1755
690 0.18025
691 0.1825
692 0.1945
693 0.196
694 0.18675
695 0.1815
696 0.17725
697 0.18025
698 0.18425
699 0.183
700 0.17825
701 0.1715
702 0.1665
703 0.15525
704 0.1485
705 0.14725
706 0.1545
707 0.16825
708 0.1815
709 0.185
710 0.18475
711 0.18125
712 0.1645
713 0.15775
714 0.166
715 0.16875
716 0.17475
717 0.1815
718 0.18925
719 0.196
720 0.19325
721 0.1915
722 0.1895
723 0.1915
724 0.204
725 0.214
726 0.22075
727 0.22275
728 0.22275
729 0.222
730 0.22025
731 0.2215
732 0.21975
733 0.22175
734 0.227
735 0.22925
736 0.23225
737 0.2235
738 0.21425
739 0.197
740 0.19175
741 0.19075
742 0.19125
743 0.1915
744 0.17375
745 0.163
746 0.1535
747 0.14675
748 0.14575
749 0.148
750 0.14675
751 0.14525
752 0.1485
753 0.15025
754 0.14425
755 0.14425
756 0.1455
757 0.14825
758 0.154
759 0.16725
760 0.18125
761 0.19
762 0.19825
763 0.1985
764 0.20725
765 0.215
766 0.21625
767 0.214
768 0.214
769 0.224
770 0.2395
771 0.24875
772 0.2535
773 0.2455
774 0.24075
775 0.2415
776 0.246
777 0.25625
778 0.263
779 0.26725
780 0.2595
781 0.2555
782 0.2535
783 0.25775
784 0.25825
785 0.2595
786 0.26225
787 0.2635
788 0.2625
789 0.259
790 0.25125
791 0.252
792 0.252
793 0.259
794 0.25725
795 0.2475
796 0.23575
797 0.231
798 0.225
799 0.2255
800 0.23025
801 0.23625
802 0.23075
803 0.22475
804 0.2215
805 0.21225
806 0.2
807 0.2015
808 0.20775
809 0.20725
810 0.207
811 0.20925
812 0.21175
813 0.215
814 0.2225
815 0.23
816 0.23525
817 0.23375
818 0.232
819 0.23525
820 0.24275
821 0.24025
822 0.2405
823 0.23825
824 0.23625
825 0.24175
826 0.257
827 0.2555
828 0.259
829 0.262
830 0.2635
831 0.26275
832 0.2595
833 0.25025
834 0.24375
835 0.239
836 0.241
837 0.253
838 0.25525
839 0.251
840 0.24825
841 0.252
842 0.25925
843 0.269
844 0.27375
845 0.28075
846 0.28175
847 0.29175
848 0.2925
849 0.29175
850 0.2845
851 0.27325
852 0.274
853 0.283
854 0.29625
855 0.306
856 0.31075
857 0.30375
858 0.30775
859 0.307
860 0.30025
861 0.2995
862 0.301
863 0.2965
864 0.29975
865 0.297
866 0.29525
867 0.2905
868 0.2895
869 0.293
870 0.3045
871 0.32325
872 0.319
873 0.3135
874 0.29575
875 0.28875
876 0.2825
877 0.283
878 0.28475
879 0.287
880 0.29775
881 0.3005
882 0.29825
883 0.3
884 0.29975
885 0.2955
886 0.29475
887 0.3005
888 0.30175
889 0.29575
890 0.291
891 0.2865
892 0.28925
893 0.28475
894 0.28675
895 0.28475
896 0.289
897 0.2885
898 0.28675
899 0.292
900 0.293
901 0.29225
902 0.2955
903 0.29675
904 0.288
905 0.2835
906 0.28225
907 0.2835
908 0.2825
909 0.28725
910 0.28575
911 0.27925
912 0.2845
913 0.28975
914 0.296
915 0.30175
916 0.2965
917 0.299
918 0.30675
919 0.3095
920 0.30775
921 0.30125
922 0.29475
923 0.2935
924 0.3055
925 0.3235
926 0.32575
927 0.315
928 0.30275
929 0.29525
930 0.305
931 0.31475
932 0.3155
933 0.31925
934 0.3175
935 0.3155
936 0.3205
937 0.32125
938 0.31725
939 0.31675
940 0.31825
941 0.32075
942 0.3225
943 0.323
944 0.32
945 0.3115
946 0.31075
947 0.3185
948 0.329
949 0.32575
950 0.317
951 0.3145
952 0.31425
953 0.31775
954 0.32025
955 0.31575
956 0.3135
957 0.30875
958 0.30975
959 0.30525
960 0.3065
961 0.30875
962 0.315
963 0.3225
964 0.3255
965 0.33025
966 0.334
967 0.332
968 0.3345
969 0.34625
970 0.346
971 0.3405
972 0.3285
973 0.3185
974 0.31075
975 0.30875
976 0.30875
977 0.31
978 0.3115
979 0.31475
980 0.31375
981 0.30675
982 0.2945
983 0.29275
984 0.29725
985 0.297
986 0.295
987 0.2935
988 0.293
989 0.29475
990 0.3045
991 0.31075
992 0.32825
993 0.3285
994 0.33675
995 0.3445
996 0.351
997 0.346
998 0.335
999 0.32775
1000 0.328
1001 0.3335
1002 0.33625
1003 0.3355
1004 0.32625
1005 0.31625
1006 0.31325
1007 0.32375
1008 0.327
1009 0.33
1010 0.3235
1011 0.3175
1012 0.3085
1013 0.3135
1014 0.319
1015 0.31825
1016 0.31725
1017 0.3235
1018 0.3265
1019 0.33925
1020 0.33975
1021 0.34675
1022 0.3565
1023 0.348
1024 0.34575
1025 0.3555
1026 0.3585
1027 0.3565
1028 0.351
1029 0.34325
1030 0.342
1031 0.3435
1032 0.349
1033 0.3515
1034 0.35275
1035 0.35225
1036 0.348
1037 0.34925
1038 0.35625
1039 0.3525
1040 0.34925
1041 0.3455
1042 0.34175
1043 0.35175
1044 0.35975
1045 0.36275
1046 0.36075
1047 0.35425
1048 0.3595
1049 0.36725
1050 0.3765
1051 0.37925
1052 0.37125
1053 0.36975
1054 0.365
1055 0.37475
1056 0.37975
1057 0.38225
1058 0.3845
1059 0.38375
1060 0.3885
1061 0.3935
1062 0.3935
1063 0.38725
1064 0.381
1065 0.36675
1066 0.36675
1067 0.37
1068 0.37275
1069 0.37675
1070 0.379
1071 0.37575
1072 0.38125
1073 0.37625
1074 0.37175
1075 0.3605
1076 0.35725
1077 0.3585
1078 0.366
1079 0.36725
1080 0.366
1081 0.36325
1082 0.36175
1083 0.355
1084 0.35125
1085 0.357
1086 0.366
1087 0.37025
1088 0.36475
1089 0.35775
1090 0.34725
1091 0.342
1092 0.33975
1093 0.34825
1094 0.355
1095 0.365
1096 0.3675
1097 0.361
1098 0.342
1099 0.32975
1100 0.33075
1101 0.33725
1102 0.34525
1103 0.362
1104 0.38025
1105 0.38475
1106 0.3775
1107 0.37175
1108 0.36925
1109 0.3715
1110 0.377
1111 0.3905
1112 0.4
1113 0.3965
1114 0.38675
1115 0.37175
1116 0.37075
1117 0.374
1118 0.38225
1119 0.39
1120 0.396
1121 0.38775
1122 0.38175
1123 0.37225
1124 0.36925
1125 0.37175
1126 0.37525
1127 0.36825
1128 0.3645
1129 0.357
1130 0.35625
1131 0.359
1132 0.3605
1133 0.36
1134 0.36
1135 0.37125
1136 0.36625
1137 0.36725
1138 0.371
1139 0.3735
1140 0.36475
1141 0.36525
1142 0.368
1143 0.374
1144 0.36275
1145 0.357
1146 0.35475
1147 0.36675
1148 0.375
1149 0.3835
1150 0.38425
1151 0.379
1152 0.37475
1153 0.373
1154 0.382
1155 0.3735
1156 0.37
1157 0.37275
1158 0.379
1159 0.37775
1160 0.37975
1161 0.3745
1162 0.37025
1163 0.37025
1164 0.38175
1165 0.3895
1166 0.393
1167 0.386
1168 0.3765
1169 0.37425
1170 0.37625
1171 0.3795
1172 0.38475
1173 0.38925
1174 0.38125
1175 0.3855
1176 0.392
1177 0.39025
1178 0.38425
1179 0.389
1180 0.3925
1181 0.398
1182 0.397
1183 0.38925
1184 0.38425
1185 0.38025
1186 0.3805
1187 0.3885
1188 0.39375
1189 0.39175
1190 0.392
1191 0.39075
1192 0.387
1193 0.38525
1194 0.39525
1195 0.39525
1196 0.3995
1197 0.3965
1198 0.3845
1199 0.374
1200 0.3695
1201 0.377
1202 0.3875
1203 0.39625
1204 0.3885
1205 0.38175
1206 0.37425
1207 0.36775
1208 0.37475
1209 0.38125
1210 0.37375
1211 0.37325
1212 0.366
1213 0.37075
1214 0.369
1215 0.36725
1216 0.3675
1217 0.371
1218 0.37925
1219 0.38875
1220 0.39475
1221 0.3795
1222 0.37
1223 0.36325
1224 0.37025
1225 0.37475
1226 0.37875
1227 0.376
1228 0.3655
1229 0.367
1230 0.37975
1231 0.37875
1232 0.386
1233 0.38075
1234 0.3755
1235 0.375
1236 0.37175
1237 0.373
1238 0.3735
1239 0.372
1240 0.37
1241 0.383
1242 0.3855
1243 0.3825
1244 0.38525
1245 0.395
1246 0.40875
1247 0.4195
1248 0.43075
1249 0.4285
1250 0.42475
1251 0.4215
1252 0.411
1253 0.40575
1254 0.40475
1255 0.4125
1256 0.41475
1257 0.414
1258 0.4135
1259 0.41225
1260 0.40825
1261 0.39875
1262 0.39325
1263 0.39625
1264 0.3895
1265 0.38175
1266 0.37625
1267 0.37575
1268 0.374
1269 0.375
1270 0.37
1271 0.3755
1272 0.3845
1273 0.39725
1274 0.40625
1275 0.40125
1276 0.396
1277 0.39325
1278 0.39425
1279 0.393
1280 0.4
1281 0.4125
1282 0.4235
1283 0.4285
1284 0.43575
1285 0.43675
1286 0.434
1287 0.42975
1288 0.42675
1289 0.4275
1290 0.4345
1291 0.43025
1292 0.426
1293 0.4125
1294 0.40225
1295 0.40275
1296 0.403
1297 0.411
1298 0.41525
1299 0.422
1300 0.419
1301 0.40725
1302 0.399
1303 0.39475
1304 0.39
1305 0.38975
1306 0.387
1307 0.39225
1308 0.39275
1309 0.38525
1310 0.379
1311 0.386
1312 0.389
1313 0.39425
1314 0.3995
1315 0.39925
1316 0.405
1317 0.40525
1318 0.40575
1319 0.39875
1320 0.393
1321 0.39475
1322 0.39925
1323 0.40875
1324 0.419
1325 0.425
1326 0.43225
1327 0.42775
1328 0.41575
1329 0.4045
1330 0.40025
1331 0.39375
1332 0.3995
1333 0.404
1334 0.40375
1335 0.4005
1336 0.3955
1337 0.39525
1338 0.392
1339 0.39525
1340 0.403
1341 0.4095
1342 0.41125
1343 0.40725
1344 0.399
1345 0.3845
1346 0.3725
1347 0.3695
1348 0.38075
1349 0.39175
1350 0.4
1351 0.40225
1352 0.402
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_ts_2_40_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.50]

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-6.8, xmax=142.8,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.900728051612547)
--(axis cs:0,0.744138019816025)
--(axis cs:1,0.641847499573509)
--(axis cs:2,0.645730354852543)
--(axis cs:3,0.599201585294089)
--(axis cs:4,0.634147020579787)
--(axis cs:5,0.604677326918464)
--(axis cs:6,0.629574674448234)
--(axis cs:7,0.596658663356508)
--(axis cs:8,0.627079670017536)
--(axis cs:9,0.63217726271336)
--(axis cs:10,0.626419491126028)
--(axis cs:11,0.615219444489413)
--(axis cs:12,0.600646820233832)
--(axis cs:13,0.610741111843569)
--(axis cs:14,0.60977104577179)
--(axis cs:15,0.608654438690189)
--(axis cs:16,0.623383469794648)
--(axis cs:17,0.597198165168624)
--(axis cs:18,0.598846419818521)
--(axis cs:19,0.598020723785405)
--(axis cs:20,0.599814077590273)
--(axis cs:21,0.598991191450007)
--(axis cs:22,0.602088282340444)
--(axis cs:23,0.546449359397034)
--(axis cs:24,0.593127063355012)
--(axis cs:25,0.604008023832632)
--(axis cs:26,0.59118037119424)
--(axis cs:27,0.60385288927846)
--(axis cs:28,0.600316479520615)
--(axis cs:29,0.592160292265119)
--(axis cs:30,0.581911660137924)
--(axis cs:31,0.5866442382789)
--(axis cs:32,0.566056416605062)
--(axis cs:33,0.560143814567267)
--(axis cs:34,0.575671113536463)
--(axis cs:35,0.582284506664061)
--(axis cs:36,0.579744366730179)
--(axis cs:37,0.5615948115171)
--(axis cs:38,0.578144296679139)
--(axis cs:39,0.561193430335285)
--(axis cs:40,0.579053587023614)
--(axis cs:41,0.567497121145093)
--(axis cs:42,0.592064455316757)
--(axis cs:43,0.561676634968117)
--(axis cs:44,0.54731867109204)
--(axis cs:45,0.557913644654322)
--(axis cs:46,0.558660893215181)
--(axis cs:47,0.544643400244917)
--(axis cs:48,0.571602241418568)
--(axis cs:49,0.557462395596026)
--(axis cs:50,0.537729333282297)
--(axis cs:51,0.541385571434787)
--(axis cs:52,0.570725374691268)
--(axis cs:53,0.53894095135048)
--(axis cs:54,0.546593042170498)
--(axis cs:55,0.555737484363531)
--(axis cs:56,0.520699967275756)
--(axis cs:57,0.529890172822176)
--(axis cs:58,0.530898643118265)
--(axis cs:59,0.534074737840898)
--(axis cs:60,0.523795881584013)
--(axis cs:61,0.524965710231214)
--(axis cs:62,0.549255465166978)
--(axis cs:63,0.529822821721483)
--(axis cs:64,0.547175101610139)
--(axis cs:65,0.526601027686516)
--(axis cs:66,0.500089255556019)
--(axis cs:67,0.53205247366031)
--(axis cs:68,0.541538482791361)
--(axis cs:69,0.503575457388016)
--(axis cs:70,0.528814603769674)
--(axis cs:71,0.534668881362469)
--(axis cs:72,0.518026929210706)
--(axis cs:73,0.516769315719654)
--(axis cs:74,0.51439324869984)
--(axis cs:75,0.525070607994303)
--(axis cs:76,0.509830756985381)
--(axis cs:77,0.525419885846581)
--(axis cs:78,0.521466504008894)
--(axis cs:79,0.522940355663199)
--(axis cs:80,0.514285714285714)
--(axis cs:81,0.511486781365428)
--(axis cs:82,0.504295176643654)
--(axis cs:83,0.485165214984442)
--(axis cs:84,0.508620938552546)
--(axis cs:85,0.51551672010941)
--(axis cs:86,0.502722004365047)
--(axis cs:87,0.51129817267958)
--(axis cs:88,0.500876630564808)
--(axis cs:89,0.495143145515592)
--(axis cs:90,0.512340546488929)
--(axis cs:91,0.514454405158241)
--(axis cs:92,0.491371196558604)
--(axis cs:93,0.497781050398275)
--(axis cs:94,0.50790016010326)
--(axis cs:95,0.497535353618498)
--(axis cs:96,0.523635306647118)
--(axis cs:97,0.490619849015393)
--(axis cs:98,0.50572988708728)
--(axis cs:99,0.48975932578339)
--(axis cs:100,0.522109549032091)
--(axis cs:101,0.509291687257843)
--(axis cs:102,0.517361961926517)
--(axis cs:103,0.502601377263428)
--(axis cs:104,0.510065358071929)
--(axis cs:105,0.526691708866149)
--(axis cs:106,0.513105093462843)
--(axis cs:107,0.506619545674411)
--(axis cs:108,0.513108659672316)
--(axis cs:109,0.508728385771631)
--(axis cs:110,0.491283558011203)
--(axis cs:111,0.499985166486289)
--(axis cs:112,0.529065454638423)
--(axis cs:113,0.491373512929453)
--(axis cs:114,0.496769506180475)
--(axis cs:115,0.502872210456644)
--(axis cs:116,0.502675541416922)
--(axis cs:117,0.495359385942607)
--(axis cs:118,0.515122313813306)
--(axis cs:119,0.486278846814156)
--(axis cs:120,0.507606935039507)
--(axis cs:121,0.500054086782264)
--(axis cs:122,0.520909107990615)
--(axis cs:123,0.512244318897228)
--(axis cs:124,0.511008452445026)
--(axis cs:125,0.500247429292865)
--(axis cs:126,0.507929012428657)
--(axis cs:127,0.513735183781901)
--(axis cs:128,0.508836013515299)
--(axis cs:129,0.513304530836251)
--(axis cs:130,0.512557777990127)
--(axis cs:131,0.515548936878875)
--(axis cs:132,0.493716670245337)
--(axis cs:133,0.506697358634989)
--(axis cs:134,0.499546433335441)
--(axis cs:135,0.521831498073457)
--(axis cs:136,0.503969447581203)
--(axis cs:136,0.72170019527594)
--(axis cs:136,0.72170019527594)
--(axis cs:135,0.698257787640829)
--(axis cs:134,0.719426780950273)
--(axis cs:133,0.720981212793582)
--(axis cs:132,0.729944044040378)
--(axis cs:131,0.727531420263982)
--(axis cs:130,0.716013650581302)
--(axis cs:129,0.708570469163749)
--(axis cs:128,0.71348541505613)
--(axis cs:127,0.681354101932385)
--(axis cs:126,0.723767416142772)
--(axis cs:125,0.716270427849992)
--(axis cs:124,0.697027261840688)
--(axis cs:123,0.7194521096742)
--(axis cs:122,0.70074267772367)
--(axis cs:121,0.708651270360593)
--(axis cs:120,0.712259136389064)
--(axis cs:119,0.724881867471558)
--(axis cs:118,0.727734829043837)
--(axis cs:117,0.69615847120025)
--(axis cs:116,0.700003030011649)
--(axis cs:115,0.703377789543357)
--(axis cs:114,0.718855493819525)
--(axis cs:113,0.726930058499119)
--(axis cs:112,0.732095259647291)
--(axis cs:111,0.679702333513711)
--(axis cs:110,0.722778941988797)
--(axis cs:109,0.692610899942655)
--(axis cs:108,0.712114554613398)
--(axis cs:107,0.692041168611303)
--(axis cs:106,0.737787763680015)
--(axis cs:105,0.671745791133852)
--(axis cs:104,0.714488213356643)
--(axis cs:103,0.691148622736572)
--(axis cs:102,0.692682680930625)
--(axis cs:101,0.717494027027871)
--(axis cs:100,0.708917236682194)
--(axis cs:99,0.73992817421661)
--(axis cs:98,0.697841541484149)
--(axis cs:97,0.722773008127464)
--(axis cs:96,0.668775407638596)
--(axis cs:95,0.687955717810073)
--(axis cs:94,0.717546268468168)
--(axis cs:93,0.686593949601725)
--(axis cs:92,0.714209160584254)
--(axis cs:91,0.740679523413187)
--(axis cs:90,0.719355882082499)
--(axis cs:89,0.698606854484408)
--(axis cs:88,0.726578726578049)
--(axis cs:87,0.708344684463277)
--(axis cs:86,0.70285835277781)
--(axis cs:85,0.728902922747732)
--(axis cs:84,0.699637990018882)
--(axis cs:83,0.719968713586986)
--(axis cs:82,0.72249053764206)
--(axis cs:81,0.709272147206)
--(axis cs:80,0.729464285714286)
--(axis cs:79,0.697372144336801)
--(axis cs:78,0.705319210276821)
--(axis cs:77,0.704714042724848)
--(axis cs:76,0.736821028728905)
--(axis cs:75,0.687652606291411)
--(axis cs:74,0.719312108443017)
--(axis cs:73,0.737248541423203)
--(axis cs:72,0.718580213646437)
--(axis cs:71,0.724259690066103)
--(axis cs:70,0.684801467658897)
--(axis cs:69,0.732362042611984)
--(axis cs:68,0.705782945780068)
--(axis cs:67,0.706340383482547)
--(axis cs:66,0.731383958729695)
--(axis cs:65,0.703086472313484)
--(axis cs:64,0.70327132696129)
--(axis cs:63,0.721516463992803)
--(axis cs:62,0.708333820547307)
--(axis cs:61,0.736418218340214)
--(axis cs:60,0.727320189844559)
--(axis cs:59,0.701639547873388)
--(axis cs:58,0.707940642596021)
--(axis cs:57,0.664529470034967)
--(axis cs:56,0.713005389867101)
--(axis cs:55,0.697164301350755)
--(axis cs:54,0.710773029258074)
--(axis cs:53,0.733157262935235)
--(axis cs:52,0.694006768165875)
--(axis cs:51,0.719105499993785)
--(axis cs:50,0.74128852386056)
--(axis cs:49,0.749010818689688)
--(axis cs:48,0.70741561572429)
--(axis cs:47,0.728124456897941)
--(axis cs:46,0.736874821070533)
--(axis cs:45,0.718648855345678)
--(axis cs:44,0.718975971765103)
--(axis cs:43,0.709305507889026)
--(axis cs:42,0.708605187540385)
--(axis cs:41,0.742993950283478)
--(axis cs:40,0.724741055833529)
--(axis cs:39,0.738583355379001)
--(axis cs:38,0.775650346178004)
--(axis cs:37,0.723226617054329)
--(axis cs:36,0.711550276126963)
--(axis cs:35,0.760126207621654)
--(axis cs:34,0.72812352932068)
--(axis cs:33,0.755481185432733)
--(axis cs:32,0.70380965482351)
--(axis cs:31,0.728980761721101)
--(axis cs:30,0.741079411290648)
--(axis cs:29,0.736857564877738)
--(axis cs:28,0.713746020479385)
--(axis cs:27,0.742798896435825)
--(axis cs:26,0.754801771662903)
--(axis cs:25,0.763625904738796)
--(axis cs:24,0.736560436644988)
--(axis cs:23,0.734577426317251)
--(axis cs:22,0.779384931945271)
--(axis cs:21,0.802571308549993)
--(axis cs:20,0.80085556526687)
--(axis cs:19,0.787023919071738)
--(axis cs:18,0.756957151610051)
--(axis cs:17,0.762846477688519)
--(axis cs:16,0.814786173062495)
--(axis cs:15,0.787774132738383)
--(axis cs:14,0.773487882799639)
--(axis cs:13,0.801089245299288)
--(axis cs:12,0.778594251194739)
--(axis cs:11,0.832771626939159)
--(axis cs:10,0.8005894374454)
--(axis cs:9,0.797956665858067)
--(axis cs:8,0.802384615696749)
--(axis cs:7,0.803118122357778)
--(axis cs:6,0.782925325551767)
--(axis cs:5,0.768760173081536)
--(axis cs:4,0.832817265134498)
--(axis cs:3,0.822003771848768)
--(axis cs:2,0.811412502290315)
--(axis cs:1,0.812616786140777)
--(axis cs:0,0.900728051612547)
--cycle;

\addplot [semithick, blue]
table {%
0 0.822433035714286
1 0.727232142857143
2 0.728571428571429
3 0.710602678571428
4 0.733482142857143
5 0.68671875
6 0.70625
7 0.699888392857143
8 0.714732142857143
9 0.715066964285714
10 0.713504464285714
11 0.723995535714286
12 0.689620535714286
13 0.705915178571428
14 0.691629464285714
15 0.698214285714286
16 0.719084821428572
17 0.680022321428572
18 0.677901785714286
19 0.692522321428572
20 0.700334821428572
21 0.70078125
22 0.690736607142857
23 0.640513392857143
24 0.66484375
25 0.683816964285714
26 0.672991071428571
27 0.673325892857143
28 0.65703125
29 0.664508928571428
30 0.661495535714286
31 0.6578125
32 0.634933035714286
33 0.6578125
34 0.651897321428571
35 0.671205357142857
36 0.645647321428571
37 0.642410714285714
38 0.676897321428571
39 0.649888392857143
40 0.651897321428571
41 0.655245535714286
42 0.650334821428571
43 0.635491071428572
44 0.633147321428571
45 0.63828125
46 0.647767857142857
47 0.636383928571429
48 0.639508928571429
49 0.653236607142857
50 0.639508928571428
51 0.630245535714286
52 0.632366071428571
53 0.636049107142857
54 0.628683035714286
55 0.626450892857143
56 0.616852678571429
57 0.597209821428571
58 0.619419642857143
59 0.617857142857143
60 0.625558035714286
61 0.630691964285714
62 0.628794642857143
63 0.625669642857143
64 0.625223214285714
65 0.61484375
66 0.615736607142857
67 0.619196428571429
68 0.623660714285714
69 0.61796875
70 0.606808035714286
71 0.629464285714286
72 0.618303571428572
73 0.627008928571429
74 0.616852678571429
75 0.606361607142857
76 0.623325892857143
77 0.615066964285714
78 0.613392857142857
79 0.61015625
80 0.621875
81 0.610379464285714
82 0.613392857142857
83 0.602566964285714
84 0.604129464285714
85 0.622209821428571
86 0.602790178571429
87 0.609821428571429
88 0.613727678571429
89 0.596875
90 0.615848214285714
91 0.627566964285714
92 0.602790178571429
93 0.5921875
94 0.612723214285714
95 0.592745535714286
96 0.596205357142857
97 0.606696428571429
98 0.601785714285714
99 0.61484375
100 0.615513392857143
101 0.613392857142857
102 0.605022321428571
103 0.596875
104 0.612276785714286
105 0.59921875
106 0.625446428571429
107 0.599330357142857
108 0.612611607142857
109 0.600669642857143
110 0.60703125
111 0.58984375
112 0.630580357142857
113 0.609151785714286
114 0.6078125
115 0.603125
116 0.601339285714286
117 0.595758928571429
118 0.621428571428571
119 0.605580357142857
120 0.609933035714286
121 0.604352678571429
122 0.610825892857143
123 0.615848214285714
124 0.604017857142857
125 0.608258928571429
126 0.615848214285714
127 0.597544642857143
128 0.611160714285714
129 0.6109375
130 0.614285714285714
131 0.621540178571429
132 0.611830357142857
133 0.613839285714286
134 0.609486607142857
135 0.610044642857143
136 0.612834821428571
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_ts_2_40_ue_2_6_performance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xmajorgrids,
xmin=-0.22, xmax=0.22,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.6, ymax=1.8,
ytick style={color=black}
]
\draw[draw=none,fill=dimgray,postaction={pattern=crosshatch dots}] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.611350446428572);
\path [draw=black, semithick]
(axis cs:0,0.508356927726805)
--(axis cs:0,0.714343965130338);

\end{axis}

\end{tikzpicture}


==> imgs/correlation_ts_2_40_ue_2_6_training_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Training Loss},
x grid style={darkgray176},
xlabel={Training Iterations},
xmajorgrids,
xmin=-1.55, xmax=32.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss},
ymajorgrids,
ymin=0.0104471856262535, ymax=0.0447541874367744,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0431947782635689)
--(axis cs:0,0.0304420962929726)
--(axis cs:1,0.0225659608840942)
--(axis cs:2,0.0175542924553156)
--(axis cs:3,0.0147548737004399)
--(axis cs:4,0.0134302163496614)
--(axis cs:5,0.0128487925976515)
--(axis cs:6,0.0125440275296569)
--(axis cs:7,0.0124238412827253)
--(axis cs:8,0.012332471087575)
--(axis cs:9,0.0122497100383043)
--(axis cs:10,0.0122000528499484)
--(axis cs:11,0.0121572474017739)
--(axis cs:12,0.012116651982069)
--(axis cs:13,0.0120985824614763)
--(axis cs:14,0.0120730632916093)
--(axis cs:15,0.0120633542537689)
--(axis cs:16,0.0120510309934616)
--(axis cs:17,0.0120390756055713)
--(axis cs:18,0.0120466044172645)
--(axis cs:19,0.0120405722409487)
--(axis cs:20,0.0120296655222774)
--(axis cs:21,0.0120375845581293)
--(axis cs:22,0.0120360711589456)
--(axis cs:23,0.0120299914851785)
--(axis cs:24,0.0120196780189872)
--(axis cs:25,0.012008398771286)
--(axis cs:26,0.012030741199851)
--(axis cs:27,0.0120286690071225)
--(axis cs:28,0.0120207984000444)
--(axis cs:29,0.0120178144425154)
--(axis cs:30,0.0120208393782377)
--(axis cs:31,0.012006594799459)
--(axis cs:31,0.0120750609785318)
--(axis cs:31,0.0120750609785318)
--(axis cs:30,0.0120790265500546)
--(axis cs:29,0.0120764644816518)
--(axis cs:28,0.0120973261073232)
--(axis cs:27,0.0120775941759348)
--(axis cs:26,0.0121003156527877)
--(axis cs:25,0.0120899761095643)
--(axis cs:24,0.0121121136471629)
--(axis cs:23,0.0120914438739419)
--(axis cs:22,0.0120848631486297)
--(axis cs:21,0.0120764411985874)
--(axis cs:20,0.0121086249127984)
--(axis cs:19,0.0121160848066211)
--(axis cs:18,0.0121325356885791)
--(axis cs:17,0.0121659804135561)
--(axis cs:16,0.0121906669810414)
--(axis cs:15,0.0121988002210855)
--(axis cs:14,0.0122125092893839)
--(axis cs:13,0.0122581478208303)
--(axis cs:12,0.0123113580048084)
--(axis cs:11,0.0124909905716777)
--(axis cs:10,0.0125107793137431)
--(axis cs:9,0.0127151655033231)
--(axis cs:8,0.0131638450548053)
--(axis cs:7,0.0136701902374625)
--(axis cs:6,0.0151906218379736)
--(axis cs:5,0.0167561769485474)
--(axis cs:4,0.0198940858244896)
--(axis cs:3,0.0241459757089615)
--(axis cs:2,0.0292709562927485)
--(axis cs:1,0.0358145721256733)
--(axis cs:0,0.0431947782635689)
--cycle;

\addplot [semithick, blue]
table {%
0 0.0379466343671083
1 0.0300645984243602
2 0.0232008346822113
3 0.0188122137682512
4 0.0157903967890888
5 0.0141094281803817
6 0.0132258616620675
7 0.0127702911384404
8 0.0125734920380637
9 0.0124338693451136
10 0.0123333067400381
11 0.0122715072473511
12 0.012212207634002
13 0.0121698761126027
14 0.0121411455096677
15 0.0121251734904945
16 0.0121004429645836
17 0.0120925783645362
18 0.0120814321096987
19 0.0120729039190337
20 0.0120649104239419
21 0.0120584992226213
22 0.0120579746784642
23 0.0120564243989065
24 0.0120588896796107
25 0.0120562573429197
26 0.0120557087473571
27 0.0120532328262925
28 0.0120552146341652
29 0.0120537269162014
30 0.0120537074981257
31 0.0120480596786365
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_ts_2_60_ue_2_6_avg_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{bluemp}{RGB}{2,191,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Avg. UE Reward},
x grid style={lightgray},
xlabel={Step ($\times 100$)},
xmajorgrids,
xmin=-7.05, xmax=148.05,
xtick style={color=black},
y grid style={lightgray},
ylabel={ Reward},
ymajorgrids,
ymin=-1.43454445650109, ymax=0.735855910733417,
ytick style={color=black}
]
\path [draw=blue, fill=bluemp, opacity=0.2]
(axis cs:0,-0.464110105645933)
--(axis cs:0,-1.33588989435407)
--(axis cs:1,-0.970852338254046)
--(axis cs:2,-0.975023414618678)
--(axis cs:3,-0.892560707523731)
--(axis cs:4,-0.721415957565453)
--(axis cs:5,-0.640318581259968)
--(axis cs:6,-0.573860933309896)
--(axis cs:7,-0.550417820659208)
--(axis cs:8,-0.513345106237156)
--(axis cs:9,-0.437090550002525)
--(axis cs:10,-0.424488774736329)
--(axis cs:11,-0.429514843061511)
--(axis cs:12,-0.410258701080387)
--(axis cs:13,-0.429069759251524)
--(axis cs:14,-0.40090616088481)
--(axis cs:15,-0.378210481413141)
--(axis cs:16,-0.376783045495898)
--(axis cs:17,-0.386653789810547)
--(axis cs:18,-0.33758060263834)
--(axis cs:19,-0.393310612964515)
--(axis cs:20,-0.396477351832219)
--(axis cs:21,-0.322531482456473)
--(axis cs:22,-0.346287388383278)
--(axis cs:23,-0.338369805734734)
--(axis cs:24,-0.359316905126324)
--(axis cs:25,-0.310863348348348)
--(axis cs:26,-0.254199669052187)
--(axis cs:27,-0.189086158661983)
--(axis cs:28,-0.242983332316949)
--(axis cs:29,-0.28546703830716)
--(axis cs:30,-0.248792877574769)
--(axis cs:31,-0.232697989328494)
--(axis cs:32,-0.247877113845649)
--(axis cs:33,-0.266930348682742)
--(axis cs:34,-0.233273555487998)
--(axis cs:35,-0.215016801752639)
--(axis cs:36,-0.231202874294488)
--(axis cs:37,-0.179402253548271)
--(axis cs:38,-0.217085676108111)
--(axis cs:39,-0.228864279889429)
--(axis cs:40,-0.18108431142025)
--(axis cs:41,-0.144467029517905)
--(axis cs:42,-0.19608855067172)
--(axis cs:43,-0.21856485885127)
--(axis cs:44,-0.148136271545536)
--(axis cs:45,-0.165984030296036)
--(axis cs:46,-0.1770635247641)
--(axis cs:47,-0.166860158523141)
--(axis cs:48,-0.128494351655497)
--(axis cs:49,-0.124952993448997)
--(axis cs:50,-0.133238160433931)
--(axis cs:51,-0.147973820195335)
--(axis cs:52,-0.0643038780982336)
--(axis cs:53,-0.0571309612797828)
--(axis cs:54,-0.0730528980917757)
--(axis cs:55,-0.0796373975014922)
--(axis cs:56,-0.10143999354452)
--(axis cs:57,-0.101465576847939)
--(axis cs:58,-0.0825322577199141)
--(axis cs:59,-0.0518037249254795)
--(axis cs:60,-0.0254466208350951)
--(axis cs:61,-0.0618324789677788)
--(axis cs:62,-0.0620269799764338)
--(axis cs:63,-0.0174195857595069)
--(axis cs:64,0.0152176769810091)
--(axis cs:65,-0.0346886376354471)
--(axis cs:66,-0.00825476031837227)
--(axis cs:67,0.0340826030728759)
--(axis cs:68,0.0175135824617402)
--(axis cs:69,-0.0098907771732738)
--(axis cs:70,0.0205291881610866)
--(axis cs:71,0.026406847598082)
--(axis cs:72,-0.008968487815189)
--(axis cs:73,0.0422779714322066)
--(axis cs:74,0.0788089108685071)
--(axis cs:75,0.0339709450651599)
--(axis cs:76,0.020827124273718)
--(axis cs:77,0.00681103307942907)
--(axis cs:78,0.0153324200930378)
--(axis cs:79,0.0421910657221793)
--(axis cs:80,0.10045866193512)
--(axis cs:81,0.0832602802025479)
--(axis cs:82,0.0716141725060832)
--(axis cs:83,0.0728276215232379)
--(axis cs:84,0.085374299821884)
--(axis cs:85,0.0553128529889914)
--(axis cs:86,0.0372943453088793)
--(axis cs:87,0.00734916378458356)
--(axis cs:88,0.00162959793937451)
--(axis cs:89,0.0565438844987838)
--(axis cs:90,0.0880754356671226)
--(axis cs:91,0.132706610982923)
--(axis cs:92,0.135091494662817)
--(axis cs:93,0.119296894949036)
--(axis cs:94,0.0873649664149681)
--(axis cs:95,0.12865610014526)
--(axis cs:96,0.128238489393756)
--(axis cs:97,0.0975714840597326)
--(axis cs:98,0.128424202435227)
--(axis cs:99,0.132030724141259)
--(axis cs:100,0.0853045994442242)
--(axis cs:101,0.0736441800195489)
--(axis cs:102,0.0840768461526265)
--(axis cs:103,0.119362962228516)
--(axis cs:104,0.167317366665192)
--(axis cs:105,0.15005598781222)
--(axis cs:106,0.135330856873501)
--(axis cs:107,0.104315641833875)
--(axis cs:108,0.0911150316325756)
--(axis cs:109,0.106136743513365)
--(axis cs:110,0.167940962105979)
--(axis cs:111,0.186589005730707)
--(axis cs:112,0.131979254004972)
--(axis cs:113,0.117725423470513)
--(axis cs:114,0.155073094298121)
--(axis cs:115,0.177589117429873)
--(axis cs:116,0.11548253866853)
--(axis cs:117,0.150190948427881)
--(axis cs:118,0.151404508005455)
--(axis cs:119,0.171636797328196)
--(axis cs:120,0.166102861892598)
--(axis cs:121,0.132001912968181)
--(axis cs:122,0.160624072504889)
--(axis cs:123,0.186614796968596)
--(axis cs:124,0.198877537492664)
--(axis cs:125,0.212759914106395)
--(axis cs:126,0.187880275255927)
--(axis cs:127,0.124997068127506)
--(axis cs:128,0.155917084503696)
--(axis cs:129,0.186112254100448)
--(axis cs:130,0.189300567701209)
--(axis cs:131,0.208463505481477)
--(axis cs:132,0.230616187023646)
--(axis cs:133,0.185069265139253)
--(axis cs:134,0.137223394398411)
--(axis cs:135,0.127733940437716)
--(axis cs:136,0.173838850019186)
--(axis cs:137,0.17859814754765)
--(axis cs:138,0.161172492879157)
--(axis cs:139,0.186219624668697)
--(axis cs:140,0.152827623065629)
--(axis cs:141,0.147798651413606)
--(axis cs:141,0.637201348586394)
--(axis cs:141,0.637201348586394)
--(axis cs:140,0.595505710267705)
--(axis cs:139,0.56644704199797)
--(axis cs:138,0.585494173787509)
--(axis cs:137,0.584068519119017)
--(axis cs:136,0.601827816647481)
--(axis cs:135,0.592599392895617)
--(axis cs:134,0.590109938934923)
--(axis cs:133,0.622930734860747)
--(axis cs:132,0.59605047964302)
--(axis cs:131,0.603536494518524)
--(axis cs:130,0.582699432298791)
--(axis cs:129,0.569554412566219)
--(axis cs:128,0.571416248829637)
--(axis cs:127,0.61766959853916)
--(axis cs:126,0.63578639141074)
--(axis cs:125,0.602906752560272)
--(axis cs:124,0.599122462507336)
--(axis cs:123,0.589385203031404)
--(axis cs:122,0.578042594161778)
--(axis cs:121,0.596664753698485)
--(axis cs:120,0.588897138107402)
--(axis cs:119,0.569696536005138)
--(axis cs:118,0.568928825327878)
--(axis cs:117,0.563142384905452)
--(axis cs:116,0.59751746133147)
--(axis cs:115,0.625410882570127)
--(axis cs:114,0.634593572368546)
--(axis cs:113,0.60460790986282)
--(axis cs:112,0.614020745995028)
--(axis cs:111,0.618744327602626)
--(axis cs:110,0.624392371227354)
--(axis cs:109,0.580529923153301)
--(axis cs:108,0.561884968367424)
--(axis cs:107,0.597351024832792)
--(axis cs:106,0.584002476459833)
--(axis cs:105,0.585610678854446)
--(axis cs:104,0.588349300001475)
--(axis cs:103,0.604970371104818)
--(axis cs:102,0.618256487180707)
--(axis cs:101,0.590022486647118)
--(axis cs:100,0.559028733889109)
--(axis cs:99,0.565969275858742)
--(axis cs:98,0.55324246423144)
--(axis cs:97,0.547095182606934)
--(axis cs:96,0.574094843939577)
--(axis cs:95,0.59134389985474)
--(axis cs:94,0.570301700251698)
--(axis cs:93,0.534036438384297)
--(axis cs:92,0.55457517200385)
--(axis cs:91,0.542960055683743)
--(axis cs:90,0.540924564332877)
--(axis cs:89,0.54578944883455)
--(axis cs:88,0.542703735393959)
--(axis cs:87,0.498650836215416)
--(axis cs:86,0.489038988024454)
--(axis cs:85,0.489353813677675)
--(axis cs:84,0.519292366844783)
--(axis cs:83,0.534839045143429)
--(axis cs:82,0.496052494160583)
--(axis cs:81,0.451406386464118)
--(axis cs:80,0.443874671398213)
--(axis cs:79,0.494142267611154)
--(axis cs:78,0.502000913240295)
--(axis cs:77,0.498855633587238)
--(axis cs:76,0.445839542392948)
--(axis cs:75,0.439362388268173)
--(axis cs:74,0.459857755798159)
--(axis cs:73,0.440722028567793)
--(axis cs:72,0.405301821148522)
--(axis cs:71,0.424593152401918)
--(axis cs:70,0.447804145172247)
--(axis cs:69,0.424890777173274)
--(axis cs:68,0.37948641753826)
--(axis cs:67,0.366917396927124)
--(axis cs:66,0.381254760318372)
--(axis cs:65,0.380021970968781)
--(axis cs:64,0.375115656352324)
--(axis cs:63,0.408419585759507)
--(axis cs:62,0.368360313309767)
--(axis cs:61,0.360832478967779)
--(axis cs:60,0.351779954168428)
--(axis cs:59,0.343137058258813)
--(axis cs:58,0.336865591053247)
--(axis cs:57,0.312465576847939)
--(axis cs:56,0.284106660211186)
--(axis cs:55,0.280970730834826)
--(axis cs:54,0.234719564758442)
--(axis cs:53,0.245464294613116)
--(axis cs:52,0.256303878098234)
--(axis cs:51,0.233973820195335)
--(axis cs:50,0.214571493767265)
--(axis cs:49,0.19528632678233)
--(axis cs:48,0.191161018322164)
--(axis cs:47,0.242193491856475)
--(axis cs:46,0.1850635247641)
--(axis cs:45,0.19231736362937)
--(axis cs:44,0.16346960487887)
--(axis cs:43,0.10656485885127)
--(axis cs:42,0.0900885506717198)
--(axis cs:41,0.0821336961845715)
--(axis cs:40,0.0674176447535838)
--(axis cs:39,0.0718642798894294)
--(axis cs:38,0.100085676108111)
--(axis cs:37,0.0947355868816041)
--(axis cs:36,0.0718695409611548)
--(axis cs:35,0.0296834684193051)
--(axis cs:34,0.0306068888213312)
--(axis cs:33,0.024930348682742)
--(axis cs:32,0.0535437805123159)
--(axis cs:31,0.0883646559951601)
--(axis cs:30,0.0594595442414358)
--(axis cs:29,0.0254670383071601)
--(axis cs:28,0.0303166656502825)
--(axis cs:27,0.0444194919953165)
--(axis cs:26,0.0345330023855208)
--(axis cs:25,-0.000803318318319063)
--(axis cs:24,-0.0110164282070093)
--(axis cs:23,-0.0626301942652658)
--(axis cs:22,-0.0537126116167221)
--(axis cs:21,-0.0728018508768605)
--(axis cs:20,-0.051855981501114)
--(axis cs:19,-0.102356053702152)
--(axis cs:18,-0.12141939736166)
--(axis cs:17,-0.0803462101894526)
--(axis cs:16,-0.0978836211707684)
--(axis cs:15,-0.107456185253526)
--(axis cs:14,-0.146427172448523)
--(axis cs:13,-0.15026357408181)
--(axis cs:12,-0.146074632252946)
--(axis cs:11,-0.109485156938489)
--(axis cs:10,-0.115177891930337)
--(axis cs:9,-0.160909449997474)
--(axis cs:8,-0.211321560429511)
--(axis cs:7,-0.267582179340792)
--(axis cs:6,-0.309139066690104)
--(axis cs:5,-0.388014752073365)
--(axis cs:4,-0.476584042434548)
--(axis cs:3,-0.406105959142936)
--(axis cs:2,-0.571643252047988)
--(axis cs:1,-0.779642711250905)
--(axis cs:0,-0.464110105645933)
--cycle;

\addplot [semithick, blue]
table {%
0 -0.9
1 -0.875247524752476
2 -0.773333333333333
3 -0.649333333333333
4 -0.599
5 -0.514166666666667
6 -0.4415
7 -0.409
8 -0.362333333333333
9 -0.299
10 -0.269833333333333
11 -0.2695
12 -0.278166666666667
13 -0.289666666666667
14 -0.273666666666667
15 -0.242833333333333
16 -0.237333333333333
17 -0.2335
18 -0.2295
19 -0.247833333333333
20 -0.224166666666667
21 -0.197666666666667
22 -0.2
23 -0.2005
24 -0.185166666666667
25 -0.155833333333333
26 -0.109833333333333
27 -0.0723333333333333
28 -0.106333333333333
29 -0.13
30 -0.0946666666666667
31 -0.0721666666666667
32 -0.0971666666666667
33 -0.121
34 -0.101333333333333
35 -0.0926666666666667
36 -0.0796666666666666
37 -0.0423333333333333
38 -0.0585
39 -0.0785
40 -0.0568333333333333
41 -0.0311666666666667
42 -0.053
43 -0.056
44 0.00766666666666667
45 0.0131666666666667
46 0.004
47 0.0376666666666666
48 0.0313333333333333
49 0.0351666666666667
50 0.0406666666666667
51 0.043
52 0.096
53 0.0941666666666666
54 0.0808333333333333
55 0.100666666666667
56 0.0913333333333333
57 0.1055
58 0.127166666666667
59 0.145666666666667
60 0.163166666666667
61 0.1495
62 0.153166666666667
63 0.1955
64 0.195166666666667
65 0.172666666666667
66 0.1865
67 0.2005
68 0.1985
69 0.2075
70 0.234166666666667
71 0.2255
72 0.198166666666667
73 0.2415
74 0.269333333333333
75 0.236666666666667
76 0.233333333333333
77 0.252833333333333
78 0.258666666666667
79 0.268166666666667
80 0.272166666666667
81 0.267333333333333
82 0.283833333333333
83 0.303833333333333
84 0.302333333333333
85 0.272333333333333
86 0.263166666666667
87 0.253
88 0.272166666666667
89 0.301166666666667
90 0.3145
91 0.337833333333333
92 0.344833333333333
93 0.326666666666667
94 0.328833333333333
95 0.36
96 0.351166666666667
97 0.322333333333333
98 0.340833333333334
99 0.349
100 0.322166666666667
101 0.331833333333333
102 0.351166666666667
103 0.362166666666667
104 0.377833333333333
105 0.367833333333333
106 0.359666666666667
107 0.350833333333333
108 0.3265
109 0.343333333333333
110 0.396166666666667
111 0.402666666666667
112 0.373
113 0.361166666666667
114 0.394833333333333
115 0.4015
116 0.3565
117 0.356666666666667
118 0.360166666666667
119 0.370666666666667
120 0.3775
121 0.364333333333333
122 0.369333333333333
123 0.388
124 0.399
125 0.407833333333333
126 0.411833333333333
127 0.371333333333333
128 0.363666666666666
129 0.377833333333334
130 0.386
131 0.406
132 0.413333333333333
133 0.404
134 0.363666666666667
135 0.360166666666667
136 0.387833333333333
137 0.381333333333333
138 0.373333333333333
139 0.376333333333333
140 0.374166666666667
141 0.3925
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_ts_2_60_ue_2_6_lat_training.tex <==
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{bluemp}{RGB}{2,191,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-7.1, xmax=149.1,
xtick style={color=black},
y grid style={lightgray},
ylabel={\gls{e2e} latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=bluemp, opacity=0.2]
(axis cs:0,1.64743465967117)
--(axis cs:0,0.949440340328827)
--(axis cs:1,0.72322325825212)
--(axis cs:2,0.715336626006073)
--(axis cs:3,0.680745941996954)
--(axis cs:4,0.698444885804887)
--(axis cs:5,0.695288181176824)
--(axis cs:6,0.716098785317714)
--(axis cs:7,0.670959405128481)
--(axis cs:8,0.666991314159722)
--(axis cs:9,0.700677053254172)
--(axis cs:10,0.681575229077464)
--(axis cs:11,0.691074773651933)
--(axis cs:12,0.676721807742608)
--(axis cs:13,0.658489552355999)
--(axis cs:14,0.665538368997943)
--(axis cs:15,0.628881582532842)
--(axis cs:16,0.692637380186542)
--(axis cs:17,0.666540532830934)
--(axis cs:18,0.69279677118323)
--(axis cs:19,0.666546941213141)
--(axis cs:20,0.664598108417579)
--(axis cs:21,0.65363037269425)
--(axis cs:22,0.661999260187756)
--(axis cs:23,0.646176855823499)
--(axis cs:24,0.636939760369477)
--(axis cs:25,0.672882057674393)
--(axis cs:26,0.664482466076926)
--(axis cs:27,0.646134551395221)
--(axis cs:28,0.661013682619073)
--(axis cs:29,0.670765679140657)
--(axis cs:30,0.619168103774742)
--(axis cs:31,0.673931903589778)
--(axis cs:32,0.650610810096251)
--(axis cs:33,0.661352967629209)
--(axis cs:34,0.629406163834964)
--(axis cs:35,0.625103320665289)
--(axis cs:36,0.622974838195947)
--(axis cs:37,0.600990107611938)
--(axis cs:38,0.651734840379937)
--(axis cs:39,0.638500442089159)
--(axis cs:40,0.637995138185722)
--(axis cs:41,0.62649382954351)
--(axis cs:42,0.645058071200913)
--(axis cs:43,0.626894385010449)
--(axis cs:44,0.62094037391774)
--(axis cs:45,0.62436388110478)
--(axis cs:46,0.616629544119172)
--(axis cs:47,0.640986142192193)
--(axis cs:48,0.582120653463528)
--(axis cs:49,0.613177469348265)
--(axis cs:50,0.602552478497562)
--(axis cs:51,0.594554355082032)
--(axis cs:52,0.603649991308627)
--(axis cs:53,0.593600724281856)
--(axis cs:54,0.614021663399879)
--(axis cs:55,0.601431476591511)
--(axis cs:56,0.559331181590261)
--(axis cs:57,0.574660765540296)
--(axis cs:58,0.582013952911679)
--(axis cs:59,0.581018468844389)
--(axis cs:60,0.604323282172977)
--(axis cs:61,0.614449865481566)
--(axis cs:62,0.59470991774598)
--(axis cs:63,0.582956217701819)
--(axis cs:64,0.588953772896286)
--(axis cs:65,0.588330950805037)
--(axis cs:66,0.590840946505961)
--(axis cs:67,0.601954199427042)
--(axis cs:68,0.583623479906177)
--(axis cs:69,0.607834583841742)
--(axis cs:70,0.584732116004774)
--(axis cs:71,0.568560070861143)
--(axis cs:72,0.588499761429501)
--(axis cs:73,0.601403312268659)
--(axis cs:74,0.567373910468746)
--(axis cs:75,0.575696617077991)
--(axis cs:76,0.578777797910678)
--(axis cs:77,0.582758268715119)
--(axis cs:78,0.585162008582279)
--(axis cs:79,0.573682118939416)
--(axis cs:80,0.573635423221146)
--(axis cs:81,0.562736811714073)
--(axis cs:82,0.56467696360335)
--(axis cs:83,0.57888589215507)
--(axis cs:84,0.589101482739882)
--(axis cs:85,0.561822462014732)
--(axis cs:86,0.579792989358609)
--(axis cs:87,0.56577709737719)
--(axis cs:88,0.571225460379488)
--(axis cs:89,0.584023899305251)
--(axis cs:90,0.565272080324843)
--(axis cs:91,0.559713231461401)
--(axis cs:92,0.541010034531408)
--(axis cs:93,0.584482969556744)
--(axis cs:94,0.561942853498321)
--(axis cs:95,0.561967253825425)
--(axis cs:96,0.575072581127311)
--(axis cs:97,0.533970974555659)
--(axis cs:98,0.545525550016902)
--(axis cs:99,0.567342475918188)
--(axis cs:100,0.549343558893471)
--(axis cs:101,0.567601702599277)
--(axis cs:102,0.539495763333983)
--(axis cs:103,0.575113630100206)
--(axis cs:104,0.559612355337058)
--(axis cs:105,0.543964691666084)
--(axis cs:106,0.58140941712654)
--(axis cs:107,0.592037957323194)
--(axis cs:108,0.543213773839546)
--(axis cs:109,0.573230082565599)
--(axis cs:110,0.55338653198131)
--(axis cs:111,0.52709165764648)
--(axis cs:112,0.56930988315268)
--(axis cs:113,0.559454918450309)
--(axis cs:114,0.540767518497582)
--(axis cs:115,0.5520533571132)
--(axis cs:116,0.543820422804094)
--(axis cs:117,0.556487723775182)
--(axis cs:118,0.543853880554113)
--(axis cs:119,0.558250804780153)
--(axis cs:120,0.539578473156155)
--(axis cs:121,0.559453707524355)
--(axis cs:122,0.544375324261382)
--(axis cs:123,0.557187580344892)
--(axis cs:124,0.54810206660446)
--(axis cs:125,0.553141079388406)
--(axis cs:126,0.545030231804356)
--(axis cs:127,0.570245594316638)
--(axis cs:128,0.543909049735929)
--(axis cs:129,0.549974803522995)
--(axis cs:130,0.557202673101703)
--(axis cs:131,0.538539423643616)
--(axis cs:132,0.5458510781889)
--(axis cs:133,0.548006716747194)
--(axis cs:134,0.564849497783705)
--(axis cs:135,0.546513904554854)
--(axis cs:136,0.538224951224846)
--(axis cs:137,0.56686679103432)
--(axis cs:138,0.516334938921577)
--(axis cs:139,0.553409862433056)
--(axis cs:140,0.55027454078411)
--(axis cs:141,0.536375156121256)
--(axis cs:142,0.556594968274272)
--(axis cs:142,0.864982412678109)
--(axis cs:142,0.864982412678109)
--(axis cs:141,0.858862939116839)
--(axis cs:140,0.829040935406366)
--(axis cs:139,0.864149661376468)
--(axis cs:138,0.833516251554614)
--(axis cs:137,0.84860939944187)
--(axis cs:136,0.844959572584678)
--(axis cs:135,0.850956333540384)
--(axis cs:134,0.815507645073438)
--(axis cs:133,0.859731378490902)
--(axis cs:132,0.8072739218111)
--(axis cs:131,0.884079623975432)
--(axis cs:130,0.842202088803058)
--(axis cs:129,0.847495434572243)
--(axis cs:128,0.844483807406928)
--(axis cs:127,0.816807977111933)
--(axis cs:126,0.90601143486231)
--(axis cs:125,0.852662492040165)
--(axis cs:124,0.862463409586016)
--(axis cs:123,0.802485038702727)
--(axis cs:122,0.847588961452904)
--(axis cs:121,0.854087959142312)
--(axis cs:120,0.849409622081939)
--(axis cs:119,0.854695623791276)
--(axis cs:118,0.830997309922077)
--(axis cs:117,0.833095609558152)
--(axis cs:116,0.892786720053049)
--(axis cs:115,0.837232357172514)
--(axis cs:114,0.906851529121465)
--(axis cs:113,0.849622462502072)
--(axis cs:112,0.863725831133034)
--(axis cs:111,0.87290834235352)
--(axis cs:110,0.807774182304404)
--(axis cs:109,0.878109203148687)
--(axis cs:108,0.882381464255692)
--(axis cs:107,0.856325137914901)
--(axis cs:106,0.868441773349651)
--(axis cs:105,0.844725784524393)
--(axis cs:104,0.848125739901037)
--(axis cs:103,0.827564941328365)
--(axis cs:102,0.860355427142208)
--(axis cs:101,0.86156496406739)
--(axis cs:100,0.938900488725576)
--(axis cs:99,0.837568238367527)
--(axis cs:98,0.872331592840241)
--(axis cs:97,0.851445692111007)
--(axis cs:96,0.863469085539355)
--(axis cs:95,0.845919650936479)
--(axis cs:94,0.868563098882632)
--(axis cs:93,0.8458741733004)
--(axis cs:92,0.880120917849545)
--(axis cs:91,0.870197482824313)
--(axis cs:90,0.879668395865633)
--(axis cs:89,0.877434434028083)
--(axis cs:88,0.86999477771575)
--(axis cs:87,0.875591950241858)
--(axis cs:86,0.881814153498534)
--(axis cs:85,0.861243014175744)
--(axis cs:84,0.85107708868869)
--(axis cs:83,0.881233155463977)
--(axis cs:82,0.86672184592046)
--(axis cs:81,0.906757235904974)
--(axis cs:80,0.873983624397902)
--(axis cs:79,0.858163119155822)
--(axis cs:78,0.831504658084388)
--(axis cs:77,0.850575064618215)
--(axis cs:76,0.853216249708369)
--(axis cs:75,0.867309335302961)
--(axis cs:74,0.862536803816968)
--(axis cs:73,0.863328830588484)
--(axis cs:72,0.844833571903832)
--(axis cs:71,0.860755405329333)
--(axis cs:70,0.865119074471417)
--(axis cs:69,0.852730892348734)
--(axis cs:68,0.893311043903347)
--(axis cs:67,0.862480324382481)
--(axis cs:66,0.815557863017847)
--(axis cs:65,0.854526192052106)
--(axis cs:64,0.839320036627523)
--(axis cs:63,0.916746163250562)
--(axis cs:62,0.928653177492116)
--(axis cs:61,0.86486561070891)
--(axis cs:60,0.892254098779404)
--(axis cs:59,0.889219626393706)
--(axis cs:58,0.887926523278797)
--(axis cs:57,0.859118996364466)
--(axis cs:56,0.905549770790692)
--(axis cs:55,0.855711380551347)
--(axis cs:54,0.833002146123931)
--(axis cs:53,0.831101656670526)
--(axis cs:52,0.881915484881849)
--(axis cs:51,0.909909930632254)
--(axis cs:50,0.878399902454819)
--(axis cs:49,0.862864197318402)
--(axis cs:48,0.87784958463171)
--(axis cs:47,0.913180524474473)
--(axis cs:46,0.911346646357019)
--(axis cs:45,0.849743261752363)
--(axis cs:44,0.889773911796546)
--(axis cs:43,0.879057995941932)
--(axis cs:42,0.909703833560992)
--(axis cs:41,0.943149027599348)
--(axis cs:40,0.874802480861897)
--(axis cs:39,0.940963843625126)
--(axis cs:38,0.928622302477206)
--(axis cs:37,0.935617035245204)
--(axis cs:36,0.928215637994529)
--(axis cs:35,0.868795488858521)
--(axis cs:34,0.870445026641227)
--(axis cs:33,0.999510127608887)
--(axis cs:32,0.900877285141844)
--(axis cs:31,0.954639524981651)
--(axis cs:30,0.924879515272876)
--(axis cs:29,1.00289503514506)
--(axis cs:28,0.95371846023807)
--(axis cs:27,0.929163067652398)
--(axis cs:26,0.949654438684979)
--(axis cs:25,0.957326275658941)
--(axis cs:24,0.935232858678142)
--(axis cs:23,0.928823144176501)
--(axis cs:22,0.966423358859863)
--(axis cs:21,0.911101770162893)
--(axis cs:20,0.955342367772897)
--(axis cs:19,0.920060201644002)
--(axis cs:18,1.01509013357867)
--(axis cs:17,0.933608276692876)
--(axis cs:16,0.989356667432506)
--(axis cs:15,0.9327255603243)
--(axis cs:14,0.973003297668724)
--(axis cs:13,1.01412949526305)
--(axis cs:12,0.995748430352629)
--(axis cs:11,1.05847879777664)
--(axis cs:10,0.968275961398727)
--(axis cs:9,1.0301265181744)
--(axis cs:8,1.03851463822123)
--(axis cs:7,1.01817749963342)
--(axis cs:6,1.08032978611086)
--(axis cs:5,1.09027729501365)
--(axis cs:4,1.06197178086178)
--(axis cs:3,1.09291477228876)
--(axis cs:2,1.06263956447012)
--(axis cs:1,1.12796721793836)
--(axis cs:0,1.64743465967117)
--cycle;

\addplot [semithick, blue]
table {%
0 1.2984375
1 0.925595238095238
2 0.888988095238095
3 0.886830357142857
4 0.880208333333334
5 0.892782738095238
6 0.898214285714286
7 0.844568452380953
8 0.852752976190476
9 0.865401785714286
10 0.824925595238095
11 0.874776785714286
12 0.836235119047619
13 0.836309523809524
14 0.819270833333334
15 0.780803571428571
16 0.840997023809524
17 0.800074404761905
18 0.853943452380952
19 0.793303571428571
20 0.809970238095238
21 0.782366071428571
22 0.81421130952381
23 0.7875
24 0.78608630952381
25 0.815104166666667
26 0.807068452380952
27 0.78764880952381
28 0.807366071428572
29 0.836830357142857
30 0.772023809523809
31 0.814285714285714
32 0.775744047619047
33 0.830431547619048
34 0.749925595238096
35 0.746949404761905
36 0.775595238095238
37 0.768303571428571
38 0.790178571428571
39 0.789732142857143
40 0.75639880952381
41 0.784821428571429
42 0.777380952380952
43 0.75297619047619
44 0.755357142857143
45 0.737053571428571
46 0.763988095238096
47 0.777083333333333
48 0.729985119047619
49 0.738020833333333
50 0.740476190476191
51 0.752232142857143
52 0.742782738095238
53 0.712351190476191
54 0.723511904761905
55 0.728571428571429
56 0.732440476190476
57 0.716889880952381
58 0.734970238095238
59 0.735119047619048
60 0.74828869047619
61 0.739657738095238
62 0.761681547619048
63 0.749851190476191
64 0.714136904761905
65 0.721428571428572
66 0.703199404761904
67 0.732217261904762
68 0.738467261904762
69 0.730282738095238
70 0.724925595238095
71 0.714657738095238
72 0.716666666666666
73 0.732366071428571
74 0.714955357142857
75 0.721502976190476
76 0.715997023809524
77 0.716666666666667
78 0.708333333333333
79 0.715922619047619
80 0.723809523809524
81 0.734747023809524
82 0.715699404761905
83 0.730059523809523
84 0.720089285714286
85 0.711532738095238
86 0.730803571428572
87 0.720684523809524
88 0.720610119047619
89 0.730729166666667
90 0.722470238095238
91 0.714955357142857
92 0.710565476190476
93 0.715178571428572
94 0.715252976190476
95 0.703943452380952
96 0.719270833333333
97 0.692708333333333
98 0.708928571428571
99 0.702455357142857
100 0.744122023809524
101 0.714583333333333
102 0.699925595238095
103 0.701339285714285
104 0.703869047619048
105 0.694345238095238
106 0.724925595238095
107 0.724181547619048
108 0.712797619047619
109 0.725669642857143
110 0.680580357142857
111 0.7
112 0.716517857142857
113 0.704538690476191
114 0.723809523809524
115 0.694642857142857
116 0.718303571428571
117 0.694791666666667
118 0.687425595238095
119 0.706473214285714
120 0.694494047619047
121 0.706770833333333
122 0.695982142857143
123 0.67983630952381
124 0.705282738095238
125 0.702901785714286
126 0.725520833333333
127 0.693526785714286
128 0.694196428571429
129 0.698735119047619
130 0.699702380952381
131 0.711309523809524
132 0.6765625
133 0.703869047619048
134 0.690178571428572
135 0.698735119047619
136 0.691592261904762
137 0.707738095238095
138 0.674925595238095
139 0.708779761904762
140 0.689657738095238
141 0.697619047619047
142 0.71078869047619
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_ts_2_60_ue_2_6_performance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xmajorgrids,
xmin=-0.22, xmax=0.22,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.6, ymax=1.8,
ytick style={color=black}
]
\draw[draw=none,fill=dimgray,postaction={pattern=crosshatch dots}] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.697388392857143);
\path [draw=black, semithick]
(axis cs:0,0.547008207387029)
--(axis cs:0,0.847768578327257);

\end{axis}

\end{tikzpicture}


==> imgs/correlation_ts_2_60_ue_2_6_training_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
x grid style={darkgray176},
xlabel={Training iterations},
xmajorgrids,
xmin=-6.85, xmax=143.85,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Training loss},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
ymajorgrids,
ymin=0.00967687470838428, ymax=0.0471678421832621,
ytick style={color=black}
]
\path [draw=blue, fill=bluemp, opacity=0.2]
(axis cs:0,0.0454637072980404)
--(axis cs:0,0.0336959473788738)
--(axis cs:1,0.0244795754551888)
--(axis cs:2,0.0175744406878948)
--(axis cs:3,0.0148288356140256)
--(axis cs:4,0.0132644074037671)
--(axis cs:5,0.0126974582672119)
--(axis cs:6,0.0124158598482609)
--(axis cs:7,0.0123552000150084)
--(axis cs:8,0.0122657241299748)
--(axis cs:9,0.0121902460232377)
--(axis cs:10,0.0121430931612849)
--(axis cs:11,0.0121254473924637)
--(axis cs:12,0.0120683452114463)
--(axis cs:13,0.012077565304935)
--(axis cs:14,0.0120514845475554)
--(axis cs:15,0.0120549518615007)
--(axis cs:16,0.0120463194325566)
--(axis cs:17,0.0120408711954951)
--(axis cs:18,0.0120334979146719)
--(axis cs:19,0.012029867619276)
--(axis cs:20,0.0120167564600706)
--(axis cs:21,0.0120081352069974)
--(axis cs:22,0.0120101701468229)
--(axis cs:23,0.0120146228000522)
--(axis cs:24,0.0119993640109897)
--(axis cs:25,0.0120182055979967)
--(axis cs:26,0.012010351754725)
--(axis cs:27,0.0120095536112785)
--(axis cs:28,0.0119968168437481)
--(axis cs:29,0.0120131736621261)
--(axis cs:30,0.0120109040290117)
--(axis cs:31,0.012019045650959)
--(axis cs:32,0.0120057249441743)
--(axis cs:33,0.0120176319032907)
--(axis cs:34,0.0120062725618482)
--(axis cs:35,0.0120161976665258)
--(axis cs:36,0.0120186507701874)
--(axis cs:37,0.0119916098192334)
--(axis cs:38,0.0120079182088375)
--(axis cs:39,0.0120221301913261)
--(axis cs:40,0.0119846537709236)
--(axis cs:41,0.0120143936946988)
--(axis cs:42,0.0119888829067349)
--(axis cs:43,0.0120089268311858)
--(axis cs:44,0.012016911059618)
--(axis cs:45,0.0119387740269303)
--(axis cs:46,0.0119725316762924)
--(axis cs:47,0.0119341425597668)
--(axis cs:48,0.0119142066687346)
--(axis cs:49,0.0119223743677139)
--(axis cs:50,0.0119830761104822)
--(axis cs:51,0.0119595229625702)
--(axis cs:52,0.0119995241984725)
--(axis cs:53,0.0119384070858359)
--(axis cs:54,0.0119835305958986)
--(axis cs:55,0.0119276782497764)
--(axis cs:56,0.0119377980008721)
--(axis cs:57,0.0118721704930067)
--(axis cs:58,0.0119273485615849)
--(axis cs:59,0.0118273524567485)
--(axis cs:60,0.0119336945936084)
--(axis cs:61,0.0117678735405207)
--(axis cs:62,0.0118696363642812)
--(axis cs:63,0.0118678035214543)
--(axis cs:64,0.0119463531300426)
--(axis cs:65,0.0118237119168043)
--(axis cs:66,0.0118738599121571)
--(axis cs:67,0.0119477408006787)
--(axis cs:68,0.0117325959727168)
--(axis cs:69,0.0119128338992596)
--(axis cs:70,0.0118800839409232)
--(axis cs:71,0.0116164283826947)
--(axis cs:72,0.0118246944621205)
--(axis cs:73,0.0118996296077967)
--(axis cs:74,0.0118897641077638)
--(axis cs:75,0.0117842871695757)
--(axis cs:76,0.0117991548031569)
--(axis cs:77,0.0116530917584896)
--(axis cs:78,0.0118579287081957)
--(axis cs:79,0.0117658581584692)
--(axis cs:80,0.0118463067337871)
--(axis cs:81,0.011662126518786)
--(axis cs:82,0.011720365844667)
--(axis cs:83,0.0118908807635307)
--(axis cs:84,0.0117577044293284)
--(axis cs:85,0.0117331976071)
--(axis cs:86,0.0116849206387997)
--(axis cs:87,0.0116580342873931)
--(axis cs:88,0.0117321405559778)
--(axis cs:89,0.0118035860359669)
--(axis cs:90,0.0116935214027762)
--(axis cs:91,0.0118229715153575)
--(axis cs:92,0.0118782864883542)
--(axis cs:93,0.0117622343823314)
--(axis cs:94,0.0115785337984562)
--(axis cs:95,0.01172009203583)
--(axis cs:96,0.011805490590632)
--(axis cs:97,0.0115349665284157)
--(axis cs:98,0.0116206668317318)
--(axis cs:99,0.0117418309673667)
--(axis cs:100,0.0117686251178384)
--(axis cs:101,0.01163593493402)
--(axis cs:102,0.0116630624979734)
--(axis cs:103,0.011729447171092)
--(axis cs:104,0.0114488769322634)
--(axis cs:105,0.0114368544891477)
--(axis cs:106,0.0117266224697232)
--(axis cs:107,0.0117516443133354)
--(axis cs:108,0.0117564918473363)
--(axis cs:109,0.011412282474339)
--(axis cs:110,0.0115965781733394)
--(axis cs:111,0.0116799753159285)
--(axis cs:112,0.0115914419293404)
--(axis cs:113,0.0116127114742994)
--(axis cs:114,0.0116086136549711)
--(axis cs:115,0.0116207301616669)
--(axis cs:116,0.0116081880405545)
--(axis cs:117,0.0117867290973663)
--(axis cs:118,0.0116100627928972)
--(axis cs:119,0.0117845982313156)
--(axis cs:120,0.0115302074700594)
--(axis cs:121,0.0115501387044787)
--(axis cs:122,0.0116497874259949)
--(axis cs:123,0.0116029651835561)
--(axis cs:124,0.011688576079905)
--(axis cs:125,0.0116010084748268)
--(axis cs:126,0.0115092089399695)
--(axis cs:127,0.0116040008142591)
--(axis cs:128,0.0117194857448339)
--(axis cs:129,0.0116986650973558)
--(axis cs:130,0.0115227252244949)
--(axis cs:131,0.011463699862361)
--(axis cs:132,0.011381009593606)
--(axis cs:133,0.011455581523478)
--(axis cs:134,0.0115985348820686)
--(axis cs:135,0.0116109810769558)
--(axis cs:136,0.0116039160639048)
--(axis cs:137,0.0114733343943954)
--(axis cs:137,0.0121028441935778)
--(axis cs:137,0.0121028441935778)
--(axis cs:136,0.0120903486385942)
--(axis cs:135,0.0120759010314941)
--(axis cs:134,0.0120791113004088)
--(axis cs:133,0.0120879728347063)
--(axis cs:132,0.0120965028181672)
--(axis cs:131,0.0120866857469082)
--(axis cs:130,0.0121176354587078)
--(axis cs:129,0.0121015980839729)
--(axis cs:128,0.0121087366715074)
--(axis cs:127,0.0121216429397464)
--(axis cs:126,0.012091152369976)
--(axis cs:125,0.0120691694319248)
--(axis cs:124,0.0121183265000582)
--(axis cs:123,0.0120729384943843)
--(axis cs:122,0.0120814377442002)
--(axis cs:121,0.0121030146256089)
--(axis cs:120,0.0120870592072606)
--(axis cs:119,0.0120803220197558)
--(axis cs:118,0.0120791932567954)
--(axis cs:117,0.0120880557224154)
--(axis cs:116,0.0121045596897602)
--(axis cs:115,0.0120794950053096)
--(axis cs:114,0.0120805343613029)
--(axis cs:113,0.0120740802958608)
--(axis cs:112,0.0120823308825493)
--(axis cs:111,0.0120878927409649)
--(axis cs:110,0.0121119255200028)
--(axis cs:109,0.0121444705873728)
--(axis cs:108,0.0120841851457953)
--(axis cs:107,0.0120943654328585)
--(axis cs:106,0.0120968818664551)
--(axis cs:105,0.0120866457000375)
--(axis cs:104,0.012101692147553)
--(axis cs:103,0.012083095498383)
--(axis cs:102,0.0120814107358456)
--(axis cs:101,0.0120922885835171)
--(axis cs:100,0.0120983207598329)
--(axis cs:99,0.0121085317805409)
--(axis cs:98,0.0121207032352686)
--(axis cs:97,0.0121105723083019)
--(axis cs:96,0.0120837902650237)
--(axis cs:95,0.0120781688019633)
--(axis cs:94,0.0120929693803191)
--(axis cs:93,0.0121072372421622)
--(axis cs:92,0.0121129462495446)
--(axis cs:91,0.0120899621397257)
--(axis cs:90,0.0120918089523911)
--(axis cs:89,0.0120935039594769)
--(axis cs:88,0.0121277300640941)
--(axis cs:87,0.0120950480923057)
--(axis cs:86,0.0120968148112297)
--(axis cs:85,0.0120917167514563)
--(axis cs:84,0.0120922345668077)
--(axis cs:83,0.0120914746075869)
--(axis cs:82,0.0120881320908666)
--(axis cs:81,0.0121244722977281)
--(axis cs:80,0.0121097220107913)
--(axis cs:79,0.0120944362133741)
--(axis cs:78,0.0120934750884771)
--(axis cs:77,0.0121323885396123)
--(axis cs:76,0.0121154682710767)
--(axis cs:75,0.0121345808729529)
--(axis cs:74,0.0121431481093168)
--(axis cs:73,0.0121123502030969)
--(axis cs:72,0.0120913712307811)
--(axis cs:71,0.012123690918088)
--(axis cs:70,0.0121588408946991)
--(axis cs:69,0.0121064931154251)
--(axis cs:68,0.0121223600581288)
--(axis cs:67,0.012107047252357)
--(axis cs:66,0.0121251167729497)
--(axis cs:65,0.0121111124753952)
--(axis cs:64,0.0120969219133258)
--(axis cs:63,0.0121128614991903)
--(axis cs:62,0.0120802065357566)
--(axis cs:61,0.0121126417070627)
--(axis cs:60,0.0120995733886957)
--(axis cs:59,0.0120880426838994)
--(axis cs:58,0.0120910638943315)
--(axis cs:57,0.012103988789022)
--(axis cs:56,0.0121478019282222)
--(axis cs:55,0.0120886480435729)
--(axis cs:54,0.0120866959914565)
--(axis cs:53,0.0121096046641469)
--(axis cs:52,0.0121034840121865)
--(axis cs:51,0.0120929405093193)
--(axis cs:50,0.0122021520510316)
--(axis cs:49,0.0121262660250068)
--(axis cs:48,0.0120980739593506)
--(axis cs:47,0.0120960921049118)
--(axis cs:46,0.0120927048847079)
--(axis cs:45,0.012105711735785)
--(axis cs:44,0.0120961396023631)
--(axis cs:43,0.0121294893324375)
--(axis cs:42,0.012091726064682)
--(axis cs:41,0.0121019501239061)
--(axis cs:40,0.0121186012402177)
--(axis cs:39,0.0120904548093677)
--(axis cs:38,0.0121096298098564)
--(axis cs:37,0.0120844338089228)
--(axis cs:36,0.0120905311778188)
--(axis cs:35,0.0120850559324026)
--(axis cs:34,0.0120915537700057)
--(axis cs:33,0.0120871551334858)
--(axis cs:32,0.0121057899668813)
--(axis cs:31,0.0121066989377141)
--(axis cs:30,0.0121006676927209)
--(axis cs:29,0.0120854433625937)
--(axis cs:28,0.0120974350720644)
--(axis cs:27,0.0120806563645601)
--(axis cs:26,0.0121164005249739)
--(axis cs:25,0.0120981950312853)
--(axis cs:24,0.0120925987139344)
--(axis cs:23,0.0121086044237018)
--(axis cs:22,0.0120896892622113)
--(axis cs:21,0.0121015980839729)
--(axis cs:20,0.0121039794757962)
--(axis cs:19,0.0121341897174716)
--(axis cs:18,0.0121194925159216)
--(axis cs:17,0.0121786510571837)
--(axis cs:16,0.0122316600754857)
--(axis cs:15,0.0122182071208954)
--(axis cs:14,0.0122233927249908)
--(axis cs:13,0.012294253334403)
--(axis cs:12,0.0123980846256018)
--(axis cs:11,0.012415923178196)
--(axis cs:10,0.0125695494934916)
--(axis cs:9,0.0127186859026551)
--(axis cs:8,0.0129819586873055)
--(axis cs:7,0.0135334227234125)
--(axis cs:6,0.0147664174437523)
--(axis cs:5,0.0168246049433947)
--(axis cs:4,0.0196067448705435)
--(axis cs:3,0.02354527823627)
--(axis cs:2,0.0287969969213009)
--(axis cs:1,0.0371750593185425)
--(axis cs:0,0.0454637072980404)
--cycle;

\addplot [semithick, blue]
table {%
0 0.038024999635915
1 0.0301056088569264
2 0.0230959828322132
3 0.0185398739452163
4 0.0155615559313446
5 0.0139598813839257
6 0.0131532760336995
7 0.0127804704631368
8 0.0125513398088515
9 0.0123989456798881
10 0.0123198797615866
11 0.0122527870660027
12 0.012202216948693
13 0.0121659519771735
14 0.0121362544906636
15 0.0121143418829888
16 0.0120945929239194
17 0.0120846851107975
18 0.0120699246414006
19 0.0120654033962637
20 0.0120616386799763
21 0.0120505764770011
22 0.0120500250874708
23 0.0120491538041582
24 0.0120516932724665
25 0.0120529387922337
26 0.0120495717972517
27 0.0120483218071361
28 0.0120539710701754
29 0.0120507793345799
30 0.0120515276367466
31 0.0120518038980663
32 0.0120519883309801
33 0.0120510249088208
34 0.0120493489007155
35 0.0120490542147309
36 0.0120516929775476
37 0.0120516381536921
38 0.0120548327142994
39 0.0120546809087197
40 0.012051548777769
41 0.0120522611619284
42 0.0120483787109454
43 0.0120568144135177
44 0.0120524828322232
45 0.0120479700155556
46 0.0120490959379822
47 0.012048118825381
48 0.0120544219079117
49 0.0120472371888657
50 0.0120591940513502
51 0.0120508851638685
52 0.0120521258252362
53 0.0120519344539692
54 0.0120482790439079
55 0.0120437909848988
56 0.0120480439780901
57 0.0120466441692164
58 0.0120366177832087
59 0.0120418790572633
60 0.0120397267087052
61 0.0120442252295713
62 0.0120419914058099
63 0.0120372051683565
64 0.0120362130614618
65 0.0120386344846338
66 0.0120413594258328
67 0.0120408361312002
68 0.0120330997742712
69 0.012036348755161
70 0.0120362359409531
71 0.0120329156983644
72 0.0120273967273533
73 0.0120287586934865
74 0.0120301386962334
75 0.0120301549943785
76 0.0120224183735748
77 0.0120229412956784
78 0.0120244326690833
79 0.0120149220029513
80 0.0120298434359332
81 0.0120158067749192
82 0.0120213472284377
83 0.0120163768374672
84 0.0120119243860245
85 0.0120049187447876
86 0.0120073606725782
87 0.012005776927496
88 0.0120154217506448
89 0.011998554940025
90 0.0120053829780469
91 0.0120063184139629
92 0.0120037528065344
93 0.0119951285111407
94 0.0119948215937863
95 0.0120042625969897
96 0.0120017576652269
97 0.0119871606584638
98 0.0119880229545136
99 0.0119924643387397
100 0.0119961663614959
101 0.0119848246686161
102 0.0119778738201906
103 0.0119828887128582
104 0.0119812043383718
105 0.0119792267059286
106 0.0119898584671319
107 0.0119792649367203
108 0.0119749812098841
109 0.011978974705562
110 0.0119605374367287
111 0.0119793958030641
112 0.0119676472774396
113 0.0119659140861283
114 0.0119646307391425
115 0.0119544543170681
116 0.0119671139866114
117 0.0119631353455285
118 0.0119584252436956
119 0.0119719297004243
120 0.0119554592917363
121 0.0119616174759964
122 0.0119600658149769
123 0.0119527232833207
124 0.0119551981488864
125 0.0119377959209184
126 0.0119499677636971
127 0.0119498237812271
128 0.0119524377087752
129 0.0119565524471303
130 0.0119428240538885
131 0.0119351841975003
132 0.0119350333077212
133 0.0119506370897094
134 0.011947725340724
135 0.011940683114032
136 0.0119391057329873
137 0.0119330651747684
};
\end{axis}

\end{tikzpicture}


==> imgs/correlation_ts_2_80_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-7.2, xmax=151.2,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.900728051612547)
--(axis cs:0,0.744138019816025)
--(axis cs:1,0.641847499573509)
--(axis cs:2,0.645730354852543)
--(axis cs:3,0.599201585294089)
--(axis cs:4,0.634147020579787)
--(axis cs:5,0.604677326918464)
--(axis cs:6,0.629574674448234)
--(axis cs:7,0.596658663356508)
--(axis cs:8,0.627079670017536)
--(axis cs:9,0.63217726271336)
--(axis cs:10,0.626419491126028)
--(axis cs:11,0.615219444489413)
--(axis cs:12,0.600646820233832)
--(axis cs:13,0.610741111843569)
--(axis cs:14,0.60977104577179)
--(axis cs:15,0.608654438690189)
--(axis cs:16,0.623383469794648)
--(axis cs:17,0.597198165168624)
--(axis cs:18,0.598846419818521)
--(axis cs:19,0.598020723785405)
--(axis cs:20,0.599814077590273)
--(axis cs:21,0.598991191450007)
--(axis cs:22,0.602088282340444)
--(axis cs:23,0.546449359397034)
--(axis cs:24,0.593127063355012)
--(axis cs:25,0.604008023832632)
--(axis cs:26,0.59118037119424)
--(axis cs:27,0.60385288927846)
--(axis cs:28,0.600316479520615)
--(axis cs:29,0.592160292265119)
--(axis cs:30,0.581911660137924)
--(axis cs:31,0.5866442382789)
--(axis cs:32,0.566056416605062)
--(axis cs:33,0.560143814567267)
--(axis cs:34,0.575671113536463)
--(axis cs:35,0.582284506664061)
--(axis cs:36,0.579744366730179)
--(axis cs:37,0.5615948115171)
--(axis cs:38,0.578144296679139)
--(axis cs:39,0.561193430335285)
--(axis cs:40,0.579053587023614)
--(axis cs:41,0.567497121145093)
--(axis cs:42,0.592064455316757)
--(axis cs:43,0.561676634968117)
--(axis cs:44,0.54731867109204)
--(axis cs:45,0.557913644654322)
--(axis cs:46,0.558660893215181)
--(axis cs:47,0.544643400244917)
--(axis cs:48,0.571602241418568)
--(axis cs:49,0.557462395596026)
--(axis cs:50,0.537729333282297)
--(axis cs:51,0.541385571434787)
--(axis cs:52,0.570725374691268)
--(axis cs:53,0.53894095135048)
--(axis cs:54,0.546593042170498)
--(axis cs:55,0.555737484363531)
--(axis cs:56,0.520699967275756)
--(axis cs:57,0.529890172822176)
--(axis cs:58,0.530898643118265)
--(axis cs:59,0.534074737840898)
--(axis cs:60,0.523795881584013)
--(axis cs:61,0.524965710231214)
--(axis cs:62,0.549255465166978)
--(axis cs:63,0.529822821721483)
--(axis cs:64,0.547175101610139)
--(axis cs:65,0.526601027686516)
--(axis cs:66,0.500089255556019)
--(axis cs:67,0.53205247366031)
--(axis cs:68,0.541538482791361)
--(axis cs:69,0.503575457388016)
--(axis cs:70,0.528814603769674)
--(axis cs:71,0.534668881362469)
--(axis cs:72,0.518026929210706)
--(axis cs:73,0.516769315719654)
--(axis cs:74,0.51439324869984)
--(axis cs:75,0.525070607994303)
--(axis cs:76,0.509830756985381)
--(axis cs:77,0.525419885846581)
--(axis cs:78,0.521466504008894)
--(axis cs:79,0.522940355663199)
--(axis cs:80,0.514285714285714)
--(axis cs:81,0.511486781365428)
--(axis cs:82,0.504295176643654)
--(axis cs:83,0.485165214984442)
--(axis cs:84,0.508620938552546)
--(axis cs:85,0.51551672010941)
--(axis cs:86,0.502722004365047)
--(axis cs:87,0.51129817267958)
--(axis cs:88,0.500876630564808)
--(axis cs:89,0.495143145515592)
--(axis cs:90,0.512340546488929)
--(axis cs:91,0.514454405158241)
--(axis cs:92,0.491371196558604)
--(axis cs:93,0.497781050398275)
--(axis cs:94,0.50790016010326)
--(axis cs:95,0.497535353618498)
--(axis cs:96,0.523635306647118)
--(axis cs:97,0.490619849015393)
--(axis cs:98,0.50572988708728)
--(axis cs:99,0.48975932578339)
--(axis cs:100,0.522109549032091)
--(axis cs:101,0.509291687257843)
--(axis cs:102,0.517361961926517)
--(axis cs:103,0.502601377263428)
--(axis cs:104,0.510065358071929)
--(axis cs:105,0.526691708866149)
--(axis cs:106,0.513105093462843)
--(axis cs:107,0.506619545674411)
--(axis cs:108,0.513108659672316)
--(axis cs:109,0.508728385771631)
--(axis cs:110,0.491283558011203)
--(axis cs:111,0.499985166486289)
--(axis cs:112,0.529065454638423)
--(axis cs:113,0.491373512929453)
--(axis cs:114,0.496769506180475)
--(axis cs:115,0.502872210456644)
--(axis cs:116,0.502675541416922)
--(axis cs:117,0.495359385942607)
--(axis cs:118,0.515122313813306)
--(axis cs:119,0.486278846814156)
--(axis cs:120,0.507606935039507)
--(axis cs:121,0.500054086782264)
--(axis cs:122,0.520909107990615)
--(axis cs:123,0.512244318897228)
--(axis cs:124,0.511008452445026)
--(axis cs:125,0.500247429292865)
--(axis cs:126,0.507929012428657)
--(axis cs:127,0.513735183781901)
--(axis cs:128,0.508836013515299)
--(axis cs:129,0.513304530836251)
--(axis cs:130,0.512557777990127)
--(axis cs:131,0.515548936878875)
--(axis cs:132,0.493716670245337)
--(axis cs:133,0.506697358634989)
--(axis cs:134,0.499546433335441)
--(axis cs:135,0.521831498073457)
--(axis cs:136,0.503969447581203)
--(axis cs:136,0.72170019527594)
--(axis cs:136,0.72170019527594)
--(axis cs:135,0.698257787640829)
--(axis cs:134,0.719426780950273)
--(axis cs:133,0.720981212793582)
--(axis cs:132,0.729944044040378)
--(axis cs:131,0.727531420263982)
--(axis cs:130,0.716013650581302)
--(axis cs:129,0.708570469163749)
--(axis cs:128,0.71348541505613)
--(axis cs:127,0.681354101932385)
--(axis cs:126,0.723767416142772)
--(axis cs:125,0.716270427849992)
--(axis cs:124,0.697027261840688)
--(axis cs:123,0.7194521096742)
--(axis cs:122,0.70074267772367)
--(axis cs:121,0.708651270360593)
--(axis cs:120,0.712259136389064)
--(axis cs:119,0.724881867471558)
--(axis cs:118,0.727734829043837)
--(axis cs:117,0.69615847120025)
--(axis cs:116,0.700003030011649)
--(axis cs:115,0.703377789543357)
--(axis cs:114,0.718855493819525)
--(axis cs:113,0.726930058499119)
--(axis cs:112,0.732095259647291)
--(axis cs:111,0.679702333513711)
--(axis cs:110,0.722778941988797)
--(axis cs:109,0.692610899942655)
--(axis cs:108,0.712114554613398)
--(axis cs:107,0.692041168611303)
--(axis cs:106,0.737787763680015)
--(axis cs:105,0.671745791133852)
--(axis cs:104,0.714488213356643)
--(axis cs:103,0.691148622736572)
--(axis cs:102,0.692682680930625)
--(axis cs:101,0.717494027027871)
--(axis cs:100,0.708917236682194)
--(axis cs:99,0.73992817421661)
--(axis cs:98,0.697841541484149)
--(axis cs:97,0.722773008127464)
--(axis cs:96,0.668775407638596)
--(axis cs:95,0.687955717810073)
--(axis cs:94,0.717546268468168)
--(axis cs:93,0.686593949601725)
--(axis cs:92,0.714209160584254)
--(axis cs:91,0.740679523413187)
--(axis cs:90,0.719355882082499)
--(axis cs:89,0.698606854484408)
--(axis cs:88,0.726578726578049)
--(axis cs:87,0.708344684463277)
--(axis cs:86,0.70285835277781)
--(axis cs:85,0.728902922747732)
--(axis cs:84,0.699637990018882)
--(axis cs:83,0.719968713586986)
--(axis cs:82,0.72249053764206)
--(axis cs:81,0.709272147206)
--(axis cs:80,0.729464285714286)
--(axis cs:79,0.697372144336801)
--(axis cs:78,0.705319210276821)
--(axis cs:77,0.704714042724848)
--(axis cs:76,0.736821028728905)
--(axis cs:75,0.687652606291411)
--(axis cs:74,0.719312108443017)
--(axis cs:73,0.737248541423203)
--(axis cs:72,0.718580213646437)
--(axis cs:71,0.724259690066103)
--(axis cs:70,0.684801467658897)
--(axis cs:69,0.732362042611984)
--(axis cs:68,0.705782945780068)
--(axis cs:67,0.706340383482547)
--(axis cs:66,0.731383958729695)
--(axis cs:65,0.703086472313484)
--(axis cs:64,0.70327132696129)
--(axis cs:63,0.721516463992803)
--(axis cs:62,0.708333820547307)
--(axis cs:61,0.736418218340214)
--(axis cs:60,0.727320189844559)
--(axis cs:59,0.701639547873388)
--(axis cs:58,0.707940642596021)
--(axis cs:57,0.664529470034967)
--(axis cs:56,0.713005389867101)
--(axis cs:55,0.697164301350755)
--(axis cs:54,0.710773029258074)
--(axis cs:53,0.733157262935235)
--(axis cs:52,0.694006768165875)
--(axis cs:51,0.719105499993785)
--(axis cs:50,0.74128852386056)
--(axis cs:49,0.749010818689688)
--(axis cs:48,0.70741561572429)
--(axis cs:47,0.728124456897941)
--(axis cs:46,0.736874821070533)
--(axis cs:45,0.718648855345678)
--(axis cs:44,0.718975971765103)
--(axis cs:43,0.709305507889026)
--(axis cs:42,0.708605187540385)
--(axis cs:41,0.742993950283478)
--(axis cs:40,0.724741055833529)
--(axis cs:39,0.738583355379001)
--(axis cs:38,0.775650346178004)
--(axis cs:37,0.723226617054329)
--(axis cs:36,0.711550276126963)
--(axis cs:35,0.760126207621654)
--(axis cs:34,0.72812352932068)
--(axis cs:33,0.755481185432733)
--(axis cs:32,0.70380965482351)
--(axis cs:31,0.728980761721101)
--(axis cs:30,0.741079411290648)
--(axis cs:29,0.736857564877738)
--(axis cs:28,0.713746020479385)
--(axis cs:27,0.742798896435825)
--(axis cs:26,0.754801771662903)
--(axis cs:25,0.763625904738796)
--(axis cs:24,0.736560436644988)
--(axis cs:23,0.734577426317251)
--(axis cs:22,0.779384931945271)
--(axis cs:21,0.802571308549993)
--(axis cs:20,0.80085556526687)
--(axis cs:19,0.787023919071738)
--(axis cs:18,0.756957151610051)
--(axis cs:17,0.762846477688519)
--(axis cs:16,0.814786173062495)
--(axis cs:15,0.787774132738383)
--(axis cs:14,0.773487882799639)
--(axis cs:13,0.801089245299288)
--(axis cs:12,0.778594251194739)
--(axis cs:11,0.832771626939159)
--(axis cs:10,0.8005894374454)
--(axis cs:9,0.797956665858067)
--(axis cs:8,0.802384615696749)
--(axis cs:7,0.803118122357778)
--(axis cs:6,0.782925325551767)
--(axis cs:5,0.768760173081536)
--(axis cs:4,0.832817265134498)
--(axis cs:3,0.822003771848768)
--(axis cs:2,0.811412502290315)
--(axis cs:1,0.812616786140777)
--(axis cs:0,0.900728051612547)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.64743465967117)
--(axis cs:0,0.949440340328827)
--(axis cs:1,0.72322325825212)
--(axis cs:2,0.715336626006073)
--(axis cs:3,0.680745941996954)
--(axis cs:4,0.698444885804887)
--(axis cs:5,0.695288181176824)
--(axis cs:6,0.716098785317714)
--(axis cs:7,0.670959405128481)
--(axis cs:8,0.666991314159722)
--(axis cs:9,0.700677053254172)
--(axis cs:10,0.681575229077464)
--(axis cs:11,0.691074773651933)
--(axis cs:12,0.676721807742608)
--(axis cs:13,0.658489552355999)
--(axis cs:14,0.665538368997943)
--(axis cs:15,0.628881582532842)
--(axis cs:16,0.692637380186542)
--(axis cs:17,0.666540532830934)
--(axis cs:18,0.69279677118323)
--(axis cs:19,0.666546941213141)
--(axis cs:20,0.664598108417579)
--(axis cs:21,0.65363037269425)
--(axis cs:22,0.661999260187756)
--(axis cs:23,0.646176855823499)
--(axis cs:24,0.636939760369477)
--(axis cs:25,0.672882057674393)
--(axis cs:26,0.664482466076926)
--(axis cs:27,0.646134551395221)
--(axis cs:28,0.661013682619073)
--(axis cs:29,0.670765679140657)
--(axis cs:30,0.619168103774742)
--(axis cs:31,0.673931903589778)
--(axis cs:32,0.650610810096251)
--(axis cs:33,0.661352967629209)
--(axis cs:34,0.629406163834964)
--(axis cs:35,0.625103320665289)
--(axis cs:36,0.622974838195947)
--(axis cs:37,0.600990107611938)
--(axis cs:38,0.651734840379937)
--(axis cs:39,0.638500442089159)
--(axis cs:40,0.637995138185722)
--(axis cs:41,0.62649382954351)
--(axis cs:42,0.645058071200913)
--(axis cs:43,0.626894385010449)
--(axis cs:44,0.62094037391774)
--(axis cs:45,0.62436388110478)
--(axis cs:46,0.616629544119172)
--(axis cs:47,0.640986142192193)
--(axis cs:48,0.582120653463528)
--(axis cs:49,0.613177469348265)
--(axis cs:50,0.602552478497562)
--(axis cs:51,0.594554355082032)
--(axis cs:52,0.603649991308627)
--(axis cs:53,0.593600724281856)
--(axis cs:54,0.614021663399879)
--(axis cs:55,0.601431476591511)
--(axis cs:56,0.559331181590261)
--(axis cs:57,0.574660765540296)
--(axis cs:58,0.582013952911679)
--(axis cs:59,0.581018468844389)
--(axis cs:60,0.604323282172977)
--(axis cs:61,0.614449865481566)
--(axis cs:62,0.59470991774598)
--(axis cs:63,0.582956217701819)
--(axis cs:64,0.588953772896286)
--(axis cs:65,0.588330950805037)
--(axis cs:66,0.590840946505961)
--(axis cs:67,0.601954199427042)
--(axis cs:68,0.583623479906177)
--(axis cs:69,0.607834583841742)
--(axis cs:70,0.584732116004774)
--(axis cs:71,0.568560070861143)
--(axis cs:72,0.588499761429501)
--(axis cs:73,0.601403312268659)
--(axis cs:74,0.567373910468746)
--(axis cs:75,0.575696617077991)
--(axis cs:76,0.578777797910678)
--(axis cs:77,0.582758268715119)
--(axis cs:78,0.585162008582279)
--(axis cs:79,0.573682118939416)
--(axis cs:80,0.573635423221146)
--(axis cs:81,0.562736811714073)
--(axis cs:82,0.56467696360335)
--(axis cs:83,0.57888589215507)
--(axis cs:84,0.589101482739882)
--(axis cs:85,0.561822462014732)
--(axis cs:86,0.579792989358609)
--(axis cs:87,0.56577709737719)
--(axis cs:88,0.571225460379488)
--(axis cs:89,0.584023899305251)
--(axis cs:90,0.565272080324843)
--(axis cs:91,0.559713231461401)
--(axis cs:92,0.541010034531408)
--(axis cs:93,0.584482969556744)
--(axis cs:94,0.561942853498321)
--(axis cs:95,0.561967253825425)
--(axis cs:96,0.575072581127311)
--(axis cs:97,0.533970974555659)
--(axis cs:98,0.545525550016902)
--(axis cs:99,0.567342475918188)
--(axis cs:100,0.549343558893471)
--(axis cs:101,0.567601702599277)
--(axis cs:102,0.539495763333983)
--(axis cs:103,0.575113630100206)
--(axis cs:104,0.559612355337058)
--(axis cs:105,0.543964691666084)
--(axis cs:106,0.58140941712654)
--(axis cs:107,0.592037957323194)
--(axis cs:108,0.543213773839546)
--(axis cs:109,0.573230082565599)
--(axis cs:110,0.55338653198131)
--(axis cs:111,0.52709165764648)
--(axis cs:112,0.56930988315268)
--(axis cs:113,0.559454918450309)
--(axis cs:114,0.540767518497582)
--(axis cs:115,0.5520533571132)
--(axis cs:116,0.543820422804094)
--(axis cs:117,0.556487723775182)
--(axis cs:118,0.543853880554113)
--(axis cs:119,0.558250804780153)
--(axis cs:120,0.539578473156155)
--(axis cs:121,0.559453707524355)
--(axis cs:122,0.544375324261382)
--(axis cs:123,0.557187580344892)
--(axis cs:124,0.54810206660446)
--(axis cs:125,0.553141079388406)
--(axis cs:126,0.545030231804356)
--(axis cs:127,0.570245594316638)
--(axis cs:128,0.543909049735929)
--(axis cs:129,0.549974803522995)
--(axis cs:130,0.557202673101703)
--(axis cs:131,0.538539423643616)
--(axis cs:132,0.5458510781889)
--(axis cs:133,0.548006716747194)
--(axis cs:134,0.564849497783705)
--(axis cs:135,0.546513904554854)
--(axis cs:136,0.538224951224846)
--(axis cs:137,0.56686679103432)
--(axis cs:138,0.516334938921577)
--(axis cs:139,0.553409862433056)
--(axis cs:140,0.55027454078411)
--(axis cs:141,0.536375156121256)
--(axis cs:142,0.556594968274272)
--(axis cs:142,0.864982412678109)
--(axis cs:142,0.864982412678109)
--(axis cs:141,0.858862939116839)
--(axis cs:140,0.829040935406366)
--(axis cs:139,0.864149661376468)
--(axis cs:138,0.833516251554614)
--(axis cs:137,0.84860939944187)
--(axis cs:136,0.844959572584678)
--(axis cs:135,0.850956333540384)
--(axis cs:134,0.815507645073438)
--(axis cs:133,0.859731378490902)
--(axis cs:132,0.8072739218111)
--(axis cs:131,0.884079623975432)
--(axis cs:130,0.842202088803058)
--(axis cs:129,0.847495434572243)
--(axis cs:128,0.844483807406928)
--(axis cs:127,0.816807977111933)
--(axis cs:126,0.90601143486231)
--(axis cs:125,0.852662492040165)
--(axis cs:124,0.862463409586016)
--(axis cs:123,0.802485038702727)
--(axis cs:122,0.847588961452904)
--(axis cs:121,0.854087959142312)
--(axis cs:120,0.849409622081939)
--(axis cs:119,0.854695623791276)
--(axis cs:118,0.830997309922077)
--(axis cs:117,0.833095609558152)
--(axis cs:116,0.892786720053049)
--(axis cs:115,0.837232357172514)
--(axis cs:114,0.906851529121465)
--(axis cs:113,0.849622462502072)
--(axis cs:112,0.863725831133034)
--(axis cs:111,0.87290834235352)
--(axis cs:110,0.807774182304404)
--(axis cs:109,0.878109203148687)
--(axis cs:108,0.882381464255692)
--(axis cs:107,0.856325137914901)
--(axis cs:106,0.868441773349651)
--(axis cs:105,0.844725784524393)
--(axis cs:104,0.848125739901037)
--(axis cs:103,0.827564941328365)
--(axis cs:102,0.860355427142208)
--(axis cs:101,0.86156496406739)
--(axis cs:100,0.938900488725576)
--(axis cs:99,0.837568238367527)
--(axis cs:98,0.872331592840241)
--(axis cs:97,0.851445692111007)
--(axis cs:96,0.863469085539355)
--(axis cs:95,0.845919650936479)
--(axis cs:94,0.868563098882632)
--(axis cs:93,0.8458741733004)
--(axis cs:92,0.880120917849545)
--(axis cs:91,0.870197482824313)
--(axis cs:90,0.879668395865633)
--(axis cs:89,0.877434434028083)
--(axis cs:88,0.86999477771575)
--(axis cs:87,0.875591950241858)
--(axis cs:86,0.881814153498534)
--(axis cs:85,0.861243014175744)
--(axis cs:84,0.85107708868869)
--(axis cs:83,0.881233155463977)
--(axis cs:82,0.86672184592046)
--(axis cs:81,0.906757235904974)
--(axis cs:80,0.873983624397902)
--(axis cs:79,0.858163119155822)
--(axis cs:78,0.831504658084388)
--(axis cs:77,0.850575064618215)
--(axis cs:76,0.853216249708369)
--(axis cs:75,0.867309335302961)
--(axis cs:74,0.862536803816968)
--(axis cs:73,0.863328830588484)
--(axis cs:72,0.844833571903832)
--(axis cs:71,0.860755405329333)
--(axis cs:70,0.865119074471417)
--(axis cs:69,0.852730892348734)
--(axis cs:68,0.893311043903347)
--(axis cs:67,0.862480324382481)
--(axis cs:66,0.815557863017847)
--(axis cs:65,0.854526192052106)
--(axis cs:64,0.839320036627523)
--(axis cs:63,0.916746163250562)
--(axis cs:62,0.928653177492116)
--(axis cs:61,0.86486561070891)
--(axis cs:60,0.892254098779404)
--(axis cs:59,0.889219626393706)
--(axis cs:58,0.887926523278797)
--(axis cs:57,0.859118996364466)
--(axis cs:56,0.905549770790692)
--(axis cs:55,0.855711380551347)
--(axis cs:54,0.833002146123931)
--(axis cs:53,0.831101656670526)
--(axis cs:52,0.881915484881849)
--(axis cs:51,0.909909930632254)
--(axis cs:50,0.878399902454819)
--(axis cs:49,0.862864197318402)
--(axis cs:48,0.87784958463171)
--(axis cs:47,0.913180524474473)
--(axis cs:46,0.911346646357019)
--(axis cs:45,0.849743261752363)
--(axis cs:44,0.889773911796546)
--(axis cs:43,0.879057995941932)
--(axis cs:42,0.909703833560992)
--(axis cs:41,0.943149027599348)
--(axis cs:40,0.874802480861897)
--(axis cs:39,0.940963843625126)
--(axis cs:38,0.928622302477206)
--(axis cs:37,0.935617035245204)
--(axis cs:36,0.928215637994529)
--(axis cs:35,0.868795488858521)
--(axis cs:34,0.870445026641227)
--(axis cs:33,0.999510127608887)
--(axis cs:32,0.900877285141844)
--(axis cs:31,0.954639524981651)
--(axis cs:30,0.924879515272876)
--(axis cs:29,1.00289503514506)
--(axis cs:28,0.95371846023807)
--(axis cs:27,0.929163067652398)
--(axis cs:26,0.949654438684979)
--(axis cs:25,0.957326275658941)
--(axis cs:24,0.935232858678142)
--(axis cs:23,0.928823144176501)
--(axis cs:22,0.966423358859863)
--(axis cs:21,0.911101770162893)
--(axis cs:20,0.955342367772897)
--(axis cs:19,0.920060201644002)
--(axis cs:18,1.01509013357867)
--(axis cs:17,0.933608276692876)
--(axis cs:16,0.989356667432506)
--(axis cs:15,0.9327255603243)
--(axis cs:14,0.973003297668724)
--(axis cs:13,1.01412949526305)
--(axis cs:12,0.995748430352629)
--(axis cs:11,1.05847879777664)
--(axis cs:10,0.968275961398727)
--(axis cs:9,1.0301265181744)
--(axis cs:8,1.03851463822123)
--(axis cs:7,1.01817749963342)
--(axis cs:6,1.08032978611086)
--(axis cs:5,1.09027729501365)
--(axis cs:4,1.06197178086178)
--(axis cs:3,1.09291477228876)
--(axis cs:2,1.06263956447012)
--(axis cs:1,1.12796721793836)
--(axis cs:0,1.64743465967117)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,2.38306016748171)
--(axis cs:0,1.68211840394686)
--(axis cs:1,0.732079161778917)
--(axis cs:2,0.754908994544378)
--(axis cs:3,0.80535779616818)
--(axis cs:4,0.759639284700911)
--(axis cs:5,0.79954862384409)
--(axis cs:6,0.738695339305436)
--(axis cs:7,0.729898124144423)
--(axis cs:8,0.759391889075957)
--(axis cs:9,0.738521395747659)
--(axis cs:10,0.693990866543446)
--(axis cs:11,0.743476851894223)
--(axis cs:12,0.714040135713235)
--(axis cs:13,0.7454541047433)
--(axis cs:14,0.737359202545344)
--(axis cs:15,0.7490034341282)
--(axis cs:16,0.748012636089284)
--(axis cs:17,0.730500732816906)
--(axis cs:18,0.75496464547421)
--(axis cs:19,0.704812434477605)
--(axis cs:20,0.750347545271464)
--(axis cs:21,0.747790648514915)
--(axis cs:22,0.708489988663804)
--(axis cs:23,0.752116566461971)
--(axis cs:24,0.709563319453002)
--(axis cs:25,0.705375874550247)
--(axis cs:26,0.709915895897263)
--(axis cs:27,0.731475233079542)
--(axis cs:28,0.725440978611727)
--(axis cs:29,0.704273661193301)
--(axis cs:30,0.704343884604082)
--(axis cs:31,0.701213705818998)
--(axis cs:32,0.723229961160404)
--(axis cs:33,0.709919432484494)
--(axis cs:34,0.696289692333633)
--(axis cs:35,0.703979763677596)
--(axis cs:36,0.715458622994306)
--(axis cs:37,0.658673165400665)
--(axis cs:38,0.729427642673722)
--(axis cs:39,0.698121179094675)
--(axis cs:40,0.687178997539603)
--(axis cs:41,0.715389034313505)
--(axis cs:42,0.689355238547544)
--(axis cs:43,0.66656680434809)
--(axis cs:44,0.644744488043944)
--(axis cs:45,0.703186102801741)
--(axis cs:46,0.673670706651081)
--(axis cs:47,0.660088787208346)
--(axis cs:48,0.667143865871962)
--(axis cs:49,0.683753924135978)
--(axis cs:50,0.677189332067543)
--(axis cs:51,0.665984981378797)
--(axis cs:52,0.634895671263625)
--(axis cs:53,0.65323163179522)
--(axis cs:54,0.667735349552347)
--(axis cs:55,0.683495387856304)
--(axis cs:56,0.654075201702215)
--(axis cs:57,0.676148715646654)
--(axis cs:58,0.686005606806817)
--(axis cs:59,0.67130218130002)
--(axis cs:60,0.654987760767568)
--(axis cs:61,0.650661551074665)
--(axis cs:62,0.664588179634926)
--(axis cs:63,0.654156115133873)
--(axis cs:64,0.61770133158175)
--(axis cs:65,0.636587009030417)
--(axis cs:66,0.64052722444503)
--(axis cs:67,0.652929327063606)
--(axis cs:68,0.662705809693841)
--(axis cs:69,0.637218837662738)
--(axis cs:70,0.658453019408927)
--(axis cs:71,0.634997560454963)
--(axis cs:72,0.603225407114)
--(axis cs:73,0.642225719850355)
--(axis cs:74,0.63730598477155)
--(axis cs:75,0.6660554882861)
--(axis cs:76,0.614802157913139)
--(axis cs:77,0.652308089957386)
--(axis cs:78,0.638438772352168)
--(axis cs:79,0.633486058024251)
--(axis cs:80,0.646655006526736)
--(axis cs:81,0.658016214663009)
--(axis cs:82,0.652164847037261)
--(axis cs:83,0.637055956807751)
--(axis cs:84,0.629291722108912)
--(axis cs:85,0.650152003188415)
--(axis cs:86,0.611867936979225)
--(axis cs:87,0.615709353908069)
--(axis cs:88,0.631698974408045)
--(axis cs:89,0.618175692518273)
--(axis cs:90,0.646924040848267)
--(axis cs:91,0.605150031044159)
--(axis cs:92,0.652565371997096)
--(axis cs:93,0.617116076782765)
--(axis cs:94,0.63907117779063)
--(axis cs:95,0.594499380657544)
--(axis cs:96,0.635881054905547)
--(axis cs:97,0.63043036437999)
--(axis cs:98,0.624166393513832)
--(axis cs:99,0.620877272362725)
--(axis cs:100,0.613017552595197)
--(axis cs:101,0.629677403127439)
--(axis cs:102,0.622423946640975)
--(axis cs:103,0.628540394502085)
--(axis cs:104,0.611536301856932)
--(axis cs:105,0.61479286980863)
--(axis cs:106,0.610930268150289)
--(axis cs:107,0.618422589701862)
--(axis cs:108,0.611417199590295)
--(axis cs:109,0.622468368392112)
--(axis cs:110,0.618317708888625)
--(axis cs:111,0.597195024476085)
--(axis cs:112,0.587745347977937)
--(axis cs:113,0.622692780263587)
--(axis cs:114,0.613522365628905)
--(axis cs:115,0.616294051539593)
--(axis cs:116,0.616903319909602)
--(axis cs:117,0.642557738503379)
--(axis cs:118,0.599756162992777)
--(axis cs:119,0.59588539556761)
--(axis cs:120,0.637308188334464)
--(axis cs:121,0.615123155981318)
--(axis cs:122,0.624451502735332)
--(axis cs:123,0.624519704286505)
--(axis cs:124,0.5848665843476)
--(axis cs:125,0.624397463491504)
--(axis cs:126,0.604664623779477)
--(axis cs:127,0.61582986694831)
--(axis cs:128,0.630129839085796)
--(axis cs:129,0.596507655569637)
--(axis cs:130,0.61048786317805)
--(axis cs:131,0.583024699392998)
--(axis cs:132,0.621170186767754)
--(axis cs:133,0.603506765637451)
--(axis cs:134,0.63095647784533)
--(axis cs:135,0.604888932498299)
--(axis cs:136,0.615855178296985)
--(axis cs:137,0.614861089070466)
--(axis cs:138,0.617494455967746)
--(axis cs:139,0.587751750299787)
--(axis cs:140,0.60999307242118)
--(axis cs:141,0.627351580257922)
--(axis cs:142,0.593498346649373)
--(axis cs:143,0.591493214723686)
--(axis cs:144,0.613034671912241)
--(axis cs:144,0.968661756659188)
--(axis cs:144,0.968661756659188)
--(axis cs:143,0.999689820990599)
--(axis cs:142,0.974582010493485)
--(axis cs:141,0.953451991170649)
--(axis cs:140,0.984426570435963)
--(axis cs:139,0.957225928271642)
--(axis cs:138,0.981835901175111)
--(axis cs:137,0.940272839500963)
--(axis cs:136,1.02008232170301)
--(axis cs:135,0.982053031787415)
--(axis cs:134,0.999177450726099)
--(axis cs:133,0.944819127219691)
--(axis cs:132,0.956954813232246)
--(axis cs:131,0.942644943464145)
--(axis cs:130,0.97544963682195)
--(axis cs:129,0.989876273001791)
--(axis cs:128,0.965182660914203)
--(axis cs:127,0.977027275908833)
--(axis cs:126,1.03484430479195)
--(axis cs:125,0.936540036508496)
--(axis cs:124,1.01859323708097)
--(axis cs:123,1.00338208142778)
--(axis cs:122,0.991396711550383)
--(axis cs:121,0.976171486875825)
--(axis cs:120,1.00934359737982)
--(axis cs:119,0.99864585443239)
--(axis cs:118,1.05760990843579)
--(axis cs:117,0.989473511496621)
--(axis cs:116,0.937226144376112)
--(axis cs:115,0.984933627031836)
--(axis cs:114,0.992727634371095)
--(axis cs:113,1.01290989830784)
--(axis cs:112,0.989821616307777)
--(axis cs:111,0.970550511238201)
--(axis cs:110,0.978222469682803)
--(axis cs:109,1.03367002446503)
--(axis cs:108,0.995502443266848)
--(axis cs:107,0.941956874583852)
--(axis cs:106,0.993310803278282)
--(axis cs:105,0.956970523048513)
--(axis cs:104,0.988240483857354)
--(axis cs:103,1.02994174835506)
--(axis cs:102,1.03014301764474)
--(axis cs:101,0.999786882586847)
--(axis cs:100,0.975821733119089)
--(axis cs:99,1.0803504062087)
--(axis cs:98,1.02616842791474)
--(axis cs:97,0.992449099905725)
--(axis cs:96,0.980525195094453)
--(axis cs:95,0.939652405056742)
--(axis cs:94,1.01226810792366)
--(axis cs:93,1.01167856607438)
--(axis cs:92,0.992858735145761)
--(axis cs:91,0.993845504670126)
--(axis cs:90,1.03142417343745)
--(axis cs:89,0.983721628910299)
--(axis cs:88,0.966850132734813)
--(axis cs:87,1.0010317175205)
--(axis cs:86,1.01703831302078)
--(axis cs:85,1.00810692538301)
--(axis cs:84,1.0154627421768)
--(axis cs:83,0.994752078906536)
--(axis cs:82,1.00308068867702)
--(axis cs:81,0.994997178194135)
--(axis cs:80,1.00245213633041)
--(axis cs:79,0.991402334832892)
--(axis cs:78,1.06390497764783)
--(axis cs:77,0.978941910042614)
--(axis cs:76,0.962095163515432)
--(axis cs:75,0.984502547428186)
--(axis cs:74,0.969167229514164)
--(axis cs:73,1.02105553014965)
--(axis cs:72,0.980256735743143)
--(axis cs:71,0.989556010973609)
--(axis cs:70,0.971346087733931)
--(axis cs:69,1.03655348376583)
--(axis cs:68,1.03774061887759)
--(axis cs:67,1.00499478007925)
--(axis cs:66,0.965164739840685)
--(axis cs:65,0.996671919541012)
--(axis cs:64,1.03676295413254)
--(axis cs:63,0.964705492008984)
--(axis cs:62,1.00628235607936)
--(axis cs:61,0.991637556068192)
--(axis cs:60,0.958851524946719)
--(axis cs:59,1.00414424727141)
--(axis cs:58,1.02136046462175)
--(axis cs:57,1.02563699863906)
--(axis cs:56,0.995589976869214)
--(axis cs:55,1.00746443357227)
--(axis cs:54,0.933715543304796)
--(axis cs:53,1.04754961820478)
--(axis cs:52,1.01064004302209)
--(axis cs:51,1.02687216147835)
--(axis cs:50,1.02638209650388)
--(axis cs:49,0.996603218721165)
--(axis cs:48,1.11365970555661)
--(axis cs:47,1.0358933556488)
--(axis cs:46,0.993405186206062)
--(axis cs:45,0.99993889719826)
--(axis cs:44,1.04867069052748)
--(axis cs:43,1.0003974813662)
--(axis cs:42,1.00640369002388)
--(axis cs:41,1.09588328711507)
--(axis cs:40,1.01616921674611)
--(axis cs:39,1.02464667804818)
--(axis cs:38,1.05851878589771)
--(axis cs:37,1.05338040602791)
--(axis cs:36,1.09201905557712)
--(axis cs:35,1.06354255775098)
--(axis cs:34,1.08317459338065)
--(axis cs:33,1.10458949608693)
--(axis cs:32,1.09351111026817)
--(axis cs:31,1.04845147275243)
--(axis cs:30,1.09174986539592)
--(axis cs:29,1.04918616023527)
--(axis cs:28,1.14598759281684)
--(axis cs:27,1.06774351692046)
--(axis cs:26,1.12780731838845)
--(axis cs:25,1.12163305402118)
--(axis cs:24,1.03853935911843)
--(axis cs:23,1.15223611210946)
--(axis cs:22,1.10300554705048)
--(axis cs:21,1.18089238719937)
--(axis cs:20,1.16639352615711)
--(axis cs:19,1.11650452980811)
--(axis cs:18,1.24559339024008)
--(axis cs:17,1.17173141004024)
--(axis cs:16,1.12921950676786)
--(axis cs:15,1.1353715658718)
--(axis cs:14,1.26118990459751)
--(axis cs:13,1.12619768097099)
--(axis cs:12,1.16743307857248)
--(axis cs:11,1.22996064810578)
--(axis cs:10,1.22743770488513)
--(axis cs:9,1.23067503282377)
--(axis cs:8,1.21996078949547)
--(axis cs:7,1.19688759014129)
--(axis cs:6,1.21922876783742)
--(axis cs:5,1.32321923329877)
--(axis cs:4,1.20922232244195)
--(axis cs:3,1.26294577526039)
--(axis cs:2,1.31986779116991)
--(axis cs:1,1.31568869536394)
--(axis cs:0,2.38306016748171)
--cycle;

\addplot [semithick, blue]
table {%
0 0.822433035714286
1 0.727232142857143
2 0.728571428571429
3 0.710602678571428
4 0.733482142857143
5 0.68671875
6 0.70625
7 0.699888392857143
8 0.714732142857143
9 0.715066964285714
10 0.713504464285714
11 0.723995535714286
12 0.689620535714286
13 0.705915178571428
14 0.691629464285714
15 0.698214285714286
16 0.719084821428572
17 0.680022321428572
18 0.677901785714286
19 0.692522321428572
20 0.700334821428572
21 0.70078125
22 0.690736607142857
23 0.640513392857143
24 0.66484375
25 0.683816964285714
26 0.672991071428571
27 0.673325892857143
28 0.65703125
29 0.664508928571428
30 0.661495535714286
31 0.6578125
32 0.634933035714286
33 0.6578125
34 0.651897321428571
35 0.671205357142857
36 0.645647321428571
37 0.642410714285714
38 0.676897321428571
39 0.649888392857143
40 0.651897321428571
41 0.655245535714286
42 0.650334821428571
43 0.635491071428572
44 0.633147321428571
45 0.63828125
46 0.647767857142857
47 0.636383928571429
48 0.639508928571429
49 0.653236607142857
50 0.639508928571428
51 0.630245535714286
52 0.632366071428571
53 0.636049107142857
54 0.628683035714286
55 0.626450892857143
56 0.616852678571429
57 0.597209821428571
58 0.619419642857143
59 0.617857142857143
60 0.625558035714286
61 0.630691964285714
62 0.628794642857143
63 0.625669642857143
64 0.625223214285714
65 0.61484375
66 0.615736607142857
67 0.619196428571429
68 0.623660714285714
69 0.61796875
70 0.606808035714286
71 0.629464285714286
72 0.618303571428572
73 0.627008928571429
74 0.616852678571429
75 0.606361607142857
76 0.623325892857143
77 0.615066964285714
78 0.613392857142857
79 0.61015625
80 0.621875
81 0.610379464285714
82 0.613392857142857
83 0.602566964285714
84 0.604129464285714
85 0.622209821428571
86 0.602790178571429
87 0.609821428571429
88 0.613727678571429
89 0.596875
90 0.615848214285714
91 0.627566964285714
92 0.602790178571429
93 0.5921875
94 0.612723214285714
95 0.592745535714286
96 0.596205357142857
97 0.606696428571429
98 0.601785714285714
99 0.61484375
100 0.615513392857143
101 0.613392857142857
102 0.605022321428571
103 0.596875
104 0.612276785714286
105 0.59921875
106 0.625446428571429
107 0.599330357142857
108 0.612611607142857
109 0.600669642857143
110 0.60703125
111 0.58984375
112 0.630580357142857
113 0.609151785714286
114 0.6078125
115 0.603125
116 0.601339285714286
117 0.595758928571429
118 0.621428571428571
119 0.605580357142857
120 0.609933035714286
121 0.604352678571429
122 0.610825892857143
123 0.615848214285714
124 0.604017857142857
125 0.608258928571429
126 0.615848214285714
127 0.597544642857143
128 0.611160714285714
129 0.6109375
130 0.614285714285714
131 0.621540178571429
132 0.611830357142857
133 0.613839285714286
134 0.609486607142857
135 0.610044642857143
136 0.612834821428571
};
\addplot [semithick, blue]
table {%
0 1.2984375
1 0.925595238095238
2 0.888988095238095
3 0.886830357142857
4 0.880208333333334
5 0.892782738095238
6 0.898214285714286
7 0.844568452380953
8 0.852752976190476
9 0.865401785714286
10 0.824925595238095
11 0.874776785714286
12 0.836235119047619
13 0.836309523809524
14 0.819270833333334
15 0.780803571428571
16 0.840997023809524
17 0.800074404761905
18 0.853943452380952
19 0.793303571428571
20 0.809970238095238
21 0.782366071428571
22 0.81421130952381
23 0.7875
24 0.78608630952381
25 0.815104166666667
26 0.807068452380952
27 0.78764880952381
28 0.807366071428572
29 0.836830357142857
30 0.772023809523809
31 0.814285714285714
32 0.775744047619047
33 0.830431547619048
34 0.749925595238096
35 0.746949404761905
36 0.775595238095238
37 0.768303571428571
38 0.790178571428571
39 0.789732142857143
40 0.75639880952381
41 0.784821428571429
42 0.777380952380952
43 0.75297619047619
44 0.755357142857143
45 0.737053571428571
46 0.763988095238096
47 0.777083333333333
48 0.729985119047619
49 0.738020833333333
50 0.740476190476191
51 0.752232142857143
52 0.742782738095238
53 0.712351190476191
54 0.723511904761905
55 0.728571428571429
56 0.732440476190476
57 0.716889880952381
58 0.734970238095238
59 0.735119047619048
60 0.74828869047619
61 0.739657738095238
62 0.761681547619048
63 0.749851190476191
64 0.714136904761905
65 0.721428571428572
66 0.703199404761904
67 0.732217261904762
68 0.738467261904762
69 0.730282738095238
70 0.724925595238095
71 0.714657738095238
72 0.716666666666666
73 0.732366071428571
74 0.714955357142857
75 0.721502976190476
76 0.715997023809524
77 0.716666666666667
78 0.708333333333333
79 0.715922619047619
80 0.723809523809524
81 0.734747023809524
82 0.715699404761905
83 0.730059523809523
84 0.720089285714286
85 0.711532738095238
86 0.730803571428572
87 0.720684523809524
88 0.720610119047619
89 0.730729166666667
90 0.722470238095238
91 0.714955357142857
92 0.710565476190476
93 0.715178571428572
94 0.715252976190476
95 0.703943452380952
96 0.719270833333333
97 0.692708333333333
98 0.708928571428571
99 0.702455357142857
100 0.744122023809524
101 0.714583333333333
102 0.699925595238095
103 0.701339285714285
104 0.703869047619048
105 0.694345238095238
106 0.724925595238095
107 0.724181547619048
108 0.712797619047619
109 0.725669642857143
110 0.680580357142857
111 0.7
112 0.716517857142857
113 0.704538690476191
114 0.723809523809524
115 0.694642857142857
116 0.718303571428571
117 0.694791666666667
118 0.687425595238095
119 0.706473214285714
120 0.694494047619047
121 0.706770833333333
122 0.695982142857143
123 0.67983630952381
124 0.705282738095238
125 0.702901785714286
126 0.725520833333333
127 0.693526785714286
128 0.694196428571429
129 0.698735119047619
130 0.699702380952381
131 0.711309523809524
132 0.6765625
133 0.703869047619048
134 0.690178571428572
135 0.698735119047619
136 0.691592261904762
137 0.707738095238095
138 0.674925595238095
139 0.708779761904762
140 0.689657738095238
141 0.697619047619047
142 0.71078869047619
};
\addplot [semithick, blue]
table {%
0 2.03258928571429
1 1.02388392857143
2 1.03738839285714
3 1.03415178571429
4 0.984430803571429
5 1.06138392857143
6 0.978962053571428
7 0.963392857142857
8 0.989676339285715
9 0.984598214285714
10 0.960714285714286
11 0.986718749999999
12 0.940736607142858
13 0.935825892857143
14 0.999274553571428
15 0.9421875
16 0.938616071428571
17 0.951116071428572
18 1.00027901785714
19 0.910658482142857
20 0.958370535714285
21 0.964341517857143
22 0.905747767857143
23 0.952176339285714
24 0.874051339285715
25 0.913504464285714
26 0.918861607142857
27 0.899609375
28 0.935714285714286
29 0.876729910714286
30 0.898046875
31 0.874832589285714
32 0.908370535714286
33 0.907254464285714
34 0.889732142857143
35 0.883761160714286
36 0.903738839285715
37 0.856026785714286
38 0.893973214285714
39 0.861383928571429
40 0.851674107142857
41 0.905636160714286
42 0.847879464285714
43 0.833482142857143
44 0.846707589285714
45 0.8515625
46 0.833537946428571
47 0.847991071428572
48 0.890401785714286
49 0.840178571428571
50 0.851785714285714
51 0.846428571428572
52 0.822767857142857
53 0.850390625
54 0.800725446428571
55 0.845479910714285
56 0.824832589285714
57 0.850892857142857
58 0.853683035714286
59 0.837723214285714
60 0.806919642857143
61 0.821149553571429
62 0.835435267857143
63 0.809430803571428
64 0.827232142857143
65 0.816629464285714
66 0.802845982142858
67 0.828962053571428
68 0.850223214285714
69 0.836886160714286
70 0.814899553571429
71 0.812276785714286
72 0.791741071428572
73 0.831640625
74 0.803236607142857
75 0.825279017857143
76 0.788448660714286
77 0.815625
78 0.851171875
79 0.812444196428571
80 0.824553571428571
81 0.826506696428572
82 0.827622767857143
83 0.815904017857143
84 0.822377232142857
85 0.829129464285714
86 0.814453125
87 0.808370535714286
88 0.799274553571429
89 0.800948660714286
90 0.839174107142857
91 0.799497767857143
92 0.822712053571429
93 0.814397321428572
94 0.825669642857143
95 0.767075892857143
96 0.808203125
97 0.811439732142857
98 0.825167410714286
99 0.850613839285714
100 0.794419642857143
101 0.814732142857143
102 0.826283482142857
103 0.829241071428572
104 0.799888392857143
105 0.785881696428571
106 0.802120535714286
107 0.780189732142857
108 0.803459821428572
109 0.828069196428572
110 0.798270089285714
111 0.783872767857143
112 0.788783482142857
113 0.817801339285714
114 0.803125
115 0.800613839285715
116 0.777064732142857
117 0.816015625
118 0.828683035714286
119 0.797265625
120 0.823325892857143
121 0.795647321428571
122 0.807924107142857
123 0.813950892857143
124 0.801729910714286
125 0.78046875
126 0.819754464285714
127 0.796428571428571
128 0.79765625
129 0.793191964285714
130 0.79296875
131 0.762834821428572
132 0.7890625
133 0.774162946428571
134 0.815066964285714
135 0.793470982142857
136 0.81796875
137 0.777566964285715
138 0.799665178571429
139 0.772488839285715
140 0.797209821428572
141 0.790401785714286
142 0.784040178571429
143 0.795591517857143
144 0.790848214285714
};
\end{axis}

\end{tikzpicture}


==> imgs/dci-rb.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
x grid style={darkgray176},
xlabel={Number of orthogonal channels ($K$)},
xmajorgrids,
xmin=10, xmax=300,
%xtick={1,2,3,4},
%xticklabels={10,	20,	30,	40,	50,	60,	70,	80,	90,	100,	110,	120,	130,	140,	150,	160,	170,	180,	190,	200,	210,	220,	230,	240,	250,	260,	270,	280,	290,	300},
xtick style={color=black},
y grid style={darkgray176},
ytick={0,1000,2000,3000,4000},
yticklabels={0,1,2,3,4},
ylabel={Kbits},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
ymajorgrids,
ymin=0, ymax=3000,
ytick style={color=black},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.3)},/tikz/every even column/.append style={column sep=0.15cm},
  anchor=north ,legend columns=-1},
]


\addplot [color=bluemp, dashed,line width=0.55mm]
table {%
10  89.7441459
20  179.4882918
30  269.2324377
40  358.9765836
50  448.7207295
60  538.4648754
70  628.2090213
80  717.9531672
90  807.6973131
100 897.441459
110 987.1856049
120 1076.929751
130 1166.673897
140 1256.418043
150 1346.162188
160 1435.906334
170 1525.65048
180 1615.394626
190 1705.138772
200 1794.882918
210 1884.627064
220 1974.37121
230 2064.115356
240 2153.859502
250 2243.603647
260 2333.347793
270 2423.091939
280 2512.836085
290 2602.580231
300 2692.324377
};
\addlegendentry{FCI (proposed)}

\addplot [color=redmp,  mark size=1.5pt, mark=square*, mark options={solid, fill=redmp, redmp},mark repeat=2]
table {%
10 799.3156857
20 859.3156857
30 894.4134357
40 919.3156857
50 938.6313714
60 954.4134357
70 967.756981
80 979.3156857
90 989.5111858
100  998.6313714
110  1006.881583
120  1014.413436
130  1021.342069
140  1027.756981
150  1033.729121
160  1039.315686
170  1044.563456
180  1049.511186
190  1054.191336
200  1058.631371
210  1062.854731
220  1066.881583
230  1070.729403
240  1074.413436
250  1077.947057
260  1081.342069
270  1084.608936
280  1087.756981
290  1090.794545
300  1093.729121
};
\addlegendentry{DCI$_M$ (37 bits)}

\addplot [color=redmp,  mark size=2.3pt, mark=triangle*, mark options={solid, fill=redmp, redmp},mark repeat=2]
table {%
10  2419.315686
20  2479.315686
30  2514.413436
40  2539.315686
50  2558.631371
60  2574.413436
70  2587.756981
80  2599.315686
90  2609.511186
100  2618.631371
110  2626.881583
120  2634.413436
130  2641.342069
140  2647.756981
150  2653.729121
160  2659.315686
170  2664.563456
180  2669.511186
190  2674.191336
200  2678.631371
210  2682.854731
220  2686.881583
230  2690.729403
240  2694.413436
250  2697.947057
260  2701.342069
270  2704.608936
280  2707.756981
290  2710.794545
300  2713.729121
};
\addlegendentry{DCI$_m$ (10 bits)}



\end{axis}

\end{tikzpicture}


==> imgs/dci-ue.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
x grid style={darkgray176},
xlabel={Number of active UEs ($N_a$)},
xmajorgrids,
xmin=10, xmax=120,
%xtick={1,2,3,4},
%xticklabels={10,	20,	30,	40,	50,	60,	70,	80,	90,	100,	110,	120,	130,	140,	150,	160,	170,	180,	190,	200,	210,	220,	230,	240,	250,	260,	270,	280,	290,	300},
xtick style={color=black},
y grid style={darkgray176},
ytick={0,1000,2000,3000,4000},
yticklabels={0,1,2,3,4},
ylabel={Kbits},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
ymajorgrids,
ymin=0, ymax=3000,
ytick style={color=black},
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.4)},/tikz/every even column/.append style={column sep=0.15cm},
 % anchor=north ,legend columns=-1},
]


\addplot [color=bluemp, dashed,line width=0.55mm]
table {%
10  897.441459
20  897.441459
30  897.441459
40  897.441459
50  897.441459
60  897.441459
70  897.441459
80  897.441459
90  897.441459
100 897.441459
110 897.441459
120 897.441459
};
%\addlegendentry{FCI (proposed)}

\addplot [color=redmp,  mark size=1.5pt, mark=square*, mark options={solid, fill=redmp, redmp},mark repeat=2]
table {%
10  166.4385619
20  332.8771238
30  499.3156857
40  665.7542476
50  832.1928095
60  998.6313714
70  1165.069933
80  1331.508495
90  1497.947057
100 1664.385619
110 1830.824181
120 1997.262743
};
%\addlegendentry{DCI$_M$ (37 bits)}

\addplot [color=redmp,  mark size=2.3pt, mark=triangle*, mark options={solid, fill=redmp, redmp},mark repeat=2]
table {%
10  436.4385619
20  872.8771238
30  1309.315686
40  1745.754248
50  2182.192809
60  2618.631371
70  3055.069933
80  3491.508495
90  3927.947057
100 4364.385619
110 4800.824181
120 5237.262743
};
%\addlegendentry{DCI$_m$ (10 bits)}



\end{axis}

\end{tikzpicture}


==> imgs/legend-cdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
    legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.6,1.3)},/tikz/every even column/.append style={column sep=0.15cm},
  anchor=north ,legend columns=-1},
    ]


\addplot [color=bluemp, dashed,line width=0.55mm]
table {%
-1 0
};
\addlegendentry{\gls{disnets} (proposed)}

\addplot [color=redmp,  mark size=1.5pt, mark=square*, mark options={solid, fill=redmp, redmp},mark repeat=2]
table {%
-1 0
};
\addlegendentry{RandomK}

\draw [thick,dash dot] (1,0) -- (1,1);

\addplot [thick,dash dot]
table {%
-1 0
};
\addlegendentry{URLLC requirement}


% \addplot[ybar, fill=violmp, area legend, postaction={pattern=crosshatch dots}] table[row sep=crcr] {%
% 1 5.7242 \\ 
% 2 5.27165 \\
% 3 3.82955 \\
% 4 1.4277 \\
% };
% \addlegendentry{GBS}




\end{axis}

\end{tikzpicture}


==> imgs/legend-pdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
    legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.6,1.3)},/tikz/every even column/.append style={column sep=0.15cm},
  anchor=north ,legend columns=-1},
    ]


     \addplot[ybar, fill=bluemp, area legend] table[row sep=crcr] {%
0 0 \\
 };
 \addlegendentry{\gls{disnets} (proposed)}

\addplot[ybar, fill=redmp, area legend,postaction={pattern=horizontal lines, opacity=0.5}] table[row sep=crcr] {%
0 0 \\
};
\addlegendentry{RandomK}



% \addplot[ybar, fill=violmp, area legend, postaction={pattern=crosshatch dots}] table[row sep=crcr] {%
% 1 5.7242 \\ 
% 2 5.27165 \\
% 3 3.82955 \\
% 4 1.4277 \\
% };
% \addlegendentry{GBS}




\end{axis}

\end{tikzpicture}


==> imgs/pdf-100.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
 every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=4pt,
    xmin=0,
	xmax=1.68,
	%xtick={1,2,3,4},
	%xticklabels={1,2,3,5},
	xlabel={\gls{e2e} latency [ms]},
	xlabel style={font=\scriptsize\color{white!15!black}},
	xticklabel style={align=center},
    ymin=0,
    axis on top,
    ymax=0.4,
    xmajorgrids,
    ymajorgrids,
    yminorticks=true,
	ylabel style={font=\scriptsize\color{white!15!black}},
	ylabel={\acrshort{pdf}},
    axis lines*=left,
    clip=false,
  %  legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.25)},/tikz/every even column/.append style={column sep=0.15cm},
  %anchor=north ,legend columns=-1},
    ]


     \addplot[ybar, fill=bluemp, area legend] table[row sep=crcr] {%
0.25    0.00 \\
0.33    0.00 \\
0.40    0.00 \\
0.48    0.01 \\
0.55    0.08 \\
0.63    0.12 \\
0.70    0.16 \\
0.78    0.12 \\
0.85    0.12 \\
0.93    0.09 \\
1.00    0.07 \\
1.08    0.06 \\
1.15    0.05 \\
1.23    0.04 \\
1.30    0.01 \\
1.38    0.02309237 \\
1.45    0.02 \\
1.53    0.01 \\
1.60    0.00 \\
1.68    0.00 \\
 };
% \addlegendentry{\gls{disnets} (proposed)}

\addplot[ybar, fill=redmp, area legend,postaction={pattern=horizontal lines, opacity=0.5}] table[row sep=crcr] {%
0.25   0.00 \\
0.33   0.00 \\
0.40   0.00 \\
0.48   0 \\
0.55   0.01559252 \\
0.63   0.04 \\
0.70   0.05 \\
0.78   0.10 \\
0.85   0.07 \\
0.93   0.09 \\
1.00   0.10 \\
1.08   0.11 \\
1.15   0.11 \\
1.23   0.06340956 \\
1.30   0.07 \\
1.38   0.06 \\
1.45   0.04 \\
1.53   0.03 \\
1.60   0.02 \\
1.68   0.02 \\
};
%\addlegendentry{RandomK}



% \addplot[ybar, fill=violmp, area legend, postaction={pattern=crosshatch dots}] table[row sep=crcr] {%
% 1 5.7242 \\ 
% 2 5.27165 \\
% 3 3.82955 \\
% 4 1.4277 \\
% };
% \addlegendentry{GBS}




\end{axis}

\end{tikzpicture}


==> imgs/pdf-40.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
 every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=4pt,
    xmin=0,
	xmax=1.68,
	%xtick={1,2,3,4},
	%xticklabels={1,2,3,5},
	xlabel={\gls{e2e} latency [ms]},
	xlabel style={font=\scriptsize\color{white!15!black}},
	xticklabel style={align=center},
    ymin=0,
    axis on top,
    ymax=0.4,
    xmajorgrids,
    ymajorgrids,
    yminorticks=true,
	ylabel style={font=\scriptsize\color{white!15!black}},
	ylabel={\acrshort{pdf}},
    axis lines*=left,
    clip=false,
    %legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.3)},/tikz/every even column/.append style={column sep=0.15cm},
  %anchor=north ,legend columns=-1},
    ]


     \addplot[ybar, fill=bluemp, area legend] table[row sep=crcr] {%
0.25    0.00 \\
0.33    0.00 \\
0.40    0.01 \\
0.48    0.34 \\
0.55    0.29 \\
0.63    0.16 \\
0.70    0.10 \\
0.78    0.06 \\
0.85    0.04 \\
0.93    0.01 \\
1.00    0.00 \\
1.08    0.01 \\
1.15    0.00 \\
1.23    0.00 \\
1.30    0.00 \\
1.38    0.00 \\
1.45    0.00 \\
1.53    0.00 \\
1.60    0.00 \\
1.68    0.00 \\
 };
 %\addlegendentry{\gls{disnets} (proposed)}

\addplot[ybar, fill=redmp, area legend,postaction={pattern=horizontal lines, opacity=0.5}] table[row sep=crcr] {%
0.25   0.00 \\
0.33   0.00 \\
0.40   0.00 \\
0.48   0.01944444 \\
0.55   0.0777777 \\
0.63   0.22 \\
0.70   0.24 \\
0.78   0.19 \\
0.85   0.09 \\
0.93   0.09 \\
1.00   0.04 \\
1.08   0.03 \\
1.15   0.00 \\
1.23   0.00 \\
1.30   0.00 \\
1.38   0.00 \\
1.45   0.00 \\
1.53   0.00 \\
1.60   0.00 \\
1.68   0.00 \\
};
%\addlegendentry{RandomK}



% \addplot[ybar, fill=violmp, area legend, postaction={pattern=crosshatch dots}] table[row sep=crcr] {%
% 1 5.7242 \\ 
% 2 5.27165 \\
% 3 3.82955 \\
% 4 1.4277 \\
% };
% \addlegendentry{GBS}




\end{axis}

\end{tikzpicture}


==> imgs/pdf-60.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
 every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=4pt,
    xmin=0,
	xmax=1.68,
	%xtick={1,2,3,4},
	%xticklabels={1,2,3,5},
	xlabel={\gls{e2e} latency [ms]},
	xlabel style={font=\scriptsize\color{white!15!black}},
	xticklabel style={align=center},
    ymin=0,
    axis on top,
    ymax=0.4,
    xmajorgrids,
    ymajorgrids,
    yminorticks=true,
	ylabel style={font=\scriptsize\color{white!15!black}},
	ylabel={\acrshort{pdf}},
    axis lines*=left,
    clip=false,
  %  legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.25)},/tikz/every even column/.append style={column sep=0.15cm},
  %anchor=north ,legend columns=-1},
    ]


     \addplot[ybar, fill=bluemp, area legend] table[row sep=crcr] {%
0.25    0.00 \\
0.33    0.00 \\
0.40    0.00 \\
0.48    0.14 \\
0.55    0.24 \\
0.63    0.20 \\
0.70    0.14 \\
0.78    0.10 \\
0.85    0.08 \\
0.93    0.03 \\
1.00    0.03 \\
1.08    0.01 \\
1.15    0.01 \\
1.23    0.01 \\
1.30    0.01 \\
1.38    0.00 \\
1.45    0.00 \\
1.53    0.00 \\
1.60    0.00 \\
1.68    0.00 \\
 };
% \addlegendentry{\gls{disnets} (proposed)}

\addplot[ybar, fill=redmp, area legend,postaction={pattern=horizontal lines, opacity=0.5}] table[row sep=crcr] {%
0.25   0.00 \\
0.33   0.00 \\
0.40   0.00 \\
0.48   0 \\
0.55   0.33333333 \\
0.63   0.15 \\
0.70   0.13 \\
0.78   0.19 \\
0.85   0.15 \\
0.93   0.12 \\
1.00   0.09 \\
1.08   0.07 \\
1.15   0.04 \\
1.23   0.02 \\
1.30   0.00 \\
1.38   0.00 \\
1.45   0.00 \\
1.53   0.00 \\
1.60   0.00 \\
1.68   0.00 \\
};
%\addlegendentry{RandomK}



% \addplot[ybar, fill=violmp, area legend, postaction={pattern=crosshatch dots}] table[row sep=crcr] {%
% 1 5.7242 \\ 
% 2 5.27165 \\
% 3 3.82955 \\
% 4 1.4277 \\
% };
% \addlegendentry{GBS}




\end{axis}

\end{tikzpicture}


==> imgs/perf-traffic-aperiodic.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
 every axis plot post/.style={/pgf/number format/fixed},
    ybar=5pt, % separation among bars
    bar width=8pt,
    xmin=0.5,
	xmax=4.5,
	xtick={1,2,3,4},
	xticklabels={1,2,3,5},
	xlabel={$t_{min}$ [ms]},
	xlabel style={font=\scriptsize\color{white!15!black}},
	xticklabel style={align=center},
    ymin=0,
    axis on top,
    ymax=2,
    xmajorgrids,
    ymajorgrids,
    yminorticks=true,
	ylabel style={font=\scriptsize\color{white!15!black}},
	ylabel={\gls{e2e} latency [ms]},
    restrict y to domain*=0:2.5, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.08) -- (rel axis cs:1,1.08);
        },
    nodes near coords={%
           \tiny\pgfmathprintnumber{\rawy}% Print unclipped values
        },
    axis lines*=left,
    clip=false,
    legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.7)},/tikz/every even column/.append style={column sep=0.15cm},
  anchor=north ,legend columns=-1},
    ]
\addplot[ybar, fill=bluemp, area legend] table[row sep=crcr] {%
1 0.70    \\
2 0.70    \\
3 0.71    \\
4 0.75\\
};
\addlegendentry{\gls{disnets} (proposed)}

\addplot[ybar, fill=redmp, area legend,postaction={pattern=horizontal lines, opacity=0.5}] table[row sep=crcr] {%
1 0.83\\
2    0.83\\
3    0.89\\
4    1.07\\
};
\addlegendentry{RandomK}

\addplot[ybar, fill=violmp, area legend, postaction={pattern=crosshatch dots}] table[row sep=crcr] {%
1 5.7242 \\ 
2 5.27165 \\
3 3.82955 \\
4 1.4277 \\
};
\addlegendentry{GBS}




\end{axis}

\end{tikzpicture}


==> imgs/perf-traffic-perc.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
 every axis plot post/.style={/pgf/number format/fixed},
    ybar=5pt, % separation among bars
    bar width=8pt,
    xmin=0.5,
	xmax=4.5,
	xtick={1,2,3,4},
	xticklabels={100\%,   60\%,  30\%,  0\%},
	xlabel={Percentage of aperiodic UEs},
	xlabel style={font=\scriptsize\color{white!15!black}},
	xticklabel style={align=center},
    ymin=0,
    axis on top,
    ymax=2,
    xmajorgrids,
    ymajorgrids,
    yminorticks=true,
    ytick={1,2,3,4,5},
    %yticklabels={100\%,   60\%,  30\%,  0\%},
	ylabel style={font=\scriptsize\color{white!15!black}},
	ylabel={\gls{e2e} latency [ms]},
    restrict y to domain*=0:2.5, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.08) -- (rel axis cs:1,1.08);
      },
    nodes near coords={%
           \tiny\pgfmathprintnumber{\rawy}% Print unclipped values
        },
    axis lines*=left,
    clip=false,
    legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.7)},/tikz/every even column/.append style={column sep=0.15cm},
  anchor=north ,legend columns=-1},
    ]
\addplot[ybar, fill=bluemp, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1 0.70    \\
2 0.75\\
3    0.8144\\
4    0.89\\
};
\addlegendentry{\gls{disnets} (proposed)}

\addplot[ybar, fill=redmp, area legend] table[row sep=crcr] {%
1 0.83\\
2    0.92\\
3    1.07\\
4    1.29\\
};
\addlegendentry{RandomK}


\addplot[ybar, fill=violmp, area legend, postaction={pattern=crosshatch dots}] table[row sep=crcr] {%
1 5.3\\
2 3.5\\
3 2.37785\\
4 1.1753\\
};
\addlegendentry{GBS}




\end{axis}

\end{tikzpicture}


==> imgs/perf-traffic-specific-aperiodic.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
 every axis plot post/.style={/pgf/number format/fixed},
    ybar=5pt,
    bar width=8pt,
    xmin=0.5,
	xmax=4.5,
	xtick={1,2,3,4},
	xticklabels={1,2,3,5},
    xlabel={$t_{min}$ [ms]},
	xlabel style={font=\scriptsize\color{white!15!black}},
	xticklabel style={align=center},
    ymin=0,
    axis on top,
    ymax=2,
    xmajorgrids,
    ymajorgrids,
    yminorticks=true,
	ylabel style={font=\scriptsize\color{white!15!black}},
	ylabel={\gls{e2e} latency [ms]},
    restrict y to domain*=0:2.5, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.08) -- (rel axis cs:1,1.08);
        },
    nodes near coords={%
           \tiny\pgfmathprintnumber{\rawy}% Print unclipped values
        },
    axis lines*=left,
    clip=false,
    %legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.7)},/tikz/every even column/.append style={column sep=0.15cm},
  %anchor=north ,legend columns=-1},
    ]
\addplot[ybar, fill=bluemp, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1 0.71    \\ 
2 0.71   \\ 
3 0.69   \\ 
4 0.72\\ 
};
%\addlegendentry{\gls{disnets}}

\addplot[ybar, fill=redmp, area legend] table[row sep=crcr] {%
1 0.89\\
2     0.87\\
3     0.90\\
4    1.15\\
};
%\addlegendentry{RandomK}

\addplot[ybar, fill=violmp, area legend, postaction={pattern=crosshatch dots}] table[row sep=crcr] {%
1 4.19935\\
2 3.7495\\
3 2.76295 \\
4 1.3634 \\
};
%\addlegendentry{GBS}

\end{axis}

\end{tikzpicture}


==> imgs/perf-ue-aperiodic.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
 every axis plot post/.style={/pgf/number format/fixed},
    % ybar=5pt, % separation among bars
    % bar width=5pt,
    ybar=5pt, % separation among bars
    bar width=10pt,
    xmin=0.5,
	xmax=4.5,
	xtick={1,2,3,4},
	xticklabels={40 UEs,60 UEs,80 UEs,100 UEs},
	%xlabel={Number of UEs ($N$)},
	xlabel style={font=\scriptsize\color{white!15!black}},
	xticklabel style={align=center},
    ymin=0,
    axis on top,
    ymax=6,
    xmajorgrids,
    ymajorgrids,
    yminorticks=true,
	ylabel style={font=\scriptsize\color{white!15!black}},
	ylabel={\gls{e2e} latency [ms]},
    restrict y to domain*=0:7, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.05) -- (rel axis cs:1,1.05);
        },
    nodes near coords={%
           \tiny\pgfmathprintnumber{\rawy}% Print unclipped values
        },
    axis lines*=left,
    clip=false,
    legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.5)},/tikz/every even column/.append style={column sep=0.15cm},
  anchor=north ,legend columns=-1},
    ]
\addplot[ybar, fill=bluemp, area legend] table[row sep=crcr] {%
1 0.61\\  
2 0.70\\
3    0.79\\
4    0.91\\
};
\addlegendentry{\gls{disnets} (proposed)}

\addplot[ybar, fill=orangep, area legend, postaction={pattern=crosshatch, opacity=0.5}] table[row sep=crcr] {%
	1 1.27\\
	2 1.28 \\
	3 1.28 \\
	4 1.28 \\
};
\addlegendentry{\gls{nlts}}

\addplot[ybar, fill=redmp, area legend,postaction={pattern=horizontal lines, opacity=0.5}] table[row sep=crcr] {%
1 0.74\\
2 0.83\\
3 1.04\\
4 1.10\\
};
\addlegendentry{RandomK}

\addplot[ybar, fill=violmp, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1 11.2662  \\       
2 11.3367\\ 
3 11.3567 \\
4 11.4528\\
};
\addlegendentry{SPS}

\addplot[ybar, fill=violmp, area legend, postaction={pattern=crosshatch dots}] table[row sep=crcr] {%
1 5.15\\
2 5.27165\\
3 5.3322\\
4 12\\
};
\addlegendentry{GBS}



\end{axis}

\end{tikzpicture}


==> imgs/perf-ue-specific-aperiodic.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
 every axis plot post/.style={/pgf/number format/fixed},
    ybar=5pt,
    bar width=10pt,
    xmin=0.5,
	xmax=4.5,
	xtick={1,2,3,4},
	xticklabels={40 UEs,60 UEs,80 UEs,100 UEs},
	%xlabel={Number of UEs ($N$)},
	xlabel style={font=\scriptsize\color{white!15!black}},
	xticklabel style={align=center},
    ymin=0,
    axis on top,
    ymax=6,
    xmajorgrids,
    ymajorgrids,
    yminorticks=true,
	ylabel style={font=\scriptsize\color{white!15!black}},
	ylabel={\gls{e2e} latency [ms]},
    restrict y to domain*=0:7, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.05) -- (rel axis cs:1,1.05);
        },
    nodes near coords={%
           \tiny\pgfmathprintnumber{\rawy}% Print unclipped values
        },
    axis lines*=left,
    clip=false,
    %legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.7)},/tikz/every even column/.append style={column sep=0.15cm},
  %anchor=north ,legend columns=-1},
    ]
\addplot[ybar, fill=bluemp, area legend] table[row sep=crcr] {%
1 0.62\\
2 0.71\\
3 0.78\\
4 0.9\\
};
%\addlegendentry{\gls{disnets}}

\addplot[ybar, fill=orangep, area legend, postaction={pattern=crosshatch, opacity=0.5}] table[row sep=crcr] {%
	1 1.25\\
	2 1.27 \\
	3 1.28 \\
	4 1.28 \\
};

\addplot[ybar, fill=redmp, area legend,postaction={pattern=horizontal lines, opacity=0.5}] table[row sep=crcr] {%
1 0.77  \\
2 0.87\\
3 1\\
4 1.14\\
};
%\addlegendentry{RandomK}

\addplot[ybar, fill=violmp, area legend, postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1 12.3373  \\       
2 12.49185\\ 
3 12.48935 \\
4 12.5\\
};
%\addlegendentry{SPS}

\addplot[ybar, fill=violmp, area legend, postaction={pattern=crosshatch dots}] table[row sep=crcr] {%
1 3.5225\\
2 3.7495\\
3 3.91315\\
4 13\\
};
%\addlegendentry{GBS}

\end{axis}

\end{tikzpicture}


==> imgs/rb-100.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
x grid style={darkgray176},
xlabel={Number of orthogonal channels ($K$)},
xmajorgrids,
xmin=0, xmax=15,
%xtick={1,2,3,4},
%xticklabels={10,	20,	30,	40,	50,	60,	70,	80,	90,	100,	110,	120,	130,	140,	150,	160,	170,	180,	190,	200,	210,	220,	230,	240,	250,	260,	270,	280,	290,	300},
xtick style={color=black},
y grid style={darkgray176},
ylabel={\acrshort{cdf}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.3)},/tikz/every even column/.append style={column sep=0.15cm},
%  anchor=north ,legend columns=-1},
]


\addplot [color=bluemp, dashed,line width=0.55mm]
table {%
0  0.00
1  0.19
2  0.27
3  0.38
4  0.48
5  0.55
6  0.59
7  0.63
8  0.668
9  0.70
10 0.74
11 0.75
12 0.76
13 0.78
14 0.79
15 1.00
};
%\addlegendentry{DISNETS (proposed)}

\addplot [color=redmp,  mark size=1.5pt, mark=square*, mark options={solid, fill=redmp, redmp},mark repeat=2]
table {%
0  0
1  0
2  1
3  1
4  1
5  1
6  1
7  1
8  1
9  1
10 1
11 1
12 1
13 1
14 1
15 1
};
%\addlegendentry{RandomK}



\end{axis}

\end{tikzpicture}


==> imgs/rb-40.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{bluemp}{RGB}{2,191,255}
\definecolor{redmp}{RGB}{205,92,91}
\definecolor{violmp}{RGB}{230,230,250}
\definecolor{orangep}{RGB}{255,159,122,255}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%tick align=outside,
%tick pos=left,
%title={Training Loss},
x grid style={darkgray176},
xlabel={Number of orthogonal channels ($K$)},
xmajorgrids,
xmin=0, xmax=15,
%xtick={1,2,3,4},
%xticklabels={10,	20,	30,	40,	50,	60,	70,	80,	90,	100,	110,	120,	130,	140,	150,	160,	170,	180,	190,	200,	210,	220,	230,	240,	250,	260,	270,	280,	290,	300},
xtick style={color=black},
y grid style={darkgray176},
ylabel={\acrshort{cdf}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.3)},/tikz/every even column/.append style={column sep=0.15cm},
  anchor=north ,legend columns=-1},
]


\addplot [color=bluemp, dashed,line width=0.55mm]
table {%
0  0
1  0.03
2  0.07
3  0.11
4  0.13
5  0.18
6  0.2
7  0.22
8  0.255
9  0.27
10 0.3
11 0.32
12 0.32
13 0.36
14 0.37
15 1
};
\addlegendentry{DISNETS (proposed)}

\addplot [color=redmp,  mark size=1.5pt, mark=square*, mark options={solid, fill=redmp, redmp},mark repeat=2]
table {%
0  0
1  0
2  0
3  0
4  0
5  1
6  1
7  1
8  1
9  1
10 1
11 1
12 1
13 1
14 1
15 1
};
\addlegendentry{RandomK}



\end{axis}

\end{tikzpicture}


==> imgs/ue_correlation_random_2_2_100_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.48906135785951)
--(axis cs:0,0.907992213569064)
--(axis cs:1,0.853470146529688)
--(axis cs:2,0.857283135144923)
--(axis cs:3,0.853091340963174)
--(axis cs:4,0.840193416155312)
--(axis cs:5,0.834691192940845)
--(axis cs:6,0.830470788781563)
--(axis cs:7,0.819132073127193)
--(axis cs:8,0.830037979968526)
--(axis cs:9,0.806484937063709)
--(axis cs:10,0.865026249463051)
--(axis cs:10,1.48211660767981)
--(axis cs:10,1.48211660767981)
--(axis cs:9,1.43431863436486)
--(axis cs:8,1.42558702003147)
--(axis cs:7,1.47783221258709)
--(axis cs:6,1.42310063978986)
--(axis cs:5,1.45477309277344)
--(axis cs:4,1.49427086955897)
--(axis cs:3,1.43824794475111)
--(axis cs:2,1.39244900771222)
--(axis cs:1,1.3684941391846)
--(axis cs:0,1.48906135785951)
--cycle;

\addplot [semithick, blue]
table {%
0 1.19852678571429
1 1.11098214285714
2 1.12486607142857
3 1.14566964285714
4 1.16723214285714
5 1.14473214285714
6 1.12678571428571
7 1.14848214285714
8 1.1278125
9 1.12040178571429
10 1.17357142857143
};
\end{axis}

\end{tikzpicture}


==> imgs/ue_correlation_random_2_2_80_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.2676144824244)
--(axis cs:0,0.756157839004168)
--(axis cs:1,0.801309233352229)
--(axis cs:2,0.858307686642697)
--(axis cs:3,0.749845993820753)
--(axis cs:4,0.823142671003314)
--(axis cs:5,0.827564482398219)
--(axis cs:6,0.799084230506125)
--(axis cs:7,0.816332286499984)
--(axis cs:8,0.795627295058464)
--(axis cs:9,0.790414913506493)
--(axis cs:10,0.834179758474898)
--(axis cs:11,0.788668993525048)
--(axis cs:11,1.35820600647495)
--(axis cs:11,1.35820600647495)
--(axis cs:10,1.28390059866796)
--(axis cs:9,1.31605830077922)
--(axis cs:8,1.37222984779868)
--(axis cs:7,1.31346682064287)
--(axis cs:6,1.32100505520816)
--(axis cs:5,1.30435516045892)
--(axis cs:4,1.30431268613954)
--(axis cs:3,1.15986382760782)
--(axis cs:2,1.36881284907159)
--(axis cs:1,1.26141398093348)
--(axis cs:0,1.2676144824244)
--cycle;

\addplot [semithick, blue]
table {%
0 1.01188616071429
1 1.03136160714286
2 1.11356026785714
3 0.954854910714286
4 1.06372767857143
5 1.06595982142857
6 1.06004464285714
7 1.06489955357143
8 1.08392857142857
9 1.05323660714286
10 1.05904017857143
11 1.0734375
};
\end{axis}

\end{tikzpicture}


==> imgs/ue_correlation_random_5_2_40_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.908921703134136)
--(axis cs:0,0.618756868294435)
--(axis cs:1,0.668308371828297)
--(axis cs:2,0.637468229747481)
--(axis cs:3,0.660313061830385)
--(axis cs:4,0.624265379566408)
--(axis cs:5,0.656882511976943)
--(axis cs:6,0.647363624550328)
--(axis cs:7,0.631106407031004)
--(axis cs:8,0.659804222410999)
--(axis cs:8,0.918990420446144)
--(axis cs:8,0.918990420446144)
--(axis cs:7,0.85661680725471)
--(axis cs:6,0.933663161163957)
--(axis cs:5,0.908519273737343)
--(axis cs:4,0.887341763290735)
--(axis cs:3,0.903303009598187)
--(axis cs:2,0.888424627395376)
--(axis cs:1,0.917405913885989)
--(axis cs:0,0.908921703134136)
--cycle;

\addplot [semithick, blue]
table {%
0 0.763839285714286
1 0.792857142857143
2 0.762946428571429
3 0.781808035714286
4 0.755803571428571
5 0.782700892857143
6 0.790513392857143
7 0.743861607142857
8 0.789397321428572
};
\end{axis}

\end{tikzpicture}


==> imgs/ue_correlation_ts_2_100_ue_2_6_avg_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Avg. UE Reward},
x grid style={lightgray},
xlabel={t},
xmajorgrids,
xmin=-520.6, xmax=10932.6,
xtick style={color=black},
y grid style={lightgray},
ylabel={\(\displaystyle REW_t\)},
ymajorgrids,
ymin=-1.17174039823347, ymax=0.637576001268266,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,-1)
--(axis cs:0,-1)
--(axis cs:1,-1.08949874371066)
--(axis cs:2,-1.05966582914044)
--(axis cs:3,-1.06)
--(axis cs:4,-1.05623488843693)
--(axis cs:5,-1.04686240703077)
--(axis cs:6,-1.04016777745495)
--(axis cs:7,-1.03898979485566)
--(axis cs:8,-1.03465759542726)
--(axis cs:9,-1.03119183588453)
--(axis cs:10,-1.03053544494128)
--(axis cs:11,-1.03606758320362)
--(axis cs:12,-1.03411062198712)
--(axis cs:13,-1.03167414898804)
--(axis cs:14,-1.02956253905551)
--(axis cs:15,-1.02865222424878)
--(axis cs:16,-1.02696679929297)
--(axis cs:17,-1.02546864377669)
--(axis cs:18,-1.02412818884108)
--(axis cs:19,-1.02316624790355)
--(axis cs:20,-1.02236464066087)
--(axis cs:21,-1.02134806608537)
--(axis cs:22,-1.02041988929905)
--(axis cs:23,-1.01956906057826)
--(axis cs:24,-1.01878629815513)
--(axis cs:25,-1.01806374822608)
--(axis cs:26,-1.01739472051401)
--(axis cs:27,-1.01676427713599)
--(axis cs:28,-1.01618619861406)
--(axis cs:29,-1.01564665866026)
--(axis cs:30,-1.01510047015442)
--(axis cs:31,-1.01455860338049)
--(axis cs:32,-1.01411743358108)
--(axis cs:33,-1.0134935170476)
--(axis cs:34,-1.01297218224228)
--(axis cs:35,-1.01245911492844)
--(axis cs:36,-1.01212238209254)
--(axis cs:37,-1.01180337203747)
--(axis cs:38,-1.01150072147241)
--(axis cs:39,-1.01105806113731)
--(axis cs:40,-1.01078835232908)
--(axis cs:41,-1.01036768440785)
--(axis cs:42,-1.01012657546813)
--(axis cs:43,-1.00989642602567)
--(axis cs:44,-1.00950930922704)
--(axis cs:45,-1.00912560326818)
--(axis cs:46,-1.0098497223022)
--(axis cs:47,-1.00940228847392)
--(axis cs:48,-1.00921040503568)
--(axis cs:49,-1.00878460969083)
--(axis cs:50,-1.00955137694683)
--(axis cs:51,-1.00936769662093)
--(axis cs:52,-1.00893044764756)
--(axis cs:53,-1.00850226794948)
--(axis cs:54,-1.00781106598284)
--(axis cs:55,-1.00800793502392)
--(axis cs:56,-1.00786744493578)
--(axis cs:57,-1.00773179933344)
--(axis cs:58,-1.00760075188711)
--(axis cs:59,-1.00747407268899)
--(axis cs:60,-1.0070925265782)
--(axis cs:61,-1.00697813098823)
--(axis cs:62,-1.00737954069948)
--(axis cs:63,-1.00699861982574)
--(axis cs:64,-1.00701943764737)
--(axis cs:65,-1.00606512839729)
--(axis cs:66,-1.00597460409286)
--(axis cs:67,-1.0061743696407)
--(axis cs:68,-1.00620703892331)
--(axis cs:69,-1.00611836693869)
--(axis cs:70,-1.00603219275646)
--(axis cs:71,-1.00566868959494)
--(axis cs:72,-1.00559103631281)
--(axis cs:73,-1.00551548176805)
--(axis cs:74,-1.00590266985904)
--(axis cs:75,-1.00582500315037)
--(axis cs:76,-1.0058282381429)
--(axis cs:77,-1.00548520699997)
--(axis cs:78,-1.00541577399997)
--(axis cs:79,-1.00481488772223)
--(axis cs:80,-1.00448719345645)
--(axis cs:81,-1.00453224742845)
--(axis cs:82,-1.00447764203775)
--(axis cs:83,-1.00415706355337)
--(axis cs:84,-1.00410815692333)
--(axis cs:85,-1.00406038765678)
--(axis cs:86,-1.00348853460375)
--(axis cs:87,-1.00318476952681)
--(axis cs:88,-1.00288482940431)
--(axis cs:89,-1.00285277574426)
--(axis cs:90,-1.00256012056786)
--(axis cs:91,-1.00253229317039)
--(axis cs:92,-1.00250506421157)
--(axis cs:93,-1.00222256583287)
--(axis cs:94,-1.00219917040304)
--(axis cs:95,-1.00217626237801)
--(axis cs:96,-1.00215382668339)
--(axis cs:97,-1.00214911002139)
--(axis cs:98,-1.00163686803213)
--(axis cs:99,-1.00162049935181)
--(axis cs:100,-1.00159637720634)
--(axis cs:101,-1.00158072644941)
--(axis cs:102,-1.00156537959068)
--(axis cs:103,-1.00153846153846)
--(axis cs:104,-1.00150773709693)
--(axis cs:105,-1.00149351316205)
--(axis cs:106,-1.0012135541373)
--(axis cs:107,-1.00095601695281)
--(axis cs:108,-1.00070074861051)
--(axis cs:109,-1.0006943781686)
--(axis cs:110,-1.0004436238761)
--(axis cs:111,-1.00043966294863)
--(axis cs:112,-1.00037503776624)
--(axis cs:113,-1.00037174796127)
--(axis cs:114,-1.00033349689147)
--(axis cs:115,-1.00033062191827)
--(axis cs:116,-1.00032779608991)
--(axis cs:117,-1.00008850617567)
--(axis cs:118,-1.00008776242629)
--(axis cs:119,-0.999963555733099)
--(axis cs:120,-0.999963856925386)
--(axis cs:121,-0.999729202062244)
--(axis cs:122,-0.999684138584463)
--(axis cs:123,-0.999686685853943)
--(axis cs:124,-0.999352725393469)
--(axis cs:125,-0.999357862493521)
--(axis cs:126,-0.999129133048092)
--(axis cs:127,-0.999430446247596)
--(axis cs:128,-0.999434861392964)
--(axis cs:129,-0.999186863983382)
--(axis cs:130,-0.999054704610148)
--(axis cs:131,-0.998828549971843)
--(axis cs:132,-0.998837357866793)
--(axis cs:133,-0.999013407983404)
--(axis cs:134,-0.999020716072417)
--(axis cs:135,-0.998798998294953)
--(axis cs:136,-0.998802292763093)
--(axis cs:137,-0.99858206576595)
--(axis cs:138,-0.998196826395409)
--(axis cs:139,-0.997744015395206)
--(axis cs:140,-0.997673347717133)
--(axis cs:141,-0.997455983048124)
--(axis cs:142,-0.997439636074764)
--(axis cs:143,-0.997457416379801)
--(axis cs:144,-0.99743145737799)
--(axis cs:145,-0.997449050135677)
--(axis cs:146,-0.997142169981786)
--(axis cs:147,-0.996833753005784)
--(axis cs:148,-0.996893274459368)
--(axis cs:149,-0.996979659660305)
--(axis cs:150,-0.996898880639187)
--(axis cs:151,-0.99694518794074)
--(axis cs:152,-0.996987860667609)
--(axis cs:153,-0.997007420013925)
--(axis cs:154,-0.996924100661867)
--(axis cs:155,-0.996840581734428)
--(axis cs:156,-0.996635627317523)
--(axis cs:157,-0.996656920815513)
--(axis cs:158,-0.996574390796185)
--(axis cs:159,-0.99661025122542)
--(axis cs:160,-0.996420348187325)
--(axis cs:161,-0.996571495925587)
--(axis cs:162,-0.996371176607048)
--(axis cs:163,-0.996284280674774)
--(axis cs:164,-0.996197309686302)
--(axis cs:165,-0.996330070562598)
--(axis cs:166,-0.996129848569246)
--(axis cs:167,-0.996152885184907)
--(axis cs:168,-0.996170684721375)
--(axis cs:169,-0.996193210105366)
--(axis cs:170,-0.995992025940082)
--(axis cs:171,-0.996109132524686)
--(axis cs:172,-0.996220610687075)
--(axis cs:173,-0.996028834806776)
--(axis cs:174,-0.996119168827538)
--(axis cs:175,-0.99581258682905)
--(axis cs:176,-0.995677456297884)
--(axis cs:177,-0.995532971736781)
--(axis cs:178,-0.995557927201939)
--(axis cs:179,-0.995555555555555)
--(axis cs:180,-0.995459941223831)
--(axis cs:181,-0.995272416455153)
--(axis cs:182,-0.995298250245016)
--(axis cs:183,-0.995203682907582)
--(axis cs:184,-0.995379464987005)
--(axis cs:185,-0.995547534510009)
--(axis cs:186,-0.995416154953093)
--(axis cs:187,-0.995404664478146)
--(axis cs:188,-0.995428978422706)
--(axis cs:189,-0.995247443851639)
--(axis cs:190,-0.995151117148538)
--(axis cs:191,-0.99501679016264)
--(axis cs:192,-0.994796906217986)
--(axis cs:193,-0.994783355984148)
--(axis cs:194,-0.99468650231488)
--(axis cs:195,-0.994671817658451)
--(axis cs:196,-0.994698864269323)
--(axis cs:197,-0.994725637682102)
--(axis cs:198,-0.994709896638563)
--(axis cs:199,-0.994613592609638)
--(axis cs:200,-0.994399999999999)
--(axis cs:201,-0.99446234815265)
--(axis cs:202,-0.994413171570144)
--(axis cs:203,-0.994259862173851)
--(axis cs:204,-0.994053377937819)
--(axis cs:205,-0.994053377937819)
--(axis cs:206,-0.993868808734806)
--(axis cs:207,-0.993890454537562)
--(axis cs:208,-0.993890454537562)
--(axis cs:209,-0.99383430622454)
--(axis cs:210,-0.993432267646115)
--(axis cs:211,-0.993567134345371)
--(axis cs:212,-0.993413171570144)
--(axis cs:213,-0.993199999999999)
--(axis cs:214,-0.993252566289511)
--(axis cs:215,-0.993464991519032)
--(axis cs:216,-0.993627379642783)
--(axis cs:217,-0.993378243719719)
--(axis cs:218,-0.993238631664034)
--(axis cs:219,-0.993305473359209)
--(axis cs:220,-0.993594284547628)
--(axis cs:221,-0.993526760139105)
--(axis cs:222,-0.993600699283601)
--(axis cs:223,-0.993599999999999)
--(axis cs:224,-0.993599999999999)
--(axis cs:225,-0.993662878298615)
--(axis cs:226,-0.993725316185498)
--(axis cs:227,-0.993933184523068)
--(axis cs:228,-0.993851910177781)
--(axis cs:229,-0.993776803374721)
--(axis cs:230,-0.99370099334481)
--(axis cs:231,-0.993643560486042)
--(axis cs:232,-0.993501006677402)
--(axis cs:233,-0.993690457530963)
--(axis cs:234,-0.993767069591717)
--(axis cs:235,-0.993776803374721)
--(axis cs:236,-0.993776803374721)
--(axis cs:237,-0.993756146302392)
--(axis cs:238,-0.99373081332918)
--(axis cs:239,-0.993793080255255)
--(axis cs:240,-0.9935848028179)
--(axis cs:241,-0.993960445538412)
--(axis cs:242,-0.994220469307453)
--(axis cs:243,-0.99407558445425)
--(axis cs:244,-0.994202958320956)
--(axis cs:245,-0.994289049706836)
--(axis cs:246,-0.994577632343762)
--(axis cs:247,-0.994813787640831)
--(axis cs:248,-0.994727277469529)
--(axis cs:249,-0.994582750070112)
--(axis cs:250,-0.994698554852934)
--(axis cs:251,-0.994754486605993)
--(axis cs:252,-0.994955310815728)
--(axis cs:253,-0.994784564621402)
--(axis cs:254,-0.994957090250095)
--(axis cs:255,-0.995042476888331)
--(axis cs:256,-0.995042476888331)
--(axis cs:257,-0.995409494688571)
--(axis cs:258,-0.995409494688571)
--(axis cs:259,-0.996107179480187)
--(axis cs:260,-0.996579782156445)
--(axis cs:261,-0.996863349918472)
--(axis cs:262,-0.996913884021059)
--(axis cs:263,-0.996439542614105)
--(axis cs:264,-0.996806734576307)
--(axis cs:265,-0.997272031224296)
--(axis cs:266,-0.997272031224296)
--(axis cs:267,-0.997254327681425)
--(axis cs:268,-0.997287301521985)
--(axis cs:269,-0.997287301521985)
--(axis cs:270,-0.997678631743658)
--(axis cs:271,-0.997577765293378)
--(axis cs:272,-0.997455477833585)
--(axis cs:273,-0.997728305389283)
--(axis cs:274,-0.997599999999999)
--(axis cs:275,-0.997330124816065)
--(axis cs:276,-0.997141091416145)
--(axis cs:277,-0.997091870293297)
--(axis cs:278,-0.99700049260486)
--(axis cs:279,-0.997083904478568)
--(axis cs:280,-0.997223748416156)
--(axis cs:281,-0.997322401432901)
--(axis cs:282,-0.997190193721492)
--(axis cs:283,-0.997239178065665)
--(axis cs:284,-0.997239178065665)
--(axis cs:285,-0.997104633622671)
--(axis cs:286,-0.997098774472992)
--(axis cs:287,-0.997049692872375)
--(axis cs:288,-0.997678798821667)
--(axis cs:289,-0.997400952359357)
--(axis cs:290,-0.997871045408139)
--(axis cs:291,-0.998321386095381)
--(axis cs:292,-0.998847319317591)
--(axis cs:293,-0.998986458878559)
--(axis cs:294,-0.99883883170521)
--(axis cs:295,-0.998829546239558)
--(axis cs:296,-0.999010635891017)
--(axis cs:297,-0.99889894065419)
--(axis cs:298,-0.999666025632558)
--(axis cs:299,-0.999327876506206)
--(axis cs:300,-1.00003867951402)
--(axis cs:301,-0.999919871588754)
--(axis cs:302,-1.00050914234275)
--(axis cs:303,-1.00058681833806)
--(axis cs:304,-1.00058681833806)
--(axis cs:305,-1.00030680843668)
--(axis cs:306,-1.00033025555862)
--(axis cs:307,-1.00036020108197)
--(axis cs:308,-1.00038449146289)
--(axis cs:309,-1.00038181191655)
--(axis cs:310,-0.999818912014202)
--(axis cs:311,-0.999753034504658)
--(axis cs:312,-0.999369982672308)
--(axis cs:313,-0.999172504656604)
--(axis cs:314,-0.998667728216259)
--(axis cs:315,-0.998409576787071)
--(axis cs:316,-0.998907221256545)
--(axis cs:317,-0.998870168705442)
--(axis cs:318,-0.998495369973386)
--(axis cs:319,-0.99864514743905)
--(axis cs:320,-0.998382216365599)
--(axis cs:321,-0.998191850621993)
--(axis cs:322,-0.997925824035672)
--(axis cs:323,-0.998428970302926)
--(axis cs:324,-0.999249253065765)
--(axis cs:325,-0.99974858487131)
--(axis cs:326,-1.00047915942784)
--(axis cs:327,-1.00024946102337)
--(axis cs:328,-1.00008261088773)
--(axis cs:329,-1.00004979131814)
--(axis cs:330,-1.00011572438317)
--(axis cs:331,-1.00075299985601)
--(axis cs:332,-1.00064501555272)
--(axis cs:333,-1.00115137359675)
--(axis cs:334,-1.00154996183204)
--(axis cs:335,-1.00200718485596)
--(axis cs:336,-1.00176824838076)
--(axis cs:337,-1.00191405033414)
--(axis cs:338,-1.00212043503543)
--(axis cs:339,-1.00235478068825)
--(axis cs:340,-1.00238396126471)
--(axis cs:341,-1.0028308435525)
--(axis cs:342,-1.00292270691994)
--(axis cs:343,-1.0028308435525)
--(axis cs:344,-1.00264625514944)
--(axis cs:345,-1.0025249910778)
--(axis cs:346,-1.00308248870244)
--(axis cs:347,-1.00302639470954)
--(axis cs:348,-1.00301708274762)
--(axis cs:349,-1.0030730345372)
--(axis cs:350,-1.00289152678062)
--(axis cs:351,-1.00293048844644)
--(axis cs:352,-1.00253817420458)
--(axis cs:353,-1.00307781596598)
--(axis cs:354,-1.00292627102201)
--(axis cs:355,-1.00289128584536)
--(axis cs:356,-1.00289128584536)
--(axis cs:357,-1.00281956591387)
--(axis cs:358,-1.00242278124685)
--(axis cs:359,-1.00225610764615)
--(axis cs:360,-1.00200666607418)
--(axis cs:361,-1.00214440355867)
--(axis cs:362,-1.00203827838783)
--(axis cs:363,-1.00167911654097)
--(axis cs:364,-1.00147704871669)
--(axis cs:365,-1.00092918864031)
--(axis cs:366,-1.00095582511409)
--(axis cs:367,-1.00127434038521)
--(axis cs:368,-1.00119298637414)
--(axis cs:369,-1.00187956322764)
--(axis cs:370,-1.00150852324878)
--(axis cs:371,-1.00157271787482)
--(axis cs:372,-1.00126661064422)
--(axis cs:373,-1.00087201540332)
--(axis cs:374,-1.00073741877963)
--(axis cs:375,-1.00071145930333)
--(axis cs:376,-1.00111595157723)
--(axis cs:377,-1.00116615105575)
--(axis cs:378,-1.00081205847479)
--(axis cs:379,-1.00055611621822)
--(axis cs:380,-1.00023632431759)
--(axis cs:381,-0.99982461550348)
--(axis cs:382,-1.00010480267161)
--(axis cs:383,-1.00030910093656)
--(axis cs:384,-1.00007997085963)
--(axis cs:385,-1.00018308833328)
--(axis cs:386,-1.00020724574274)
--(axis cs:387,-0.999976805096575)
--(axis cs:388,-0.999561334601291)
--(axis cs:389,-0.999648897482532)
--(axis cs:390,-0.999296547477143)
--(axis cs:391,-1.00016696405379)
--(axis cs:392,-1.00087887618475)
--(axis cs:393,-1.00096120742785)
--(axis cs:394,-1.00059931972264)
--(axis cs:395,-1.00074113727579)
--(axis cs:396,-1.00043453190395)
--(axis cs:397,-1.00086876693884)
--(axis cs:398,-1.00098888751681)
--(axis cs:399,-1.00090388009917)
--(axis cs:400,-1.00178984769904)
--(axis cs:401,-1.00056488705387)
--(axis cs:402,-1.0007234145072)
--(axis cs:403,-1.00128612696278)
--(axis cs:404,-1.00201278654617)
--(axis cs:405,-1.00156762998102)
--(axis cs:406,-1.00233390215823)
--(axis cs:407,-1.00239428538105)
--(axis cs:408,-1.00258490716505)
--(axis cs:409,-1.00270915408655)
--(axis cs:410,-1.00216516075588)
--(axis cs:411,-1.00291663071135)
--(axis cs:412,-1.00322499389946)
--(axis cs:413,-1.00381395607293)
--(axis cs:414,-1.00474237034543)
--(axis cs:415,-1.00530469592954)
--(axis cs:416,-1.00436146773393)
--(axis cs:417,-1.00431245244406)
--(axis cs:418,-1.00468099671705)
--(axis cs:419,-1.00505401330846)
--(axis cs:420,-1.00577859247121)
--(axis cs:421,-1.00621531639766)
--(axis cs:422,-1.00683039760123)
--(axis cs:423,-1.00735437743434)
--(axis cs:424,-1.00761180213696)
--(axis cs:425,-1.00770605786189)
--(axis cs:426,-1.00652666630431)
--(axis cs:427,-1.00698089594731)
--(axis cs:428,-1.0073595750065)
--(axis cs:429,-1.00721392251712)
--(axis cs:430,-1.00709643977314)
--(axis cs:431,-1.00749711381958)
--(axis cs:432,-1.00820584589097)
--(axis cs:433,-1.00876273462513)
--(axis cs:434,-1.00837915716324)
--(axis cs:435,-1.00792380174237)
--(axis cs:436,-1.00766211729837)
--(axis cs:437,-1.00775385320292)
--(axis cs:438,-1.00690802050728)
--(axis cs:439,-1.00615521999052)
--(axis cs:440,-1.00592264762943)
--(axis cs:441,-1.00560906282376)
--(axis cs:442,-1.00493456538931)
--(axis cs:443,-1.00552257444407)
--(axis cs:444,-1.00535849460673)
--(axis cs:445,-1.00472022082924)
--(axis cs:446,-1.00345201579455)
--(axis cs:447,-1.00244275625497)
--(axis cs:448,-1.00218925782606)
--(axis cs:449,-1.00285057620571)
--(axis cs:450,-1.00312146680623)
--(axis cs:451,-1.00304998194946)
--(axis cs:452,-1.00263889400041)
--(axis cs:453,-1.00238805652772)
--(axis cs:454,-1.00175263058754)
--(axis cs:455,-1.00122915469419)
--(axis cs:456,-1.00074483043949)
--(axis cs:457,-0.999840299688367)
--(axis cs:458,-0.998815209638499)
--(axis cs:459,-0.998237823975716)
--(axis cs:460,-0.997146307324128)
--(axis cs:461,-0.996541276885402)
--(axis cs:462,-0.996300776831896)
--(axis cs:463,-0.995964136651402)
--(axis cs:464,-0.996257002415459)
--(axis cs:465,-0.996314391493076)
--(axis cs:466,-0.995928111177247)
--(axis cs:467,-0.995184520594805)
--(axis cs:468,-0.995027047566817)
--(axis cs:469,-0.994979997332622)
--(axis cs:470,-0.994748724309957)
--(axis cs:471,-0.994587104169062)
--(axis cs:472,-0.995060339113933)
--(axis cs:473,-0.994557352591722)
--(axis cs:474,-0.994421342461185)
--(axis cs:475,-0.994107380908357)
--(axis cs:476,-0.994331442257842)
--(axis cs:477,-0.994366239674057)
--(axis cs:478,-0.994304448497562)
--(axis cs:479,-0.993711981533518)
--(axis cs:480,-0.992479557120055)
--(axis cs:481,-0.992376496547423)
--(axis cs:482,-0.992538838237864)
--(axis cs:483,-0.992411900971576)
--(axis cs:484,-0.992232350143274)
--(axis cs:485,-0.992540316653974)
--(axis cs:486,-0.992478808829137)
--(axis cs:487,-0.992421476961456)
--(axis cs:488,-0.991447895495947)
--(axis cs:489,-0.991533623187908)
--(axis cs:490,-0.990730338952185)
--(axis cs:491,-0.990806271956583)
--(axis cs:492,-0.989955609641989)
--(axis cs:493,-0.989981357869115)
--(axis cs:494,-0.990041289415221)
--(axis cs:495,-0.989861959452916)
--(axis cs:496,-0.990458162597229)
--(axis cs:497,-0.990332406706907)
--(axis cs:498,-0.989757068297016)
--(axis cs:499,-0.989265154881927)
--(axis cs:500,-0.988105313041228)
--(axis cs:501,-0.987480075909769)
--(axis cs:502,-0.986573797733786)
--(axis cs:503,-0.985956593317758)
--(axis cs:504,-0.985636637183867)
--(axis cs:505,-0.985255295413019)
--(axis cs:506,-0.985035128464816)
--(axis cs:507,-0.984404422763965)
--(axis cs:508,-0.984443029481741)
--(axis cs:509,-0.98400810199551)
--(axis cs:510,-0.983599148932317)
--(axis cs:511,-0.983438112710777)
--(axis cs:512,-0.983146089966886)
--(axis cs:513,-0.982849515959004)
--(axis cs:514,-0.982997302866833)
--(axis cs:515,-0.982449833076385)
--(axis cs:516,-0.982862213855007)
--(axis cs:517,-0.982988576500519)
--(axis cs:518,-0.983204459762688)
--(axis cs:519,-0.982775662106734)
--(axis cs:520,-0.982956521001836)
--(axis cs:521,-0.982138930236047)
--(axis cs:522,-0.981196491168071)
--(axis cs:523,-0.980693920053669)
--(axis cs:524,-0.97973884892845)
--(axis cs:525,-0.979069567058598)
--(axis cs:526,-0.977982925407114)
--(axis cs:527,-0.978400484025972)
--(axis cs:528,-0.978456073134246)
--(axis cs:529,-0.977608102642265)
--(axis cs:530,-0.97712551775021)
--(axis cs:531,-0.976682510398644)
--(axis cs:532,-0.976114102835424)
--(axis cs:533,-0.976037891952157)
--(axis cs:534,-0.976130761221976)
--(axis cs:535,-0.975140803801538)
--(axis cs:536,-0.973672634476745)
--(axis cs:537,-0.973583628306677)
--(axis cs:538,-0.972793358072426)
--(axis cs:539,-0.972282447355235)
--(axis cs:540,-0.97189698511554)
--(axis cs:541,-0.970504035174941)
--(axis cs:542,-0.97049884792015)
--(axis cs:543,-0.969654765628336)
--(axis cs:544,-0.969079275253819)
--(axis cs:545,-0.968429193192324)
--(axis cs:546,-0.96724619334938)
--(axis cs:547,-0.966299771062031)
--(axis cs:548,-0.966275908103736)
--(axis cs:549,-0.965839249589618)
--(axis cs:550,-0.965585506294984)
--(axis cs:551,-0.965486824759051)
--(axis cs:552,-0.965332173559235)
--(axis cs:553,-0.964608777931891)
--(axis cs:554,-0.964505535415658)
--(axis cs:555,-0.964156005675491)
--(axis cs:556,-0.963861308152688)
--(axis cs:557,-0.963580176031157)
--(axis cs:558,-0.963967725879349)
--(axis cs:559,-0.963534286833686)
--(axis cs:560,-0.96298056620376)
--(axis cs:561,-0.962830792264763)
--(axis cs:562,-0.962257103423546)
--(axis cs:563,-0.962079778908366)
--(axis cs:564,-0.962447671598507)
--(axis cs:565,-0.962971188728941)
--(axis cs:566,-0.962652775325631)
--(axis cs:567,-0.96230537574782)
--(axis cs:568,-0.962703086915091)
--(axis cs:569,-0.961751996927159)
--(axis cs:570,-0.961422443215293)
--(axis cs:571,-0.960724668674218)
--(axis cs:572,-0.960371638259928)
--(axis cs:573,-0.959935915395107)
--(axis cs:574,-0.959623263647071)
--(axis cs:575,-0.95930682197826)
--(axis cs:576,-0.958326960605145)
--(axis cs:577,-0.957959003176946)
--(axis cs:578,-0.957716547776572)
--(axis cs:579,-0.957661393087616)
--(axis cs:580,-0.957682862142264)
--(axis cs:581,-0.957442018653889)
--(axis cs:582,-0.95733219807614)
--(axis cs:583,-0.956265290872133)
--(axis cs:584,-0.955765069760735)
--(axis cs:585,-0.955532989892522)
--(axis cs:586,-0.95471821627817)
--(axis cs:587,-0.954006678187178)
--(axis cs:588,-0.954647505419508)
--(axis cs:589,-0.953896803808163)
--(axis cs:590,-0.953897333885017)
--(axis cs:591,-0.952995522300045)
--(axis cs:592,-0.951701900956615)
--(axis cs:593,-0.951384627931535)
--(axis cs:594,-0.951038916529143)
--(axis cs:595,-0.949485303548166)
--(axis cs:596,-0.94901819641736)
--(axis cs:597,-0.948511792671965)
--(axis cs:598,-0.947675748285576)
--(axis cs:599,-0.947827573743122)
--(axis cs:600,-0.947548751650206)
--(axis cs:601,-0.948169476993606)
--(axis cs:602,-0.947490043809178)
--(axis cs:603,-0.947593356757605)
--(axis cs:604,-0.94694194924156)
--(axis cs:605,-0.946815101751283)
--(axis cs:606,-0.946609399783545)
--(axis cs:607,-0.946599108730863)
--(axis cs:608,-0.946270361504276)
--(axis cs:609,-0.945616041633984)
--(axis cs:610,-0.94510387348618)
--(axis cs:611,-0.944374282761713)
--(axis cs:612,-0.943871020486019)
--(axis cs:613,-0.943209057599456)
--(axis cs:614,-0.94308434553057)
--(axis cs:615,-0.942445610947269)
--(axis cs:616,-0.942022301200441)
--(axis cs:617,-0.941431617783299)
--(axis cs:618,-0.94102768736619)
--(axis cs:619,-0.940578490520875)
--(axis cs:620,-0.940029309559136)
--(axis cs:621,-0.93952615853035)
--(axis cs:622,-0.939338794121822)
--(axis cs:623,-0.938982712365882)
--(axis cs:624,-0.93864292823962)
--(axis cs:625,-0.938599068897268)
--(axis cs:626,-0.937812066671635)
--(axis cs:627,-0.938024321567853)
--(axis cs:628,-0.938053932642851)
--(axis cs:629,-0.937781294676439)
--(axis cs:630,-0.937333343580284)
--(axis cs:631,-0.937011520125745)
--(axis cs:632,-0.936964089579622)
--(axis cs:633,-0.936771701378747)
--(axis cs:634,-0.936128943500803)
--(axis cs:635,-0.935410842828698)
--(axis cs:636,-0.934936194526018)
--(axis cs:637,-0.934640611797277)
--(axis cs:638,-0.935221736990504)
--(axis cs:639,-0.935492055372006)
--(axis cs:640,-0.935371896566446)
--(axis cs:641,-0.934993333135791)
--(axis cs:642,-0.933667715751235)
--(axis cs:643,-0.933264981149332)
--(axis cs:644,-0.932827301660547)
--(axis cs:645,-0.93320604716666)
--(axis cs:646,-0.934744354701637)
--(axis cs:647,-0.934925039987197)
--(axis cs:648,-0.934729595928795)
--(axis cs:649,-0.934724254085554)
--(axis cs:650,-0.933615067521275)
--(axis cs:651,-0.933497738886038)
--(axis cs:652,-0.933523982338611)
--(axis cs:653,-0.932510304893169)
--(axis cs:654,-0.933078033378869)
--(axis cs:655,-0.933628056672869)
--(axis cs:656,-0.934274935686338)
--(axis cs:657,-0.93427797175864)
--(axis cs:658,-0.934809787537537)
--(axis cs:659,-0.934558596939069)
--(axis cs:660,-0.934708676048128)
--(axis cs:661,-0.934859729079539)
--(axis cs:662,-0.93472832349713)
--(axis cs:663,-0.934956796413964)
--(axis cs:664,-0.935255648204706)
--(axis cs:665,-0.935103390446238)
--(axis cs:666,-0.935837388597119)
--(axis cs:667,-0.935855219041759)
--(axis cs:668,-0.935530668676212)
--(axis cs:669,-0.935304385891548)
--(axis cs:670,-0.934719685063067)
--(axis cs:671,-0.934241062266757)
--(axis cs:672,-0.933564934338412)
--(axis cs:673,-0.933650899277513)
--(axis cs:674,-0.932928638414495)
--(axis cs:675,-0.931897698093212)
--(axis cs:676,-0.932269981725963)
--(axis cs:677,-0.932143046608431)
--(axis cs:678,-0.932091389230801)
--(axis cs:679,-0.932279932738688)
--(axis cs:680,-0.933888996677225)
--(axis cs:681,-0.933785466866144)
--(axis cs:682,-0.933784141959009)
--(axis cs:683,-0.933383249178225)
--(axis cs:684,-0.93392400786288)
--(axis cs:685,-0.933605359560209)
--(axis cs:686,-0.932980730058613)
--(axis cs:687,-0.931887219316016)
--(axis cs:688,-0.931673109359768)
--(axis cs:689,-0.931569125598507)
--(axis cs:690,-0.932047055237749)
--(axis cs:691,-0.93151975810865)
--(axis cs:692,-0.931674347061393)
--(axis cs:693,-0.931406884637361)
--(axis cs:694,-0.9312536272064)
--(axis cs:695,-0.932194503920218)
--(axis cs:696,-0.932141960797638)
--(axis cs:697,-0.932355197604563)
--(axis cs:698,-0.932641955031945)
--(axis cs:699,-0.934135424710154)
--(axis cs:700,-0.933723662073748)
--(axis cs:701,-0.933944079466114)
--(axis cs:702,-0.934386400427108)
--(axis cs:703,-0.935845754072833)
--(axis cs:704,-0.935901207425827)
--(axis cs:705,-0.936133196609185)
--(axis cs:706,-0.936215454371296)
--(axis cs:707,-0.936971296604577)
--(axis cs:708,-0.937508628759905)
--(axis cs:709,-0.937585662468444)
--(axis cs:710,-0.937529149318852)
--(axis cs:711,-0.936869198376509)
--(axis cs:712,-0.93716270877676)
--(axis cs:713,-0.937166624447903)
--(axis cs:714,-0.937815843728892)
--(axis cs:715,-0.938530977061733)
--(axis cs:716,-0.938166586921832)
--(axis cs:717,-0.937644802044683)
--(axis cs:718,-0.936628094067441)
--(axis cs:719,-0.93708768443779)
--(axis cs:720,-0.9371100620713)
--(axis cs:721,-0.937262151287211)
--(axis cs:722,-0.937501758785334)
--(axis cs:723,-0.937543570916505)
--(axis cs:724,-0.937262041232448)
--(axis cs:725,-0.937695153276312)
--(axis cs:726,-0.937763251631893)
--(axis cs:727,-0.93752725841088)
--(axis cs:728,-0.936808885086309)
--(axis cs:729,-0.936576434365703)
--(axis cs:730,-0.938212645696298)
--(axis cs:731,-0.938308306780056)
--(axis cs:732,-0.938218381465656)
--(axis cs:733,-0.93749955520618)
--(axis cs:734,-0.937726555801634)
--(axis cs:735,-0.937854490772378)
--(axis cs:736,-0.938215648422593)
--(axis cs:737,-0.937893775308062)
--(axis cs:738,-0.937456166106702)
--(axis cs:739,-0.937104210747024)
--(axis cs:740,-0.936971175862579)
--(axis cs:741,-0.937359188675724)
--(axis cs:742,-0.937455657848104)
--(axis cs:743,-0.937671725395046)
--(axis cs:744,-0.936773956159192)
--(axis cs:745,-0.936919496388216)
--(axis cs:746,-0.936783713502066)
--(axis cs:747,-0.936774333835786)
--(axis cs:748,-0.937043676339206)
--(axis cs:749,-0.937737931714795)
--(axis cs:750,-0.93783563353112)
--(axis cs:751,-0.937339878324809)
--(axis cs:752,-0.936920929751977)
--(axis cs:753,-0.936450690414303)
--(axis cs:754,-0.935877229499548)
--(axis cs:755,-0.935561641085424)
--(axis cs:756,-0.936016240274301)
--(axis cs:757,-0.935896713484132)
--(axis cs:758,-0.935178615325013)
--(axis cs:759,-0.935953755811026)
--(axis cs:760,-0.935664535444687)
--(axis cs:761,-0.936229554515878)
--(axis cs:762,-0.936720579608205)
--(axis cs:763,-0.937356669811004)
--(axis cs:764,-0.937665170996444)
--(axis cs:765,-0.936807685612578)
--(axis cs:766,-0.936527011166095)
--(axis cs:767,-0.936159308607824)
--(axis cs:768,-0.934940545591063)
--(axis cs:769,-0.934263453122285)
--(axis cs:770,-0.933674456521123)
--(axis cs:771,-0.933593366409609)
--(axis cs:772,-0.933047563350634)
--(axis cs:773,-0.932206278130048)
--(axis cs:774,-0.9308466785854)
--(axis cs:775,-0.930613227157188)
--(axis cs:776,-0.929980729469872)
--(axis cs:777,-0.929001657899821)
--(axis cs:778,-0.928869443684836)
--(axis cs:779,-0.928057479375743)
--(axis cs:780,-0.927037442495144)
--(axis cs:781,-0.926126840886622)
--(axis cs:782,-0.925208976219346)
--(axis cs:783,-0.925619733510333)
--(axis cs:784,-0.924505577086856)
--(axis cs:785,-0.923284726609995)
--(axis cs:786,-0.923787557660719)
--(axis cs:787,-0.922859577464445)
--(axis cs:788,-0.921724050252176)
--(axis cs:789,-0.921653764488537)
--(axis cs:790,-0.920506898427236)
--(axis cs:791,-0.920184014667555)
--(axis cs:792,-0.919449976428436)
--(axis cs:793,-0.918589572189162)
--(axis cs:794,-0.917511296126635)
--(axis cs:795,-0.917281160651753)
--(axis cs:796,-0.916487039479407)
--(axis cs:797,-0.915773979471705)
--(axis cs:798,-0.914736033804147)
--(axis cs:799,-0.914214872895331)
--(axis cs:800,-0.912916770012402)
--(axis cs:801,-0.911210241212724)
--(axis cs:802,-0.909634793109356)
--(axis cs:803,-0.907878487317312)
--(axis cs:804,-0.906345237837882)
--(axis cs:805,-0.904441467367724)
--(axis cs:806,-0.901827251641962)
--(axis cs:807,-0.899726551074081)
--(axis cs:808,-0.898320564190562)
--(axis cs:809,-0.897184722301596)
--(axis cs:810,-0.896293065867946)
--(axis cs:811,-0.894272517333161)
--(axis cs:812,-0.892405527940187)
--(axis cs:813,-0.89007329559985)
--(axis cs:814,-0.888847782355669)
--(axis cs:815,-0.888984169716531)
--(axis cs:816,-0.887931844821082)
--(axis cs:817,-0.886810657242947)
--(axis cs:818,-0.885339456498768)
--(axis cs:819,-0.883770921995314)
--(axis cs:820,-0.881608929045967)
--(axis cs:821,-0.880915660795398)
--(axis cs:822,-0.878393873319373)
--(axis cs:823,-0.876961295450149)
--(axis cs:824,-0.8751767660808)
--(axis cs:825,-0.87408745342301)
--(axis cs:826,-0.872892200501791)
--(axis cs:827,-0.870660930246664)
--(axis cs:828,-0.869739927318788)
--(axis cs:829,-0.867325348464473)
--(axis cs:830,-0.865816915443449)
--(axis cs:831,-0.863912234851504)
--(axis cs:832,-0.861924082898669)
--(axis cs:833,-0.860183075441274)
--(axis cs:834,-0.857832609091375)
--(axis cs:835,-0.856821843562555)
--(axis cs:836,-0.855266974737984)
--(axis cs:837,-0.85376332355164)
--(axis cs:838,-0.851457783188785)
--(axis cs:839,-0.850096998687528)
--(axis cs:840,-0.849198477482478)
--(axis cs:841,-0.847388694884035)
--(axis cs:842,-0.84707549710734)
--(axis cs:843,-0.844971908845725)
--(axis cs:844,-0.844221089030854)
--(axis cs:845,-0.843194015942706)
--(axis cs:846,-0.841173784067655)
--(axis cs:847,-0.840128097780375)
--(axis cs:848,-0.838210127225222)
--(axis cs:849,-0.836546168787235)
--(axis cs:850,-0.835136662426142)
--(axis cs:851,-0.832805319777866)
--(axis cs:852,-0.831144552097358)
--(axis cs:853,-0.829634594070787)
--(axis cs:854,-0.826488342081767)
--(axis cs:855,-0.825234344445171)
--(axis cs:856,-0.823376590833087)
--(axis cs:857,-0.821013470393896)
--(axis cs:858,-0.819071701330351)
--(axis cs:859,-0.817365903643258)
--(axis cs:860,-0.816830359073888)
--(axis cs:861,-0.815626680278122)
--(axis cs:862,-0.813384076838324)
--(axis cs:863,-0.811832760746485)
--(axis cs:864,-0.809724728671267)
--(axis cs:865,-0.807568004746896)
--(axis cs:866,-0.804705674500959)
--(axis cs:867,-0.802402948704015)
--(axis cs:868,-0.80076737212379)
--(axis cs:869,-0.798401445547559)
--(axis cs:870,-0.797113466803604)
--(axis cs:871,-0.79536934296296)
--(axis cs:872,-0.794462265195774)
--(axis cs:873,-0.791550946205677)
--(axis cs:874,-0.789556043321203)
--(axis cs:875,-0.788497980607305)
--(axis cs:876,-0.786092456104947)
--(axis cs:877,-0.783282693695957)
--(axis cs:878,-0.780922754525425)
--(axis cs:879,-0.779607191585228)
--(axis cs:880,-0.776653404809015)
--(axis cs:881,-0.77375647595821)
--(axis cs:882,-0.771474228925052)
--(axis cs:883,-0.769770182029634)
--(axis cs:884,-0.766693016679647)
--(axis cs:885,-0.764513281474)
--(axis cs:886,-0.763369909724721)
--(axis cs:887,-0.761545941129925)
--(axis cs:888,-0.758690946434751)
--(axis cs:889,-0.756510356611729)
--(axis cs:890,-0.754534528139986)
--(axis cs:891,-0.752642372154483)
--(axis cs:892,-0.749630352662555)
--(axis cs:893,-0.746920002651465)
--(axis cs:894,-0.745890708701013)
--(axis cs:895,-0.744059145394268)
--(axis cs:896,-0.740922611462099)
--(axis cs:897,-0.738720076096379)
--(axis cs:898,-0.737695248378496)
--(axis cs:899,-0.736177205014018)
--(axis cs:900,-0.735068269475639)
--(axis cs:901,-0.733421370744493)
--(axis cs:902,-0.73036528503817)
--(axis cs:903,-0.728429567533847)
--(axis cs:904,-0.72753609043551)
--(axis cs:905,-0.725934213835187)
--(axis cs:906,-0.723660114205548)
--(axis cs:907,-0.721869931712685)
--(axis cs:908,-0.719291177321815)
--(axis cs:909,-0.716186410376164)
--(axis cs:910,-0.713542296971822)
--(axis cs:911,-0.710819570403819)
--(axis cs:912,-0.708375602219753)
--(axis cs:913,-0.705927834270559)
--(axis cs:914,-0.703171408024327)
--(axis cs:915,-0.701695216477203)
--(axis cs:916,-0.698873719375974)
--(axis cs:917,-0.697163949344245)
--(axis cs:918,-0.693800844308151)
--(axis cs:919,-0.691433849939435)
--(axis cs:920,-0.688602371264189)
--(axis cs:921,-0.687369234370311)
--(axis cs:922,-0.684420570514882)
--(axis cs:923,-0.682463858322754)
--(axis cs:924,-0.679939064697556)
--(axis cs:925,-0.677078330816112)
--(axis cs:926,-0.675275170293841)
--(axis cs:927,-0.672894427244418)
--(axis cs:928,-0.67136208071868)
--(axis cs:929,-0.669557513235079)
--(axis cs:930,-0.66753227015256)
--(axis cs:931,-0.665318646095598)
--(axis cs:932,-0.663072514224521)
--(axis cs:933,-0.660049389186669)
--(axis cs:934,-0.658473004977928)
--(axis cs:935,-0.656019068489741)
--(axis cs:936,-0.653987504079102)
--(axis cs:937,-0.652609780550541)
--(axis cs:938,-0.651273388952057)
--(axis cs:939,-0.649757169508268)
--(axis cs:940,-0.647861054208624)
--(axis cs:941,-0.646396223751293)
--(axis cs:942,-0.64513807855649)
--(axis cs:943,-0.642862510651081)
--(axis cs:944,-0.642200453751822)
--(axis cs:945,-0.639467975147465)
--(axis cs:946,-0.638464846225535)
--(axis cs:947,-0.637351664923019)
--(axis cs:948,-0.635579582609601)
--(axis cs:949,-0.633147875752368)
--(axis cs:950,-0.631407841669861)
--(axis cs:951,-0.629057965682493)
--(axis cs:952,-0.626668482589988)
--(axis cs:953,-0.625007879947536)
--(axis cs:954,-0.625029863177576)
--(axis cs:955,-0.624158405311214)
--(axis cs:956,-0.622426893867636)
--(axis cs:957,-0.621899982728842)
--(axis cs:958,-0.62081608395245)
--(axis cs:959,-0.62024994399448)
--(axis cs:960,-0.619584802348253)
--(axis cs:961,-0.618121178720448)
--(axis cs:962,-0.617788570230912)
--(axis cs:963,-0.616871303093473)
--(axis cs:964,-0.61467757066915)
--(axis cs:965,-0.612953147878839)
--(axis cs:966,-0.611585003025035)
--(axis cs:967,-0.609606316080757)
--(axis cs:968,-0.607262608832821)
--(axis cs:969,-0.605876847132007)
--(axis cs:970,-0.603922874360459)
--(axis cs:971,-0.601589704691158)
--(axis cs:972,-0.600416517080499)
--(axis cs:973,-0.599094812087359)
--(axis cs:974,-0.598080596108122)
--(axis cs:975,-0.595861045094252)
--(axis cs:976,-0.59326764015381)
--(axis cs:977,-0.591518630247684)
--(axis cs:978,-0.590553380469662)
--(axis cs:979,-0.589290177161877)
--(axis cs:980,-0.587545360652512)
--(axis cs:981,-0.585954541841881)
--(axis cs:982,-0.583681959457466)
--(axis cs:983,-0.58209415373213)
--(axis cs:984,-0.580865026033865)
--(axis cs:985,-0.579317572750262)
--(axis cs:986,-0.577199044922334)
--(axis cs:987,-0.57594635017993)
--(axis cs:988,-0.575500832446523)
--(axis cs:989,-0.574363077233114)
--(axis cs:990,-0.572754909483585)
--(axis cs:991,-0.570839826482666)
--(axis cs:992,-0.5695405496537)
--(axis cs:993,-0.569139622196574)
--(axis cs:994,-0.568622467002913)
--(axis cs:995,-0.567206880486023)
--(axis cs:996,-0.56507273731989)
--(axis cs:997,-0.563621489144371)
--(axis cs:998,-0.561924721027018)
--(axis cs:999,-0.561263316602808)
--(axis cs:1000,-0.560261281296248)
--(axis cs:1001,-0.559917674941971)
--(axis cs:1002,-0.558299121862417)
--(axis cs:1003,-0.557430990755237)
--(axis cs:1004,-0.556536349854175)
--(axis cs:1005,-0.556456644125527)
--(axis cs:1006,-0.555668768472837)
--(axis cs:1007,-0.554800865175291)
--(axis cs:1008,-0.552883260441164)
--(axis cs:1009,-0.552557315539922)
--(axis cs:1010,-0.552037755847835)
--(axis cs:1011,-0.55070573138128)
--(axis cs:1012,-0.549460974162064)
--(axis cs:1013,-0.547827150961783)
--(axis cs:1014,-0.545938070544811)
--(axis cs:1015,-0.543985926108291)
--(axis cs:1016,-0.542123610589899)
--(axis cs:1017,-0.539113484280147)
--(axis cs:1018,-0.537134594274578)
--(axis cs:1019,-0.534608532285173)
--(axis cs:1020,-0.533247368157383)
--(axis cs:1021,-0.530070389274061)
--(axis cs:1022,-0.527490015257445)
--(axis cs:1023,-0.525706796967082)
--(axis cs:1024,-0.523855947217721)
--(axis cs:1025,-0.521585602098397)
--(axis cs:1026,-0.519945966759153)
--(axis cs:1027,-0.519790165033976)
--(axis cs:1028,-0.518140972198418)
--(axis cs:1029,-0.516316593252512)
--(axis cs:1030,-0.514672742126614)
--(axis cs:1031,-0.513800521459543)
--(axis cs:1032,-0.512724052780724)
--(axis cs:1033,-0.51094247403884)
--(axis cs:1034,-0.509577336640204)
--(axis cs:1035,-0.509113383369198)
--(axis cs:1036,-0.50763620774558)
--(axis cs:1037,-0.505559393538032)
--(axis cs:1038,-0.504338584323219)
--(axis cs:1039,-0.502413299715539)
--(axis cs:1040,-0.501717481738674)
--(axis cs:1041,-0.501723751944815)
--(axis cs:1042,-0.500962022838131)
--(axis cs:1043,-0.500672693480088)
--(axis cs:1044,-0.500139559239722)
--(axis cs:1045,-0.499407929751918)
--(axis cs:1046,-0.499352587274317)
--(axis cs:1047,-0.498551664573636)
--(axis cs:1048,-0.499301062497648)
--(axis cs:1049,-0.49872777617246)
--(axis cs:1050,-0.499596886654851)
--(axis cs:1051,-0.499693425874701)
--(axis cs:1052,-0.499696915094168)
--(axis cs:1053,-0.499838789279139)
--(axis cs:1054,-0.500314087874447)
--(axis cs:1055,-0.499843571049348)
--(axis cs:1056,-0.499951520300327)
--(axis cs:1057,-0.500553229939352)
--(axis cs:1058,-0.500252489164717)
--(axis cs:1059,-0.499708150915317)
--(axis cs:1060,-0.499287097096439)
--(axis cs:1061,-0.497988612567963)
--(axis cs:1062,-0.497049043826929)
--(axis cs:1063,-0.496622395657922)
--(axis cs:1064,-0.495248326461791)
--(axis cs:1065,-0.495127961354244)
--(axis cs:1066,-0.495102443519567)
--(axis cs:1067,-0.494612166841393)
--(axis cs:1068,-0.493321082935603)
--(axis cs:1069,-0.493464938130711)
--(axis cs:1070,-0.493547792158118)
--(axis cs:1071,-0.49165048499033)
--(axis cs:1072,-0.490904793914766)
--(axis cs:1073,-0.4908928163378)
--(axis cs:1074,-0.490114002861639)
--(axis cs:1075,-0.489646384839752)
--(axis cs:1076,-0.488455612805917)
--(axis cs:1077,-0.488558517121313)
--(axis cs:1078,-0.487905632872328)
--(axis cs:1079,-0.486147816920555)
--(axis cs:1080,-0.485890925756498)
--(axis cs:1081,-0.484910053465995)
--(axis cs:1082,-0.484816272743681)
--(axis cs:1083,-0.483553406466395)
--(axis cs:1084,-0.482920170198505)
--(axis cs:1085,-0.481764767277521)
--(axis cs:1086,-0.48049386251012)
--(axis cs:1087,-0.480526527002341)
--(axis cs:1088,-0.480720499536941)
--(axis cs:1089,-0.480466319834767)
--(axis cs:1090,-0.4806154555767)
--(axis cs:1091,-0.47976541961009)
--(axis cs:1092,-0.479594052601165)
--(axis cs:1093,-0.480223200216581)
--(axis cs:1094,-0.478845256088571)
--(axis cs:1095,-0.478737031725826)
--(axis cs:1096,-0.478497148353062)
--(axis cs:1097,-0.478095237020073)
--(axis cs:1098,-0.477597068947002)
--(axis cs:1099,-0.476741716816962)
--(axis cs:1100,-0.476476295242188)
--(axis cs:1101,-0.475266729532367)
--(axis cs:1102,-0.476836167372821)
--(axis cs:1103,-0.475717691289307)
--(axis cs:1104,-0.476333454721988)
--(axis cs:1105,-0.475863994523049)
--(axis cs:1106,-0.476264681195308)
--(axis cs:1107,-0.475891182766615)
--(axis cs:1108,-0.476537931662679)
--(axis cs:1109,-0.476331615113753)
--(axis cs:1110,-0.475961051136433)
--(axis cs:1111,-0.475591971310304)
--(axis cs:1112,-0.475404706360041)
--(axis cs:1113,-0.47581395095718)
--(axis cs:1114,-0.47630753812596)
--(axis cs:1115,-0.47559333323323)
--(axis cs:1116,-0.475763135777995)
--(axis cs:1117,-0.475447497148095)
--(axis cs:1118,-0.476102888971005)
--(axis cs:1119,-0.475617174726717)
--(axis cs:1120,-0.475633786726988)
--(axis cs:1121,-0.475598721457455)
--(axis cs:1122,-0.475530604064246)
--(axis cs:1123,-0.474032661800198)
--(axis cs:1124,-0.473595485589649)
--(axis cs:1125,-0.474287949555323)
--(axis cs:1126,-0.473903542018862)
--(axis cs:1127,-0.474930112085074)
--(axis cs:1128,-0.474636373064811)
--(axis cs:1129,-0.474118689298745)
--(axis cs:1130,-0.472832232053788)
--(axis cs:1131,-0.472796741600236)
--(axis cs:1132,-0.471944947177034)
--(axis cs:1133,-0.470790064170376)
--(axis cs:1134,-0.469287620670245)
--(axis cs:1135,-0.468913833276306)
--(axis cs:1136,-0.466181893389393)
--(axis cs:1137,-0.466203607740482)
--(axis cs:1138,-0.464198607237837)
--(axis cs:1139,-0.462442414420969)
--(axis cs:1140,-0.461198146423921)
--(axis cs:1141,-0.459990740542274)
--(axis cs:1142,-0.459589680456981)
--(axis cs:1143,-0.459931311105103)
--(axis cs:1144,-0.457906834924198)
--(axis cs:1145,-0.457615398336946)
--(axis cs:1146,-0.456733632055829)
--(axis cs:1147,-0.455374093149571)
--(axis cs:1148,-0.453977688640436)
--(axis cs:1149,-0.454558093373166)
--(axis cs:1150,-0.454841739929912)
--(axis cs:1151,-0.453364492180537)
--(axis cs:1152,-0.452878913223084)
--(axis cs:1153,-0.45186500880097)
--(axis cs:1154,-0.450250367904379)
--(axis cs:1155,-0.449796722821302)
--(axis cs:1156,-0.448225233028364)
--(axis cs:1157,-0.447364567678439)
--(axis cs:1158,-0.446722124614034)
--(axis cs:1159,-0.445560325708119)
--(axis cs:1160,-0.444322029140362)
--(axis cs:1161,-0.444448100583177)
--(axis cs:1162,-0.444388268359434)
--(axis cs:1163,-0.443421878313572)
--(axis cs:1164,-0.442630316708465)
--(axis cs:1165,-0.441803302989685)
--(axis cs:1166,-0.439590917675148)
--(axis cs:1167,-0.44079169065448)
--(axis cs:1168,-0.441015900790635)
--(axis cs:1169,-0.439627994217185)
--(axis cs:1170,-0.438671624926584)
--(axis cs:1171,-0.438893615360167)
--(axis cs:1172,-0.437349723519104)
--(axis cs:1173,-0.435988569691608)
--(axis cs:1174,-0.434987561804207)
--(axis cs:1175,-0.43483196548004)
--(axis cs:1176,-0.434710315997942)
--(axis cs:1177,-0.434185309904596)
--(axis cs:1178,-0.432767071032272)
--(axis cs:1179,-0.4322291091743)
--(axis cs:1180,-0.432317689931045)
--(axis cs:1181,-0.43091389125524)
--(axis cs:1182,-0.431885976680525)
--(axis cs:1183,-0.431204632947777)
--(axis cs:1184,-0.43178409497669)
--(axis cs:1185,-0.431554929422044)
--(axis cs:1186,-0.431267439696199)
--(axis cs:1187,-0.431507217711036)
--(axis cs:1188,-0.430720120240443)
--(axis cs:1189,-0.430654066340822)
--(axis cs:1190,-0.429247177933694)
--(axis cs:1191,-0.429882369271361)
--(axis cs:1192,-0.429432833746528)
--(axis cs:1193,-0.428165701986235)
--(axis cs:1194,-0.427952913183802)
--(axis cs:1195,-0.428203935268231)
--(axis cs:1196,-0.428443284974056)
--(axis cs:1197,-0.428088054868131)
--(axis cs:1198,-0.428955200631824)
--(axis cs:1199,-0.428857412523841)
--(axis cs:1200,-0.429753205100479)
--(axis cs:1201,-0.428192674840863)
--(axis cs:1202,-0.429615118173436)
--(axis cs:1203,-0.429066095374666)
--(axis cs:1204,-0.428637773910926)
--(axis cs:1205,-0.428515298882742)
--(axis cs:1206,-0.429137992901556)
--(axis cs:1207,-0.428395268757031)
--(axis cs:1208,-0.429107376463487)
--(axis cs:1209,-0.429899653702398)
--(axis cs:1210,-0.429192830452994)
--(axis cs:1211,-0.429383925044021)
--(axis cs:1212,-0.429578687323558)
--(axis cs:1213,-0.429736170690452)
--(axis cs:1214,-0.428966593477356)
--(axis cs:1215,-0.42791267153289)
--(axis cs:1216,-0.427948541826006)
--(axis cs:1217,-0.42903473146013)
--(axis cs:1218,-0.428932168235985)
--(axis cs:1219,-0.429648891945377)
--(axis cs:1220,-0.430249653413235)
--(axis cs:1221,-0.430456231952918)
--(axis cs:1222,-0.431064033089535)
--(axis cs:1223,-0.430909869538001)
--(axis cs:1224,-0.4314314914323)
--(axis cs:1225,-0.432240970750512)
--(axis cs:1226,-0.432837593055086)
--(axis cs:1227,-0.431628953365312)
--(axis cs:1228,-0.432260790929869)
--(axis cs:1229,-0.433352137013098)
--(axis cs:1230,-0.4337267205826)
--(axis cs:1231,-0.433706338282389)
--(axis cs:1232,-0.433710962398755)
--(axis cs:1233,-0.434326840299745)
--(axis cs:1234,-0.434091994852662)
--(axis cs:1235,-0.433953519959299)
--(axis cs:1236,-0.434505034659356)
--(axis cs:1237,-0.435742841991494)
--(axis cs:1238,-0.436169859415873)
--(axis cs:1239,-0.437773966901468)
--(axis cs:1240,-0.43783558844738)
--(axis cs:1241,-0.437434571020677)
--(axis cs:1242,-0.437319338938889)
--(axis cs:1243,-0.437356428122543)
--(axis cs:1244,-0.437715943879729)
--(axis cs:1245,-0.438643157462254)
--(axis cs:1246,-0.438518482699588)
--(axis cs:1247,-0.438813021939818)
--(axis cs:1248,-0.438426119195389)
--(axis cs:1249,-0.439149652353938)
--(axis cs:1250,-0.438041282022078)
--(axis cs:1251,-0.438460777164954)
--(axis cs:1252,-0.437601232130315)
--(axis cs:1253,-0.436131238273376)
--(axis cs:1254,-0.435369251379409)
--(axis cs:1255,-0.435140230148319)
--(axis cs:1256,-0.434643605416628)
--(axis cs:1257,-0.433182328739987)
--(axis cs:1258,-0.432733654378134)
--(axis cs:1259,-0.43118461093528)
--(axis cs:1260,-0.429832626786055)
--(axis cs:1261,-0.429729781251453)
--(axis cs:1262,-0.429135747150433)
--(axis cs:1263,-0.429330103877039)
--(axis cs:1264,-0.429808020141313)
--(axis cs:1265,-0.428960555837552)
--(axis cs:1266,-0.428916059790172)
--(axis cs:1267,-0.429230007963829)
--(axis cs:1268,-0.429308624937205)
--(axis cs:1269,-0.428041446326948)
--(axis cs:1270,-0.427981495991688)
--(axis cs:1271,-0.427379204721934)
--(axis cs:1272,-0.42716872775983)
--(axis cs:1273,-0.426211521847904)
--(axis cs:1274,-0.424928876636928)
--(axis cs:1275,-0.424554877823751)
--(axis cs:1276,-0.424317688599556)
--(axis cs:1277,-0.422517410379114)
--(axis cs:1278,-0.421883946243305)
--(axis cs:1279,-0.42205371296827)
--(axis cs:1280,-0.422033112842685)
--(axis cs:1281,-0.422491485112885)
--(axis cs:1282,-0.421445081789389)
--(axis cs:1283,-0.421892003100572)
--(axis cs:1284,-0.421641088283478)
--(axis cs:1285,-0.422540447127394)
--(axis cs:1286,-0.422018838020616)
--(axis cs:1287,-0.421448455088199)
--(axis cs:1288,-0.419765632096263)
--(axis cs:1289,-0.418192726116298)
--(axis cs:1290,-0.41613430878889)
--(axis cs:1291,-0.415666131240636)
--(axis cs:1292,-0.415859428281683)
--(axis cs:1293,-0.414524390630574)
--(axis cs:1294,-0.415488027765255)
--(axis cs:1295,-0.413691567089398)
--(axis cs:1296,-0.412431732286136)
--(axis cs:1297,-0.412002054782471)
--(axis cs:1298,-0.412508786270182)
--(axis cs:1299,-0.412190177781516)
--(axis cs:1300,-0.41046487772561)
--(axis cs:1301,-0.410805391220101)
--(axis cs:1302,-0.409607063485427)
--(axis cs:1303,-0.409527635510781)
--(axis cs:1304,-0.407945194221091)
--(axis cs:1305,-0.407064387505172)
--(axis cs:1306,-0.40683230094017)
--(axis cs:1307,-0.407004394241956)
--(axis cs:1308,-0.406879648205004)
--(axis cs:1309,-0.40711975595291)
--(axis cs:1310,-0.407041972286345)
--(axis cs:1311,-0.407707508667903)
--(axis cs:1312,-0.407995601116275)
--(axis cs:1313,-0.407209688508904)
--(axis cs:1314,-0.407793239136657)
--(axis cs:1315,-0.40763659581094)
--(axis cs:1316,-0.406824140287712)
--(axis cs:1317,-0.407632741248559)
--(axis cs:1318,-0.408256956954454)
--(axis cs:1319,-0.40811707878559)
--(axis cs:1320,-0.408446415865072)
--(axis cs:1321,-0.40851858226052)
--(axis cs:1322,-0.408508208754079)
--(axis cs:1323,-0.410013432297234)
--(axis cs:1324,-0.411931012054485)
--(axis cs:1325,-0.410668780931275)
--(axis cs:1326,-0.409377284930423)
--(axis cs:1327,-0.409219707736826)
--(axis cs:1328,-0.408919323270271)
--(axis cs:1329,-0.408078714824758)
--(axis cs:1330,-0.407628754400694)
--(axis cs:1331,-0.407400124223555)
--(axis cs:1332,-0.407095593689326)
--(axis cs:1333,-0.407411333348639)
--(axis cs:1334,-0.408122454446601)
--(axis cs:1335,-0.407218203756711)
--(axis cs:1336,-0.408205964354145)
--(axis cs:1337,-0.408376694804314)
--(axis cs:1338,-0.40967480540832)
--(axis cs:1339,-0.410515678538904)
--(axis cs:1340,-0.410193029157679)
--(axis cs:1341,-0.410215657088341)
--(axis cs:1342,-0.410155556368544)
--(axis cs:1343,-0.409345456750113)
--(axis cs:1344,-0.410406488153525)
--(axis cs:1345,-0.410629882830814)
--(axis cs:1346,-0.412752701548015)
--(axis cs:1347,-0.413538536676494)
--(axis cs:1348,-0.414789858620391)
--(axis cs:1349,-0.415379998657538)
--(axis cs:1350,-0.41549336238525)
--(axis cs:1351,-0.416467903990094)
--(axis cs:1352,-0.417810532963522)
--(axis cs:1353,-0.419670462217672)
--(axis cs:1354,-0.420728363984948)
--(axis cs:1355,-0.421579123804455)
--(axis cs:1356,-0.424378002350963)
--(axis cs:1357,-0.425970539294797)
--(axis cs:1358,-0.427333687712038)
--(axis cs:1359,-0.42859027206669)
--(axis cs:1360,-0.430717773174562)
--(axis cs:1361,-0.431669245032558)
--(axis cs:1362,-0.43221732894643)
--(axis cs:1363,-0.43305251836795)
--(axis cs:1364,-0.434759574684258)
--(axis cs:1365,-0.434982262191259)
--(axis cs:1366,-0.436935295754605)
--(axis cs:1367,-0.436704892601207)
--(axis cs:1368,-0.435837456086676)
--(axis cs:1369,-0.435737052617416)
--(axis cs:1370,-0.436745078663875)
--(axis cs:1371,-0.437984768314593)
--(axis cs:1372,-0.43894840887137)
--(axis cs:1373,-0.439488465884243)
--(axis cs:1374,-0.440320581522702)
--(axis cs:1375,-0.440137274038673)
--(axis cs:1376,-0.440762655146818)
--(axis cs:1377,-0.440245360213359)
--(axis cs:1378,-0.440158534340975)
--(axis cs:1379,-0.439557533765437)
--(axis cs:1380,-0.439935422912312)
--(axis cs:1381,-0.44023819922401)
--(axis cs:1382,-0.440750170572444)
--(axis cs:1383,-0.441695357712741)
--(axis cs:1384,-0.441652001465271)
--(axis cs:1385,-0.441901619544691)
--(axis cs:1386,-0.441884567201143)
--(axis cs:1387,-0.44160700920231)
--(axis cs:1388,-0.440639562930376)
--(axis cs:1389,-0.440611486495803)
--(axis cs:1390,-0.441329171463135)
--(axis cs:1391,-0.4410424031471)
--(axis cs:1392,-0.441615147331858)
--(axis cs:1393,-0.441488595095555)
--(axis cs:1394,-0.441423217894989)
--(axis cs:1395,-0.44026636509438)
--(axis cs:1396,-0.438335097878663)
--(axis cs:1397,-0.438774085009894)
--(axis cs:1398,-0.438253490858092)
--(axis cs:1399,-0.436981721961331)
--(axis cs:1400,-0.43681307329776)
--(axis cs:1401,-0.436272410577976)
--(axis cs:1402,-0.43481198087802)
--(axis cs:1403,-0.435553475235361)
--(axis cs:1404,-0.435531775206386)
--(axis cs:1405,-0.435419764250365)
--(axis cs:1406,-0.434890777592655)
--(axis cs:1407,-0.436179386263468)
--(axis cs:1408,-0.435938763258873)
--(axis cs:1409,-0.43572255911025)
--(axis cs:1410,-0.436226282661612)
--(axis cs:1411,-0.435992243753229)
--(axis cs:1412,-0.437175572110884)
--(axis cs:1413,-0.437046652346418)
--(axis cs:1414,-0.437860107973387)
--(axis cs:1415,-0.438247087137608)
--(axis cs:1416,-0.437847493286868)
--(axis cs:1417,-0.438179140538984)
--(axis cs:1418,-0.438218685524929)
--(axis cs:1419,-0.437014969388974)
--(axis cs:1420,-0.43596846872978)
--(axis cs:1421,-0.436862728561081)
--(axis cs:1422,-0.436797173758305)
--(axis cs:1423,-0.436990711440659)
--(axis cs:1424,-0.436978647599744)
--(axis cs:1425,-0.435952535554257)
--(axis cs:1426,-0.436545715746573)
--(axis cs:1427,-0.43704022635983)
--(axis cs:1428,-0.436865209724502)
--(axis cs:1429,-0.436817408970457)
--(axis cs:1430,-0.437743770848422)
--(axis cs:1431,-0.439878743323692)
--(axis cs:1432,-0.441170571401685)
--(axis cs:1433,-0.440668209058594)
--(axis cs:1434,-0.440468842033985)
--(axis cs:1435,-0.442188470470479)
--(axis cs:1436,-0.440858795073551)
--(axis cs:1437,-0.441556981012657)
--(axis cs:1438,-0.441547680239181)
--(axis cs:1439,-0.440489088878201)
--(axis cs:1440,-0.440860232841478)
--(axis cs:1441,-0.441971910444845)
--(axis cs:1442,-0.441389671607911)
--(axis cs:1443,-0.440807814221422)
--(axis cs:1444,-0.440418313994498)
--(axis cs:1445,-0.439152631153964)
--(axis cs:1446,-0.436888706288527)
--(axis cs:1447,-0.435391619893773)
--(axis cs:1448,-0.434425263137161)
--(axis cs:1449,-0.432694685445772)
--(axis cs:1450,-0.431382404083493)
--(axis cs:1451,-0.430540699059602)
--(axis cs:1452,-0.430482940625723)
--(axis cs:1453,-0.430211040222441)
--(axis cs:1454,-0.429359461107364)
--(axis cs:1455,-0.428767343538123)
--(axis cs:1456,-0.427751626072912)
--(axis cs:1457,-0.427794736753203)
--(axis cs:1458,-0.427671725340244)
--(axis cs:1459,-0.428776366521116)
--(axis cs:1460,-0.429188701976613)
--(axis cs:1461,-0.428748601674894)
--(axis cs:1462,-0.430047891746544)
--(axis cs:1463,-0.428505295555416)
--(axis cs:1464,-0.429094755610738)
--(axis cs:1465,-0.429738194217171)
--(axis cs:1466,-0.430164407069432)
--(axis cs:1467,-0.43016575139008)
--(axis cs:1468,-0.430587108834042)
--(axis cs:1469,-0.431993506356599)
--(axis cs:1470,-0.433297129005669)
--(axis cs:1471,-0.433454025439806)
--(axis cs:1472,-0.433975435504166)
--(axis cs:1473,-0.433442999840643)
--(axis cs:1474,-0.434485913472901)
--(axis cs:1475,-0.435590364281097)
--(axis cs:1476,-0.435717448452549)
--(axis cs:1477,-0.437081147451594)
--(axis cs:1478,-0.437196426209318)
--(axis cs:1479,-0.43690636825423)
--(axis cs:1480,-0.436345016285311)
--(axis cs:1481,-0.43606446868869)
--(axis cs:1482,-0.436541935004787)
--(axis cs:1483,-0.435359067299716)
--(axis cs:1484,-0.435841467420216)
--(axis cs:1485,-0.435189866324362)
--(axis cs:1486,-0.434835647923831)
--(axis cs:1487,-0.43410827170656)
--(axis cs:1488,-0.434192276495458)
--(axis cs:1489,-0.433690954667727)
--(axis cs:1490,-0.434345761940379)
--(axis cs:1491,-0.433889737196079)
--(axis cs:1492,-0.434342263098496)
--(axis cs:1493,-0.434589645600489)
--(axis cs:1494,-0.43492331373072)
--(axis cs:1495,-0.435402993982156)
--(axis cs:1496,-0.43637322020878)
--(axis cs:1497,-0.436166574176812)
--(axis cs:1498,-0.435056314343192)
--(axis cs:1499,-0.435242053925141)
--(axis cs:1500,-0.435344728474714)
--(axis cs:1501,-0.43503917699592)
--(axis cs:1502,-0.435734745694126)
--(axis cs:1503,-0.436072274380873)
--(axis cs:1504,-0.436440347848434)
--(axis cs:1505,-0.437527461886656)
--(axis cs:1506,-0.437237082928338)
--(axis cs:1507,-0.436320602127036)
--(axis cs:1508,-0.436231729374584)
--(axis cs:1509,-0.436774916950229)
--(axis cs:1510,-0.437568512930853)
--(axis cs:1511,-0.438067080656123)
--(axis cs:1512,-0.438650567998968)
--(axis cs:1513,-0.438690911726414)
--(axis cs:1514,-0.438435155299697)
--(axis cs:1515,-0.438384843913421)
--(axis cs:1516,-0.439277285351017)
--(axis cs:1517,-0.439667401551282)
--(axis cs:1518,-0.439850646214832)
--(axis cs:1519,-0.439485176445812)
--(axis cs:1520,-0.439937541998141)
--(axis cs:1521,-0.438284325742761)
--(axis cs:1522,-0.439458881639854)
--(axis cs:1523,-0.438825733265316)
--(axis cs:1524,-0.436897150710421)
--(axis cs:1525,-0.436582229424653)
--(axis cs:1526,-0.436531976107296)
--(axis cs:1527,-0.435751704362871)
--(axis cs:1528,-0.435519004389363)
--(axis cs:1529,-0.436181718116746)
--(axis cs:1530,-0.436295637728552)
--(axis cs:1531,-0.435545167745428)
--(axis cs:1532,-0.435580860148523)
--(axis cs:1533,-0.435498416011629)
--(axis cs:1534,-0.435676153528868)
--(axis cs:1535,-0.436297970576122)
--(axis cs:1536,-0.435848906659245)
--(axis cs:1537,-0.436232085678265)
--(axis cs:1538,-0.436418096498018)
--(axis cs:1539,-0.437326536215725)
--(axis cs:1540,-0.438615410281173)
--(axis cs:1541,-0.438431289741928)
--(axis cs:1542,-0.43832972035266)
--(axis cs:1543,-0.439754488913291)
--(axis cs:1544,-0.439758249741289)
--(axis cs:1545,-0.439468004928733)
--(axis cs:1546,-0.439128762936582)
--(axis cs:1547,-0.439050103677051)
--(axis cs:1548,-0.438477994245574)
--(axis cs:1549,-0.439314178961886)
--(axis cs:1550,-0.440554370672769)
--(axis cs:1551,-0.44085942014596)
--(axis cs:1552,-0.439867406319175)
--(axis cs:1553,-0.439903278207309)
--(axis cs:1554,-0.440230623112582)
--(axis cs:1555,-0.440235636271434)
--(axis cs:1556,-0.440151890284374)
--(axis cs:1557,-0.440546010667633)
--(axis cs:1558,-0.440679028399649)
--(axis cs:1559,-0.440414944441384)
--(axis cs:1560,-0.439888634757378)
--(axis cs:1561,-0.440001601318155)
--(axis cs:1562,-0.440163061288676)
--(axis cs:1563,-0.440064609799817)
--(axis cs:1564,-0.440821167452974)
--(axis cs:1565,-0.441212837011601)
--(axis cs:1566,-0.440457007597055)
--(axis cs:1567,-0.440556396519692)
--(axis cs:1568,-0.441239599647602)
--(axis cs:1569,-0.441789514045377)
--(axis cs:1570,-0.442180946136978)
--(axis cs:1571,-0.443010378616926)
--(axis cs:1572,-0.442349415083011)
--(axis cs:1573,-0.442962806106375)
--(axis cs:1574,-0.443132013743426)
--(axis cs:1575,-0.443324707125785)
--(axis cs:1576,-0.443312311974473)
--(axis cs:1577,-0.444585634169329)
--(axis cs:1578,-0.444997222200788)
--(axis cs:1579,-0.444173506129601)
--(axis cs:1580,-0.444310145044936)
--(axis cs:1581,-0.443580740115263)
--(axis cs:1582,-0.443632544727387)
--(axis cs:1583,-0.442310462184272)
--(axis cs:1584,-0.441960436997082)
--(axis cs:1585,-0.440385013605151)
--(axis cs:1586,-0.440439721524545)
--(axis cs:1587,-0.440871381306376)
--(axis cs:1588,-0.441482141945971)
--(axis cs:1589,-0.441308447676508)
--(axis cs:1590,-0.441629422799709)
--(axis cs:1591,-0.440560629538809)
--(axis cs:1592,-0.439516617698995)
--(axis cs:1593,-0.44014771546492)
--(axis cs:1594,-0.43952618162391)
--(axis cs:1595,-0.440942477522063)
--(axis cs:1596,-0.441451200743624)
--(axis cs:1597,-0.440843773283121)
--(axis cs:1598,-0.44032469494558)
--(axis cs:1599,-0.440256125144584)
--(axis cs:1600,-0.440151531197839)
--(axis cs:1601,-0.439781020428833)
--(axis cs:1602,-0.440637698894412)
--(axis cs:1603,-0.440746190088489)
--(axis cs:1604,-0.441047819458839)
--(axis cs:1605,-0.442120097154726)
--(axis cs:1606,-0.443429137769736)
--(axis cs:1607,-0.444074107268869)
--(axis cs:1608,-0.44319675547356)
--(axis cs:1609,-0.443648717014653)
--(axis cs:1610,-0.445318330438785)
--(axis cs:1611,-0.446408328347612)
--(axis cs:1612,-0.445942519241271)
--(axis cs:1613,-0.446729951473031)
--(axis cs:1614,-0.446631039623545)
--(axis cs:1615,-0.445875444435879)
--(axis cs:1616,-0.445826471963107)
--(axis cs:1617,-0.445949818472167)
--(axis cs:1618,-0.445455248094766)
--(axis cs:1619,-0.445771267333042)
--(axis cs:1620,-0.446405916710581)
--(axis cs:1621,-0.445905856285179)
--(axis cs:1622,-0.445388283617534)
--(axis cs:1623,-0.44507490905714)
--(axis cs:1624,-0.445275982766028)
--(axis cs:1625,-0.444739508530877)
--(axis cs:1626,-0.443562360021809)
--(axis cs:1627,-0.442778259442476)
--(axis cs:1628,-0.443586698376865)
--(axis cs:1629,-0.442379584348572)
--(axis cs:1630,-0.442432634769852)
--(axis cs:1631,-0.441672643851204)
--(axis cs:1632,-0.441749036977111)
--(axis cs:1633,-0.441756660869505)
--(axis cs:1634,-0.443063064685678)
--(axis cs:1635,-0.441997287276946)
--(axis cs:1636,-0.444376468891811)
--(axis cs:1637,-0.443930556100506)
--(axis cs:1638,-0.44394614492194)
--(axis cs:1639,-0.444665873339603)
--(axis cs:1640,-0.444852431287709)
--(axis cs:1641,-0.445203022797232)
--(axis cs:1642,-0.445094286495849)
--(axis cs:1643,-0.445069054933506)
--(axis cs:1644,-0.44531142904922)
--(axis cs:1645,-0.445898617930252)
--(axis cs:1646,-0.446681875912361)
--(axis cs:1647,-0.447346883626618)
--(axis cs:1648,-0.447202456983916)
--(axis cs:1649,-0.448392495252223)
--(axis cs:1650,-0.450090884060871)
--(axis cs:1651,-0.450245360213359)
--(axis cs:1652,-0.450939121896016)
--(axis cs:1653,-0.451375013171759)
--(axis cs:1654,-0.452541696516538)
--(axis cs:1655,-0.451478350034055)
--(axis cs:1656,-0.45266155485241)
--(axis cs:1657,-0.45400818271072)
--(axis cs:1658,-0.455173007993512)
--(axis cs:1659,-0.454932163272064)
--(axis cs:1660,-0.455605945198141)
--(axis cs:1661,-0.456225160944129)
--(axis cs:1662,-0.456432858172096)
--(axis cs:1663,-0.457929797745433)
--(axis cs:1664,-0.458199124341019)
--(axis cs:1665,-0.458879668174643)
--(axis cs:1666,-0.459461921120687)
--(axis cs:1667,-0.4592968677879)
--(axis cs:1668,-0.458749103297549)
--(axis cs:1669,-0.458653504104257)
--(axis cs:1670,-0.458281323624767)
--(axis cs:1671,-0.45814279888137)
--(axis cs:1672,-0.457461514558791)
--(axis cs:1673,-0.457692112579125)
--(axis cs:1674,-0.457795963569378)
--(axis cs:1675,-0.457303715218937)
--(axis cs:1676,-0.457953492768277)
--(axis cs:1677,-0.458128316080426)
--(axis cs:1678,-0.457969952626556)
--(axis cs:1679,-0.458345913616377)
--(axis cs:1680,-0.458652485280939)
--(axis cs:1681,-0.459047863534423)
--(axis cs:1682,-0.459255434699759)
--(axis cs:1683,-0.459477748330144)
--(axis cs:1684,-0.459508458761724)
--(axis cs:1685,-0.460305413577716)
--(axis cs:1686,-0.46065591784417)
--(axis cs:1687,-0.460656094214555)
--(axis cs:1688,-0.460486682921986)
--(axis cs:1689,-0.46065591784417)
--(axis cs:1690,-0.461195999955554)
--(axis cs:1691,-0.461355531504042)
--(axis cs:1692,-0.462860234236082)
--(axis cs:1693,-0.463845549213885)
--(axis cs:1694,-0.464247136753095)
--(axis cs:1695,-0.46562729054374)
--(axis cs:1696,-0.464144144481314)
--(axis cs:1697,-0.46488461264496)
--(axis cs:1698,-0.465656815584528)
--(axis cs:1699,-0.466370376006538)
--(axis cs:1700,-0.46745619428857)
--(axis cs:1701,-0.46715398996511)
--(axis cs:1702,-0.466517879396783)
--(axis cs:1703,-0.466301476900695)
--(axis cs:1704,-0.46628398536355)
--(axis cs:1705,-0.466111459658283)
--(axis cs:1706,-0.465622884965747)
--(axis cs:1707,-0.46506156559546)
--(axis cs:1708,-0.464169153269695)
--(axis cs:1709,-0.465141455499573)
--(axis cs:1710,-0.464541198873861)
--(axis cs:1711,-0.464469674070992)
--(axis cs:1712,-0.464483001372306)
--(axis cs:1713,-0.464180536616066)
--(axis cs:1714,-0.463600645160171)
--(axis cs:1715,-0.464146880843227)
--(axis cs:1716,-0.464854927529417)
--(axis cs:1717,-0.464571894707395)
--(axis cs:1718,-0.463643344429888)
--(axis cs:1719,-0.463939298907606)
--(axis cs:1720,-0.461563291605475)
--(axis cs:1721,-0.460624057341092)
--(axis cs:1722,-0.460089618234929)
--(axis cs:1723,-0.459389994258844)
--(axis cs:1724,-0.459258720722159)
--(axis cs:1725,-0.458236110581849)
--(axis cs:1726,-0.457868084060948)
--(axis cs:1727,-0.457113128324066)
--(axis cs:1728,-0.456596501909393)
--(axis cs:1729,-0.456269423258258)
--(axis cs:1730,-0.455595056111118)
--(axis cs:1731,-0.456340305283054)
--(axis cs:1732,-0.455425479475641)
--(axis cs:1733,-0.455964965400614)
--(axis cs:1734,-0.455886774246529)
--(axis cs:1735,-0.455004936784237)
--(axis cs:1736,-0.455054945221839)
--(axis cs:1737,-0.455230181708135)
--(axis cs:1738,-0.453705545787585)
--(axis cs:1739,-0.454057333079598)
--(axis cs:1740,-0.453916198883818)
--(axis cs:1741,-0.454873130916139)
--(axis cs:1742,-0.456375551228922)
--(axis cs:1743,-0.457492054531052)
--(axis cs:1744,-0.457575333503102)
--(axis cs:1745,-0.457965455308779)
--(axis cs:1746,-0.458125627836011)
--(axis cs:1747,-0.45844662909809)
--(axis cs:1748,-0.459892827718262)
--(axis cs:1749,-0.46004999270073)
--(axis cs:1750,-0.460945175114512)
--(axis cs:1751,-0.461442401291269)
--(axis cs:1752,-0.463012157801594)
--(axis cs:1753,-0.463557852804464)
--(axis cs:1754,-0.464846970330779)
--(axis cs:1755,-0.46595604536187)
--(axis cs:1756,-0.465921290691502)
--(axis cs:1757,-0.465751995634303)
--(axis cs:1758,-0.467406155522966)
--(axis cs:1759,-0.468000931312959)
--(axis cs:1760,-0.468345302877766)
--(axis cs:1761,-0.468175348692503)
--(axis cs:1762,-0.468711968132684)
--(axis cs:1763,-0.469099270710234)
--(axis cs:1764,-0.469112208190443)
--(axis cs:1765,-0.470266750564678)
--(axis cs:1766,-0.471659943306713)
--(axis cs:1767,-0.472727614914449)
--(axis cs:1768,-0.473698583809232)
--(axis cs:1769,-0.473942519241271)
--(axis cs:1770,-0.472647708860222)
--(axis cs:1771,-0.473097309006824)
--(axis cs:1772,-0.473292180054792)
--(axis cs:1773,-0.472910686912609)
--(axis cs:1774,-0.473091700440062)
--(axis cs:1775,-0.471707351921351)
--(axis cs:1776,-0.471504782796728)
--(axis cs:1777,-0.470396291895968)
--(axis cs:1778,-0.470205020598918)
--(axis cs:1779,-0.470812194679625)
--(axis cs:1780,-0.470591966233389)
--(axis cs:1781,-0.470898410310357)
--(axis cs:1782,-0.470834254603806)
--(axis cs:1783,-0.471957635996664)
--(axis cs:1784,-0.472646660128626)
--(axis cs:1785,-0.473064530756555)
--(axis cs:1786,-0.475010393942551)
--(axis cs:1787,-0.476101642763744)
--(axis cs:1788,-0.476701048528761)
--(axis cs:1789,-0.477245829537608)
--(axis cs:1790,-0.477104976088315)
--(axis cs:1791,-0.477218164592161)
--(axis cs:1792,-0.477267628138611)
--(axis cs:1793,-0.476329017208612)
--(axis cs:1794,-0.476467770680045)
--(axis cs:1795,-0.475515197149421)
--(axis cs:1796,-0.476181387353589)
--(axis cs:1797,-0.475706328614123)
--(axis cs:1798,-0.476926101786088)
--(axis cs:1799,-0.4775113578618)
--(axis cs:1800,-0.477666102805251)
--(axis cs:1801,-0.478846503921951)
--(axis cs:1802,-0.478972300970157)
--(axis cs:1803,-0.477036985507795)
--(axis cs:1804,-0.477251356246477)
--(axis cs:1805,-0.475548684970272)
--(axis cs:1806,-0.474258618721225)
--(axis cs:1807,-0.472857025906329)
--(axis cs:1808,-0.473196792639498)
--(axis cs:1809,-0.472769968940557)
--(axis cs:1810,-0.472093721478921)
--(axis cs:1811,-0.472031933692637)
--(axis cs:1812,-0.47175468346444)
--(axis cs:1813,-0.471734990922397)
--(axis cs:1814,-0.47096321329229)
--(axis cs:1815,-0.470376007355249)
--(axis cs:1816,-0.471037391285332)
--(axis cs:1817,-0.469832847775678)
--(axis cs:1818,-0.468866080137341)
--(axis cs:1819,-0.467701529470692)
--(axis cs:1820,-0.465936149338987)
--(axis cs:1821,-0.46595124686109)
--(axis cs:1822,-0.465745436174414)
--(axis cs:1823,-0.465473628402155)
--(axis cs:1824,-0.465112153522403)
--(axis cs:1825,-0.465566773818239)
--(axis cs:1826,-0.466206856700454)
--(axis cs:1827,-0.467240639248367)
--(axis cs:1828,-0.465947673927938)
--(axis cs:1829,-0.464658150653071)
--(axis cs:1830,-0.463463695019037)
--(axis cs:1831,-0.463006915346262)
--(axis cs:1832,-0.462056976770208)
--(axis cs:1833,-0.461764309779945)
--(axis cs:1834,-0.4610635247641)
--(axis cs:1835,-0.460973682291906)
--(axis cs:1836,-0.460393999899997)
--(axis cs:1837,-0.460380309518261)
--(axis cs:1838,-0.459763627643119)
--(axis cs:1839,-0.458850523303729)
--(axis cs:1840,-0.459168409476431)
--(axis cs:1841,-0.459517493565779)
--(axis cs:1842,-0.461156393624609)
--(axis cs:1843,-0.46156230204785)
--(axis cs:1844,-0.461749826147343)
--(axis cs:1845,-0.46137531863741)
--(axis cs:1846,-0.461790737421533)
--(axis cs:1847,-0.461644092583085)
--(axis cs:1848,-0.462341731598196)
--(axis cs:1849,-0.463047397413415)
--(axis cs:1850,-0.462806302175914)
--(axis cs:1851,-0.462740034687252)
--(axis cs:1852,-0.46244394504455)
--(axis cs:1853,-0.461766926496178)
--(axis cs:1854,-0.461688445950576)
--(axis cs:1855,-0.461958672391263)
--(axis cs:1856,-0.461656680236255)
--(axis cs:1857,-0.459821910984373)
--(axis cs:1858,-0.459857060602179)
--(axis cs:1859,-0.459494526290523)
--(axis cs:1860,-0.459675837837763)
--(axis cs:1861,-0.459793721348683)
--(axis cs:1862,-0.460084586217707)
--(axis cs:1863,-0.459602572879875)
--(axis cs:1864,-0.459888414947902)
--(axis cs:1865,-0.460626657006304)
--(axis cs:1866,-0.460204482700877)
--(axis cs:1867,-0.461800285550881)
--(axis cs:1868,-0.462653776630831)
--(axis cs:1869,-0.461811707204287)
--(axis cs:1870,-0.463571693700378)
--(axis cs:1871,-0.46385298641932)
--(axis cs:1872,-0.464137340333238)
--(axis cs:1873,-0.46453318897879)
--(axis cs:1874,-0.464411976995908)
--(axis cs:1875,-0.46449284487784)
--(axis cs:1876,-0.464576512304268)
--(axis cs:1877,-0.46469361871605)
--(axis cs:1878,-0.465019885240276)
--(axis cs:1879,-0.464848376800015)
--(axis cs:1880,-0.463832457137056)
--(axis cs:1881,-0.461662531757672)
--(axis cs:1882,-0.459866003569256)
--(axis cs:1883,-0.457714272768997)
--(axis cs:1884,-0.457923090944533)
--(axis cs:1885,-0.457772756673803)
--(axis cs:1886,-0.456939295708061)
--(axis cs:1887,-0.456724565232533)
--(axis cs:1888,-0.456822240050203)
--(axis cs:1889,-0.456854747687618)
--(axis cs:1890,-0.456943468997814)
--(axis cs:1891,-0.458102734578359)
--(axis cs:1892,-0.458338133369187)
--(axis cs:1893,-0.458487034435873)
--(axis cs:1894,-0.459396389647465)
--(axis cs:1895,-0.458463750536264)
--(axis cs:1896,-0.460385746542641)
--(axis cs:1897,-0.459783792348598)
--(axis cs:1898,-0.459919056208389)
--(axis cs:1899,-0.459275652726033)
--(axis cs:1900,-0.460256421832494)
--(axis cs:1901,-0.460473108362907)
--(axis cs:1902,-0.460785182395231)
--(axis cs:1903,-0.462718046565242)
--(axis cs:1904,-0.462339362145908)
--(axis cs:1905,-0.463098231874996)
--(axis cs:1906,-0.463022059969189)
--(axis cs:1907,-0.462947439783711)
--(axis cs:1908,-0.463372767260654)
--(axis cs:1909,-0.463322449293248)
--(axis cs:1910,-0.464132821103099)
--(axis cs:1911,-0.464180021879317)
--(axis cs:1912,-0.465217537931055)
--(axis cs:1913,-0.466574313185467)
--(axis cs:1914,-0.46720045714226)
--(axis cs:1915,-0.468906225017763)
--(axis cs:1916,-0.470486057142525)
--(axis cs:1917,-0.471950697378173)
--(axis cs:1918,-0.472619750592309)
--(axis cs:1919,-0.472794635717743)
--(axis cs:1920,-0.474266167477149)
--(axis cs:1921,-0.475207010518375)
--(axis cs:1922,-0.475598878920244)
--(axis cs:1923,-0.477513498652282)
--(axis cs:1924,-0.478998550718784)
--(axis cs:1925,-0.479877377540969)
--(axis cs:1926,-0.481114613939081)
--(axis cs:1927,-0.482138068886692)
--(axis cs:1928,-0.482386533715947)
--(axis cs:1929,-0.482703377233922)
--(axis cs:1930,-0.482979471950053)
--(axis cs:1931,-0.483394817166225)
--(axis cs:1932,-0.483785449014356)
--(axis cs:1933,-0.483497463157568)
--(axis cs:1934,-0.483458206235131)
--(axis cs:1935,-0.484488723290524)
--(axis cs:1936,-0.484743064822472)
--(axis cs:1937,-0.484418417282784)
--(axis cs:1938,-0.486149027365318)
--(axis cs:1939,-0.485941255490575)
--(axis cs:1940,-0.485901262079504)
--(axis cs:1941,-0.486685947008869)
--(axis cs:1942,-0.486773288692591)
--(axis cs:1943,-0.487578296619583)
--(axis cs:1944,-0.488743386723971)
--(axis cs:1945,-0.489061516204972)
--(axis cs:1946,-0.490162225496796)
--(axis cs:1947,-0.492210130964209)
--(axis cs:1948,-0.491698504716066)
--(axis cs:1949,-0.492096514643219)
--(axis cs:1950,-0.491494125236259)
--(axis cs:1951,-0.49184198809859)
--(axis cs:1952,-0.491803595589035)
--(axis cs:1953,-0.491366490039298)
--(axis cs:1954,-0.490651321954291)
--(axis cs:1955,-0.490155765126047)
--(axis cs:1956,-0.490390493271746)
--(axis cs:1957,-0.489926279931034)
--(axis cs:1958,-0.489132012855755)
--(axis cs:1959,-0.487839612715776)
--(axis cs:1960,-0.487549268701696)
--(axis cs:1961,-0.487705962737341)
--(axis cs:1962,-0.488640480560403)
--(axis cs:1963,-0.488651358480954)
--(axis cs:1964,-0.488503278237618)
--(axis cs:1965,-0.487553327704643)
--(axis cs:1966,-0.487069935515605)
--(axis cs:1967,-0.485999792960552)
--(axis cs:1968,-0.485523343989292)
--(axis cs:1969,-0.485728248715196)
--(axis cs:1970,-0.486572519889172)
--(axis cs:1971,-0.485801740012724)
--(axis cs:1972,-0.485864719193237)
--(axis cs:1973,-0.48534211282273)
--(axis cs:1974,-0.483818915240833)
--(axis cs:1975,-0.485409007427141)
--(axis cs:1976,-0.485097939968861)
--(axis cs:1977,-0.484027317160481)
--(axis cs:1978,-0.484699568746357)
--(axis cs:1979,-0.484365484610126)
--(axis cs:1980,-0.483323981478877)
--(axis cs:1981,-0.483248588451713)
--(axis cs:1982,-0.483907363818707)
--(axis cs:1983,-0.484413814985402)
--(axis cs:1984,-0.483804638350338)
--(axis cs:1985,-0.483218053345227)
--(axis cs:1986,-0.48176355556843)
--(axis cs:1987,-0.480416154350873)
--(axis cs:1988,-0.478600100704909)
--(axis cs:1989,-0.47795092873171)
--(axis cs:1990,-0.477482868690583)
--(axis cs:1991,-0.477609357391096)
--(axis cs:1992,-0.476629916594821)
--(axis cs:1993,-0.477218536456069)
--(axis cs:1994,-0.476460419045229)
--(axis cs:1995,-0.476914223403804)
--(axis cs:1996,-0.476440679798759)
--(axis cs:1997,-0.475985932997748)
--(axis cs:1998,-0.475550352654208)
--(axis cs:1999,-0.475856119594725)
--(axis cs:2000,-0.475204554811733)
--(axis cs:2001,-0.476112441156409)
--(axis cs:2002,-0.475365791918952)
--(axis cs:2003,-0.476477181075004)
--(axis cs:2004,-0.47582275218691)
--(axis cs:2005,-0.477154158980097)
--(axis cs:2006,-0.476964662325563)
--(axis cs:2007,-0.476257724226466)
--(axis cs:2008,-0.477299867794771)
--(axis cs:2009,-0.47703315358313)
--(axis cs:2010,-0.476600106382949)
--(axis cs:2011,-0.47648627869354)
--(axis cs:2012,-0.47587329051922)
--(axis cs:2013,-0.474600908602818)
--(axis cs:2014,-0.474867598691654)
--(axis cs:2015,-0.474513477541147)
--(axis cs:2016,-0.473973260120264)
--(axis cs:2017,-0.474486183348744)
--(axis cs:2018,-0.475325505741072)
--(axis cs:2019,-0.476613965365055)
--(axis cs:2020,-0.475815540617602)
--(axis cs:2021,-0.475126301204316)
--(axis cs:2022,-0.474289089118946)
--(axis cs:2023,-0.473779178981891)
--(axis cs:2024,-0.474220989126632)
--(axis cs:2025,-0.473936998469088)
--(axis cs:2026,-0.473320865817495)
--(axis cs:2027,-0.473677713718607)
--(axis cs:2028,-0.474677856977151)
--(axis cs:2029,-0.474459883147476)
--(axis cs:2030,-0.474035618914412)
--(axis cs:2031,-0.474247620619404)
--(axis cs:2032,-0.473756818057889)
--(axis cs:2033,-0.474670204216661)
--(axis cs:2034,-0.475035374798053)
--(axis cs:2035,-0.474888233372677)
--(axis cs:2036,-0.474386286423887)
--(axis cs:2037,-0.474379242167925)
--(axis cs:2038,-0.475145318563813)
--(axis cs:2039,-0.476046467429404)
--(axis cs:2040,-0.4758624899148)
--(axis cs:2041,-0.475709135142947)
--(axis cs:2042,-0.475572220237358)
--(axis cs:2043,-0.476281847594701)
--(axis cs:2044,-0.475349431672227)
--(axis cs:2045,-0.475621383764599)
--(axis cs:2046,-0.47558556857656)
--(axis cs:2047,-0.475388359981047)
--(axis cs:2048,-0.474266131846373)
--(axis cs:2049,-0.473706853700118)
--(axis cs:2050,-0.474394811015301)
--(axis cs:2051,-0.475116014394835)
--(axis cs:2052,-0.475686900769486)
--(axis cs:2053,-0.476777704496036)
--(axis cs:2054,-0.476424898854699)
--(axis cs:2055,-0.476024874082786)
--(axis cs:2056,-0.475507060753857)
--(axis cs:2057,-0.476135529725196)
--(axis cs:2058,-0.47663913961178)
--(axis cs:2059,-0.478119687004512)
--(axis cs:2060,-0.478331411303337)
--(axis cs:2061,-0.478778718096258)
--(axis cs:2062,-0.479244859920362)
--(axis cs:2063,-0.480422481658297)
--(axis cs:2064,-0.47923760672315)
--(axis cs:2065,-0.480226036448714)
--(axis cs:2066,-0.480082795763822)
--(axis cs:2067,-0.478807835305113)
--(axis cs:2068,-0.479836391489154)
--(axis cs:2069,-0.479583348978314)
--(axis cs:2070,-0.478356815836919)
--(axis cs:2071,-0.4787553163398)
--(axis cs:2072,-0.479316486878805)
--(axis cs:2073,-0.479518901567636)
--(axis cs:2074,-0.479809658309066)
--(axis cs:2075,-0.478971712749955)
--(axis cs:2076,-0.478476243739356)
--(axis cs:2077,-0.478402979948998)
--(axis cs:2078,-0.47776692529658)
--(axis cs:2079,-0.478019429888321)
--(axis cs:2080,-0.477837815741576)
--(axis cs:2081,-0.477599852579799)
--(axis cs:2082,-0.47723813158851)
--(axis cs:2083,-0.478047134561965)
--(axis cs:2084,-0.478031815681232)
--(axis cs:2085,-0.47898768435548)
--(axis cs:2086,-0.478887135393832)
--(axis cs:2087,-0.479090103410803)
--(axis cs:2088,-0.479888591437303)
--(axis cs:2089,-0.47998741357321)
--(axis cs:2090,-0.479994157991828)
--(axis cs:2091,-0.478920398578929)
--(axis cs:2092,-0.47807298386092)
--(axis cs:2093,-0.477757960875216)
--(axis cs:2094,-0.477314253338727)
--(axis cs:2095,-0.476233694991669)
--(axis cs:2096,-0.476423098525728)
--(axis cs:2097,-0.476858179729017)
--(axis cs:2098,-0.475777793111908)
--(axis cs:2099,-0.475192015809014)
--(axis cs:2100,-0.474413078040656)
--(axis cs:2101,-0.47415902041396)
--(axis cs:2102,-0.474318458735543)
--(axis cs:2103,-0.47389784590816)
--(axis cs:2104,-0.475035968306141)
--(axis cs:2105,-0.475324960327532)
--(axis cs:2106,-0.475265369864926)
--(axis cs:2107,-0.477105445720223)
--(axis cs:2108,-0.478069840976828)
--(axis cs:2109,-0.478817205728651)
--(axis cs:2110,-0.478829738473877)
--(axis cs:2111,-0.479577454177318)
--(axis cs:2112,-0.480511870511162)
--(axis cs:2113,-0.481379714256453)
--(axis cs:2114,-0.481040951023917)
--(axis cs:2115,-0.481079505040623)
--(axis cs:2116,-0.480876622978464)
--(axis cs:2117,-0.479737331488223)
--(axis cs:2118,-0.479621275449228)
--(axis cs:2119,-0.479453511737959)
--(axis cs:2120,-0.48073682941489)
--(axis cs:2121,-0.481214514789856)
--(axis cs:2122,-0.481473560032336)
--(axis cs:2123,-0.481725709074921)
--(axis cs:2124,-0.482317993221115)
--(axis cs:2125,-0.481964303902763)
--(axis cs:2126,-0.481588067542727)
--(axis cs:2127,-0.481980098517241)
--(axis cs:2128,-0.481606772794147)
--(axis cs:2129,-0.482208855526318)
--(axis cs:2130,-0.482910371020896)
--(axis cs:2131,-0.483077982039471)
--(axis cs:2132,-0.484069023115653)
--(axis cs:2133,-0.485479926026851)
--(axis cs:2134,-0.486297644474142)
--(axis cs:2135,-0.487016907522067)
--(axis cs:2136,-0.488288768855032)
--(axis cs:2137,-0.48879947594027)
--(axis cs:2138,-0.489328899060048)
--(axis cs:2139,-0.489560366466975)
--(axis cs:2140,-0.491152328447485)
--(axis cs:2141,-0.491445971497932)
--(axis cs:2142,-0.491930779617545)
--(axis cs:2143,-0.491993513667586)
--(axis cs:2144,-0.491681141362125)
--(axis cs:2145,-0.490624391133347)
--(axis cs:2146,-0.489682150446555)
--(axis cs:2147,-0.487698387844395)
--(axis cs:2148,-0.48715534830815)
--(axis cs:2149,-0.486325632854692)
--(axis cs:2150,-0.486656424451364)
--(axis cs:2151,-0.486126654038427)
--(axis cs:2152,-0.485940800412339)
--(axis cs:2153,-0.485908427063344)
--(axis cs:2154,-0.485323388464926)
--(axis cs:2155,-0.485114992433662)
--(axis cs:2156,-0.484225892960345)
--(axis cs:2157,-0.483035542030247)
--(axis cs:2158,-0.481804467633175)
--(axis cs:2159,-0.481809220330289)
--(axis cs:2160,-0.482901586168286)
--(axis cs:2161,-0.482288901743561)
--(axis cs:2162,-0.480200236630251)
--(axis cs:2163,-0.479476440087265)
--(axis cs:2164,-0.478681476302201)
--(axis cs:2165,-0.477655380276524)
--(axis cs:2166,-0.476768966501708)
--(axis cs:2167,-0.47619422340585)
--(axis cs:2168,-0.475482778392913)
--(axis cs:2169,-0.475654248828019)
--(axis cs:2170,-0.475392673516467)
--(axis cs:2171,-0.475914737578104)
--(axis cs:2172,-0.475378342529638)
--(axis cs:2173,-0.474935704443051)
--(axis cs:2174,-0.474090406478384)
--(axis cs:2175,-0.473604825553545)
--(axis cs:2176,-0.472547525746173)
--(axis cs:2177,-0.472051774108378)
--(axis cs:2178,-0.470589608245557)
--(axis cs:2179,-0.46961555927753)
--(axis cs:2180,-0.470368899496498)
--(axis cs:2181,-0.47059854650651)
--(axis cs:2182,-0.469691597490009)
--(axis cs:2183,-0.469088788604827)
--(axis cs:2184,-0.468616755024937)
--(axis cs:2185,-0.467831683614701)
--(axis cs:2186,-0.467816407113608)
--(axis cs:2187,-0.46723533677503)
--(axis cs:2188,-0.467724160797125)
--(axis cs:2189,-0.467628160947555)
--(axis cs:2190,-0.467103754810808)
--(axis cs:2191,-0.465918360075165)
--(axis cs:2192,-0.466468720419903)
--(axis cs:2193,-0.466351896210942)
--(axis cs:2194,-0.465629641774218)
--(axis cs:2195,-0.464658755547527)
--(axis cs:2196,-0.463632524061436)
--(axis cs:2197,-0.463675567561879)
--(axis cs:2198,-0.463208967328131)
--(axis cs:2199,-0.463946711294194)
--(axis cs:2200,-0.464358638154063)
--(axis cs:2201,-0.463165799304305)
--(axis cs:2202,-0.463428009597186)
--(axis cs:2203,-0.46305652241472)
--(axis cs:2204,-0.464903194486028)
--(axis cs:2205,-0.465356354834751)
--(axis cs:2206,-0.465485224070146)
--(axis cs:2207,-0.468170247795395)
--(axis cs:2208,-0.467460955303523)
--(axis cs:2209,-0.467196590881576)
--(axis cs:2210,-0.467917449419558)
--(axis cs:2211,-0.468437639218843)
--(axis cs:2212,-0.468271253384765)
--(axis cs:2213,-0.467842620962896)
--(axis cs:2214,-0.467803346053547)
--(axis cs:2215,-0.468071498298263)
--(axis cs:2216,-0.468721591424702)
--(axis cs:2217,-0.468049753901415)
--(axis cs:2218,-0.466529553230079)
--(axis cs:2219,-0.465543812028385)
--(axis cs:2220,-0.46527411115646)
--(axis cs:2221,-0.464164456515727)
--(axis cs:2222,-0.464991918049372)
--(axis cs:2223,-0.466025509613582)
--(axis cs:2224,-0.464718849986988)
--(axis cs:2225,-0.46320653552159)
--(axis cs:2226,-0.462964525756236)
--(axis cs:2227,-0.462462248947668)
--(axis cs:2228,-0.461003286825689)
--(axis cs:2229,-0.461035992772143)
--(axis cs:2230,-0.461238082127995)
--(axis cs:2231,-0.461155755716816)
--(axis cs:2232,-0.461446248404308)
--(axis cs:2233,-0.461624973467348)
--(axis cs:2234,-0.462354685495498)
--(axis cs:2235,-0.461631503009871)
--(axis cs:2236,-0.461852951755623)
--(axis cs:2237,-0.461937720560656)
--(axis cs:2238,-0.46214421432706)
--(axis cs:2239,-0.462691366179823)
--(axis cs:2240,-0.463275273471497)
--(axis cs:2241,-0.464088691642838)
--(axis cs:2242,-0.464094505146212)
--(axis cs:2243,-0.464787505833489)
--(axis cs:2244,-0.465954070304332)
--(axis cs:2245,-0.467424923979134)
--(axis cs:2246,-0.468313651669058)
--(axis cs:2247,-0.468600049431531)
--(axis cs:2248,-0.469106407617374)
--(axis cs:2249,-0.470902432417895)
--(axis cs:2250,-0.470406876111786)
--(axis cs:2251,-0.470553157934823)
--(axis cs:2252,-0.469546633280616)
--(axis cs:2253,-0.469540109445839)
--(axis cs:2254,-0.469199654320692)
--(axis cs:2255,-0.470844642345982)
--(axis cs:2256,-0.470489812274816)
--(axis cs:2257,-0.470543547686756)
--(axis cs:2258,-0.469432538239879)
--(axis cs:2259,-0.469633330578057)
--(axis cs:2260,-0.469544712303596)
--(axis cs:2261,-0.469363515578745)
--(axis cs:2262,-0.469431935675418)
--(axis cs:2263,-0.468276885221657)
--(axis cs:2264,-0.469864015700025)
--(axis cs:2265,-0.469637409454062)
--(axis cs:2266,-0.469220956988036)
--(axis cs:2267,-0.468671344585704)
--(axis cs:2268,-0.467898373366752)
--(axis cs:2269,-0.468229867901869)
--(axis cs:2270,-0.468745047403127)
--(axis cs:2271,-0.46804934193925)
--(axis cs:2272,-0.46829286059376)
--(axis cs:2273,-0.468406619749696)
--(axis cs:2274,-0.468210254864526)
--(axis cs:2275,-0.469506648296315)
--(axis cs:2276,-0.469832400175046)
--(axis cs:2277,-0.469598856287151)
--(axis cs:2278,-0.469937688783016)
--(axis cs:2279,-0.468733073822371)
--(axis cs:2280,-0.468204468669392)
--(axis cs:2281,-0.469347961575824)
--(axis cs:2282,-0.469447743000015)
--(axis cs:2283,-0.469085653812807)
--(axis cs:2284,-0.469060484794049)
--(axis cs:2285,-0.468005748183742)
--(axis cs:2286,-0.467700567620133)
--(axis cs:2287,-0.467131084034032)
--(axis cs:2288,-0.467147914076873)
--(axis cs:2289,-0.466495620932271)
--(axis cs:2290,-0.465273472199196)
--(axis cs:2291,-0.465712728220446)
--(axis cs:2292,-0.46479049482587)
--(axis cs:2293,-0.464580512136712)
--(axis cs:2294,-0.464451350180461)
--(axis cs:2295,-0.465686490692664)
--(axis cs:2296,-0.464157461174972)
--(axis cs:2297,-0.464532963566821)
--(axis cs:2298,-0.464927286479315)
--(axis cs:2299,-0.464019511266611)
--(axis cs:2300,-0.463383519028628)
--(axis cs:2301,-0.462902308053141)
--(axis cs:2302,-0.462101336894051)
--(axis cs:2303,-0.461327409715724)
--(axis cs:2304,-0.459110859771782)
--(axis cs:2305,-0.458157721604804)
--(axis cs:2306,-0.458187219113778)
--(axis cs:2307,-0.456488847915156)
--(axis cs:2308,-0.454292426329999)
--(axis cs:2309,-0.453805525597721)
--(axis cs:2310,-0.453883429988893)
--(axis cs:2311,-0.452454790545534)
--(axis cs:2312,-0.451321980323431)
--(axis cs:2313,-0.449703286244403)
--(axis cs:2314,-0.448476243739356)
--(axis cs:2315,-0.44753436448237)
--(axis cs:2316,-0.446519759083199)
--(axis cs:2317,-0.447966112102265)
--(axis cs:2318,-0.448247010650167)
--(axis cs:2319,-0.448712445251609)
--(axis cs:2320,-0.448431142033254)
--(axis cs:2321,-0.447569276865237)
--(axis cs:2322,-0.447879568623208)
--(axis cs:2323,-0.447219690184114)
--(axis cs:2324,-0.446705668036356)
--(axis cs:2325,-0.446371647049446)
--(axis cs:2326,-0.446811795524472)
--(axis cs:2327,-0.446321606791759)
--(axis cs:2328,-0.446819633336218)
--(axis cs:2329,-0.44687362283843)
--(axis cs:2330,-0.446405808243621)
--(axis cs:2331,-0.446458024910199)
--(axis cs:2332,-0.446050116108498)
--(axis cs:2333,-0.444909522414674)
--(axis cs:2334,-0.444519087772554)
--(axis cs:2335,-0.444736811468928)
--(axis cs:2336,-0.443464637095447)
--(axis cs:2337,-0.444556329093025)
--(axis cs:2338,-0.442905488646303)
--(axis cs:2339,-0.442484465656305)
--(axis cs:2340,-0.441516354227854)
--(axis cs:2341,-0.440552534926491)
--(axis cs:2342,-0.440219119719929)
--(axis cs:2343,-0.439857620309021)
--(axis cs:2344,-0.439291287290819)
--(axis cs:2345,-0.439488166390382)
--(axis cs:2346,-0.439729950993097)
--(axis cs:2347,-0.441100700206197)
--(axis cs:2348,-0.44171147039987)
--(axis cs:2349,-0.441830472808388)
--(axis cs:2350,-0.440349188941973)
--(axis cs:2351,-0.440343848748152)
--(axis cs:2352,-0.440241877575669)
--(axis cs:2353,-0.439955734334413)
--(axis cs:2354,-0.440197823821928)
--(axis cs:2355,-0.441401139893007)
--(axis cs:2356,-0.442321552750333)
--(axis cs:2357,-0.4424712678742)
--(axis cs:2358,-0.443691098866795)
--(axis cs:2359,-0.443206204657452)
--(axis cs:2360,-0.44171147039987)
--(axis cs:2361,-0.44157034327096)
--(axis cs:2362,-0.443311423077651)
--(axis cs:2363,-0.443620452297021)
--(axis cs:2364,-0.444107091154501)
--(axis cs:2365,-0.444182971388097)
--(axis cs:2366,-0.445334298108016)
--(axis cs:2367,-0.446332160342677)
--(axis cs:2368,-0.446537905325118)
--(axis cs:2369,-0.445570958989314)
--(axis cs:2370,-0.446619612843842)
--(axis cs:2371,-0.445529820078079)
--(axis cs:2372,-0.446312740217039)
--(axis cs:2373,-0.446476640036142)
--(axis cs:2374,-0.448139570010562)
--(axis cs:2375,-0.448789496987772)
--(axis cs:2376,-0.449811431086805)
--(axis cs:2377,-0.450628045623001)
--(axis cs:2378,-0.451125503572124)
--(axis cs:2379,-0.451534126071386)
--(axis cs:2380,-0.45074512534113)
--(axis cs:2381,-0.450922589699374)
--(axis cs:2382,-0.449425022997668)
--(axis cs:2383,-0.4499266143283)
--(axis cs:2384,-0.450372521339491)
--(axis cs:2385,-0.450833298177292)
--(axis cs:2386,-0.450564331214134)
--(axis cs:2387,-0.451024719254392)
--(axis cs:2388,-0.451655998225274)
--(axis cs:2389,-0.453073824987713)
--(axis cs:2390,-0.454277943522918)
--(axis cs:2391,-0.456400047460839)
--(axis cs:2392,-0.45740501887976)
--(axis cs:2393,-0.458708869255762)
--(axis cs:2394,-0.460982783874894)
--(axis cs:2395,-0.463809574750874)
--(axis cs:2396,-0.465453109719437)
--(axis cs:2397,-0.467948819393242)
--(axis cs:2398,-0.470252147755755)
--(axis cs:2399,-0.471881753227917)
--(axis cs:2400,-0.472556370893673)
--(axis cs:2401,-0.473899977262391)
--(axis cs:2402,-0.474186717990845)
--(axis cs:2403,-0.475602734714041)
--(axis cs:2404,-0.474806599809837)
--(axis cs:2405,-0.474365236427093)
--(axis cs:2406,-0.475043151746082)
--(axis cs:2407,-0.473922097714621)
--(axis cs:2408,-0.473791347734832)
--(axis cs:2409,-0.474638423200677)
--(axis cs:2410,-0.474566694360522)
--(axis cs:2411,-0.474731344101422)
--(axis cs:2412,-0.475130667857588)
--(axis cs:2413,-0.475505140338716)
--(axis cs:2414,-0.475764580492433)
--(axis cs:2415,-0.476022623276442)
--(axis cs:2416,-0.475137897435179)
--(axis cs:2417,-0.475567775938733)
--(axis cs:2418,-0.476404555659102)
--(axis cs:2419,-0.476248119486026)
--(axis cs:2420,-0.476148051719458)
--(axis cs:2421,-0.475842153724079)
--(axis cs:2422,-0.474878651416148)
--(axis cs:2423,-0.474141677839886)
--(axis cs:2424,-0.474419980971366)
--(axis cs:2425,-0.475140462777997)
--(axis cs:2426,-0.474670007017703)
--(axis cs:2427,-0.475074693813989)
--(axis cs:2428,-0.475335749936948)
--(axis cs:2429,-0.474852760270701)
--(axis cs:2430,-0.474775910445055)
--(axis cs:2431,-0.474025733464018)
--(axis cs:2432,-0.472942197602537)
--(axis cs:2433,-0.472266385711241)
--(axis cs:2434,-0.471330453274567)
--(axis cs:2435,-0.472082335031388)
--(axis cs:2436,-0.473390411980443)
--(axis cs:2437,-0.473690402478496)
--(axis cs:2438,-0.472723406352211)
--(axis cs:2439,-0.470898638388719)
--(axis cs:2440,-0.470862987143602)
--(axis cs:2441,-0.470022320316526)
--(axis cs:2442,-0.469633628955933)
--(axis cs:2443,-0.469180730661669)
--(axis cs:2444,-0.468984443906684)
--(axis cs:2445,-0.468794002585586)
--(axis cs:2446,-0.4692138675403)
--(axis cs:2447,-0.469903960142295)
--(axis cs:2448,-0.469404505255527)
--(axis cs:2449,-0.469005518696565)
--(axis cs:2450,-0.468438969179369)
--(axis cs:2451,-0.468736049293653)
--(axis cs:2452,-0.467811051896233)
--(axis cs:2453,-0.466838403816697)
--(axis cs:2454,-0.466748470959731)
--(axis cs:2455,-0.465657160912898)
--(axis cs:2456,-0.465665315643226)
--(axis cs:2457,-0.464640943611378)
--(axis cs:2458,-0.463535999787079)
--(axis cs:2459,-0.461826875339218)
--(axis cs:2460,-0.460365772790771)
--(axis cs:2461,-0.460532702728451)
--(axis cs:2462,-0.459232769986997)
--(axis cs:2463,-0.459629004765394)
--(axis cs:2464,-0.458764194704543)
--(axis cs:2465,-0.457459798202237)
--(axis cs:2466,-0.456210286742126)
--(axis cs:2467,-0.456736923802101)
--(axis cs:2468,-0.456194953871296)
--(axis cs:2469,-0.45583535079122)
--(axis cs:2470,-0.456271767855773)
--(axis cs:2471,-0.457169403548639)
--(axis cs:2472,-0.456808110333675)
--(axis cs:2473,-0.456851808736019)
--(axis cs:2474,-0.456941936577581)
--(axis cs:2475,-0.455751912048367)
--(axis cs:2476,-0.455799030834936)
--(axis cs:2477,-0.454364450500737)
--(axis cs:2478,-0.453671049604868)
--(axis cs:2479,-0.451798615449047)
--(axis cs:2480,-0.451942715446664)
--(axis cs:2481,-0.451261267399609)
--(axis cs:2482,-0.451455168668807)
--(axis cs:2483,-0.451034385037662)
--(axis cs:2484,-0.450407246257907)
--(axis cs:2485,-0.450696894810421)
--(axis cs:2486,-0.450890409813277)
--(axis cs:2487,-0.450108843514151)
--(axis cs:2488,-0.449751981942134)
--(axis cs:2489,-0.449578917404959)
--(axis cs:2490,-0.449286563664366)
--(axis cs:2491,-0.448333261626704)
--(axis cs:2492,-0.450345765300086)
--(axis cs:2493,-0.450060911011147)
--(axis cs:2494,-0.450960198565822)
--(axis cs:2495,-0.450037899180433)
--(axis cs:2496,-0.450792073587954)
--(axis cs:2497,-0.451286993164876)
--(axis cs:2498,-0.451714774314613)
--(axis cs:2499,-0.452156888292717)
--(axis cs:2500,-0.452241378543355)
--(axis cs:2501,-0.451754532251583)
--(axis cs:2502,-0.451179073060331)
--(axis cs:2503,-0.451229997916956)
--(axis cs:2504,-0.452610628204809)
--(axis cs:2505,-0.451821516744631)
--(axis cs:2506,-0.450637282561396)
--(axis cs:2507,-0.450729487541728)
--(axis cs:2508,-0.45020153702291)
--(axis cs:2509,-0.450323045276547)
--(axis cs:2510,-0.451343768713657)
--(axis cs:2511,-0.451038058765717)
--(axis cs:2512,-0.449716091618677)
--(axis cs:2513,-0.451323455800059)
--(axis cs:2514,-0.452080919602078)
--(axis cs:2515,-0.451620183816659)
--(axis cs:2516,-0.452307237931095)
--(axis cs:2517,-0.452616956261423)
--(axis cs:2518,-0.452728795710893)
--(axis cs:2519,-0.4529640080233)
--(axis cs:2520,-0.453214651523198)
--(axis cs:2521,-0.453654687805934)
--(axis cs:2522,-0.454341006156013)
--(axis cs:2523,-0.454452026407527)
--(axis cs:2524,-0.454591760315415)
--(axis cs:2525,-0.454492430239665)
--(axis cs:2526,-0.453773767484009)
--(axis cs:2527,-0.453899888193174)
--(axis cs:2528,-0.454634164432317)
--(axis cs:2529,-0.453960877769139)
--(axis cs:2530,-0.454895993767043)
--(axis cs:2531,-0.45521795703685)
--(axis cs:2532,-0.456171707913331)
--(axis cs:2533,-0.456519621066957)
--(axis cs:2534,-0.457771439137785)
--(axis cs:2535,-0.456953851508653)
--(axis cs:2536,-0.458265942649157)
--(axis cs:2537,-0.459299467177571)
--(axis cs:2538,-0.458988350051613)
--(axis cs:2539,-0.458727504765267)
--(axis cs:2540,-0.458945116598414)
--(axis cs:2541,-0.4593112354502)
--(axis cs:2542,-0.460109261422418)
--(axis cs:2543,-0.458849233451919)
--(axis cs:2544,-0.458157394100207)
--(axis cs:2545,-0.457477471211538)
--(axis cs:2546,-0.458191698448455)
--(axis cs:2547,-0.458153493679954)
--(axis cs:2548,-0.45614900558807)
--(axis cs:2549,-0.456008808122662)
--(axis cs:2550,-0.455610060491731)
--(axis cs:2551,-0.454566431720075)
--(axis cs:2552,-0.45416453314821)
--(axis cs:2553,-0.453786379205787)
--(axis cs:2554,-0.453452609301673)
--(axis cs:2555,-0.452395242240889)
--(axis cs:2556,-0.450441977427578)
--(axis cs:2557,-0.450174764938121)
--(axis cs:2558,-0.448824976307279)
--(axis cs:2559,-0.449095961587888)
--(axis cs:2560,-0.449550755539353)
--(axis cs:2561,-0.449005148991617)
--(axis cs:2562,-0.447890190085559)
--(axis cs:2563,-0.446852136011478)
--(axis cs:2564,-0.445973937290587)
--(axis cs:2565,-0.445068260753025)
--(axis cs:2566,-0.443852019553329)
--(axis cs:2567,-0.442296093353532)
--(axis cs:2568,-0.441868346507108)
--(axis cs:2569,-0.44124025717465)
--(axis cs:2570,-0.440684346642425)
--(axis cs:2571,-0.440809082158858)
--(axis cs:2572,-0.439478867850053)
--(axis cs:2573,-0.43922204721176)
--(axis cs:2574,-0.43736262196392)
--(axis cs:2575,-0.436600480306843)
--(axis cs:2576,-0.435491875443567)
--(axis cs:2577,-0.435132807637998)
--(axis cs:2578,-0.435790829912909)
--(axis cs:2579,-0.435871388656183)
--(axis cs:2580,-0.436923532322668)
--(axis cs:2581,-0.437188845854772)
--(axis cs:2582,-0.438655814290285)
--(axis cs:2583,-0.438454161663921)
--(axis cs:2584,-0.438504156728555)
--(axis cs:2585,-0.438961688527165)
--(axis cs:2586,-0.438626915854066)
--(axis cs:2587,-0.439016107086825)
--(axis cs:2588,-0.438407423037585)
--(axis cs:2589,-0.437266341207099)
--(axis cs:2590,-0.437812858772143)
--(axis cs:2591,-0.436607619807005)
--(axis cs:2592,-0.436030453009419)
--(axis cs:2593,-0.434994431373398)
--(axis cs:2594,-0.43486391568875)
--(axis cs:2595,-0.433515067007418)
--(axis cs:2596,-0.433393555768363)
--(axis cs:2597,-0.432482552584772)
--(axis cs:2598,-0.431205920362973)
--(axis cs:2599,-0.430366602504867)
--(axis cs:2600,-0.429806869416347)
--(axis cs:2601,-0.429214180015947)
--(axis cs:2602,-0.429308975939928)
--(axis cs:2603,-0.428404220142639)
--(axis cs:2604,-0.427759351031478)
--(axis cs:2605,-0.427112447679112)
--(axis cs:2606,-0.426973561611521)
--(axis cs:2607,-0.42754389519616)
--(axis cs:2608,-0.425997970470205)
--(axis cs:2609,-0.425288732426364)
--(axis cs:2610,-0.424868623825578)
--(axis cs:2611,-0.42425043252552)
--(axis cs:2612,-0.424165403143583)
--(axis cs:2613,-0.424521839305915)
--(axis cs:2614,-0.424468317942426)
--(axis cs:2615,-0.4255842293133)
--(axis cs:2616,-0.426442470443817)
--(axis cs:2617,-0.427461023206284)
--(axis cs:2618,-0.426708520733572)
--(axis cs:2619,-0.426818731976844)
--(axis cs:2620,-0.427211959192681)
--(axis cs:2621,-0.427735073168754)
--(axis cs:2622,-0.428682865010102)
--(axis cs:2623,-0.429738979946099)
--(axis cs:2624,-0.430171019227495)
--(axis cs:2625,-0.430610589060478)
--(axis cs:2626,-0.430719874723619)
--(axis cs:2627,-0.430528229923988)
--(axis cs:2628,-0.431548027068057)
--(axis cs:2629,-0.433002314802411)
--(axis cs:2630,-0.433865698988978)
--(axis cs:2631,-0.433575103257683)
--(axis cs:2632,-0.435294951080755)
--(axis cs:2633,-0.435779681427267)
--(axis cs:2634,-0.436972853406147)
--(axis cs:2635,-0.436006408951285)
--(axis cs:2636,-0.434848714755622)
--(axis cs:2637,-0.434630642934086)
--(axis cs:2638,-0.434196663462506)
--(axis cs:2639,-0.434702264048794)
--(axis cs:2640,-0.433694133059337)
--(axis cs:2641,-0.433404130602637)
--(axis cs:2642,-0.433136030533175)
--(axis cs:2643,-0.433036316669315)
--(axis cs:2644,-0.432634618062747)
--(axis cs:2645,-0.432114825892461)
--(axis cs:2646,-0.43125426207339)
--(axis cs:2647,-0.431140453887911)
--(axis cs:2648,-0.43096692118079)
--(axis cs:2649,-0.430201208309667)
--(axis cs:2650,-0.429781856968627)
--(axis cs:2651,-0.429628818108116)
--(axis cs:2652,-0.429838398366987)
--(axis cs:2653,-0.431199468854944)
--(axis cs:2654,-0.430284873599206)
--(axis cs:2655,-0.430352631243834)
--(axis cs:2656,-0.430687034842841)
--(axis cs:2657,-0.430847439126156)
--(axis cs:2658,-0.430636701958011)
--(axis cs:2659,-0.430987186502443)
--(axis cs:2660,-0.431193908783926)
--(axis cs:2661,-0.431298921894676)
--(axis cs:2662,-0.431414860448627)
--(axis cs:2663,-0.430437682621268)
--(axis cs:2664,-0.42999731284256)
--(axis cs:2665,-0.430595301960519)
--(axis cs:2666,-0.431277773937804)
--(axis cs:2667,-0.431341447035784)
--(axis cs:2668,-0.431294987949351)
--(axis cs:2669,-0.430418482137327)
--(axis cs:2670,-0.429653898167196)
--(axis cs:2671,-0.429438494782763)
--(axis cs:2672,-0.42978085627028)
--(axis cs:2673,-0.429552346149906)
--(axis cs:2674,-0.429183916133655)
--(axis cs:2675,-0.42903881998355)
--(axis cs:2676,-0.428033955145312)
--(axis cs:2677,-0.429273681369067)
--(axis cs:2678,-0.42930351159923)
--(axis cs:2679,-0.431315495981235)
--(axis cs:2680,-0.430077292495088)
--(axis cs:2681,-0.430249122100595)
--(axis cs:2682,-0.429498237172373)
--(axis cs:2683,-0.430080241227937)
--(axis cs:2684,-0.429876735040267)
--(axis cs:2685,-0.429615049350673)
--(axis cs:2686,-0.429395573578154)
--(axis cs:2687,-0.429457225870705)
--(axis cs:2688,-0.428497894011696)
--(axis cs:2689,-0.427214827712791)
--(axis cs:2690,-0.427232908944397)
--(axis cs:2691,-0.427327914151899)
--(axis cs:2692,-0.42756194443592)
--(axis cs:2693,-0.427699797479656)
--(axis cs:2694,-0.426786693330926)
--(axis cs:2695,-0.428022420397592)
--(axis cs:2696,-0.427568543647646)
--(axis cs:2697,-0.427794553505214)
--(axis cs:2698,-0.427115086661584)
--(axis cs:2699,-0.427510879985759)
--(axis cs:2700,-0.42789818710097)
--(axis cs:2701,-0.42802972049394)
--(axis cs:2702,-0.427759378302458)
--(axis cs:2703,-0.429098813252556)
--(axis cs:2704,-0.429325825878855)
--(axis cs:2705,-0.430429383652273)
--(axis cs:2706,-0.431423876011418)
--(axis cs:2707,-0.432124288842174)
--(axis cs:2708,-0.432535524685277)
--(axis cs:2709,-0.432233419510497)
--(axis cs:2710,-0.43100918803653)
--(axis cs:2711,-0.431729235382008)
--(axis cs:2712,-0.432523994250616)
--(axis cs:2713,-0.432094782742455)
--(axis cs:2714,-0.432523997805005)
--(axis cs:2715,-0.433491074461184)
--(axis cs:2716,-0.43337298841548)
--(axis cs:2717,-0.433853790927975)
--(axis cs:2718,-0.43487068540129)
--(axis cs:2719,-0.435326336721496)
--(axis cs:2720,-0.435572095457553)
--(axis cs:2721,-0.435577290032184)
--(axis cs:2722,-0.435421808878672)
--(axis cs:2723,-0.436488148667147)
--(axis cs:2724,-0.437204194818231)
--(axis cs:2725,-0.438286763651234)
--(axis cs:2726,-0.439396858146609)
--(axis cs:2727,-0.440755992116153)
--(axis cs:2728,-0.439898995981687)
--(axis cs:2729,-0.44077635431307)
--(axis cs:2730,-0.441552080088026)
--(axis cs:2731,-0.440512166040897)
--(axis cs:2732,-0.440698911108476)
--(axis cs:2733,-0.440760378902109)
--(axis cs:2734,-0.440973017079078)
--(axis cs:2735,-0.442032828804319)
--(axis cs:2736,-0.442981805376174)
--(axis cs:2737,-0.441843900337368)
--(axis cs:2738,-0.442086260644314)
--(axis cs:2739,-0.442294962548667)
--(axis cs:2740,-0.443737841206916)
--(axis cs:2741,-0.444832143715859)
--(axis cs:2742,-0.444420431996826)
--(axis cs:2743,-0.445226676610066)
--(axis cs:2744,-0.445777672158827)
--(axis cs:2745,-0.446872511148731)
--(axis cs:2746,-0.446658464080576)
--(axis cs:2747,-0.445939094986414)
--(axis cs:2748,-0.445790433856909)
--(axis cs:2749,-0.444263520399238)
--(axis cs:2750,-0.443804801973338)
--(axis cs:2751,-0.443897375038029)
--(axis cs:2752,-0.442649763008097)
--(axis cs:2753,-0.442185102345908)
--(axis cs:2754,-0.44113534473842)
--(axis cs:2755,-0.440190096717077)
--(axis cs:2756,-0.440526784207156)
--(axis cs:2757,-0.440059219195223)
--(axis cs:2758,-0.43897664303215)
--(axis cs:2759,-0.438431026638591)
--(axis cs:2760,-0.437054455039244)
--(axis cs:2761,-0.436317037205323)
--(axis cs:2762,-0.435855949810442)
--(axis cs:2763,-0.434719517021144)
--(axis cs:2764,-0.434920673591543)
--(axis cs:2765,-0.435476301455563)
--(axis cs:2766,-0.434972505723957)
--(axis cs:2767,-0.434919969889593)
--(axis cs:2768,-0.434563265045013)
--(axis cs:2769,-0.433689584852315)
--(axis cs:2770,-0.43207262047635)
--(axis cs:2771,-0.430808126176769)
--(axis cs:2772,-0.430535022690419)
--(axis cs:2773,-0.429477765003389)
--(axis cs:2774,-0.429617383328734)
--(axis cs:2775,-0.42847860967579)
--(axis cs:2776,-0.428406762371662)
--(axis cs:2777,-0.42698077821872)
--(axis cs:2778,-0.425902531901254)
--(axis cs:2779,-0.425257062912743)
--(axis cs:2780,-0.42402463514352)
--(axis cs:2781,-0.422995962164295)
--(axis cs:2782,-0.422020915217272)
--(axis cs:2783,-0.420803661697018)
--(axis cs:2784,-0.420935439457191)
--(axis cs:2785,-0.42124653944462)
--(axis cs:2786,-0.420610556041546)
--(axis cs:2787,-0.420447219758358)
--(axis cs:2788,-0.420861122491257)
--(axis cs:2789,-0.420241518193679)
--(axis cs:2790,-0.420750261867465)
--(axis cs:2791,-0.420848301397003)
--(axis cs:2792,-0.420891398404854)
--(axis cs:2793,-0.421338432368788)
--(axis cs:2794,-0.420674763039695)
--(axis cs:2795,-0.421389048850997)
--(axis cs:2796,-0.420898799271768)
--(axis cs:2797,-0.420008917016576)
--(axis cs:2798,-0.420710249761233)
--(axis cs:2799,-0.420847674538531)
--(axis cs:2800,-0.421703248499426)
--(axis cs:2801,-0.421489608667622)
--(axis cs:2802,-0.420564753882927)
--(axis cs:2803,-0.420713989545707)
--(axis cs:2804,-0.421419999095105)
--(axis cs:2805,-0.422261107708929)
--(axis cs:2806,-0.422741718982291)
--(axis cs:2807,-0.421489261334266)
--(axis cs:2808,-0.421439978440531)
--(axis cs:2809,-0.420623276583072)
--(axis cs:2810,-0.420625369008562)
--(axis cs:2811,-0.420507804631326)
--(axis cs:2812,-0.419933577880786)
--(axis cs:2813,-0.418497184666833)
--(axis cs:2814,-0.417843765372452)
--(axis cs:2815,-0.416411020869412)
--(axis cs:2816,-0.416667642080083)
--(axis cs:2817,-0.415770186014159)
--(axis cs:2818,-0.414654102094664)
--(axis cs:2819,-0.413779909205303)
--(axis cs:2820,-0.413070316126496)
--(axis cs:2821,-0.411781075430181)
--(axis cs:2822,-0.410692447205189)
--(axis cs:2823,-0.409470222726548)
--(axis cs:2824,-0.409243211224339)
--(axis cs:2825,-0.409740921603537)
--(axis cs:2826,-0.410523994250616)
--(axis cs:2827,-0.41066423511781)
--(axis cs:2828,-0.41023175721933)
--(axis cs:2829,-0.409291409920148)
--(axis cs:2830,-0.407599866131151)
--(axis cs:2831,-0.40889325509621)
--(axis cs:2832,-0.407519248733317)
--(axis cs:2833,-0.407537165677368)
--(axis cs:2834,-0.40675157934736)
--(axis cs:2835,-0.407004130015252)
--(axis cs:2836,-0.408021943754866)
--(axis cs:2837,-0.408219753313886)
--(axis cs:2838,-0.409495087283548)
--(axis cs:2839,-0.409675620701986)
--(axis cs:2840,-0.409903464026145)
--(axis cs:2841,-0.410564136631413)
--(axis cs:2842,-0.411236261830822)
--(axis cs:2843,-0.410657626531498)
--(axis cs:2844,-0.410190623445443)
--(axis cs:2845,-0.408901725637882)
--(axis cs:2846,-0.409967480206431)
--(axis cs:2847,-0.408926684080473)
--(axis cs:2848,-0.409085760569644)
--(axis cs:2849,-0.408246038217059)
--(axis cs:2850,-0.408553474475658)
--(axis cs:2851,-0.408568036292297)
--(axis cs:2852,-0.408677968372505)
--(axis cs:2853,-0.406887006641482)
--(axis cs:2854,-0.407562901626664)
--(axis cs:2855,-0.407651498796062)
--(axis cs:2856,-0.407370237721583)
--(axis cs:2857,-0.407830372231348)
--(axis cs:2858,-0.408194342837242)
--(axis cs:2859,-0.406874079895337)
--(axis cs:2860,-0.406786564156407)
--(axis cs:2861,-0.405914175720966)
--(axis cs:2862,-0.405887883113894)
--(axis cs:2863,-0.404488166284626)
--(axis cs:2864,-0.403246254671327)
--(axis cs:2865,-0.400962658223391)
--(axis cs:2866,-0.399114454403642)
--(axis cs:2867,-0.397738484109007)
--(axis cs:2868,-0.396334588349856)
--(axis cs:2869,-0.39568769161812)
--(axis cs:2870,-0.395197277660138)
--(axis cs:2871,-0.393571608721418)
--(axis cs:2872,-0.391180988636207)
--(axis cs:2873,-0.390068638286735)
--(axis cs:2874,-0.388908333172141)
--(axis cs:2875,-0.387747129028086)
--(axis cs:2876,-0.38707169844768)
--(axis cs:2877,-0.385471834765627)
--(axis cs:2878,-0.382936016887266)
--(axis cs:2879,-0.380714247598194)
--(axis cs:2880,-0.38122586046752)
--(axis cs:2881,-0.381192337024135)
--(axis cs:2882,-0.380651269550874)
--(axis cs:2883,-0.378373860882736)
--(axis cs:2884,-0.375876663700826)
--(axis cs:2885,-0.373814242969783)
--(axis cs:2886,-0.371800247892758)
--(axis cs:2887,-0.371057666851799)
--(axis cs:2888,-0.369644616557178)
--(axis cs:2889,-0.369362172078464)
--(axis cs:2890,-0.368089979759107)
--(axis cs:2891,-0.366603115553501)
--(axis cs:2892,-0.364657955244933)
--(axis cs:2893,-0.363762483803172)
--(axis cs:2894,-0.363000303336471)
--(axis cs:2895,-0.362196397734712)
--(axis cs:2896,-0.36259401006122)
--(axis cs:2897,-0.361739238200314)
--(axis cs:2898,-0.361823904955628)
--(axis cs:2899,-0.36174251448478)
--(axis cs:2900,-0.361282299864665)
--(axis cs:2901,-0.360775061904752)
--(axis cs:2902,-0.360722589984008)
--(axis cs:2903,-0.358812888012988)
--(axis cs:2904,-0.359235565891939)
--(axis cs:2905,-0.359624006672634)
--(axis cs:2906,-0.35949398162463)
--(axis cs:2907,-0.358910106124281)
--(axis cs:2908,-0.360307131928265)
--(axis cs:2909,-0.361085588008789)
--(axis cs:2910,-0.362010220179228)
--(axis cs:2911,-0.36272549688412)
--(axis cs:2912,-0.364181844420573)
--(axis cs:2913,-0.364648828992884)
--(axis cs:2914,-0.364489792130003)
--(axis cs:2915,-0.3656520366622)
--(axis cs:2916,-0.366890376854542)
--(axis cs:2917,-0.367818770472134)
--(axis cs:2918,-0.368715823406951)
--(axis cs:2919,-0.368678011458951)
--(axis cs:2920,-0.369228541712065)
--(axis cs:2921,-0.370114226363574)
--(axis cs:2922,-0.371550813839734)
--(axis cs:2923,-0.372137701103529)
--(axis cs:2924,-0.373028850618439)
--(axis cs:2925,-0.373537676029944)
--(axis cs:2926,-0.372877848441831)
--(axis cs:2927,-0.371909774026101)
--(axis cs:2928,-0.37364289373536)
--(axis cs:2929,-0.374065119499161)
--(axis cs:2930,-0.373945416915877)
--(axis cs:2931,-0.374983252917548)
--(axis cs:2932,-0.376218514177119)
--(axis cs:2933,-0.377290773042845)
--(axis cs:2934,-0.377712068621512)
--(axis cs:2935,-0.378851385935549)
--(axis cs:2936,-0.379021273541322)
--(axis cs:2937,-0.380529787646486)
--(axis cs:2938,-0.38129308969811)
--(axis cs:2939,-0.38184645680113)
--(axis cs:2940,-0.380672892659824)
--(axis cs:2941,-0.38077140014403)
--(axis cs:2942,-0.38124203026813)
--(axis cs:2943,-0.379948597201472)
--(axis cs:2944,-0.378298391602361)
--(axis cs:2945,-0.378363650229949)
--(axis cs:2946,-0.377067743268522)
--(axis cs:2947,-0.375923647345767)
--(axis cs:2948,-0.375772928528222)
--(axis cs:2949,-0.376335115361408)
--(axis cs:2950,-0.376437102558906)
--(axis cs:2951,-0.375703788902009)
--(axis cs:2952,-0.375285041225035)
--(axis cs:2953,-0.374936869518212)
--(axis cs:2954,-0.374446173848948)
--(axis cs:2955,-0.373964899647087)
--(axis cs:2956,-0.37292484718821)
--(axis cs:2957,-0.372279594191724)
--(axis cs:2958,-0.372322187517923)
--(axis cs:2959,-0.370603589713552)
--(axis cs:2960,-0.371423347569514)
--(axis cs:2961,-0.372229245925431)
--(axis cs:2962,-0.372446048931049)
--(axis cs:2963,-0.37239125563613)
--(axis cs:2964,-0.371600792539328)
--(axis cs:2965,-0.372009770697834)
--(axis cs:2966,-0.371898102147137)
--(axis cs:2967,-0.371152552202502)
--(axis cs:2968,-0.370170519818803)
--(axis cs:2969,-0.370673565087395)
--(axis cs:2970,-0.372094735545825)
--(axis cs:2971,-0.372375676820353)
--(axis cs:2972,-0.373366664072633)
--(axis cs:2973,-0.373790135349903)
--(axis cs:2974,-0.374172394296883)
--(axis cs:2975,-0.374232331196565)
--(axis cs:2976,-0.373429833981109)
--(axis cs:2977,-0.375660773885735)
--(axis cs:2978,-0.376506562979887)
--(axis cs:2979,-0.376617176659616)
--(axis cs:2980,-0.376580036215059)
--(axis cs:2981,-0.377127037231205)
--(axis cs:2982,-0.37701549109468)
--(axis cs:2983,-0.377953167685814)
--(axis cs:2984,-0.37840518512295)
--(axis cs:2985,-0.377670314083557)
--(axis cs:2986,-0.377726883792509)
--(axis cs:2987,-0.377425627547132)
--(axis cs:2988,-0.377669909184274)
--(axis cs:2989,-0.378081225857116)
--(axis cs:2990,-0.37702647170077)
--(axis cs:2991,-0.377491252165749)
--(axis cs:2992,-0.376227768102151)
--(axis cs:2993,-0.376232732471859)
--(axis cs:2994,-0.376137887593674)
--(axis cs:2995,-0.374916047889837)
--(axis cs:2996,-0.374440034311854)
--(axis cs:2997,-0.374309871319118)
--(axis cs:2998,-0.374420858150209)
--(axis cs:2999,-0.373919113958509)
--(axis cs:3000,-0.373123413669068)
--(axis cs:3001,-0.372906240870004)
--(axis cs:3002,-0.373254485582902)
--(axis cs:3003,-0.373463397823611)
--(axis cs:3004,-0.37222426757087)
--(axis cs:3005,-0.372038149840229)
--(axis cs:3006,-0.371993612772314)
--(axis cs:3007,-0.372035575242563)
--(axis cs:3008,-0.37220649721003)
--(axis cs:3009,-0.372047790685726)
--(axis cs:3010,-0.372128881921914)
--(axis cs:3011,-0.371533469744048)
--(axis cs:3012,-0.371133470552673)
--(axis cs:3013,-0.371917584089522)
--(axis cs:3014,-0.37112785275389)
--(axis cs:3015,-0.371128700736252)
--(axis cs:3016,-0.370082934002869)
--(axis cs:3017,-0.369865475593383)
--(axis cs:3018,-0.371767856350685)
--(axis cs:3019,-0.372469318101739)
--(axis cs:3020,-0.371549470997561)
--(axis cs:3021,-0.372038120126886)
--(axis cs:3022,-0.371856718832766)
--(axis cs:3023,-0.372382982258249)
--(axis cs:3024,-0.372180822370026)
--(axis cs:3025,-0.370143295026551)
--(axis cs:3026,-0.36931340863689)
--(axis cs:3027,-0.367683527230071)
--(axis cs:3028,-0.366812888012988)
--(axis cs:3029,-0.366872214611012)
--(axis cs:3030,-0.367129941650096)
--(axis cs:3031,-0.366618934599491)
--(axis cs:3032,-0.366893215447951)
--(axis cs:3033,-0.367196558778012)
--(axis cs:3034,-0.366150200621175)
--(axis cs:3035,-0.367120605431353)
--(axis cs:3036,-0.36557666524867)
--(axis cs:3037,-0.365440859787813)
--(axis cs:3038,-0.365324306551414)
--(axis cs:3039,-0.365875206517386)
--(axis cs:3040,-0.365563286297922)
--(axis cs:3041,-0.365720576421985)
--(axis cs:3042,-0.365666950280511)
--(axis cs:3043,-0.365654409408302)
--(axis cs:3044,-0.365828905291386)
--(axis cs:3045,-0.366600260824027)
--(axis cs:3046,-0.36669716143735)
--(axis cs:3047,-0.365879543167936)
--(axis cs:3048,-0.367776632132626)
--(axis cs:3049,-0.368189190295432)
--(axis cs:3050,-0.367844358122017)
--(axis cs:3051,-0.366359995832465)
--(axis cs:3052,-0.365305494713042)
--(axis cs:3053,-0.365466880601211)
--(axis cs:3054,-0.366370220386263)
--(axis cs:3055,-0.366194050606841)
--(axis cs:3056,-0.365832779021551)
--(axis cs:3057,-0.365130023571464)
--(axis cs:3058,-0.36435834604368)
--(axis cs:3059,-0.363800514932376)
--(axis cs:3060,-0.363532448476609)
--(axis cs:3061,-0.36350192801101)
--(axis cs:3062,-0.363249763487456)
--(axis cs:3063,-0.364573121900527)
--(axis cs:3064,-0.365612688416425)
--(axis cs:3065,-0.366564389999819)
--(axis cs:3066,-0.367543019803927)
--(axis cs:3067,-0.368923630955096)
--(axis cs:3068,-0.369191433985862)
--(axis cs:3069,-0.369954778909794)
--(axis cs:3070,-0.369922690877535)
--(axis cs:3071,-0.370530853891384)
--(axis cs:3072,-0.371201196741426)
--(axis cs:3073,-0.370717507607155)
--(axis cs:3074,-0.37181123671798)
--(axis cs:3075,-0.370768806774534)
--(axis cs:3076,-0.371330851825821)
--(axis cs:3077,-0.371361520615561)
--(axis cs:3078,-0.373420948699143)
--(axis cs:3079,-0.373338046670799)
--(axis cs:3080,-0.37339654852298)
--(axis cs:3081,-0.372902642447191)
--(axis cs:3082,-0.373502903501531)
--(axis cs:3083,-0.374)
--(axis cs:3084,-0.375397135042729)
--(axis cs:3085,-0.376671740274633)
--(axis cs:3086,-0.376993037865119)
--(axis cs:3087,-0.375614725380977)
--(axis cs:3088,-0.375841908118961)
--(axis cs:3089,-0.377074058285064)
--(axis cs:3090,-0.377059610813409)
--(axis cs:3091,-0.376707774115057)
--(axis cs:3092,-0.377036666641395)
--(axis cs:3093,-0.37835167498795)
--(axis cs:3094,-0.378794952193087)
--(axis cs:3095,-0.378542967032939)
--(axis cs:3096,-0.379115417456149)
--(axis cs:3097,-0.3785892544228)
--(axis cs:3098,-0.377341923280677)
--(axis cs:3099,-0.376998809520565)
--(axis cs:3100,-0.377236110669156)
--(axis cs:3101,-0.376432748223445)
--(axis cs:3102,-0.375648122247456)
--(axis cs:3103,-0.375965679940345)
--(axis cs:3104,-0.375034719431854)
--(axis cs:3105,-0.373985541122596)
--(axis cs:3106,-0.373585327863829)
--(axis cs:3107,-0.374913669802367)
--(axis cs:3108,-0.375095041842218)
--(axis cs:3109,-0.374680963740962)
--(axis cs:3110,-0.374583076255447)
--(axis cs:3111,-0.374789957728054)
--(axis cs:3112,-0.374456761853623)
--(axis cs:3113,-0.374168805928608)
--(axis cs:3114,-0.374737107080188)
--(axis cs:3115,-0.373814205398711)
--(axis cs:3116,-0.373673811252676)
--(axis cs:3117,-0.372651483588082)
--(axis cs:3118,-0.372563286831188)
--(axis cs:3119,-0.371858136009755)
--(axis cs:3120,-0.371114825476114)
--(axis cs:3121,-0.371018206258161)
--(axis cs:3122,-0.372047392339857)
--(axis cs:3123,-0.372424181057753)
--(axis cs:3124,-0.372144079320933)
--(axis cs:3125,-0.372152819876059)
--(axis cs:3126,-0.372835072833325)
--(axis cs:3127,-0.372836810084747)
--(axis cs:3128,-0.370671888962298)
--(axis cs:3129,-0.369789651769492)
--(axis cs:3130,-0.369570354805953)
--(axis cs:3131,-0.369702994949772)
--(axis cs:3132,-0.369021522571774)
--(axis cs:3133,-0.367672794444118)
--(axis cs:3134,-0.366069113417824)
--(axis cs:3135,-0.36461207339685)
--(axis cs:3136,-0.364193081070407)
--(axis cs:3137,-0.364834529293979)
--(axis cs:3138,-0.363144962844023)
--(axis cs:3139,-0.362095800423117)
--(axis cs:3140,-0.363040051794296)
--(axis cs:3141,-0.3632284172287)
--(axis cs:3142,-0.363961364388377)
--(axis cs:3143,-0.36570209483336)
--(axis cs:3144,-0.365831695963364)
--(axis cs:3145,-0.365852484422014)
--(axis cs:3146,-0.365358754167705)
--(axis cs:3147,-0.364951157242756)
--(axis cs:3148,-0.364460291799387)
--(axis cs:3149,-0.363865289338289)
--(axis cs:3150,-0.36420345150848)
--(axis cs:3151,-0.363869633926989)
--(axis cs:3152,-0.364216326865673)
--(axis cs:3153,-0.364187582573004)
--(axis cs:3154,-0.364508143242373)
--(axis cs:3155,-0.364842730707708)
--(axis cs:3156,-0.364516372097127)
--(axis cs:3157,-0.364902264048794)
--(axis cs:3158,-0.365116093803027)
--(axis cs:3159,-0.365234704687403)
--(axis cs:3160,-0.36481059703204)
--(axis cs:3161,-0.364209907930964)
--(axis cs:3162,-0.363847113269588)
--(axis cs:3163,-0.363553438001892)
--(axis cs:3164,-0.36291308210888)
--(axis cs:3165,-0.362627939998442)
--(axis cs:3166,-0.363044552527993)
--(axis cs:3167,-0.362681467191218)
--(axis cs:3168,-0.362763787417957)
--(axis cs:3169,-0.362211121557812)
--(axis cs:3170,-0.361353926380177)
--(axis cs:3171,-0.360467690150445)
--(axis cs:3172,-0.359665620616346)
--(axis cs:3173,-0.359693095814758)
--(axis cs:3174,-0.358152011903604)
--(axis cs:3175,-0.357685752062826)
--(axis cs:3176,-0.357955231358424)
--(axis cs:3177,-0.35676444678721)
--(axis cs:3178,-0.35586909079564)
--(axis cs:3179,-0.354644297735046)
--(axis cs:3180,-0.354581378456252)
--(axis cs:3181,-0.352242356661491)
--(axis cs:3182,-0.351409965048829)
--(axis cs:3183,-0.351013309804179)
--(axis cs:3184,-0.349800496031136)
--(axis cs:3185,-0.348980946784242)
--(axis cs:3186,-0.348853664662652)
--(axis cs:3187,-0.348895743065646)
--(axis cs:3188,-0.34739335945869)
--(axis cs:3189,-0.346645360329673)
--(axis cs:3190,-0.345762643638486)
--(axis cs:3191,-0.345011772988268)
--(axis cs:3192,-0.346137095782077)
--(axis cs:3193,-0.345487287744306)
--(axis cs:3194,-0.345443651940444)
--(axis cs:3195,-0.346495857238596)
--(axis cs:3196,-0.346621086725549)
--(axis cs:3197,-0.345769629549583)
--(axis cs:3198,-0.344398898991833)
--(axis cs:3199,-0.344215728676379)
--(axis cs:3200,-0.343513480309751)
--(axis cs:3201,-0.34459891046616)
--(axis cs:3202,-0.34459891046616)
--(axis cs:3203,-0.343735245290235)
--(axis cs:3204,-0.343497235331656)
--(axis cs:3205,-0.342712653358308)
--(axis cs:3206,-0.342724372118203)
--(axis cs:3207,-0.342639258417163)
--(axis cs:3208,-0.342549048686114)
--(axis cs:3209,-0.343169141692768)
--(axis cs:3210,-0.342182728709888)
--(axis cs:3211,-0.342582385368071)
--(axis cs:3212,-0.34299255953355)
--(axis cs:3213,-0.342880807928154)
--(axis cs:3214,-0.343454513113515)
--(axis cs:3215,-0.342543454636161)
--(axis cs:3216,-0.341586541632879)
--(axis cs:3217,-0.340887060909172)
--(axis cs:3218,-0.341303519784641)
--(axis cs:3219,-0.340185567485341)
--(axis cs:3220,-0.340132532422422)
--(axis cs:3221,-0.339278093463384)
--(axis cs:3222,-0.337550458129877)
--(axis cs:3223,-0.335764216355787)
--(axis cs:3224,-0.335085942849434)
--(axis cs:3225,-0.335211172893777)
--(axis cs:3226,-0.335669696948438)
--(axis cs:3227,-0.33537819926885)
--(axis cs:3228,-0.335687574839462)
--(axis cs:3229,-0.334837102558906)
--(axis cs:3230,-0.334768886648054)
--(axis cs:3231,-0.334061785805999)
--(axis cs:3232,-0.332975299236522)
--(axis cs:3233,-0.332786321194293)
--(axis cs:3234,-0.332288342253225)
--(axis cs:3235,-0.332111465690574)
--(axis cs:3236,-0.332224504366749)
--(axis cs:3237,-0.331769207380089)
--(axis cs:3238,-0.33101146758829)
--(axis cs:3239,-0.330536695635143)
--(axis cs:3240,-0.330748191044802)
--(axis cs:3241,-0.331106792262302)
--(axis cs:3242,-0.330290518213042)
--(axis cs:3243,-0.330644631836362)
--(axis cs:3244,-0.330758291614711)
--(axis cs:3245,-0.330744820678862)
--(axis cs:3246,-0.3303998641919)
--(axis cs:3247,-0.331735459915563)
--(axis cs:3248,-0.331100427927515)
--(axis cs:3249,-0.331115638513584)
--(axis cs:3250,-0.330879742782476)
--(axis cs:3251,-0.332302765270578)
--(axis cs:3252,-0.333038728070483)
--(axis cs:3253,-0.334397350680245)
--(axis cs:3254,-0.335274684661735)
--(axis cs:3255,-0.33572679856399)
--(axis cs:3256,-0.336507277933825)
--(axis cs:3257,-0.336827287450147)
--(axis cs:3258,-0.338335008520098)
--(axis cs:3259,-0.339230381663554)
--(axis cs:3260,-0.339867275654704)
--(axis cs:3261,-0.340987584302146)
--(axis cs:3262,-0.341532839132073)
--(axis cs:3263,-0.340758245798967)
--(axis cs:3264,-0.341041194108471)
--(axis cs:3265,-0.341308975939928)
--(axis cs:3266,-0.342092160778268)
--(axis cs:3267,-0.341733230989639)
--(axis cs:3268,-0.343828346780872)
--(axis cs:3269,-0.344525460184162)
--(axis cs:3270,-0.344848581842993)
--(axis cs:3271,-0.345285041225035)
--(axis cs:3272,-0.344363967228357)
--(axis cs:3273,-0.345732530181407)
--(axis cs:3274,-0.344835644299915)
--(axis cs:3275,-0.344635838935961)
--(axis cs:3276,-0.344515956844868)
--(axis cs:3277,-0.343819828289466)
--(axis cs:3278,-0.343172656329823)
--(axis cs:3279,-0.343460945789047)
--(axis cs:3280,-0.343377062077379)
--(axis cs:3281,-0.34328402149132)
--(axis cs:3282,-0.342415042848873)
--(axis cs:3283,-0.341191658415175)
--(axis cs:3284,-0.340025545857443)
--(axis cs:3285,-0.34006736967217)
--(axis cs:3286,-0.339507375719569)
--(axis cs:3287,-0.339327166817651)
--(axis cs:3288,-0.339928920963884)
--(axis cs:3289,-0.338279759742021)
--(axis cs:3290,-0.338815563613263)
--(axis cs:3291,-0.339242991614108)
--(axis cs:3292,-0.339489479808857)
--(axis cs:3293,-0.339119323351016)
--(axis cs:3294,-0.338091723134693)
--(axis cs:3295,-0.338376309317358)
--(axis cs:3296,-0.336428068255782)
--(axis cs:3297,-0.335401224886084)
--(axis cs:3298,-0.335331382131022)
--(axis cs:3299,-0.335585588159011)
--(axis cs:3300,-0.335699877690766)
--(axis cs:3301,-0.335493331596318)
--(axis cs:3302,-0.335940225651922)
--(axis cs:3303,-0.33574233335258)
--(axis cs:3304,-0.335640960356184)
--(axis cs:3305,-0.334567899925818)
--(axis cs:3306,-0.333486876411954)
--(axis cs:3307,-0.33340569335179)
--(axis cs:3308,-0.332190908890014)
--(axis cs:3309,-0.332240219268342)
--(axis cs:3310,-0.33245840181587)
--(axis cs:3311,-0.330797721751841)
--(axis cs:3312,-0.330853593832047)
--(axis cs:3313,-0.329633137159963)
--(axis cs:3314,-0.327618410031664)
--(axis cs:3315,-0.326632038229646)
--(axis cs:3316,-0.326267383453348)
--(axis cs:3317,-0.32592322339658)
--(axis cs:3318,-0.325309057416902)
--(axis cs:3319,-0.324367316369326)
--(axis cs:3320,-0.323555920805643)
--(axis cs:3321,-0.324265190005531)
--(axis cs:3322,-0.322447041798891)
--(axis cs:3323,-0.322163325122615)
--(axis cs:3324,-0.32141522536392)
--(axis cs:3325,-0.322256650591426)
--(axis cs:3326,-0.322629732865448)
--(axis cs:3327,-0.323497133737836)
--(axis cs:3328,-0.323653741087446)
--(axis cs:3329,-0.323834896676999)
--(axis cs:3330,-0.324205340449485)
--(axis cs:3331,-0.324074558535513)
--(axis cs:3332,-0.323658423006746)
--(axis cs:3333,-0.323605899619456)
--(axis cs:3334,-0.325476040769876)
--(axis cs:3335,-0.326520789317144)
--(axis cs:3336,-0.327574594602462)
--(axis cs:3337,-0.327068640840906)
--(axis cs:3338,-0.327637472319964)
--(axis cs:3339,-0.327821090002951)
--(axis cs:3340,-0.328634270358635)
--(axis cs:3341,-0.327812123794892)
--(axis cs:3342,-0.327637623691181)
--(axis cs:3343,-0.327820866420705)
--(axis cs:3344,-0.327155363523315)
--(axis cs:3345,-0.327224289105434)
--(axis cs:3346,-0.328255239455205)
--(axis cs:3347,-0.32959507406919)
--(axis cs:3348,-0.329229773972155)
--(axis cs:3349,-0.328549516821204)
--(axis cs:3350,-0.326507337347427)
--(axis cs:3351,-0.325335577577342)
--(axis cs:3352,-0.324536738811982)
--(axis cs:3353,-0.324333466987393)
--(axis cs:3354,-0.323516006141486)
--(axis cs:3355,-0.322830398926789)
--(axis cs:3356,-0.324309407871732)
--(axis cs:3357,-0.324338319393619)
--(axis cs:3358,-0.322920920758499)
--(axis cs:3359,-0.321977561645358)
--(axis cs:3360,-0.32195672626775)
--(axis cs:3361,-0.320877378577575)
--(axis cs:3362,-0.320486245345198)
--(axis cs:3363,-0.320380594676833)
--(axis cs:3364,-0.319787926537353)
--(axis cs:3365,-0.318237937556167)
--(axis cs:3366,-0.315989761997048)
--(axis cs:3367,-0.315192673329257)
--(axis cs:3368,-0.314932384646372)
--(axis cs:3369,-0.31500977127983)
--(axis cs:3370,-0.314098899214257)
--(axis cs:3371,-0.313833788274528)
--(axis cs:3372,-0.311705982186641)
--(axis cs:3373,-0.310182078412913)
--(axis cs:3374,-0.310624020364096)
--(axis cs:3375,-0.310971045359755)
--(axis cs:3376,-0.310308696542047)
--(axis cs:3377,-0.310186593396879)
--(axis cs:3378,-0.310036901384642)
--(axis cs:3379,-0.310328516320167)
--(axis cs:3380,-0.308588158855192)
--(axis cs:3381,-0.309553195556685)
--(axis cs:3382,-0.309968316797657)
--(axis cs:3383,-0.308755616990419)
--(axis cs:3384,-0.308724823811822)
--(axis cs:3385,-0.309149091704272)
--(axis cs:3386,-0.309640026112281)
--(axis cs:3387,-0.309366931925886)
--(axis cs:3388,-0.309772387644472)
--(axis cs:3389,-0.311096862425089)
--(axis cs:3390,-0.312216984199842)
--(axis cs:3391,-0.3125388265374)
--(axis cs:3392,-0.312906916378681)
--(axis cs:3393,-0.313493130228501)
--(axis cs:3394,-0.314441166259685)
--(axis cs:3395,-0.314123116386136)
--(axis cs:3396,-0.31314365604417)
--(axis cs:3397,-0.314613078445176)
--(axis cs:3398,-0.315254982120587)
--(axis cs:3399,-0.315642808612334)
--(axis cs:3400,-0.316541670757039)
--(axis cs:3401,-0.314750276420477)
--(axis cs:3402,-0.315626935029513)
--(axis cs:3403,-0.316294097848362)
--(axis cs:3404,-0.31810448943008)
--(axis cs:3405,-0.318008670920511)
--(axis cs:3406,-0.318475472574078)
--(axis cs:3407,-0.320369212671102)
--(axis cs:3408,-0.321801930884837)
--(axis cs:3409,-0.321872912681275)
--(axis cs:3410,-0.322456902342793)
--(axis cs:3411,-0.322717139934542)
--(axis cs:3412,-0.322666807551373)
--(axis cs:3413,-0.322828830377689)
--(axis cs:3414,-0.322532275843721)
--(axis cs:3415,-0.32490198591266)
--(axis cs:3416,-0.32708703938314)
--(axis cs:3417,-0.327558172077366)
--(axis cs:3418,-0.327126189955527)
--(axis cs:3419,-0.32686758308282)
--(axis cs:3420,-0.3278843465751)
--(axis cs:3421,-0.328830831399667)
--(axis cs:3422,-0.329526240313443)
--(axis cs:3423,-0.329540994391195)
--(axis cs:3424,-0.329344916541963)
--(axis cs:3425,-0.329522697073562)
--(axis cs:3426,-0.328703318556999)
--(axis cs:3427,-0.328966826818613)
--(axis cs:3428,-0.32787601326317)
--(axis cs:3429,-0.326870633588298)
--(axis cs:3430,-0.32744585661434)
--(axis cs:3431,-0.326286121481431)
--(axis cs:3432,-0.324492724025135)
--(axis cs:3433,-0.32320707256871)
--(axis cs:3434,-0.323227707779007)
--(axis cs:3435,-0.322266230651376)
--(axis cs:3436,-0.32282345906567)
--(axis cs:3437,-0.321294387177687)
--(axis cs:3438,-0.32105732396754)
--(axis cs:3439,-0.321055308527601)
--(axis cs:3440,-0.320766370213014)
--(axis cs:3441,-0.319805413313721)
--(axis cs:3442,-0.319396548294097)
--(axis cs:3443,-0.318644598351373)
--(axis cs:3444,-0.318853664662651)
--(axis cs:3445,-0.318552672629287)
--(axis cs:3446,-0.317847233158355)
--(axis cs:3447,-0.317545411379514)
--(axis cs:3448,-0.316314749088905)
--(axis cs:3449,-0.315636807365171)
--(axis cs:3450,-0.31621241272573)
--(axis cs:3451,-0.315476643705093)
--(axis cs:3452,-0.315104656320515)
--(axis cs:3453,-0.314443735878237)
--(axis cs:3454,-0.313969462937251)
--(axis cs:3455,-0.313791662332709)
--(axis cs:3456,-0.3134179862394)
--(axis cs:3457,-0.314144713504491)
--(axis cs:3458,-0.31420044753804)
--(axis cs:3459,-0.313508618792142)
--(axis cs:3460,-0.31413089456275)
--(axis cs:3461,-0.31379129767347)
--(axis cs:3462,-0.314513942064435)
--(axis cs:3463,-0.315089490330235)
--(axis cs:3464,-0.314693433986342)
--(axis cs:3465,-0.315188383255193)
--(axis cs:3466,-0.314806197227552)
--(axis cs:3467,-0.314377373167644)
--(axis cs:3468,-0.31420044753804)
--(axis cs:3469,-0.315239956487337)
--(axis cs:3470,-0.31452165725486)
--(axis cs:3471,-0.314479905082042)
--(axis cs:3472,-0.314577501223501)
--(axis cs:3473,-0.313559163360676)
--(axis cs:3474,-0.312690843464412)
--(axis cs:3475,-0.312298286132794)
--(axis cs:3476,-0.310199499498873)
--(axis cs:3477,-0.310265803683898)
--(axis cs:3478,-0.309113757069273)
--(axis cs:3479,-0.309376898506092)
--(axis cs:3480,-0.309640026112281)
--(axis cs:3481,-0.309614916568297)
--(axis cs:3482,-0.309490637330172)
--(axis cs:3483,-0.309449543407034)
--(axis cs:3484,-0.309499574786941)
--(axis cs:3485,-0.308111880587423)
--(axis cs:3486,-0.309161074063801)
--(axis cs:3487,-0.310268482826776)
--(axis cs:3488,-0.309974249842638)
--(axis cs:3489,-0.310845241297225)
--(axis cs:3490,-0.310561865431671)
--(axis cs:3491,-0.310598847114463)
--(axis cs:3492,-0.310362265307579)
--(axis cs:3493,-0.30918662949732)
--(axis cs:3494,-0.308830293145532)
--(axis cs:3495,-0.309018348243018)
--(axis cs:3496,-0.309581224425587)
--(axis cs:3497,-0.310040232695587)
--(axis cs:3498,-0.30986445828034)
--(axis cs:3499,-0.310178912482263)
--(axis cs:3500,-0.309036942451368)
--(axis cs:3501,-0.308591990014349)
--(axis cs:3502,-0.30729888998216)
--(axis cs:3503,-0.307399067253633)
--(axis cs:3504,-0.306442235304958)
--(axis cs:3505,-0.306160251275856)
--(axis cs:3506,-0.306837796018242)
--(axis cs:3507,-0.305648349686568)
--(axis cs:3508,-0.307015964116423)
--(axis cs:3509,-0.307996538244798)
--(axis cs:3510,-0.307297923780384)
--(axis cs:3511,-0.306309092934604)
--(axis cs:3512,-0.305392972851644)
--(axis cs:3513,-0.306805531006872)
--(axis cs:3514,-0.308439245392002)
--(axis cs:3515,-0.30900457638524)
--(axis cs:3516,-0.307757764773954)
--(axis cs:3517,-0.307903373758781)
--(axis cs:3518,-0.306565271476274)
--(axis cs:3519,-0.307331338378282)
--(axis cs:3520,-0.307171149970174)
--(axis cs:3521,-0.307230503781974)
--(axis cs:3522,-0.30564428926127)
--(axis cs:3523,-0.305219630670472)
--(axis cs:3524,-0.304634943801865)
--(axis cs:3525,-0.303828465900659)
--(axis cs:3526,-0.302107720088094)
--(axis cs:3527,-0.300458126812224)
--(axis cs:3528,-0.301441924969212)
--(axis cs:3529,-0.301555211047913)
--(axis cs:3530,-0.30165392827557)
--(axis cs:3531,-0.30154030071531)
--(axis cs:3532,-0.302461238009367)
--(axis cs:3533,-0.303809004094631)
--(axis cs:3534,-0.303895590992757)
--(axis cs:3535,-0.303873726366372)
--(axis cs:3536,-0.304226269144732)
--(axis cs:3537,-0.304553764490938)
--(axis cs:3538,-0.305274299714579)
--(axis cs:3539,-0.306251337492838)
--(axis cs:3540,-0.305597220895611)
--(axis cs:3541,-0.306468053153011)
--(axis cs:3542,-0.306301202826776)
--(axis cs:3543,-0.306709212806607)
--(axis cs:3544,-0.306930634579063)
--(axis cs:3545,-0.307052001171181)
--(axis cs:3546,-0.306318775738006)
--(axis cs:3547,-0.306143943425474)
--(axis cs:3548,-0.307099881908328)
--(axis cs:3549,-0.308115034762249)
--(axis cs:3550,-0.309439000185586)
--(axis cs:3551,-0.3108)
--(axis cs:3552,-0.311532447083967)
--(axis cs:3553,-0.310711679715867)
--(axis cs:3554,-0.310876251030214)
--(axis cs:3555,-0.310664790802068)
--(axis cs:3556,-0.310301775560718)
--(axis cs:3557,-0.31189903073064)
--(axis cs:3558,-0.313344646575597)
--(axis cs:3559,-0.314198967133646)
--(axis cs:3560,-0.315474295546582)
--(axis cs:3561,-0.317328786649506)
--(axis cs:3562,-0.317976425267147)
--(axis cs:3563,-0.318279966336261)
--(axis cs:3564,-0.320248762487726)
--(axis cs:3565,-0.321121258243697)
--(axis cs:3566,-0.32274290254838)
--(axis cs:3567,-0.3219674393949)
--(axis cs:3568,-0.321014084701968)
--(axis cs:3569,-0.321498759940249)
--(axis cs:3570,-0.322509962437587)
--(axis cs:3571,-0.323252135200002)
--(axis cs:3572,-0.32423413794737)
--(axis cs:3573,-0.325117683334808)
--(axis cs:3574,-0.324904077314482)
--(axis cs:3575,-0.323281632341201)
--(axis cs:3576,-0.323679350381692)
--(axis cs:3577,-0.322958123536008)
--(axis cs:3578,-0.321898010290358)
--(axis cs:3579,-0.321517918456855)
--(axis cs:3580,-0.32162140407931)
--(axis cs:3581,-0.320700351452382)
--(axis cs:3582,-0.321138135362621)
--(axis cs:3583,-0.322541371301668)
--(axis cs:3584,-0.321957191819888)
--(axis cs:3585,-0.320928705662448)
--(axis cs:3586,-0.319771070154954)
--(axis cs:3587,-0.320006648097421)
--(axis cs:3588,-0.319051956814063)
--(axis cs:3589,-0.317418004791845)
--(axis cs:3590,-0.315893972202461)
--(axis cs:3591,-0.315362635156523)
--(axis cs:3592,-0.313790078222331)
--(axis cs:3593,-0.314350315149898)
--(axis cs:3594,-0.312233422473494)
--(axis cs:3595,-0.311822414221415)
--(axis cs:3596,-0.311486510050094)
--(axis cs:3597,-0.309508807288192)
--(axis cs:3598,-0.308265353929236)
--(axis cs:3599,-0.307992230667055)
--(axis cs:3600,-0.308595934922031)
--(axis cs:3601,-0.308230538440098)
--(axis cs:3602,-0.306494756913839)
--(axis cs:3603,-0.305813120975907)
--(axis cs:3604,-0.303817519526204)
--(axis cs:3605,-0.303411780263546)
--(axis cs:3606,-0.302848714923341)
--(axis cs:3607,-0.300889555011011)
--(axis cs:3608,-0.299582950313334)
--(axis cs:3609,-0.298072498296523)
--(axis cs:3610,-0.297680344270848)
--(axis cs:3611,-0.296678740026912)
--(axis cs:3612,-0.295495125732798)
--(axis cs:3613,-0.294132857928731)
--(axis cs:3614,-0.295616001219097)
--(axis cs:3615,-0.293731777005004)
--(axis cs:3616,-0.293567204784851)
--(axis cs:3617,-0.293961680620498)
--(axis cs:3618,-0.293715825640588)
--(axis cs:3619,-0.294112505280798)
--(axis cs:3620,-0.293283506171841)
--(axis cs:3621,-0.293061658808771)
--(axis cs:3622,-0.293502790363462)
--(axis cs:3623,-0.293569875266925)
--(axis cs:3624,-0.293896053796596)
--(axis cs:3625,-0.293061308279138)
--(axis cs:3626,-0.293353669222864)
--(axis cs:3627,-0.293891213881342)
--(axis cs:3628,-0.294269843173796)
--(axis cs:3629,-0.294706443439167)
--(axis cs:3630,-0.294895141369511)
--(axis cs:3631,-0.296548055863672)
--(axis cs:3632,-0.298279848802207)
--(axis cs:3633,-0.2983098175481)
--(axis cs:3634,-0.298877804533215)
--(axis cs:3635,-0.298879299111329)
--(axis cs:3636,-0.298453409324723)
--(axis cs:3637,-0.299676048918598)
--(axis cs:3638,-0.298603761435439)
--(axis cs:3639,-0.298666365630691)
--(axis cs:3640,-0.299232441204713)
--(axis cs:3641,-0.299379318870154)
--(axis cs:3642,-0.299188297069852)
--(axis cs:3643,-0.299034400955446)
--(axis cs:3644,-0.298934192202409)
--(axis cs:3645,-0.300427196492826)
--(axis cs:3646,-0.301511966069058)
--(axis cs:3647,-0.301073435902058)
--(axis cs:3648,-0.300755817960914)
--(axis cs:3649,-0.300644631836362)
--(axis cs:3650,-0.300344689348894)
--(axis cs:3651,-0.301017593148985)
--(axis cs:3652,-0.300015478348663)
--(axis cs:3653,-0.29951780282642)
--(axis cs:3654,-0.297673308875762)
--(axis cs:3655,-0.297309661732871)
--(axis cs:3656,-0.29744931077586)
--(axis cs:3657,-0.296349722032954)
--(axis cs:3658,-0.295028868776397)
--(axis cs:3659,-0.295061228960451)
--(axis cs:3660,-0.293959087104852)
--(axis cs:3661,-0.292434486338258)
--(axis cs:3662,-0.291128037508908)
--(axis cs:3663,-0.289850519999382)
--(axis cs:3664,-0.290752419341448)
--(axis cs:3665,-0.289295201967353)
--(axis cs:3666,-0.289552172655995)
--(axis cs:3667,-0.290511590913696)
--(axis cs:3668,-0.291339553097698)
--(axis cs:3669,-0.290291193784196)
--(axis cs:3670,-0.291601142071027)
--(axis cs:3671,-0.291738515982959)
--(axis cs:3672,-0.2921113664483)
--(axis cs:3673,-0.293848381779199)
--(axis cs:3674,-0.293580217391197)
--(axis cs:3675,-0.295231700622895)
--(axis cs:3676,-0.295428556628556)
--(axis cs:3677,-0.295079521774187)
--(axis cs:3678,-0.29439618525306)
--(axis cs:3679,-0.293670534147577)
--(axis cs:3680,-0.292423552267177)
--(axis cs:3681,-0.292467204300415)
--(axis cs:3682,-0.292110859355451)
--(axis cs:3683,-0.293132655743292)
--(axis cs:3684,-0.293687176204154)
--(axis cs:3685,-0.296370729772479)
--(axis cs:3686,-0.296141568355396)
--(axis cs:3687,-0.294992993518902)
--(axis cs:3688,-0.293306747379856)
--(axis cs:3689,-0.292646184267708)
--(axis cs:3690,-0.292669974996558)
--(axis cs:3691,-0.292069663644014)
--(axis cs:3692,-0.291708127138163)
--(axis cs:3693,-0.292037291154867)
--(axis cs:3694,-0.291240289324108)
--(axis cs:3695,-0.290225999365009)
--(axis cs:3696,-0.290106603673243)
--(axis cs:3697,-0.28959632011605)
--(axis cs:3698,-0.288910018193542)
--(axis cs:3699,-0.287857751755589)
--(axis cs:3700,-0.287691357004353)
--(axis cs:3701,-0.287524504822034)
--(axis cs:3702,-0.28723369853887)
--(axis cs:3703,-0.287313126040706)
--(axis cs:3704,-0.286019629595102)
--(axis cs:3705,-0.284773663043114)
--(axis cs:3706,-0.285062705876274)
--(axis cs:3707,-0.284024474128245)
--(axis cs:3708,-0.281386422789465)
--(axis cs:3709,-0.280654764929014)
--(axis cs:3710,-0.279581014190646)
--(axis cs:3711,-0.279416799335958)
--(axis cs:3712,-0.278088388754543)
--(axis cs:3713,-0.274978570335165)
--(axis cs:3714,-0.273561792120721)
--(axis cs:3715,-0.271308504857852)
--(axis cs:3716,-0.270332058050628)
--(axis cs:3717,-0.269163681291369)
--(axis cs:3718,-0.26886462235452)
--(axis cs:3719,-0.267265110532895)
--(axis cs:3720,-0.266269383016942)
--(axis cs:3721,-0.266453002890033)
--(axis cs:3722,-0.266330429374523)
--(axis cs:3723,-0.266185672158118)
--(axis cs:3724,-0.266163375631483)
--(axis cs:3725,-0.266646035876584)
--(axis cs:3726,-0.267294889911704)
--(axis cs:3727,-0.266632510927299)
--(axis cs:3728,-0.266197678999044)
--(axis cs:3729,-0.264503058156757)
--(axis cs:3730,-0.263909979740882)
--(axis cs:3731,-0.262982369887441)
--(axis cs:3732,-0.261647745630002)
--(axis cs:3733,-0.260921420185067)
--(axis cs:3734,-0.259149460248181)
--(axis cs:3735,-0.258905970437891)
--(axis cs:3736,-0.259149638232722)
--(axis cs:3737,-0.259427501890305)
--(axis cs:3738,-0.258682317826841)
--(axis cs:3739,-0.257888993082989)
--(axis cs:3740,-0.257328937181641)
--(axis cs:3741,-0.25634289999895)
--(axis cs:3742,-0.255759893311419)
--(axis cs:3743,-0.254550764583437)
--(axis cs:3744,-0.253692665842023)
--(axis cs:3745,-0.25340397107847)
--(axis cs:3746,-0.253816108441889)
--(axis cs:3747,-0.253764675455467)
--(axis cs:3748,-0.253388785684771)
--(axis cs:3749,-0.252351384234056)
--(axis cs:3750,-0.251828760754688)
--(axis cs:3751,-0.251799897330568)
--(axis cs:3752,-0.252356875038971)
--(axis cs:3753,-0.252822691190999)
--(axis cs:3754,-0.251971900077497)
--(axis cs:3755,-0.251629092455821)
--(axis cs:3756,-0.251706895553311)
--(axis cs:3757,-0.251304956724532)
--(axis cs:3758,-0.251536573969527)
--(axis cs:3759,-0.252117093926983)
--(axis cs:3760,-0.252392222627979)
--(axis cs:3761,-0.251567032997425)
--(axis cs:3762,-0.251888919289492)
--(axis cs:3763,-0.252598099990975)
--(axis cs:3764,-0.252409063389722)
--(axis cs:3765,-0.253471873022183)
--(axis cs:3766,-0.253828897912277)
--(axis cs:3767,-0.255541446366398)
--(axis cs:3768,-0.255894405690462)
--(axis cs:3769,-0.256090417889953)
--(axis cs:3770,-0.255895891392229)
--(axis cs:3771,-0.254821616407217)
--(axis cs:3772,-0.254997451258131)
--(axis cs:3773,-0.253823898572146)
--(axis cs:3774,-0.253899974987492)
--(axis cs:3775,-0.254016073464306)
--(axis cs:3776,-0.253047579819318)
--(axis cs:3777,-0.253251404630958)
--(axis cs:3778,-0.253840788600828)
--(axis cs:3779,-0.254376975650349)
--(axis cs:3780,-0.255995804151835)
--(axis cs:3781,-0.256787729382593)
--(axis cs:3782,-0.255187518260085)
--(axis cs:3783,-0.252981458411318)
--(axis cs:3784,-0.252749517422329)
--(axis cs:3785,-0.253513199964061)
--(axis cs:3786,-0.255034976755611)
--(axis cs:3787,-0.254755841860027)
--(axis cs:3788,-0.255423331958636)
--(axis cs:3789,-0.257692348071871)
--(axis cs:3790,-0.259346269647799)
--(axis cs:3791,-0.260076426463648)
--(axis cs:3792,-0.26116496189272)
--(axis cs:3793,-0.261358266512534)
--(axis cs:3794,-0.262329728198288)
--(axis cs:3795,-0.262756710249619)
--(axis cs:3796,-0.263743892129767)
--(axis cs:3797,-0.265325783097239)
--(axis cs:3798,-0.266970756349324)
--(axis cs:3799,-0.26522239874574)
--(axis cs:3800,-0.265816449973575)
--(axis cs:3801,-0.266897382834373)
--(axis cs:3802,-0.267235091646501)
--(axis cs:3803,-0.266817251009034)
--(axis cs:3804,-0.266966162543926)
--(axis cs:3805,-0.266012850991094)
--(axis cs:3806,-0.266567937115506)
--(axis cs:3807,-0.26741330944967)
--(axis cs:3808,-0.267570083220177)
--(axis cs:3809,-0.267202022234354)
--(axis cs:3810,-0.267320897824482)
--(axis cs:3811,-0.268747940420173)
--(axis cs:3812,-0.268707705851017)
--(axis cs:3813,-0.2700851441831)
--(axis cs:3814,-0.269271837938069)
--(axis cs:3815,-0.269735259451227)
--(axis cs:3816,-0.268867473025028)
--(axis cs:3817,-0.269002760716714)
--(axis cs:3818,-0.269606748349846)
--(axis cs:3819,-0.269060933590716)
--(axis cs:3820,-0.267786124890754)
--(axis cs:3821,-0.267504718869861)
--(axis cs:3822,-0.2659991726973)
--(axis cs:3823,-0.265089289121569)
--(axis cs:3824,-0.263464799065802)
--(axis cs:3825,-0.261942129588615)
--(axis cs:3826,-0.260981578054295)
--(axis cs:3827,-0.2590334366879)
--(axis cs:3828,-0.259093062073007)
--(axis cs:3829,-0.258483182032827)
--(axis cs:3830,-0.257548632963807)
--(axis cs:3831,-0.257191480104929)
--(axis cs:3832,-0.255831489666492)
--(axis cs:3833,-0.255008838982621)
--(axis cs:3834,-0.253751486264439)
--(axis cs:3835,-0.253166592658363)
--(axis cs:3836,-0.252433970256058)
--(axis cs:3837,-0.252707226527406)
--(axis cs:3838,-0.252788545201885)
--(axis cs:3839,-0.252713901665985)
--(axis cs:3840,-0.251905708888499)
--(axis cs:3841,-0.251581933245463)
--(axis cs:3842,-0.2516084923776)
--(axis cs:3843,-0.250938819832413)
--(axis cs:3844,-0.249888968692068)
--(axis cs:3845,-0.24839526875703)
--(axis cs:3846,-0.247620449763304)
--(axis cs:3847,-0.247298145152042)
--(axis cs:3848,-0.24666920132179)
--(axis cs:3849,-0.247526830604919)
--(axis cs:3850,-0.246205648112154)
--(axis cs:3851,-0.24590254553462)
--(axis cs:3852,-0.245980554545604)
--(axis cs:3853,-0.245320889977612)
--(axis cs:3854,-0.245890621445384)
--(axis cs:3855,-0.245328739846129)
--(axis cs:3856,-0.244567266973254)
--(axis cs:3857,-0.245221700875192)
--(axis cs:3858,-0.246336449288042)
--(axis cs:3859,-0.246552754160909)
--(axis cs:3860,-0.24758154734756)
--(axis cs:3861,-0.248658002738451)
--(axis cs:3862,-0.249712736913953)
--(axis cs:3863,-0.251230981168246)
--(axis cs:3864,-0.251095466403162)
--(axis cs:3865,-0.250832424028981)
--(axis cs:3866,-0.250103015183295)
--(axis cs:3867,-0.249918011734603)
--(axis cs:3868,-0.250823931912756)
--(axis cs:3869,-0.251602951815864)
--(axis cs:3870,-0.25105920211497)
--(axis cs:3871,-0.251162984460827)
--(axis cs:3872,-0.250762190770833)
--(axis cs:3873,-0.251288021268702)
--(axis cs:3874,-0.251747258045114)
--(axis cs:3875,-0.25056189359228)
--(axis cs:3876,-0.25183536073727)
--(axis cs:3877,-0.252140052404432)
--(axis cs:3878,-0.252889712401656)
--(axis cs:3879,-0.253459025964927)
--(axis cs:3880,-0.254290562432052)
--(axis cs:3881,-0.25424925363471)
--(axis cs:3882,-0.255231739442884)
--(axis cs:3883,-0.254535944578404)
--(axis cs:3884,-0.255701602231518)
--(axis cs:3885,-0.255620202523812)
--(axis cs:3886,-0.255855434707511)
--(axis cs:3887,-0.25669174271295)
--(axis cs:3888,-0.257675049081691)
--(axis cs:3889,-0.25725319078868)
--(axis cs:3890,-0.257088835127457)
--(axis cs:3891,-0.257099974619288)
--(axis cs:3892,-0.258351541480903)
--(axis cs:3893,-0.258727660331912)
--(axis cs:3894,-0.260789560996034)
--(axis cs:3895,-0.262392222627979)
--(axis cs:3896,-0.262936628042262)
--(axis cs:3897,-0.262728342243103)
--(axis cs:3898,-0.264019212382462)
--(axis cs:3899,-0.2645253394591)
--(axis cs:3900,-0.266089898987329)
--(axis cs:3901,-0.266732732377633)
--(axis cs:3902,-0.267981633861466)
--(axis cs:3903,-0.268399595959184)
--(axis cs:3904,-0.269591927181709)
--(axis cs:3905,-0.270216598904619)
--(axis cs:3906,-0.269529422930638)
--(axis cs:3907,-0.271060433688398)
--(axis cs:3908,-0.272483115190424)
--(axis cs:3909,-0.272036012834698)
--(axis cs:3910,-0.273233565008518)
--(axis cs:3911,-0.273690345804404)
--(axis cs:3912,-0.275866422547565)
--(axis cs:3913,-0.277792544593481)
--(axis cs:3914,-0.278201494018346)
--(axis cs:3915,-0.278654960008481)
--(axis cs:3916,-0.279873518892966)
--(axis cs:3917,-0.280639417281133)
--(axis cs:3918,-0.282808366359572)
--(axis cs:3919,-0.284324725120945)
--(axis cs:3920,-0.285183150931885)
--(axis cs:3921,-0.285124652991683)
--(axis cs:3922,-0.284923630955096)
--(axis cs:3923,-0.285652542253215)
--(axis cs:3924,-0.285297137944737)
--(axis cs:3925,-0.284211436630507)
--(axis cs:3926,-0.28414247844168)
--(axis cs:3927,-0.283555991344195)
--(axis cs:3928,-0.282288331369479)
--(axis cs:3929,-0.28166203939296)
--(axis cs:3930,-0.280709128326859)
--(axis cs:3931,-0.279620505551686)
--(axis cs:3932,-0.280183195442147)
--(axis cs:3933,-0.280165793008906)
--(axis cs:3934,-0.278981839395139)
--(axis cs:3935,-0.279586360997536)
--(axis cs:3936,-0.279697006683525)
--(axis cs:3937,-0.278160168938307)
--(axis cs:3938,-0.278417538905302)
--(axis cs:3939,-0.279229859312999)
--(axis cs:3940,-0.279171734101002)
--(axis cs:3941,-0.279380456668394)
--(axis cs:3942,-0.279096353638475)
--(axis cs:3943,-0.279269270817115)
--(axis cs:3944,-0.279411290787323)
--(axis cs:3945,-0.278377940717933)
--(axis cs:3946,-0.277427837146845)
--(axis cs:3947,-0.276041414872503)
--(axis cs:3948,-0.273857313861082)
--(axis cs:3949,-0.273413802629072)
--(axis cs:3950,-0.273179748288014)
--(axis cs:3951,-0.271564175270453)
--(axis cs:3952,-0.271063564739009)
--(axis cs:3953,-0.270152938650193)
--(axis cs:3954,-0.270872039811416)
--(axis cs:3955,-0.270266494623584)
--(axis cs:3956,-0.271582923781632)
--(axis cs:3957,-0.271855719190019)
--(axis cs:3958,-0.271452498179049)
--(axis cs:3959,-0.271156945333725)
--(axis cs:3960,-0.271267381373368)
--(axis cs:3961,-0.270425446806738)
--(axis cs:3962,-0.269053255024105)
--(axis cs:3963,-0.267707614941265)
--(axis cs:3964,-0.267446250271445)
--(axis cs:3965,-0.265749283262647)
--(axis cs:3966,-0.264743542944092)
--(axis cs:3967,-0.262576588102225)
--(axis cs:3968,-0.261874702270545)
--(axis cs:3969,-0.259561297819526)
--(axis cs:3970,-0.258380258896274)
--(axis cs:3971,-0.257726339113411)
--(axis cs:3972,-0.255996433920852)
--(axis cs:3973,-0.254806438527528)
--(axis cs:3974,-0.255704083124569)
--(axis cs:3975,-0.255649693212887)
--(axis cs:3976,-0.255451475013368)
--(axis cs:3977,-0.253328949245038)
--(axis cs:3978,-0.252682976361821)
--(axis cs:3979,-0.251693120083547)
--(axis cs:3980,-0.250438181809711)
--(axis cs:3981,-0.251441123868788)
--(axis cs:3982,-0.252703144146509)
--(axis cs:3983,-0.252742841447719)
--(axis cs:3984,-0.251957401807776)
--(axis cs:3985,-0.250351094747251)
--(axis cs:3986,-0.249881641768732)
--(axis cs:3987,-0.24913545317966)
--(axis cs:3988,-0.24899618159293)
--(axis cs:3989,-0.246744447963656)
--(axis cs:3990,-0.245231631112052)
--(axis cs:3991,-0.245626761628152)
--(axis cs:3992,-0.245604136460418)
--(axis cs:3993,-0.24603965556327)
--(axis cs:3994,-0.245160202103421)
--(axis cs:3995,-0.245509815232345)
--(axis cs:3996,-0.244738640682603)
--(axis cs:3997,-0.243830695733501)
--(axis cs:3998,-0.243135157480754)
--(axis cs:3999,-0.244294292154796)
--(axis cs:4000,-0.243883214114358)
--(axis cs:4001,-0.242972863982816)
--(axis cs:4002,-0.244190116326186)
--(axis cs:4003,-0.244907240029218)
--(axis cs:4004,-0.244782844868066)
--(axis cs:4005,-0.245367775155453)
--(axis cs:4006,-0.244853474118362)
--(axis cs:4007,-0.244821528009419)
--(axis cs:4008,-0.243226526771931)
--(axis cs:4009,-0.243671559675436)
--(axis cs:4010,-0.243460757207669)
--(axis cs:4011,-0.242151457224013)
--(axis cs:4012,-0.241970965617451)
--(axis cs:4013,-0.241716858582382)
--(axis cs:4014,-0.242005025062183)
--(axis cs:4015,-0.242035172771046)
--(axis cs:4016,-0.241623129616209)
--(axis cs:4017,-0.24048156353143)
--(axis cs:4018,-0.239802510024347)
--(axis cs:4019,-0.239709298028939)
--(axis cs:4020,-0.239614814265609)
--(axis cs:4021,-0.239187412191676)
--(axis cs:4022,-0.240229867901869)
--(axis cs:4023,-0.239361265616311)
--(axis cs:4024,-0.240477674219909)
--(axis cs:4025,-0.242049255108213)
--(axis cs:4026,-0.242618207845655)
--(axis cs:4027,-0.242541384414451)
--(axis cs:4028,-0.243080777743646)
--(axis cs:4029,-0.243421971477671)
--(axis cs:4030,-0.242566110477295)
--(axis cs:4031,-0.242690809155359)
--(axis cs:4032,-0.243786994230029)
--(axis cs:4033,-0.244115718544527)
--(axis cs:4034,-0.245420385469644)
--(axis cs:4035,-0.246213887090698)
--(axis cs:4036,-0.24731271513009)
--(axis cs:4037,-0.248046159764831)
--(axis cs:4038,-0.247516785382643)
--(axis cs:4039,-0.24944675669955)
--(axis cs:4040,-0.249963473865091)
--(axis cs:4041,-0.251229926960702)
--(axis cs:4042,-0.252993452560365)
--(axis cs:4043,-0.254242651761678)
--(axis cs:4044,-0.254534540531503)
--(axis cs:4045,-0.255545910112655)
--(axis cs:4046,-0.255768934316519)
--(axis cs:4047,-0.257237288055661)
--(axis cs:4048,-0.258493128072135)
--(axis cs:4049,-0.257690152694696)
--(axis cs:4050,-0.258282548859976)
--(axis cs:4051,-0.257880928424122)
--(axis cs:4052,-0.258119336790386)
--(axis cs:4053,-0.257879035738715)
--(axis cs:4054,-0.258665199416363)
--(axis cs:4055,-0.259369088681796)
--(axis cs:4056,-0.260695132688191)
--(axis cs:4057,-0.261186939900732)
--(axis cs:4058,-0.261793959023017)
--(axis cs:4059,-0.261813872922584)
--(axis cs:4060,-0.261480563747625)
--(axis cs:4061,-0.26021750864571)
--(axis cs:4062,-0.259188982368992)
--(axis cs:4063,-0.258871282642554)
--(axis cs:4064,-0.257781980366257)
--(axis cs:4065,-0.25823232410371)
--(axis cs:4066,-0.257191848183763)
--(axis cs:4067,-0.256394100773547)
--(axis cs:4068,-0.255715125705605)
--(axis cs:4069,-0.254901890848312)
--(axis cs:4070,-0.253373171346691)
--(axis cs:4071,-0.253192692179317)
--(axis cs:4072,-0.253412565821137)
--(axis cs:4073,-0.252799419728393)
--(axis cs:4074,-0.25119052916538)
--(axis cs:4075,-0.25185001815541)
--(axis cs:4076,-0.25186887104234)
--(axis cs:4077,-0.252093595840954)
--(axis cs:4078,-0.252197972963058)
--(axis cs:4079,-0.250476353922708)
--(axis cs:4080,-0.251017498046094)
--(axis cs:4081,-0.249857148816974)
--(axis cs:4082,-0.24953566242855)
--(axis cs:4083,-0.249545411842429)
--(axis cs:4084,-0.247990195842839)
--(axis cs:4085,-0.246246156175215)
--(axis cs:4086,-0.24622385497034)
--(axis cs:4087,-0.244938414303453)
--(axis cs:4088,-0.244034418435636)
--(axis cs:4089,-0.243743680542699)
--(axis cs:4090,-0.243422824799972)
--(axis cs:4091,-0.242392063335837)
--(axis cs:4092,-0.241532345962608)
--(axis cs:4093,-0.240453831261703)
--(axis cs:4094,-0.240196658326267)
--(axis cs:4095,-0.239608990807106)
--(axis cs:4096,-0.239051115678772)
--(axis cs:4097,-0.238939253387766)
--(axis cs:4098,-0.237949670151584)
--(axis cs:4099,-0.238942983529277)
--(axis cs:4100,-0.239115990470353)
--(axis cs:4101,-0.238027414320649)
--(axis cs:4102,-0.236578379892821)
--(axis cs:4103,-0.237066491573573)
--(axis cs:4104,-0.23620930554753)
--(axis cs:4105,-0.236797305224738)
--(axis cs:4106,-0.23632869896169)
--(axis cs:4107,-0.235144556625936)
--(axis cs:4108,-0.234328362464564)
--(axis cs:4109,-0.234342849153084)
--(axis cs:4110,-0.233564645385867)
--(axis cs:4111,-0.233521088844723)
--(axis cs:4112,-0.232933469343298)
--(axis cs:4113,-0.232185559940002)
--(axis cs:4114,-0.231385559940002)
--(axis cs:4115,-0.232885752062826)
--(axis cs:4116,-0.233672057635979)
--(axis cs:4117,-0.232215136159416)
--(axis cs:4118,-0.231520150082783)
--(axis cs:4119,-0.230766273456614)
--(axis cs:4120,-0.229737147180204)
--(axis cs:4121,-0.228424541722725)
--(axis cs:4122,-0.227865813938894)
--(axis cs:4123,-0.227522361317413)
--(axis cs:4124,-0.226700272682017)
--(axis cs:4125,-0.227385203031404)
--(axis cs:4126,-0.227956415717428)
--(axis cs:4127,-0.228471006325672)
--(axis cs:4128,-0.22863573941261)
--(axis cs:4129,-0.230543397628375)
--(axis cs:4130,-0.231577573920825)
--(axis cs:4131,-0.232972975158553)
--(axis cs:4132,-0.233237288051033)
--(axis cs:4133,-0.232808858074642)
--(axis cs:4134,-0.233187425937851)
--(axis cs:4135,-0.232542081432823)
--(axis cs:4136,-0.231613491612045)
--(axis cs:4137,-0.232214087497633)
--(axis cs:4138,-0.231621604393583)
--(axis cs:4139,-0.231588690158947)
--(axis cs:4140,-0.231841521991884)
--(axis cs:4141,-0.232463509556441)
--(axis cs:4142,-0.231453946021449)
--(axis cs:4143,-0.230784335541086)
--(axis cs:4144,-0.231603030280222)
--(axis cs:4145,-0.231479754955523)
--(axis cs:4146,-0.231971461998964)
--(axis cs:4147,-0.233082786149238)
--(axis cs:4148,-0.234377373167644)
--(axis cs:4149,-0.234366001103566)
--(axis cs:4150,-0.236080667391709)
--(axis cs:4151,-0.237664950249668)
--(axis cs:4152,-0.237641997635424)
--(axis cs:4153,-0.237889572844147)
--(axis cs:4154,-0.238534451898494)
--(axis cs:4155,-0.239313629209835)
--(axis cs:4156,-0.238992821898906)
--(axis cs:4157,-0.238509471146102)
--(axis cs:4158,-0.239457650430312)
--(axis cs:4159,-0.240338437403026)
--(axis cs:4160,-0.240597140067428)
--(axis cs:4161,-0.240562834504648)
--(axis cs:4162,-0.242513462024806)
--(axis cs:4163,-0.243126152584584)
--(axis cs:4164,-0.242949018088636)
--(axis cs:4165,-0.242486712365073)
--(axis cs:4166,-0.243270197040739)
--(axis cs:4167,-0.243858021396299)
--(axis cs:4168,-0.24569471576345)
--(axis cs:4169,-0.248033888543855)
--(axis cs:4170,-0.248742876009357)
--(axis cs:4171,-0.249171196992161)
--(axis cs:4172,-0.249406476706597)
--(axis cs:4173,-0.251169161829619)
--(axis cs:4174,-0.250591339847315)
--(axis cs:4175,-0.248764713790867)
--(axis cs:4176,-0.249053454332045)
--(axis cs:4177,-0.248619509118408)
--(axis cs:4178,-0.248064616382592)
--(axis cs:4179,-0.247233966499266)
--(axis cs:4180,-0.245522835788995)
--(axis cs:4181,-0.243312659305981)
--(axis cs:4182,-0.241725009992006)
--(axis cs:4183,-0.241261234575701)
--(axis cs:4184,-0.240752419341448)
--(axis cs:4185,-0.240961183774659)
--(axis cs:4186,-0.24006978290697)
--(axis cs:4187,-0.239889426349078)
--(axis cs:4188,-0.23892972708058)
--(axis cs:4189,-0.239361570462887)
--(axis cs:4190,-0.24001937327353)
--(axis cs:4191,-0.239665259652643)
--(axis cs:4192,-0.239287620670245)
--(axis cs:4193,-0.238921437420067)
--(axis cs:4194,-0.240056837052319)
--(axis cs:4195,-0.240577895559315)
--(axis cs:4196,-0.24071528176964)
--(axis cs:4197,-0.240058738423287)
--(axis cs:4198,-0.240320785235344)
--(axis cs:4199,-0.241231507092696)
--(axis cs:4200,-0.241995480177898)
--(axis cs:4201,-0.243138901003084)
--(axis cs:4202,-0.241449025050932)
--(axis cs:4203,-0.24083563353112)
--(axis cs:4204,-0.240562301040276)
--(axis cs:4205,-0.24073504936203)
--(axis cs:4206,-0.241061052280007)
--(axis cs:4207,-0.241644165993756)
--(axis cs:4208,-0.243643689398291)
--(axis cs:4209,-0.24421688611995)
--(axis cs:4210,-0.244223286390515)
--(axis cs:4211,-0.244525352257696)
--(axis cs:4212,-0.244869059949843)
--(axis cs:4213,-0.24406736515824)
--(axis cs:4214,-0.243679116479185)
--(axis cs:4215,-0.243333966210679)
--(axis cs:4216,-0.244615048695586)
--(axis cs:4217,-0.245865861763039)
--(axis cs:4218,-0.245779681427267)
--(axis cs:4219,-0.247257421292024)
--(axis cs:4220,-0.248623410876057)
--(axis cs:4221,-0.249376985837219)
--(axis cs:4222,-0.250386988116531)
--(axis cs:4223,-0.252380072384082)
--(axis cs:4224,-0.252769133624296)
--(axis cs:4225,-0.253540265826092)
--(axis cs:4226,-0.253701612164852)
--(axis cs:4227,-0.253849516935137)
--(axis cs:4228,-0.254032572654736)
--(axis cs:4229,-0.255220344200984)
--(axis cs:4230,-0.254829302910812)
--(axis cs:4231,-0.254833695047003)
--(axis cs:4232,-0.25592854690493)
--(axis cs:4233,-0.256582941581702)
--(axis cs:4234,-0.256559626454616)
--(axis cs:4235,-0.256345040659138)
--(axis cs:4236,-0.255024227343548)
--(axis cs:4237,-0.255078661098983)
--(axis cs:4238,-0.255034809389557)
--(axis cs:4239,-0.253769721024021)
--(axis cs:4240,-0.253656901732257)
--(axis cs:4241,-0.253195462748215)
--(axis cs:4242,-0.252796785852579)
--(axis cs:4243,-0.252860500090193)
--(axis cs:4244,-0.251855750777994)
--(axis cs:4245,-0.250527389002374)
--(axis cs:4246,-0.251566542741493)
--(axis cs:4247,-0.251638024884389)
--(axis cs:4248,-0.251250153165365)
--(axis cs:4249,-0.250551923941654)
--(axis cs:4250,-0.251326678674497)
--(axis cs:4251,-0.251444545490048)
--(axis cs:4252,-0.252239689025274)
--(axis cs:4253,-0.251714507647852)
--(axis cs:4254,-0.250984680897707)
--(axis cs:4255,-0.250283641092929)
--(axis cs:4256,-0.250826952546182)
--(axis cs:4257,-0.250897740480748)
--(axis cs:4258,-0.250731116402169)
--(axis cs:4259,-0.25065209402639)
--(axis cs:4260,-0.25059132159476)
--(axis cs:4261,-0.251221722630225)
--(axis cs:4262,-0.2512)
--(axis cs:4263,-0.251046661828164)
--(axis cs:4264,-0.250426262888777)
--(axis cs:4265,-0.250716909827256)
--(axis cs:4266,-0.250246377827557)
--(axis cs:4267,-0.248949816135427)
--(axis cs:4268,-0.248945906819848)
--(axis cs:4269,-0.248781642838353)
--(axis cs:4270,-0.247973173489338)
--(axis cs:4271,-0.248329390112251)
--(axis cs:4272,-0.245676425717423)
--(axis cs:4273,-0.245261395030702)
--(axis cs:4274,-0.246243686779222)
--(axis cs:4275,-0.245913424683614)
--(axis cs:4276,-0.245418568059844)
--(axis cs:4277,-0.244279486806911)
--(axis cs:4278,-0.243033027128038)
--(axis cs:4279,-0.243166633698516)
--(axis cs:4280,-0.241286508973871)
--(axis cs:4281,-0.241547682523757)
--(axis cs:4282,-0.240881669711672)
--(axis cs:4283,-0.240358862677607)
--(axis cs:4284,-0.240587305568154)
--(axis cs:4285,-0.240308557569074)
--(axis cs:4286,-0.239733156109099)
--(axis cs:4287,-0.2406581065812)
--(axis cs:4288,-0.241092740722078)
--(axis cs:4289,-0.24181401402262)
--(axis cs:4290,-0.240707129807981)
--(axis cs:4291,-0.241001128665296)
--(axis cs:4292,-0.239151987533521)
--(axis cs:4293,-0.239118035383126)
--(axis cs:4294,-0.23774323106578)
--(axis cs:4295,-0.236856954692954)
--(axis cs:4296,-0.23693829311712)
--(axis cs:4297,-0.237465650495747)
--(axis cs:4298,-0.238343776664271)
--(axis cs:4299,-0.237024885476726)
--(axis cs:4300,-0.236716839792433)
--(axis cs:4301,-0.236990281347747)
--(axis cs:4302,-0.237601681047647)
--(axis cs:4303,-0.236777509073508)
--(axis cs:4304,-0.237346657182351)
--(axis cs:4305,-0.237024998579707)
--(axis cs:4306,-0.235866854245801)
--(axis cs:4307,-0.236904710918997)
--(axis cs:4308,-0.237383811531996)
--(axis cs:4309,-0.237275135574795)
--(axis cs:4310,-0.237026280470094)
--(axis cs:4311,-0.236588878435494)
--(axis cs:4312,-0.236545189834963)
--(axis cs:4313,-0.238023916692464)
--(axis cs:4314,-0.239161304501949)
--(axis cs:4315,-0.238993690331793)
--(axis cs:4316,-0.238071339042158)
--(axis cs:4317,-0.238589554702306)
--(axis cs:4318,-0.238363877090267)
--(axis cs:4319,-0.239266309649231)
--(axis cs:4320,-0.238771147586411)
--(axis cs:4321,-0.239960602550522)
--(axis cs:4322,-0.24107544001088)
--(axis cs:4323,-0.240910412639694)
--(axis cs:4324,-0.242159951232723)
--(axis cs:4325,-0.240244147894296)
--(axis cs:4326,-0.239597498848896)
--(axis cs:4327,-0.237966480688803)
--(axis cs:4328,-0.237472928397259)
--(axis cs:4329,-0.23806722384021)
--(axis cs:4330,-0.23837880904106)
--(axis cs:4331,-0.237669974996558)
--(axis cs:4332,-0.238106857690303)
--(axis cs:4333,-0.238131505516504)
--(axis cs:4334,-0.239076990546165)
--(axis cs:4335,-0.238546090665252)
--(axis cs:4336,-0.239435989694502)
--(axis cs:4337,-0.239976569121949)
--(axis cs:4338,-0.240353499399208)
--(axis cs:4339,-0.239959701876866)
--(axis cs:4340,-0.239867544663875)
--(axis cs:4341,-0.239650939154455)
--(axis cs:4342,-0.241994342992697)
--(axis cs:4343,-0.242419689180347)
--(axis cs:4344,-0.242698883824041)
--(axis cs:4345,-0.244236236800396)
--(axis cs:4346,-0.244714865590137)
--(axis cs:4347,-0.244050039655559)
--(axis cs:4348,-0.244916605793601)
--(axis cs:4349,-0.246724727616407)
--(axis cs:4350,-0.246802020646423)
--(axis cs:4351,-0.246897286979012)
--(axis cs:4352,-0.246816778494112)
--(axis cs:4353,-0.248606129669859)
--(axis cs:4354,-0.247886452791028)
--(axis cs:4355,-0.248819999107223)
--(axis cs:4356,-0.248447424566184)
--(axis cs:4357,-0.248838499371209)
--(axis cs:4358,-0.248104888339518)
--(axis cs:4359,-0.247995361236579)
--(axis cs:4360,-0.248151306422711)
--(axis cs:4361,-0.249449040379585)
--(axis cs:4362,-0.249946045006341)
--(axis cs:4363,-0.251211534753659)
--(axis cs:4364,-0.251823530786539)
--(axis cs:4365,-0.251984858650395)
--(axis cs:4366,-0.251976055076234)
--(axis cs:4367,-0.252017765357063)
--(axis cs:4368,-0.252011462162097)
--(axis cs:4369,-0.251215515954407)
--(axis cs:4370,-0.25089251852573)
--(axis cs:4371,-0.250637375996119)
--(axis cs:4372,-0.25034359740384)
--(axis cs:4373,-0.24974968605398)
--(axis cs:4374,-0.24962580356016)
--(axis cs:4375,-0.250442173251249)
--(axis cs:4376,-0.249438526385557)
--(axis cs:4377,-0.249252590400022)
--(axis cs:4378,-0.248139991980039)
--(axis cs:4379,-0.246845929156641)
--(axis cs:4380,-0.249025176526118)
--(axis cs:4381,-0.249273559350495)
--(axis cs:4382,-0.250166604570284)
--(axis cs:4383,-0.250507773162137)
--(axis cs:4384,-0.250023594254632)
--(axis cs:4385,-0.24959030199808)
--(axis cs:4386,-0.248411772353206)
--(axis cs:4387,-0.247065479421298)
--(axis cs:4388,-0.24715605350069)
--(axis cs:4389,-0.246785015336034)
--(axis cs:4390,-0.246212567454926)
--(axis cs:4391,-0.245283733519514)
--(axis cs:4392,-0.245474227868987)
--(axis cs:4393,-0.245071818030277)
--(axis cs:4394,-0.24428632417037)
--(axis cs:4395,-0.242393630480958)
--(axis cs:4396,-0.240240087655205)
--(axis cs:4397,-0.239858099734545)
--(axis cs:4398,-0.238658704721277)
--(axis cs:4399,-0.237029295614064)
--(axis cs:4400,-0.23510462785717)
--(axis cs:4401,-0.233394677805029)
--(axis cs:4402,-0.232427024050821)
--(axis cs:4403,-0.232309634100291)
--(axis cs:4404,-0.231545293719979)
--(axis cs:4405,-0.230251623370401)
--(axis cs:4406,-0.230278100190337)
--(axis cs:4407,-0.230352456769984)
--(axis cs:4408,-0.228760527613688)
--(axis cs:4409,-0.22776289996107)
--(axis cs:4410,-0.226684598392953)
--(axis cs:4411,-0.226185197003501)
--(axis cs:4412,-0.224602143867089)
--(axis cs:4413,-0.223561446836005)
--(axis cs:4414,-0.224911796617826)
--(axis cs:4415,-0.225476798907271)
--(axis cs:4416,-0.225555938087226)
--(axis cs:4417,-0.224676945696367)
--(axis cs:4418,-0.224319956027144)
--(axis cs:4419,-0.223165037727498)
--(axis cs:4420,-0.222485231646471)
--(axis cs:4421,-0.222825321586446)
--(axis cs:4422,-0.222187792845824)
--(axis cs:4423,-0.22244376631148)
--(axis cs:4424,-0.220866400170387)
--(axis cs:4425,-0.220615834331271)
--(axis cs:4426,-0.220977107170888)
--(axis cs:4427,-0.221933786883877)
--(axis cs:4428,-0.22202997386467)
--(axis cs:4429,-0.222168552594961)
--(axis cs:4430,-0.223165037727498)
--(axis cs:4431,-0.224056584479288)
--(axis cs:4432,-0.2248901991076)
--(axis cs:4433,-0.224163295168626)
--(axis cs:4434,-0.22394781749638)
--(axis cs:4435,-0.224911330800603)
--(axis cs:4436,-0.226347331810983)
--(axis cs:4437,-0.226702732871985)
--(axis cs:4438,-0.226949994046201)
--(axis cs:4439,-0.226907135916656)
--(axis cs:4440,-0.227463687336644)
--(axis cs:4441,-0.228505889283062)
--(axis cs:4442,-0.228931889591624)
--(axis cs:4443,-0.228871756916893)
--(axis cs:4444,-0.231567167978409)
--(axis cs:4445,-0.233260255106691)
--(axis cs:4446,-0.232873427049433)
--(axis cs:4447,-0.233907356249149)
--(axis cs:4448,-0.235099698095469)
--(axis cs:4449,-0.237057789588994)
--(axis cs:4450,-0.237962059301343)
--(axis cs:4451,-0.240279637162975)
--(axis cs:4452,-0.239760197657304)
--(axis cs:4453,-0.240650062742405)
--(axis cs:4454,-0.241496973124347)
--(axis cs:4455,-0.242972527754478)
--(axis cs:4456,-0.243239851476132)
--(axis cs:4457,-0.243359436211787)
--(axis cs:4458,-0.243531278803871)
--(axis cs:4459,-0.244010840941237)
--(axis cs:4460,-0.243675302543979)
--(axis cs:4461,-0.243073021725455)
--(axis cs:4462,-0.243984078145113)
--(axis cs:4463,-0.243547835608985)
--(axis cs:4464,-0.24250737138337)
--(axis cs:4465,-0.241897725213571)
--(axis cs:4466,-0.24127372878612)
--(axis cs:4467,-0.241157947510306)
--(axis cs:4468,-0.240256744683806)
--(axis cs:4469,-0.239239197268914)
--(axis cs:4470,-0.238676944373455)
--(axis cs:4471,-0.238232042636561)
--(axis cs:4472,-0.239022711923625)
--(axis cs:4473,-0.237456097067143)
--(axis cs:4474,-0.23504175678639)
--(axis cs:4475,-0.234254199420654)
--(axis cs:4476,-0.232417656955477)
--(axis cs:4477,-0.232653236859993)
--(axis cs:4478,-0.232412820143149)
--(axis cs:4479,-0.231172618967702)
--(axis cs:4480,-0.229805876956287)
--(axis cs:4481,-0.229648934608489)
--(axis cs:4482,-0.228551505747198)
--(axis cs:4483,-0.226986427180614)
--(axis cs:4484,-0.226200634631907)
--(axis cs:4485,-0.225679004900603)
--(axis cs:4486,-0.224183135176795)
--(axis cs:4487,-0.222403656276581)
--(axis cs:4488,-0.22150006852443)
--(axis cs:4489,-0.220462896400281)
--(axis cs:4490,-0.222286850107293)
--(axis cs:4491,-0.22091584530079)
--(axis cs:4492,-0.220247069891283)
--(axis cs:4493,-0.218882204611704)
--(axis cs:4494,-0.219287810717561)
--(axis cs:4495,-0.217519985179696)
--(axis cs:4496,-0.216060812271147)
--(axis cs:4497,-0.213777666904638)
--(axis cs:4498,-0.21257722650016)
--(axis cs:4499,-0.211923015746637)
--(axis cs:4500,-0.210147702562537)
--(axis cs:4501,-0.208306987094222)
--(axis cs:4502,-0.206455442470567)
--(axis cs:4503,-0.205866433046487)
--(axis cs:4504,-0.205481000572644)
--(axis cs:4505,-0.205412595772468)
--(axis cs:4506,-0.205016826242494)
--(axis cs:4507,-0.204086661413609)
--(axis cs:4508,-0.204693626645936)
--(axis cs:4509,-0.203694939405304)
--(axis cs:4510,-0.204290558036042)
--(axis cs:4511,-0.206767083534623)
--(axis cs:4512,-0.207388254862377)
--(axis cs:4513,-0.206661950902682)
--(axis cs:4514,-0.205321598663155)
--(axis cs:4515,-0.204559828453048)
--(axis cs:4516,-0.202630027498388)
--(axis cs:4517,-0.202600297323864)
--(axis cs:4518,-0.203008225798653)
--(axis cs:4519,-0.2011930277674)
--(axis cs:4520,-0.203510039218584)
--(axis cs:4521,-0.203467132445079)
--(axis cs:4522,-0.204114218560492)
--(axis cs:4523,-0.203816362978508)
--(axis cs:4524,-0.203348708916069)
--(axis cs:4525,-0.205494458052431)
--(axis cs:4526,-0.206115117432309)
--(axis cs:4527,-0.207879876458439)
--(axis cs:4528,-0.208156453286898)
--(axis cs:4529,-0.207605154573958)
--(axis cs:4530,-0.208464180720205)
--(axis cs:4531,-0.209474814166275)
--(axis cs:4532,-0.209516403666797)
--(axis cs:4533,-0.20990096058886)
--(axis cs:4534,-0.210412628600782)
--(axis cs:4535,-0.209931022763894)
--(axis cs:4536,-0.209267724256105)
--(axis cs:4537,-0.210673758741768)
--(axis cs:4538,-0.210272190213339)
--(axis cs:4539,-0.209914407934245)
--(axis cs:4540,-0.210003976397124)
--(axis cs:4541,-0.209461988632247)
--(axis cs:4542,-0.20855900422029)
--(axis cs:4543,-0.208153504757468)
--(axis cs:4544,-0.207800636318148)
--(axis cs:4545,-0.208373938920653)
--(axis cs:4546,-0.208530182343434)
--(axis cs:4547,-0.208523327170163)
--(axis cs:4548,-0.209406255921231)
--(axis cs:4549,-0.209152656495426)
--(axis cs:4550,-0.209935622259355)
--(axis cs:4551,-0.210658460723311)
--(axis cs:4552,-0.211744500522606)
--(axis cs:4553,-0.209833267143225)
--(axis cs:4554,-0.210865598524002)
--(axis cs:4555,-0.209822652812441)
--(axis cs:4556,-0.211604564656856)
--(axis cs:4557,-0.212234491318468)
--(axis cs:4558,-0.212318140402178)
--(axis cs:4559,-0.211489355936804)
--(axis cs:4560,-0.212417827988214)
--(axis cs:4561,-0.211859318563132)
--(axis cs:4562,-0.210408059829051)
--(axis cs:4563,-0.20790138823076)
--(axis cs:4564,-0.208040551944277)
--(axis cs:4565,-0.207812858772143)
--(axis cs:4566,-0.206608625416119)
--(axis cs:4567,-0.207731587795105)
--(axis cs:4568,-0.207248668634858)
--(axis cs:4569,-0.207651012311095)
--(axis cs:4570,-0.208043055770253)
--(axis cs:4571,-0.207716009828476)
--(axis cs:4572,-0.208380890551989)
--(axis cs:4573,-0.207639338227239)
--(axis cs:4574,-0.207664043734226)
--(axis cs:4575,-0.208014353347595)
--(axis cs:4576,-0.208227166973202)
--(axis cs:4577,-0.208908090535903)
--(axis cs:4578,-0.20902221045447)
--(axis cs:4579,-0.210480449331212)
--(axis cs:4580,-0.210767800575751)
--(axis cs:4581,-0.210892799688752)
--(axis cs:4582,-0.210340501557921)
--(axis cs:4583,-0.211475658358823)
--(axis cs:4584,-0.211501768860545)
--(axis cs:4585,-0.210269648272963)
--(axis cs:4586,-0.210491544122449)
--(axis cs:4587,-0.210221346167792)
--(axis cs:4588,-0.210234025692541)
--(axis cs:4589,-0.209798957343395)
--(axis cs:4590,-0.20951763933726)
--(axis cs:4591,-0.209655125858222)
--(axis cs:4592,-0.208518200545659)
--(axis cs:4593,-0.208843152450801)
--(axis cs:4594,-0.208652597308942)
--(axis cs:4595,-0.208449516128473)
--(axis cs:4596,-0.210266243116896)
--(axis cs:4597,-0.209806324203529)
--(axis cs:4598,-0.209404289755953)
--(axis cs:4599,-0.209444022042027)
--(axis cs:4600,-0.209946365868611)
--(axis cs:4601,-0.210469386985898)
--(axis cs:4602,-0.210682378641173)
--(axis cs:4603,-0.210595738593372)
--(axis cs:4604,-0.210611405276667)
--(axis cs:4605,-0.209942301634876)
--(axis cs:4606,-0.209137502597518)
--(axis cs:4607,-0.209028441057989)
--(axis cs:4608,-0.207998861477001)
--(axis cs:4609,-0.20876874768772)
--(axis cs:4610,-0.208425639464905)
--(axis cs:4611,-0.209023273342103)
--(axis cs:4612,-0.210038091783372)
--(axis cs:4613,-0.210383118675751)
--(axis cs:4614,-0.207822529943436)
--(axis cs:4615,-0.205877260545999)
--(axis cs:4616,-0.206093725866912)
--(axis cs:4617,-0.206498242650245)
--(axis cs:4618,-0.20730758656658)
--(axis cs:4619,-0.207706995074685)
--(axis cs:4620,-0.208222551562925)
--(axis cs:4621,-0.208396746386158)
--(axis cs:4622,-0.209152601036199)
--(axis cs:4623,-0.208772140307006)
--(axis cs:4624,-0.209425920766923)
--(axis cs:4625,-0.210102853697497)
--(axis cs:4626,-0.209706585145201)
--(axis cs:4627,-0.208873512220512)
--(axis cs:4628,-0.209199232980373)
--(axis cs:4629,-0.207993070144315)
--(axis cs:4630,-0.207369533539156)
--(axis cs:4631,-0.20682516787652)
--(axis cs:4632,-0.205398886195543)
--(axis cs:4633,-0.20560564936766)
--(axis cs:4634,-0.204218938894743)
--(axis cs:4635,-0.203610477764888)
--(axis cs:4636,-0.201943706071068)
--(axis cs:4637,-0.201877183677971)
--(axis cs:4638,-0.201313308750911)
--(axis cs:4639,-0.201577669637524)
--(axis cs:4640,-0.202794863114768)
--(axis cs:4641,-0.201035989199369)
--(axis cs:4642,-0.200564292948117)
--(axis cs:4643,-0.200292394294993)
--(axis cs:4644,-0.199670757195719)
--(axis cs:4645,-0.199275118476271)
--(axis cs:4646,-0.20042032421551)
--(axis cs:4647,-0.200337358491934)
--(axis cs:4648,-0.199936991902882)
--(axis cs:4649,-0.201095867135498)
--(axis cs:4650,-0.201007176910268)
--(axis cs:4651,-0.199980935586594)
--(axis cs:4652,-0.200253434858308)
--(axis cs:4653,-0.199751452996625)
--(axis cs:4654,-0.199341447035784)
--(axis cs:4655,-0.19875205585177)
--(axis cs:4656,-0.199327494610718)
--(axis cs:4657,-0.198630122936979)
--(axis cs:4658,-0.197969172816413)
--(axis cs:4659,-0.197344748543443)
--(axis cs:4660,-0.197900844185449)
--(axis cs:4661,-0.198702681142057)
--(axis cs:4662,-0.1964)
--(axis cs:4663,-0.195562642520474)
--(axis cs:4664,-0.19555325660919)
--(axis cs:4665,-0.196184292081125)
--(axis cs:4666,-0.196538504932445)
--(axis cs:4667,-0.197322577031012)
--(axis cs:4668,-0.196777405426044)
--(axis cs:4669,-0.197488858524022)
--(axis cs:4670,-0.197681640371917)
--(axis cs:4671,-0.197179484871798)
--(axis cs:4672,-0.197874454370477)
--(axis cs:4673,-0.197248557091697)
--(axis cs:4674,-0.198722284065697)
--(axis cs:4675,-0.198670101647103)
--(axis cs:4676,-0.200129474916698)
--(axis cs:4677,-0.199040173706992)
--(axis cs:4678,-0.200435404312431)
--(axis cs:4679,-0.200863117050732)
--(axis cs:4680,-0.201228597589196)
--(axis cs:4681,-0.201117185224204)
--(axis cs:4682,-0.203280577988089)
--(axis cs:4683,-0.203256055809508)
--(axis cs:4684,-0.204593168201303)
--(axis cs:4685,-0.206108255130244)
--(axis cs:4686,-0.207226805906157)
--(axis cs:4687,-0.209884198310403)
--(axis cs:4688,-0.21046377804799)
--(axis cs:4689,-0.212328167417025)
--(axis cs:4690,-0.210995139853655)
--(axis cs:4691,-0.213333468944897)
--(axis cs:4692,-0.214611956703361)
--(axis cs:4693,-0.215855201929764)
--(axis cs:4694,-0.21603521099267)
--(axis cs:4695,-0.217400242600536)
--(axis cs:4696,-0.219020480916945)
--(axis cs:4697,-0.220665198820552)
--(axis cs:4698,-0.222411078981032)
--(axis cs:4699,-0.224104162660971)
--(axis cs:4700,-0.226053298048783)
--(axis cs:4701,-0.227300828596859)
--(axis cs:4702,-0.227808953628258)
--(axis cs:4703,-0.229473713338812)
--(axis cs:4704,-0.229760396536914)
--(axis cs:4705,-0.230686840487575)
--(axis cs:4706,-0.231174410662023)
--(axis cs:4707,-0.23171181702698)
--(axis cs:4708,-0.231652692642922)
--(axis cs:4709,-0.232403686814764)
--(axis cs:4710,-0.233161368473838)
--(axis cs:4711,-0.231330945919526)
--(axis cs:4712,-0.232248176199043)
--(axis cs:4713,-0.232738758931513)
--(axis cs:4714,-0.232865961015425)
--(axis cs:4715,-0.233287671199647)
--(axis cs:4716,-0.234653100882098)
--(axis cs:4717,-0.233995414415724)
--(axis cs:4718,-0.23390526425614)
--(axis cs:4719,-0.234805452880972)
--(axis cs:4720,-0.234191589452362)
--(axis cs:4721,-0.234113222572105)
--(axis cs:4722,-0.233596335511195)
--(axis cs:4723,-0.23476587254907)
--(axis cs:4724,-0.23500563557938)
--(axis cs:4725,-0.234579109384174)
--(axis cs:4726,-0.234419198152875)
--(axis cs:4727,-0.233998306550439)
--(axis cs:4728,-0.234015424094665)
--(axis cs:4729,-0.233406268829878)
--(axis cs:4730,-0.23128948827374)
--(axis cs:4731,-0.229958666430978)
--(axis cs:4732,-0.229914921323532)
--(axis cs:4733,-0.229183687981553)
--(axis cs:4734,-0.229953891758881)
--(axis cs:4735,-0.230280238281466)
--(axis cs:4736,-0.230737946597433)
--(axis cs:4737,-0.230208601055651)
--(axis cs:4738,-0.230944889625533)
--(axis cs:4739,-0.23228723968192)
--(axis cs:4740,-0.231407170683575)
--(axis cs:4741,-0.232500933157833)
--(axis cs:4742,-0.232590546206908)
--(axis cs:4743,-0.23303679360656)
--(axis cs:4744,-0.232905620591165)
--(axis cs:4745,-0.231518871667088)
--(axis cs:4746,-0.230516193848647)
--(axis cs:4747,-0.230232690814733)
--(axis cs:4748,-0.229761313788437)
--(axis cs:4749,-0.228440695074041)
--(axis cs:4750,-0.227731357116983)
--(axis cs:4751,-0.227501902047185)
--(axis cs:4752,-0.226753544789468)
--(axis cs:4753,-0.225703588699078)
--(axis cs:4754,-0.22365953177505)
--(axis cs:4755,-0.223488191981769)
--(axis cs:4756,-0.221874144100028)
--(axis cs:4757,-0.220499443206436)
--(axis cs:4758,-0.219974842477919)
--(axis cs:4759,-0.220003620891572)
--(axis cs:4760,-0.218259794120196)
--(axis cs:4761,-0.217562632228451)
--(axis cs:4762,-0.217317936999693)
--(axis cs:4763,-0.217336954417656)
--(axis cs:4764,-0.21670350993587)
--(axis cs:4765,-0.215070443267605)
--(axis cs:4766,-0.215815101523682)
--(axis cs:4767,-0.215540154723073)
--(axis cs:4768,-0.215937615839113)
--(axis cs:4769,-0.216163150027441)
--(axis cs:4770,-0.215948150458865)
--(axis cs:4771,-0.214370747587515)
--(axis cs:4772,-0.213678232858237)
--(axis cs:4773,-0.212926739883086)
--(axis cs:4774,-0.211546987585323)
--(axis cs:4775,-0.211132832310261)
--(axis cs:4776,-0.209775831981266)
--(axis cs:4777,-0.208160534917612)
--(axis cs:4778,-0.208406319609811)
--(axis cs:4779,-0.207672427267902)
--(axis cs:4780,-0.207560963002121)
--(axis cs:4781,-0.208827515644755)
--(axis cs:4782,-0.208502396450109)
--(axis cs:4783,-0.207430286772394)
--(axis cs:4784,-0.208068209104189)
--(axis cs:4785,-0.207992947104756)
--(axis cs:4786,-0.210126413038848)
--(axis cs:4787,-0.210891836108582)
--(axis cs:4788,-0.211274327178024)
--(axis cs:4789,-0.211335131646028)
--(axis cs:4790,-0.211038129461552)
--(axis cs:4791,-0.21157148629339)
--(axis cs:4792,-0.212300254041421)
--(axis cs:4793,-0.213033330779446)
--(axis cs:4794,-0.213759428466004)
--(axis cs:4795,-0.212718709021975)
--(axis cs:4796,-0.211624608343502)
--(axis cs:4797,-0.21178369254494)
--(axis cs:4798,-0.212897143491409)
--(axis cs:4799,-0.212755611939955)
--(axis cs:4800,-0.212636771694478)
--(axis cs:4801,-0.212330217192602)
--(axis cs:4802,-0.212211425661459)
--(axis cs:4803,-0.213253348137782)
--(axis cs:4804,-0.212252147755755)
--(axis cs:4805,-0.213160316762564)
--(axis cs:4806,-0.214209040909274)
--(axis cs:4807,-0.215567059031646)
--(axis cs:4808,-0.217162934575158)
--(axis cs:4809,-0.216461378896922)
--(axis cs:4810,-0.2177220670751)
--(axis cs:4811,-0.218251171606582)
--(axis cs:4812,-0.218930744467823)
--(axis cs:4813,-0.219341208678122)
--(axis cs:4814,-0.220742126244639)
--(axis cs:4815,-0.221646812209068)
--(axis cs:4816,-0.222141888539635)
--(axis cs:4817,-0.221757203272571)
--(axis cs:4818,-0.221650627117755)
--(axis cs:4819,-0.222461293497078)
--(axis cs:4820,-0.223731587414482)
--(axis cs:4821,-0.22317748861582)
--(axis cs:4822,-0.222699430263618)
--(axis cs:4823,-0.222651997486934)
--(axis cs:4824,-0.222718125105975)
--(axis cs:4825,-0.221680397108249)
--(axis cs:4826,-0.222641048775739)
--(axis cs:4827,-0.222278232858237)
--(axis cs:4828,-0.221225423801449)
--(axis cs:4829,-0.222064965202383)
--(axis cs:4830,-0.222451589194519)
--(axis cs:4831,-0.222639178329678)
--(axis cs:4832,-0.224363169099604)
--(axis cs:4833,-0.224671313691446)
--(axis cs:4834,-0.226420414596306)
--(axis cs:4835,-0.227058768106008)
--(axis cs:4836,-0.227137344901752)
--(axis cs:4837,-0.22744087674998)
--(axis cs:4838,-0.227440587707522)
--(axis cs:4839,-0.22665863151823)
--(axis cs:4840,-0.2262147712216)
--(axis cs:4841,-0.226698722542286)
--(axis cs:4842,-0.225876547239605)
--(axis cs:4843,-0.225010157780631)
--(axis cs:4844,-0.224913863408039)
--(axis cs:4845,-0.225419008195244)
--(axis cs:4846,-0.225288154015507)
--(axis cs:4847,-0.223787081827283)
--(axis cs:4848,-0.223742836931556)
--(axis cs:4849,-0.223140063952432)
--(axis cs:4850,-0.221956533161934)
--(axis cs:4851,-0.222922098220471)
--(axis cs:4852,-0.2226306321675)
--(axis cs:4853,-0.222639726175295)
--(axis cs:4854,-0.222237435053071)
--(axis cs:4855,-0.222916531827066)
--(axis cs:4856,-0.221674360373062)
--(axis cs:4857,-0.220848517560533)
--(axis cs:4858,-0.220663391457546)
--(axis cs:4859,-0.221053784806411)
--(axis cs:4860,-0.221709818048772)
--(axis cs:4861,-0.219837535742044)
--(axis cs:4862,-0.221805871888567)
--(axis cs:4863,-0.220798239429798)
--(axis cs:4864,-0.220962716249829)
--(axis cs:4865,-0.219340308381446)
--(axis cs:4866,-0.217695831457043)
--(axis cs:4867,-0.21689576192806)
--(axis cs:4868,-0.216119748703842)
--(axis cs:4869,-0.215903227908609)
--(axis cs:4870,-0.215960687482567)
--(axis cs:4871,-0.216301112077547)
--(axis cs:4872,-0.215862786152618)
--(axis cs:4873,-0.216039297938149)
--(axis cs:4874,-0.214753142054923)
--(axis cs:4875,-0.214923815584614)
--(axis cs:4876,-0.214235464143565)
--(axis cs:4877,-0.216237921887381)
--(axis cs:4878,-0.215705110860981)
--(axis cs:4879,-0.217364496617923)
--(axis cs:4880,-0.218545012885764)
--(axis cs:4881,-0.218212645317428)
--(axis cs:4882,-0.216583678181343)
--(axis cs:4883,-0.217639205638259)
--(axis cs:4884,-0.216473402270407)
--(axis cs:4885,-0.216372270873427)
--(axis cs:4886,-0.216157668551829)
--(axis cs:4887,-0.215823644541994)
--(axis cs:4888,-0.215776353054217)
--(axis cs:4889,-0.214725708560822)
--(axis cs:4890,-0.214595917454518)
--(axis cs:4891,-0.213062491583625)
--(axis cs:4892,-0.211686518158412)
--(axis cs:4893,-0.210493663407975)
--(axis cs:4894,-0.209531723602104)
--(axis cs:4895,-0.208180865008338)
--(axis cs:4896,-0.207806487798245)
--(axis cs:4897,-0.206555926531449)
--(axis cs:4898,-0.203887777452308)
--(axis cs:4899,-0.203158358593191)
--(axis cs:4900,-0.20176640242409)
--(axis cs:4901,-0.201449119061554)
--(axis cs:4902,-0.200606900994234)
--(axis cs:4903,-0.201007441533738)
--(axis cs:4904,-0.200361589656295)
--(axis cs:4905,-0.200530206311123)
--(axis cs:4906,-0.201898120292938)
--(axis cs:4907,-0.201346633627126)
--(axis cs:4908,-0.200082527281217)
--(axis cs:4909,-0.199253183224494)
--(axis cs:4910,-0.198938857988427)
--(axis cs:4911,-0.197756802654883)
--(axis cs:4912,-0.197144639145136)
--(axis cs:4913,-0.195544437386365)
--(axis cs:4914,-0.195550429159569)
--(axis cs:4915,-0.194017662575974)
--(axis cs:4916,-0.193744027791598)
--(axis cs:4917,-0.193201848420941)
--(axis cs:4918,-0.191751409835257)
--(axis cs:4919,-0.191647407348586)
--(axis cs:4920,-0.189835266408151)
--(axis cs:4921,-0.188192951011071)
--(axis cs:4922,-0.187157651716973)
--(axis cs:4923,-0.186095896544501)
--(axis cs:4924,-0.185956593892115)
--(axis cs:4925,-0.185710737820712)
--(axis cs:4926,-0.184086820367725)
--(axis cs:4927,-0.183357396918081)
--(axis cs:4928,-0.184012410475464)
--(axis cs:4929,-0.183683451391604)
--(axis cs:4930,-0.184277616056274)
--(axis cs:4931,-0.185180565146902)
--(axis cs:4932,-0.185204392963396)
--(axis cs:4933,-0.183302722520331)
--(axis cs:4934,-0.182632167370897)
--(axis cs:4935,-0.181910358406568)
--(axis cs:4936,-0.181960487804316)
--(axis cs:4937,-0.182054469917597)
--(axis cs:4938,-0.182381731794427)
--(axis cs:4939,-0.182005114908113)
--(axis cs:4940,-0.182263380109929)
--(axis cs:4941,-0.181865064996597)
--(axis cs:4942,-0.181982396278345)
--(axis cs:4943,-0.181884043452176)
--(axis cs:4944,-0.181691366227089)
--(axis cs:4945,-0.182567505713234)
--(axis cs:4946,-0.185276533603089)
--(axis cs:4947,-0.186958240260391)
--(axis cs:4948,-0.186827347097991)
--(axis cs:4949,-0.18915121964974)
--(axis cs:4950,-0.190961719333465)
--(axis cs:4951,-0.191734317773853)
--(axis cs:4952,-0.191808458912773)
--(axis cs:4953,-0.193782485692489)
--(axis cs:4954,-0.195696263555342)
--(axis cs:4955,-0.197522298921731)
--(axis cs:4956,-0.198320138601343)
--(axis cs:4957,-0.198771793082253)
--(axis cs:4958,-0.200729747686802)
--(axis cs:4959,-0.202207705881112)
--(axis cs:4960,-0.204007815139706)
--(axis cs:4961,-0.205354219159918)
--(axis cs:4962,-0.206212781593611)
--(axis cs:4963,-0.205250238306236)
--(axis cs:4964,-0.205791061770151)
--(axis cs:4965,-0.208318865057612)
--(axis cs:4966,-0.207501923068748)
--(axis cs:4967,-0.207210088270413)
--(axis cs:4968,-0.207827719769974)
--(axis cs:4969,-0.20714043271308)
--(axis cs:4970,-0.205864197699194)
--(axis cs:4971,-0.207190299616187)
--(axis cs:4972,-0.205364749905987)
--(axis cs:4973,-0.204623854799974)
--(axis cs:4974,-0.206806360334687)
--(axis cs:4975,-0.207098129393708)
--(axis cs:4976,-0.206884545728114)
--(axis cs:4977,-0.206453394359461)
--(axis cs:4978,-0.206138132776078)
--(axis cs:4979,-0.206286930449183)
--(axis cs:4980,-0.205724725379658)
--(axis cs:4981,-0.204305577359784)
--(axis cs:4982,-0.204701198776292)
--(axis cs:4983,-0.204035186520028)
--(axis cs:4984,-0.202169502758293)
--(axis cs:4985,-0.201848393199347)
--(axis cs:4986,-0.201270404505202)
--(axis cs:4987,-0.200754226910242)
--(axis cs:4988,-0.199978353964176)
--(axis cs:4989,-0.199407179819313)
--(axis cs:4990,-0.199104727931016)
--(axis cs:4991,-0.197538416718952)
--(axis cs:4992,-0.198052309095107)
--(axis cs:4993,-0.196662980090157)
--(axis cs:4994,-0.195939540079526)
--(axis cs:4995,-0.195440092278209)
--(axis cs:4996,-0.195347679612614)
--(axis cs:4997,-0.194135910838229)
--(axis cs:4998,-0.192088351976232)
--(axis cs:4999,-0.19067263201357)
--(axis cs:5000,-0.189473859151306)
--(axis cs:5001,-0.188941589706533)
--(axis cs:5002,-0.187796045659849)
--(axis cs:5003,-0.186551511316148)
--(axis cs:5004,-0.186073163252284)
--(axis cs:5005,-0.183560270485121)
--(axis cs:5006,-0.18132598258493)
--(axis cs:5007,-0.179654187890973)
--(axis cs:5008,-0.17794821467589)
--(axis cs:5009,-0.177731456226113)
--(axis cs:5010,-0.176172741861023)
--(axis cs:5011,-0.174755516363894)
--(axis cs:5012,-0.173185611045319)
--(axis cs:5013,-0.172187826536986)
--(axis cs:5014,-0.170647144292796)
--(axis cs:5015,-0.171412183780585)
--(axis cs:5016,-0.169953949117298)
--(axis cs:5017,-0.169841719123849)
--(axis cs:5018,-0.168474330179113)
--(axis cs:5019,-0.165745866551687)
--(axis cs:5020,-0.164196580000692)
--(axis cs:5021,-0.165501885498512)
--(axis cs:5022,-0.164796947586977)
--(axis cs:5023,-0.165922178134964)
--(axis cs:5024,-0.165614598054053)
--(axis cs:5025,-0.166624396648804)
--(axis cs:5026,-0.166331568323742)
--(axis cs:5027,-0.16622340494583)
--(axis cs:5028,-0.166632662717874)
--(axis cs:5029,-0.16692367693574)
--(axis cs:5030,-0.166959292697386)
--(axis cs:5031,-0.167101260308001)
--(axis cs:5032,-0.166239499170846)
--(axis cs:5033,-0.166360134897861)
--(axis cs:5034,-0.165664434833686)
--(axis cs:5035,-0.165360163447189)
--(axis cs:5036,-0.166033485552062)
--(axis cs:5037,-0.165749668527309)
--(axis cs:5038,-0.165901094547746)
--(axis cs:5039,-0.165514994811464)
--(axis cs:5040,-0.164722843201003)
--(axis cs:5041,-0.164020487735556)
--(axis cs:5042,-0.164823629952329)
--(axis cs:5043,-0.165171299991389)
--(axis cs:5044,-0.16496386642043)
--(axis cs:5045,-0.164494096978895)
--(axis cs:5046,-0.163631116124911)
--(axis cs:5047,-0.164327957927829)
--(axis cs:5048,-0.165112505478291)
--(axis cs:5049,-0.165306615138476)
--(axis cs:5050,-0.166963032200609)
--(axis cs:5051,-0.16639241494292)
--(axis cs:5052,-0.166109198685105)
--(axis cs:5053,-0.166800929366023)
--(axis cs:5054,-0.167408600478921)
--(axis cs:5055,-0.166298486254561)
--(axis cs:5056,-0.167584482999589)
--(axis cs:5057,-0.168084016938519)
--(axis cs:5058,-0.168263049343115)
--(axis cs:5059,-0.168858133901678)
--(axis cs:5060,-0.16836091813965)
--(axis cs:5061,-0.169700803119218)
--(axis cs:5062,-0.169659496006027)
--(axis cs:5063,-0.170983554121697)
--(axis cs:5064,-0.171593589649513)
--(axis cs:5065,-0.172594963311886)
--(axis cs:5066,-0.173074735623483)
--(axis cs:5067,-0.172681944972438)
--(axis cs:5068,-0.173734320492872)
--(axis cs:5069,-0.173270403325741)
--(axis cs:5070,-0.174163562119486)
--(axis cs:5071,-0.174049462178373)
--(axis cs:5072,-0.17319013930876)
--(axis cs:5073,-0.172426387911439)
--(axis cs:5074,-0.17333851730382)
--(axis cs:5075,-0.172707543071233)
--(axis cs:5076,-0.172988276185316)
--(axis cs:5077,-0.172525431336563)
--(axis cs:5078,-0.172300257009191)
--(axis cs:5079,-0.172211485860467)
--(axis cs:5080,-0.171512852055509)
--(axis cs:5081,-0.171328962732142)
--(axis cs:5082,-0.169535657190167)
--(axis cs:5083,-0.169437934155629)
--(axis cs:5084,-0.171521790139139)
--(axis cs:5085,-0.171649502457861)
--(axis cs:5086,-0.172169376021907)
--(axis cs:5087,-0.172277161006032)
--(axis cs:5088,-0.173277825953999)
--(axis cs:5089,-0.173584915671469)
--(axis cs:5090,-0.174128201496461)
--(axis cs:5091,-0.175531597322259)
--(axis cs:5092,-0.176639876463503)
--(axis cs:5093,-0.177686771721716)
--(axis cs:5094,-0.179276559112813)
--(axis cs:5095,-0.1814057219965)
--(axis cs:5096,-0.181087607654456)
--(axis cs:5097,-0.182944206345091)
--(axis cs:5098,-0.184784656508523)
--(axis cs:5099,-0.185092323145128)
--(axis cs:5100,-0.185369457358439)
--(axis cs:5101,-0.186275110818062)
--(axis cs:5102,-0.187410981352331)
--(axis cs:5103,-0.18664750950033)
--(axis cs:5104,-0.186761535153076)
--(axis cs:5105,-0.185171510068021)
--(axis cs:5106,-0.18478495683364)
--(axis cs:5107,-0.183875907991862)
--(axis cs:5108,-0.183669233827961)
--(axis cs:5109,-0.182890256312017)
--(axis cs:5110,-0.181954606553877)
--(axis cs:5111,-0.182366362722725)
--(axis cs:5112,-0.181526582111745)
--(axis cs:5113,-0.181529038381106)
--(axis cs:5114,-0.181132127538195)
--(axis cs:5115,-0.179914947002709)
--(axis cs:5116,-0.178808840865412)
--(axis cs:5117,-0.179452444456205)
--(axis cs:5118,-0.17976185327396)
--(axis cs:5119,-0.17930125800187)
--(axis cs:5120,-0.179937359698933)
--(axis cs:5121,-0.180521062428969)
--(axis cs:5122,-0.181025249230803)
--(axis cs:5123,-0.180563347002642)
--(axis cs:5124,-0.180413530334693)
--(axis cs:5125,-0.180576171827376)
--(axis cs:5126,-0.181995454498496)
--(axis cs:5127,-0.182339955381529)
--(axis cs:5128,-0.182766845336885)
--(axis cs:5129,-0.183621572895998)
--(axis cs:5130,-0.182828472587849)
--(axis cs:5131,-0.183309737698096)
--(axis cs:5132,-0.181508763413049)
--(axis cs:5133,-0.181469952601256)
--(axis cs:5134,-0.181653686265938)
--(axis cs:5135,-0.182614530209551)
--(axis cs:5136,-0.183038728070483)
--(axis cs:5137,-0.181963961038724)
--(axis cs:5138,-0.18224699595206)
--(axis cs:5139,-0.182005592771188)
--(axis cs:5140,-0.183180338725278)
--(axis cs:5141,-0.183002232131736)
--(axis cs:5142,-0.183211953294199)
--(axis cs:5143,-0.183577751905979)
--(axis cs:5144,-0.184360058912783)
--(axis cs:5145,-0.183820555604729)
--(axis cs:5146,-0.182858625366606)
--(axis cs:5147,-0.181410216762246)
--(axis cs:5148,-0.180862785975321)
--(axis cs:5149,-0.177784156934518)
--(axis cs:5150,-0.175075044730458)
--(axis cs:5151,-0.17287942718912)
--(axis cs:5152,-0.172790858014049)
--(axis cs:5153,-0.171607367305778)
--(axis cs:5154,-0.169877805441985)
--(axis cs:5155,-0.166720060917562)
--(axis cs:5156,-0.166389292268988)
--(axis cs:5157,-0.166089338491452)
--(axis cs:5158,-0.164078298480357)
--(axis cs:5159,-0.163030041358289)
--(axis cs:5160,-0.161837266726019)
--(axis cs:5161,-0.160050333980783)
--(axis cs:5162,-0.159333095931664)
--(axis cs:5163,-0.158920150082783)
--(axis cs:5164,-0.157809437435048)
--(axis cs:5165,-0.155467521924448)
--(axis cs:5166,-0.15414106991972)
--(axis cs:5167,-0.154736994689992)
--(axis cs:5168,-0.152584308297517)
--(axis cs:5169,-0.151355643888839)
--(axis cs:5170,-0.151266194709142)
--(axis cs:5171,-0.149808596655379)
--(axis cs:5172,-0.151158414999233)
--(axis cs:5173,-0.151464994564288)
--(axis cs:5174,-0.150277567262163)
--(axis cs:5175,-0.150779646736166)
--(axis cs:5176,-0.151484755530747)
--(axis cs:5177,-0.152766210156165)
--(axis cs:5178,-0.152550480417828)
--(axis cs:5179,-0.152605150567229)
--(axis cs:5180,-0.153223872712091)
--(axis cs:5181,-0.153423454270987)
--(axis cs:5182,-0.154050714284489)
--(axis cs:5183,-0.154483756564661)
--(axis cs:5184,-0.155781282071898)
--(axis cs:5185,-0.157610505944664)
--(axis cs:5186,-0.157310100042954)
--(axis cs:5187,-0.156579255053999)
--(axis cs:5188,-0.156143168735633)
--(axis cs:5189,-0.155578003601326)
--(axis cs:5190,-0.156141544209467)
--(axis cs:5191,-0.157104579565588)
--(axis cs:5192,-0.156317664220813)
--(axis cs:5193,-0.157932217201056)
--(axis cs:5194,-0.15914823126159)
--(axis cs:5195,-0.159383355871518)
--(axis cs:5196,-0.15948629175239)
--(axis cs:5197,-0.161192640169809)
--(axis cs:5198,-0.162171990852818)
--(axis cs:5199,-0.163733658734759)
--(axis cs:5200,-0.16559635033458)
--(axis cs:5201,-0.166671169482227)
--(axis cs:5202,-0.168078573635954)
--(axis cs:5203,-0.169415450297436)
--(axis cs:5204,-0.171279588595793)
--(axis cs:5205,-0.172948511565456)
--(axis cs:5206,-0.174380430987525)
--(axis cs:5207,-0.17445458788325)
--(axis cs:5208,-0.1753272730995)
--(axis cs:5209,-0.175800405587732)
--(axis cs:5210,-0.177520353648404)
--(axis cs:5211,-0.179417256168141)
--(axis cs:5212,-0.180127269029978)
--(axis cs:5213,-0.181245774686642)
--(axis cs:5214,-0.180427116236463)
--(axis cs:5215,-0.180399328256939)
--(axis cs:5216,-0.180276531206299)
--(axis cs:5217,-0.17988688890206)
--(axis cs:5218,-0.180911043904579)
--(axis cs:5219,-0.18190220488895)
--(axis cs:5220,-0.181134112681691)
--(axis cs:5221,-0.18019342860263)
--(axis cs:5222,-0.178635864744455)
--(axis cs:5223,-0.176949591448026)
--(axis cs:5224,-0.176427604559258)
--(axis cs:5225,-0.173837778568034)
--(axis cs:5226,-0.17343654933246)
--(axis cs:5227,-0.173272355456094)
--(axis cs:5228,-0.173053527993593)
--(axis cs:5229,-0.172435309836292)
--(axis cs:5230,-0.171635069177502)
--(axis cs:5231,-0.169074006592297)
--(axis cs:5232,-0.167314359551794)
--(axis cs:5233,-0.165288447268576)
--(axis cs:5234,-0.16378702321144)
--(axis cs:5235,-0.161067522664591)
--(axis cs:5236,-0.159350177142785)
--(axis cs:5237,-0.157852085717421)
--(axis cs:5238,-0.157286698531745)
--(axis cs:5239,-0.156699330253006)
--(axis cs:5240,-0.155305810107043)
--(axis cs:5241,-0.154444995313476)
--(axis cs:5242,-0.153997961065437)
--(axis cs:5243,-0.154568606135981)
--(axis cs:5244,-0.153545925327591)
--(axis cs:5245,-0.154293378150909)
--(axis cs:5246,-0.154227169674428)
--(axis cs:5247,-0.153062850626274)
--(axis cs:5248,-0.151871017597813)
--(axis cs:5249,-0.151221620532508)
--(axis cs:5250,-0.149281521448579)
--(axis cs:5251,-0.148345842138977)
--(axis cs:5252,-0.14886343744245)
--(axis cs:5253,-0.147476389544808)
--(axis cs:5254,-0.146832121642482)
--(axis cs:5255,-0.146351045897457)
--(axis cs:5256,-0.145169454225483)
--(axis cs:5257,-0.14450744048628)
--(axis cs:5258,-0.144603988288165)
--(axis cs:5259,-0.14368056953305)
--(axis cs:5260,-0.143771293828743)
--(axis cs:5261,-0.144629870489113)
--(axis cs:5262,-0.144371853176105)
--(axis cs:5263,-0.144572814673597)
--(axis cs:5264,-0.144398623397505)
--(axis cs:5265,-0.144394938511993)
--(axis cs:5266,-0.144943966700121)
--(axis cs:5267,-0.145061567018478)
--(axis cs:5268,-0.145859285152699)
--(axis cs:5269,-0.146704665310784)
--(axis cs:5270,-0.147108628890477)
--(axis cs:5271,-0.146361123636123)
--(axis cs:5272,-0.148415677168901)
--(axis cs:5273,-0.149321845378368)
--(axis cs:5274,-0.1490313795953)
--(axis cs:5275,-0.149427053700041)
--(axis cs:5276,-0.149895211951107)
--(axis cs:5277,-0.148621509410481)
--(axis cs:5278,-0.149896155647614)
--(axis cs:5279,-0.150801186517779)
--(axis cs:5280,-0.151784378848465)
--(axis cs:5281,-0.152267424597467)
--(axis cs:5282,-0.153055516967246)
--(axis cs:5283,-0.154391572867471)
--(axis cs:5284,-0.15383042854425)
--(axis cs:5285,-0.154309241728101)
--(axis cs:5286,-0.154288547702213)
--(axis cs:5287,-0.154444897063269)
--(axis cs:5288,-0.154129621567293)
--(axis cs:5289,-0.153886686391143)
--(axis cs:5290,-0.154706547795295)
--(axis cs:5291,-0.154654983772608)
--(axis cs:5292,-0.153944457829952)
--(axis cs:5293,-0.153492777913801)
--(axis cs:5294,-0.152844605042728)
--(axis cs:5295,-0.151887301581431)
--(axis cs:5296,-0.151224542771511)
--(axis cs:5297,-0.150777044116474)
--(axis cs:5298,-0.151283154545146)
--(axis cs:5299,-0.15056781474839)
--(axis cs:5300,-0.150714275224808)
--(axis cs:5301,-0.149316666015574)
--(axis cs:5302,-0.148988472041017)
--(axis cs:5303,-0.147643443195605)
--(axis cs:5304,-0.147946919714883)
--(axis cs:5305,-0.149655901156144)
--(axis cs:5306,-0.148619924235325)
--(axis cs:5307,-0.148863482656285)
--(axis cs:5308,-0.149274789415489)
--(axis cs:5309,-0.148878580328367)
--(axis cs:5310,-0.148754785943463)
--(axis cs:5311,-0.146070157312269)
--(axis cs:5312,-0.145720343201684)
--(axis cs:5313,-0.144709212806607)
--(axis cs:5314,-0.144117891748905)
--(axis cs:5315,-0.144354908243379)
--(axis cs:5316,-0.145070866552212)
--(axis cs:5317,-0.143724257439004)
--(axis cs:5318,-0.144111597622997)
--(axis cs:5319,-0.143918183175439)
--(axis cs:5320,-0.143062051872518)
--(axis cs:5321,-0.142653608277354)
--(axis cs:5322,-0.141761751612062)
--(axis cs:5323,-0.140758117948107)
--(axis cs:5324,-0.139764997110372)
--(axis cs:5325,-0.138676756629886)
--(axis cs:5326,-0.138653017932653)
--(axis cs:5327,-0.138897991483851)
--(axis cs:5328,-0.139080914262055)
--(axis cs:5329,-0.138709590452221)
--(axis cs:5330,-0.13935921657964)
--(axis cs:5331,-0.137878972691772)
--(axis cs:5332,-0.138832822588561)
--(axis cs:5333,-0.13982117932279)
--(axis cs:5334,-0.139410708913182)
--(axis cs:5335,-0.139842336364492)
--(axis cs:5336,-0.139923179892279)
--(axis cs:5337,-0.140729291133846)
--(axis cs:5338,-0.140511583886331)
--(axis cs:5339,-0.13992140367115)
--(axis cs:5340,-0.139199044887984)
--(axis cs:5341,-0.140235490091599)
--(axis cs:5342,-0.139378110445511)
--(axis cs:5343,-0.139134294512157)
--(axis cs:5344,-0.138585536493573)
--(axis cs:5345,-0.138300260910654)
--(axis cs:5346,-0.137927691583237)
--(axis cs:5347,-0.136897983861326)
--(axis cs:5348,-0.137182424659184)
--(axis cs:5349,-0.137735802649693)
--(axis cs:5350,-0.137664316563993)
--(axis cs:5351,-0.138321568917449)
--(axis cs:5352,-0.139417042630764)
--(axis cs:5353,-0.138502053814405)
--(axis cs:5354,-0.139471886354211)
--(axis cs:5355,-0.14011534621484)
--(axis cs:5356,-0.139579905155393)
--(axis cs:5357,-0.140460779328971)
--(axis cs:5358,-0.1418604979831)
--(axis cs:5359,-0.142599859878516)
--(axis cs:5360,-0.142828710013431)
--(axis cs:5361,-0.143623212193354)
--(axis cs:5362,-0.144885437530136)
--(axis cs:5363,-0.145113631709653)
--(axis cs:5364,-0.144931065046318)
--(axis cs:5365,-0.14683095236782)
--(axis cs:5366,-0.147440348729082)
--(axis cs:5367,-0.14769099518267)
--(axis cs:5368,-0.148674004908168)
--(axis cs:5369,-0.149966602593665)
--(axis cs:5370,-0.150403556552773)
--(axis cs:5371,-0.151242918959211)
--(axis cs:5372,-0.152348355636501)
--(axis cs:5373,-0.152621457174872)
--(axis cs:5374,-0.152206035198645)
--(axis cs:5375,-0.151350529438491)
--(axis cs:5376,-0.15117339370257)
--(axis cs:5377,-0.149885437530136)
--(axis cs:5378,-0.150222086468285)
--(axis cs:5379,-0.149655901156144)
--(axis cs:5380,-0.149753434327651)
--(axis cs:5381,-0.14992084994189)
--(axis cs:5382,-0.150132915097874)
--(axis cs:5383,-0.1498389666547)
--(axis cs:5384,-0.147714037536693)
--(axis cs:5385,-0.146483849568615)
--(axis cs:5386,-0.14570792989247)
--(axis cs:5387,-0.146513755528195)
--(axis cs:5388,-0.146021170311613)
--(axis cs:5389,-0.147679676736327)
--(axis cs:5390,-0.148540970526682)
--(axis cs:5391,-0.146966793071878)
--(axis cs:5392,-0.14752149669872)
--(axis cs:5393,-0.14771813930185)
--(axis cs:5394,-0.146756695996041)
--(axis cs:5395,-0.146148322831647)
--(axis cs:5396,-0.14700724624998)
--(axis cs:5397,-0.146894646248395)
--(axis cs:5398,-0.147417890908886)
--(axis cs:5399,-0.147219012188042)
--(axis cs:5400,-0.147405115766962)
--(axis cs:5401,-0.147529040319201)
--(axis cs:5402,-0.14675567927667)
--(axis cs:5403,-0.146169013126964)
--(axis cs:5404,-0.144478290243675)
--(axis cs:5405,-0.144689932155091)
--(axis cs:5406,-0.143303455746877)
--(axis cs:5407,-0.14400654465151)
--(axis cs:5408,-0.143480964084575)
--(axis cs:5409,-0.143223437681737)
--(axis cs:5410,-0.14349012883021)
--(axis cs:5411,-0.143604825553545)
--(axis cs:5412,-0.143790371561709)
--(axis cs:5413,-0.1434316191161)
--(axis cs:5414,-0.143076989676979)
--(axis cs:5415,-0.142806130178211)
--(axis cs:5416,-0.143694020087033)
--(axis cs:5417,-0.143416441657865)
--(axis cs:5418,-0.14263423054067)
--(axis cs:5419,-0.142108095540025)
--(axis cs:5420,-0.142800241429121)
--(axis cs:5421,-0.142991566093661)
--(axis cs:5422,-0.14406950113264)
--(axis cs:5423,-0.145479043592965)
--(axis cs:5424,-0.146994937856673)
--(axis cs:5425,-0.148884809879764)
--(axis cs:5426,-0.149208695473508)
--(axis cs:5427,-0.149104622993428)
--(axis cs:5428,-0.147751684116077)
--(axis cs:5429,-0.14801428522841)
--(axis cs:5430,-0.147211461004406)
--(axis cs:5431,-0.148939382315643)
--(axis cs:5432,-0.15188484579279)
--(axis cs:5433,-0.154098751762699)
--(axis cs:5434,-0.156080107354714)
--(axis cs:5435,-0.159453385938095)
--(axis cs:5436,-0.160955872324506)
--(axis cs:5437,-0.162095800423117)
--(axis cs:5438,-0.162274766828747)
--(axis cs:5439,-0.162758591232241)
--(axis cs:5440,-0.164734073618999)
--(axis cs:5441,-0.164750361985449)
--(axis cs:5442,-0.164725113649412)
--(axis cs:5443,-0.163804103234586)
--(axis cs:5444,-0.16402496395201)
--(axis cs:5445,-0.164600781607791)
--(axis cs:5446,-0.164197700079831)
--(axis cs:5447,-0.164867394870571)
--(axis cs:5448,-0.164976637705917)
--(axis cs:5449,-0.165076375386112)
--(axis cs:5450,-0.165034719431854)
--(axis cs:5451,-0.164917998327311)
--(axis cs:5452,-0.164809486140706)
--(axis cs:5453,-0.166240945010378)
--(axis cs:5454,-0.165836974352084)
--(axis cs:5455,-0.166359584362875)
--(axis cs:5456,-0.166282011174157)
--(axis cs:5457,-0.166640936385697)
--(axis cs:5458,-0.166718017483759)
--(axis cs:5459,-0.166955839131009)
--(axis cs:5460,-0.167566391622336)
--(axis cs:5461,-0.167184792938596)
--(axis cs:5462,-0.16679658622746)
--(axis cs:5463,-0.167268534779509)
--(axis cs:5464,-0.16735281312136)
--(axis cs:5465,-0.165743625791759)
--(axis cs:5466,-0.164317427355613)
--(axis cs:5467,-0.164610797000968)
--(axis cs:5468,-0.163504265469447)
--(axis cs:5469,-0.162910940795566)
--(axis cs:5470,-0.162653846558477)
--(axis cs:5471,-0.163055275374847)
--(axis cs:5472,-0.162115431554337)
--(axis cs:5473,-0.161973624781016)
--(axis cs:5474,-0.160469607973222)
--(axis cs:5475,-0.159968808054806)
--(axis cs:5476,-0.159687436242858)
--(axis cs:5477,-0.159632100944487)
--(axis cs:5478,-0.157621032190145)
--(axis cs:5479,-0.155864081197594)
--(axis cs:5480,-0.15614609028578)
--(axis cs:5481,-0.155829218799308)
--(axis cs:5482,-0.156561606211649)
--(axis cs:5483,-0.155251593273375)
--(axis cs:5484,-0.154177580226404)
--(axis cs:5485,-0.153668160433121)
--(axis cs:5486,-0.153684555878958)
--(axis cs:5487,-0.154327711577153)
--(axis cs:5488,-0.153955612882506)
--(axis cs:5489,-0.15490462785717)
--(axis cs:5490,-0.15522048319469)
--(axis cs:5491,-0.155183480053726)
--(axis cs:5492,-0.155530356660003)
--(axis cs:5493,-0.154711279478686)
--(axis cs:5494,-0.154630039817441)
--(axis cs:5495,-0.154344974377744)
--(axis cs:5496,-0.154451317618444)
--(axis cs:5497,-0.154398144704448)
--(axis cs:5498,-0.154623675579078)
--(axis cs:5499,-0.155913377590204)
--(axis cs:5500,-0.154195840995154)
--(axis cs:5501,-0.155147410595836)
--(axis cs:5502,-0.154879175256167)
--(axis cs:5503,-0.156916163097289)
--(axis cs:5504,-0.156869824324871)
--(axis cs:5505,-0.15520091827171)
--(axis cs:5506,-0.156421610652426)
--(axis cs:5507,-0.156455160673634)
--(axis cs:5508,-0.15649693828413)
--(axis cs:5509,-0.157287482414584)
--(axis cs:5510,-0.157061207401322)
--(axis cs:5511,-0.159191242373462)
--(axis cs:5512,-0.158271088233923)
--(axis cs:5513,-0.159103568110655)
--(axis cs:5514,-0.159318717615183)
--(axis cs:5515,-0.159682896481794)
--(axis cs:5516,-0.158032685411858)
--(axis cs:5517,-0.158038039134405)
--(axis cs:5518,-0.157140677666499)
--(axis cs:5519,-0.156832772956609)
--(axis cs:5520,-0.157396130501228)
--(axis cs:5521,-0.158049738311076)
--(axis cs:5522,-0.157304084928369)
--(axis cs:5523,-0.158564983132164)
--(axis cs:5524,-0.160041709172125)
--(axis cs:5525,-0.161215509453789)
--(axis cs:5526,-0.161675371373324)
--(axis cs:5527,-0.162392767026794)
--(axis cs:5528,-0.162180687824662)
--(axis cs:5529,-0.161565512857296)
--(axis cs:5530,-0.160907920414175)
--(axis cs:5531,-0.161816308793158)
--(axis cs:5532,-0.16139485494277)
--(axis cs:5533,-0.162051438383254)
--(axis cs:5534,-0.161717351001735)
--(axis cs:5535,-0.161105114371423)
--(axis cs:5536,-0.160741168391321)
--(axis cs:5537,-0.159925267825614)
--(axis cs:5538,-0.159384333383108)
--(axis cs:5539,-0.159643174252189)
--(axis cs:5540,-0.157918029325208)
--(axis cs:5541,-0.15600736531103)
--(axis cs:5542,-0.156218360788327)
--(axis cs:5543,-0.155483238643763)
--(axis cs:5544,-0.154916454164926)
--(axis cs:5545,-0.154122606056026)
--(axis cs:5546,-0.154403759365289)
--(axis cs:5547,-0.155190883396184)
--(axis cs:5548,-0.15492764144376)
--(axis cs:5549,-0.1555056223239)
--(axis cs:5550,-0.156728415077274)
--(axis cs:5551,-0.156901723338764)
--(axis cs:5552,-0.155340615482529)
--(axis cs:5553,-0.156812437005287)
--(axis cs:5554,-0.15628977197127)
--(axis cs:5555,-0.157286293185599)
--(axis cs:5556,-0.159092060137109)
--(axis cs:5557,-0.157986885597144)
--(axis cs:5558,-0.157058123588608)
--(axis cs:5559,-0.157212902852859)
--(axis cs:5560,-0.155126930087085)
--(axis cs:5561,-0.156480495128597)
--(axis cs:5562,-0.155830292855994)
--(axis cs:5563,-0.157303803348609)
--(axis cs:5564,-0.157731456226113)
--(axis cs:5565,-0.157432177018729)
--(axis cs:5566,-0.158183613222926)
--(axis cs:5567,-0.158109627948877)
--(axis cs:5568,-0.157672872595447)
--(axis cs:5569,-0.15781547250354)
--(axis cs:5570,-0.158218908624591)
--(axis cs:5571,-0.159467370925139)
--(axis cs:5572,-0.159234528500838)
--(axis cs:5573,-0.159733177615519)
--(axis cs:5574,-0.160230024148282)
--(axis cs:5575,-0.161423462011978)
--(axis cs:5576,-0.162329139669714)
--(axis cs:5577,-0.163398364882372)
--(axis cs:5578,-0.164294911923812)
--(axis cs:5579,-0.163990081368872)
--(axis cs:5580,-0.163732881145737)
--(axis cs:5581,-0.16277341186336)
--(axis cs:5582,-0.161523709023822)
--(axis cs:5583,-0.160862868319497)
--(axis cs:5584,-0.161905488527499)
--(axis cs:5585,-0.163158583050613)
--(axis cs:5586,-0.163003687792453)
--(axis cs:5587,-0.163703240320816)
--(axis cs:5588,-0.162760091276999)
--(axis cs:5589,-0.161835542302337)
--(axis cs:5590,-0.161019929967135)
--(axis cs:5591,-0.16237091588564)
--(axis cs:5592,-0.163171801990685)
--(axis cs:5593,-0.161759537781932)
--(axis cs:5594,-0.162957670143068)
--(axis cs:5595,-0.163965365368923)
--(axis cs:5596,-0.163306317759631)
--(axis cs:5597,-0.162828196703538)
--(axis cs:5598,-0.163219337164795)
--(axis cs:5599,-0.162993449687977)
--(axis cs:5600,-0.16244286562235)
--(axis cs:5601,-0.162757513537807)
--(axis cs:5602,-0.162787975197648)
--(axis cs:5603,-0.161971935029331)
--(axis cs:5604,-0.161955942861164)
--(axis cs:5605,-0.161769072783056)
--(axis cs:5606,-0.161971931183013)
--(axis cs:5607,-0.162951073549543)
--(axis cs:5608,-0.163454035764798)
--(axis cs:5609,-0.162978359479259)
--(axis cs:5610,-0.162087455245624)
--(axis cs:5611,-0.160653407290632)
--(axis cs:5612,-0.161012527514626)
--(axis cs:5613,-0.160116427648932)
--(axis cs:5614,-0.160022320316526)
--(axis cs:5615,-0.159107040568687)
--(axis cs:5616,-0.159188809668687)
--(axis cs:5617,-0.158394872879431)
--(axis cs:5618,-0.158905322876764)
--(axis cs:5619,-0.159868864512403)
--(axis cs:5620,-0.158919532485516)
--(axis cs:5621,-0.15881902141819)
--(axis cs:5622,-0.158555640071548)
--(axis cs:5623,-0.156911515803637)
--(axis cs:5624,-0.155503664538155)
--(axis cs:5625,-0.154396252789974)
--(axis cs:5626,-0.153638249291516)
--(axis cs:5627,-0.15355811878602)
--(axis cs:5628,-0.154006342689542)
--(axis cs:5629,-0.152969370910823)
--(axis cs:5630,-0.153028009056141)
--(axis cs:5631,-0.151686782253256)
--(axis cs:5632,-0.149446239506579)
--(axis cs:5633,-0.146876205450409)
--(axis cs:5634,-0.145583272091311)
--(axis cs:5635,-0.143855255004293)
--(axis cs:5636,-0.142362330849051)
--(axis cs:5637,-0.140680544503858)
--(axis cs:5638,-0.140460175181072)
--(axis cs:5639,-0.140318266696525)
--(axis cs:5640,-0.139346274365372)
--(axis cs:5641,-0.138830540633095)
--(axis cs:5642,-0.13817964913868)
--(axis cs:5643,-0.136593775844306)
--(axis cs:5644,-0.1359110365857)
--(axis cs:5645,-0.134632497555345)
--(axis cs:5646,-0.133776472033491)
--(axis cs:5647,-0.133003052707403)
--(axis cs:5648,-0.133990607531725)
--(axis cs:5649,-0.133390147106171)
--(axis cs:5650,-0.132876852750357)
--(axis cs:5651,-0.132891161436822)
--(axis cs:5652,-0.133265008639828)
--(axis cs:5653,-0.131794403597891)
--(axis cs:5654,-0.132589458957118)
--(axis cs:5655,-0.13336269158589)
--(axis cs:5656,-0.133854696365999)
--(axis cs:5657,-0.13543819995636)
--(axis cs:5658,-0.134681481543669)
--(axis cs:5659,-0.135631309999285)
--(axis cs:5660,-0.134462072730715)
--(axis cs:5661,-0.135590310739338)
--(axis cs:5662,-0.137220985559655)
--(axis cs:5663,-0.136145712803452)
--(axis cs:5664,-0.136645774686641)
--(axis cs:5665,-0.138794002585586)
--(axis cs:5666,-0.139509362355791)
--(axis cs:5667,-0.139790176777664)
--(axis cs:5668,-0.140414689788075)
--(axis cs:5669,-0.141350126903518)
--(axis cs:5670,-0.141304493093874)
--(axis cs:5671,-0.14246353919411)
--(axis cs:5672,-0.143882387180714)
--(axis cs:5673,-0.14409460821067)
--(axis cs:5674,-0.145503233588966)
--(axis cs:5675,-0.145654590892729)
--(axis cs:5676,-0.14688947459347)
--(axis cs:5677,-0.14900091582896)
--(axis cs:5678,-0.149804591121385)
--(axis cs:5679,-0.152579877433903)
--(axis cs:5680,-0.152144515323987)
--(axis cs:5681,-0.151438895295358)
--(axis cs:5682,-0.151102957912469)
--(axis cs:5683,-0.151654570911126)
--(axis cs:5684,-0.151595809401056)
--(axis cs:5685,-0.151774223506582)
--(axis cs:5686,-0.151195783360453)
--(axis cs:5687,-0.151271455237371)
--(axis cs:5688,-0.150250905755011)
--(axis cs:5689,-0.149690910927531)
--(axis cs:5690,-0.148851244138478)
--(axis cs:5691,-0.14799662918795)
--(axis cs:5692,-0.147522198525803)
--(axis cs:5693,-0.147576490613266)
--(axis cs:5694,-0.147341006156013)
--(axis cs:5695,-0.147648206600552)
--(axis cs:5696,-0.148748451321991)
--(axis cs:5697,-0.148059116116069)
--(axis cs:5698,-0.147776600300895)
--(axis cs:5699,-0.147747760417106)
--(axis cs:5700,-0.148755029561867)
--(axis cs:5701,-0.147673077024596)
--(axis cs:5702,-0.149516042315482)
--(axis cs:5703,-0.150383491876948)
--(axis cs:5704,-0.150256506597831)
--(axis cs:5705,-0.150536840223727)
--(axis cs:5706,-0.150793122064919)
--(axis cs:5707,-0.150402042659618)
--(axis cs:5708,-0.150337508144014)
--(axis cs:5709,-0.150500972408536)
--(axis cs:5710,-0.149464334527305)
--(axis cs:5711,-0.148839020951593)
--(axis cs:5712,-0.148952063179094)
--(axis cs:5713,-0.14787787401267)
--(axis cs:5714,-0.148385317333078)
--(axis cs:5715,-0.148467907481175)
--(axis cs:5716,-0.148682426929147)
--(axis cs:5717,-0.150532053550221)
--(axis cs:5718,-0.149847694082466)
--(axis cs:5719,-0.149613262210685)
--(axis cs:5720,-0.150727805431215)
--(axis cs:5721,-0.150443833799731)
--(axis cs:5722,-0.150658989265874)
--(axis cs:5723,-0.15089690651696)
--(axis cs:5724,-0.150882471975423)
--(axis cs:5725,-0.150852811732025)
--(axis cs:5726,-0.150500065331001)
--(axis cs:5727,-0.149080420722842)
--(axis cs:5728,-0.149494072872056)
--(axis cs:5729,-0.149844103238528)
--(axis cs:5730,-0.151850489562643)
--(axis cs:5731,-0.15158971135201)
--(axis cs:5732,-0.152210501263874)
--(axis cs:5733,-0.152847661088695)
--(axis cs:5734,-0.153581385651489)
--(axis cs:5735,-0.154431226588951)
--(axis cs:5736,-0.154268280636228)
--(axis cs:5737,-0.153673681600304)
--(axis cs:5738,-0.153156599735028)
--(axis cs:5739,-0.152852763452164)
--(axis cs:5740,-0.152716580053982)
--(axis cs:5741,-0.152587806659462)
--(axis cs:5742,-0.152077668615022)
--(axis cs:5743,-0.151172418124979)
--(axis cs:5744,-0.151720445754491)
--(axis cs:5745,-0.151159229829689)
--(axis cs:5746,-0.150962879087419)
--(axis cs:5747,-0.149938956282722)
--(axis cs:5748,-0.151120345886841)
--(axis cs:5749,-0.150922394502168)
--(axis cs:5750,-0.149718407542245)
--(axis cs:5751,-0.150345997977443)
--(axis cs:5752,-0.150887615555465)
--(axis cs:5753,-0.148873954977035)
--(axis cs:5754,-0.148398755552114)
--(axis cs:5755,-0.147923983544823)
--(axis cs:5756,-0.146219247156551)
--(axis cs:5757,-0.145243784814321)
--(axis cs:5758,-0.146200802853157)
--(axis cs:5759,-0.1450637492976)
--(axis cs:5760,-0.144993470387666)
--(axis cs:5761,-0.143414824304223)
--(axis cs:5762,-0.14322158168667)
--(axis cs:5763,-0.142671108734925)
--(axis cs:5764,-0.142405035914208)
--(axis cs:5765,-0.141245982609557)
--(axis cs:5766,-0.141341142263627)
--(axis cs:5767,-0.140947184742806)
--(axis cs:5768,-0.141884475266538)
--(axis cs:5769,-0.142071850909885)
--(axis cs:5770,-0.14148987460321)
--(axis cs:5771,-0.140674684661735)
--(axis cs:5772,-0.140764154827786)
--(axis cs:5773,-0.140077006440772)
--(axis cs:5774,-0.141678740026912)
--(axis cs:5775,-0.141739147501063)
--(axis cs:5776,-0.143923005086841)
--(axis cs:5777,-0.143979173173796)
--(axis cs:5778,-0.144841457376257)
--(axis cs:5779,-0.146064522697764)
--(axis cs:5780,-0.146427678855722)
--(axis cs:5781,-0.146259686798667)
--(axis cs:5782,-0.146957395033222)
--(axis cs:5783,-0.1472421863113)
--(axis cs:5784,-0.1489043604226)
--(axis cs:5785,-0.148804164761878)
--(axis cs:5786,-0.148848942240611)
--(axis cs:5787,-0.148681941843659)
--(axis cs:5788,-0.149807636886069)
--(axis cs:5789,-0.150854005117542)
--(axis cs:5790,-0.152367199741506)
--(axis cs:5791,-0.152059205041957)
--(axis cs:5792,-0.15102017845926)
--(axis cs:5793,-0.1516877963526)
--(axis cs:5794,-0.152183780772708)
--(axis cs:5795,-0.15239843259638)
--(axis cs:5796,-0.153448096665276)
--(axis cs:5797,-0.152863497245304)
--(axis cs:5798,-0.154063449140389)
--(axis cs:5799,-0.153537547055374)
--(axis cs:5800,-0.154707909842768)
--(axis cs:5801,-0.155446377827557)
--(axis cs:5802,-0.155024443116742)
--(axis cs:5803,-0.155480145209799)
--(axis cs:5804,-0.156133161283914)
--(axis cs:5805,-0.156384628453435)
--(axis cs:5806,-0.157609555060988)
--(axis cs:5807,-0.156690529603337)
--(axis cs:5808,-0.156864946420271)
--(axis cs:5809,-0.156706062529201)
--(axis cs:5810,-0.157059763786319)
--(axis cs:5811,-0.156808446233394)
--(axis cs:5812,-0.155816323268164)
--(axis cs:5813,-0.156391298478976)
--(axis cs:5814,-0.157020733967853)
--(axis cs:5815,-0.157786857761709)
--(axis cs:5816,-0.157992863248622)
--(axis cs:5817,-0.157966751293567)
--(axis cs:5818,-0.158003001285325)
--(axis cs:5819,-0.156963040508687)
--(axis cs:5820,-0.156137021907773)
--(axis cs:5821,-0.154853665035105)
--(axis cs:5822,-0.154726416453253)
--(axis cs:5823,-0.154205790088104)
--(axis cs:5824,-0.152604454105155)
--(axis cs:5825,-0.151864167502254)
--(axis cs:5826,-0.151038720499831)
--(axis cs:5827,-0.149913876327464)
--(axis cs:5828,-0.149757113888169)
--(axis cs:5829,-0.149776002234091)
--(axis cs:5830,-0.148403152342519)
--(axis cs:5831,-0.148309535092245)
--(axis cs:5832,-0.149643216613261)
--(axis cs:5833,-0.150245013054687)
--(axis cs:5834,-0.149660764167872)
--(axis cs:5835,-0.150738362244387)
--(axis cs:5836,-0.15102406712138)
--(axis cs:5837,-0.152648311469178)
--(axis cs:5838,-0.151904274400985)
--(axis cs:5839,-0.152147558687821)
--(axis cs:5840,-0.151034448198768)
--(axis cs:5841,-0.151291067314087)
--(axis cs:5842,-0.151167518658777)
--(axis cs:5843,-0.152320171818197)
--(axis cs:5844,-0.152839312426773)
--(axis cs:5845,-0.153064435218006)
--(axis cs:5846,-0.154630228471276)
--(axis cs:5847,-0.156474512268735)
--(axis cs:5848,-0.155881351778811)
--(axis cs:5849,-0.156129447698254)
--(axis cs:5850,-0.157258701490131)
--(axis cs:5851,-0.157354847056295)
--(axis cs:5852,-0.15651908367053)
--(axis cs:5853,-0.157744938119623)
--(axis cs:5854,-0.157320675746381)
--(axis cs:5855,-0.157475164201287)
--(axis cs:5856,-0.158270094988299)
--(axis cs:5857,-0.156375643126095)
--(axis cs:5858,-0.157057002115618)
--(axis cs:5859,-0.156664378009485)
--(axis cs:5860,-0.157134641777661)
--(axis cs:5861,-0.15711689606973)
--(axis cs:5862,-0.157529003903182)
--(axis cs:5863,-0.156871901092806)
--(axis cs:5864,-0.155994149097291)
--(axis cs:5865,-0.155628805650367)
--(axis cs:5866,-0.154690487711541)
--(axis cs:5867,-0.153975132785379)
--(axis cs:5868,-0.153533085464864)
--(axis cs:5869,-0.151417519526204)
--(axis cs:5870,-0.149365249982934)
--(axis cs:5871,-0.1486904017793)
--(axis cs:5872,-0.148654019527419)
--(axis cs:5873,-0.148022016018224)
--(axis cs:5874,-0.147066987179256)
--(axis cs:5875,-0.146083663211152)
--(axis cs:5876,-0.143755520882265)
--(axis cs:5877,-0.142544659413117)
--(axis cs:5878,-0.141510795189691)
--(axis cs:5879,-0.140710775598654)
--(axis cs:5880,-0.140954032221388)
--(axis cs:5881,-0.140702505629169)
--(axis cs:5882,-0.139142488002645)
--(axis cs:5883,-0.137675947202942)
--(axis cs:5884,-0.137840743673915)
--(axis cs:5885,-0.13744087674998)
--(axis cs:5886,-0.137098540632847)
--(axis cs:5887,-0.138061048059835)
--(axis cs:5888,-0.137430234671426)
--(axis cs:5889,-0.137170586307564)
--(axis cs:5890,-0.135305595115236)
--(axis cs:5891,-0.135255479613533)
--(axis cs:5892,-0.134093313983334)
--(axis cs:5893,-0.134480624999133)
--(axis cs:5894,-0.133490555357331)
--(axis cs:5895,-0.132689217171478)
--(axis cs:5896,-0.130738907747083)
--(axis cs:5897,-0.129988839207285)
--(axis cs:5898,-0.129406339196015)
--(axis cs:5899,-0.127983994078936)
--(axis cs:5900,-0.129156517544978)
--(axis cs:5901,-0.129521411739454)
--(axis cs:5902,-0.128081238117211)
--(axis cs:5903,-0.126465881064649)
--(axis cs:5904,-0.12623088087488)
--(axis cs:5905,-0.12481837761771)
--(axis cs:5906,-0.124447946198024)
--(axis cs:5907,-0.124550825284794)
--(axis cs:5908,-0.124598292895521)
--(axis cs:5909,-0.124033720988057)
--(axis cs:5910,-0.124085569094437)
--(axis cs:5911,-0.124339106350414)
--(axis cs:5912,-0.124462072730715)
--(axis cs:5913,-0.124419635487381)
--(axis cs:5914,-0.125055325749912)
--(axis cs:5915,-0.125889690245127)
--(axis cs:5916,-0.126791472702429)
--(axis cs:5917,-0.125837050839971)
--(axis cs:5918,-0.126797255243519)
--(axis cs:5919,-0.128155196151038)
--(axis cs:5920,-0.127021296952559)
--(axis cs:5921,-0.126460266288271)
--(axis cs:5922,-0.12680495862124)
--(axis cs:5923,-0.127067175727364)
--(axis cs:5924,-0.12695973059637)
--(axis cs:5925,-0.125432441204713)
--(axis cs:5926,-0.125338882828386)
--(axis cs:5927,-0.125727621907143)
--(axis cs:5928,-0.126469326525782)
--(axis cs:5929,-0.126729062425603)
--(axis cs:5930,-0.126439624255624)
--(axis cs:5931,-0.12833462331915)
--(axis cs:5932,-0.127779738214858)
--(axis cs:5933,-0.128716132172129)
--(axis cs:5934,-0.127529718221043)
--(axis cs:5935,-0.127113552940819)
--(axis cs:5936,-0.127148682974164)
--(axis cs:5937,-0.127747239066956)
--(axis cs:5938,-0.128706798957416)
--(axis cs:5939,-0.12928201514627)
--(axis cs:5940,-0.129931218487853)
--(axis cs:5941,-0.130062051872518)
--(axis cs:5942,-0.130201403175938)
--(axis cs:5943,-0.130850251697346)
--(axis cs:5944,-0.131573879005815)
--(axis cs:5945,-0.131898952511412)
--(axis cs:5946,-0.133304056521893)
--(axis cs:5947,-0.133260862994196)
--(axis cs:5948,-0.132283045843155)
--(axis cs:5949,-0.13286648575999)
--(axis cs:5950,-0.133799675173769)
--(axis cs:5951,-0.1341119802781)
--(axis cs:5952,-0.134212273852136)
--(axis cs:5953,-0.135062560273134)
--(axis cs:5954,-0.134969078560503)
--(axis cs:5955,-0.13574434468168)
--(axis cs:5956,-0.135500994907474)
--(axis cs:5957,-0.135636809803784)
--(axis cs:5958,-0.133820110533132)
--(axis cs:5959,-0.133348509621384)
--(axis cs:5960,-0.135397513797925)
--(axis cs:5961,-0.13523510501982)
--(axis cs:5962,-0.134657226934702)
--(axis cs:5963,-0.134237205070441)
--(axis cs:5964,-0.134624679851787)
--(axis cs:5965,-0.134865868201502)
--(axis cs:5966,-0.134647559713413)
--(axis cs:5967,-0.13435599559912)
--(axis cs:5968,-0.134181161246258)
--(axis cs:5969,-0.132592804982313)
--(axis cs:5970,-0.131518340940178)
--(axis cs:5971,-0.130484972036048)
--(axis cs:5972,-0.130622984687538)
--(axis cs:5973,-0.129689748618514)
--(axis cs:5974,-0.128210663355361)
--(axis cs:5975,-0.127737234277645)
--(axis cs:5976,-0.125815774465401)
--(axis cs:5977,-0.125309492017158)
--(axis cs:5978,-0.125095143585078)
--(axis cs:5979,-0.125592740352308)
--(axis cs:5980,-0.125705321493844)
--(axis cs:5981,-0.125579108909088)
--(axis cs:5982,-0.125102249988494)
--(axis cs:5983,-0.125265748585657)
--(axis cs:5984,-0.12355864820134)
--(axis cs:5985,-0.124190240364842)
--(axis cs:5986,-0.123489239955008)
--(axis cs:5987,-0.123942169287094)
--(axis cs:5988,-0.124037411792195)
--(axis cs:5989,-0.12291589301367)
--(axis cs:5990,-0.12187809826872)
--(axis cs:5991,-0.121500159235611)
--(axis cs:5992,-0.121210605115001)
--(axis cs:5993,-0.121838087612122)
--(axis cs:5994,-0.121363001886381)
--(axis cs:5995,-0.120682675950809)
--(axis cs:5996,-0.119521372491425)
--(axis cs:5997,-0.119613405390162)
--(axis cs:5998,-0.118370729772479)
--(axis cs:5999,-0.11778398679201)
--(axis cs:6000,-0.117793435154907)
--(axis cs:6001,-0.117584559608605)
--(axis cs:6002,-0.117451609821424)
--(axis cs:6003,-0.119211309504012)
--(axis cs:6004,-0.1195303678204)
--(axis cs:6005,-0.119931540359353)
--(axis cs:6006,-0.120606258235318)
--(axis cs:6007,-0.12083477992537)
--(axis cs:6008,-0.122276348319907)
--(axis cs:6009,-0.122755216801914)
--(axis cs:6010,-0.123499182860716)
--(axis cs:6011,-0.123847368115368)
--(axis cs:6012,-0.125017386799866)
--(axis cs:6013,-0.12331359375599)
--(axis cs:6014,-0.122656850350727)
--(axis cs:6015,-0.123047527214682)
--(axis cs:6016,-0.122639347380577)
--(axis cs:6017,-0.121900156110561)
--(axis cs:6018,-0.122611447369616)
--(axis cs:6019,-0.123193452020321)
--(axis cs:6020,-0.123996616181099)
--(axis cs:6021,-0.123977176147994)
--(axis cs:6022,-0.123967647348762)
--(axis cs:6023,-0.124895959784993)
--(axis cs:6024,-0.126097756541463)
--(axis cs:6025,-0.127346017516418)
--(axis cs:6026,-0.127908846833112)
--(axis cs:6027,-0.129683001129616)
--(axis cs:6028,-0.130642840469731)
--(axis cs:6029,-0.13123914237753)
--(axis cs:6030,-0.132960618591995)
--(axis cs:6031,-0.132241007293191)
--(axis cs:6032,-0.130548008157212)
--(axis cs:6033,-0.12984950741589)
--(axis cs:6034,-0.129381744583125)
--(axis cs:6035,-0.127993255816248)
--(axis cs:6036,-0.127676137121792)
--(axis cs:6037,-0.127311957659844)
--(axis cs:6038,-0.124805400474426)
--(axis cs:6039,-0.124096737149761)
--(axis cs:6040,-0.1248622334686)
--(axis cs:6041,-0.123411719494058)
--(axis cs:6042,-0.12413897015089)
--(axis cs:6043,-0.124430234671426)
--(axis cs:6044,-0.124726465110218)
--(axis cs:6045,-0.123490576299765)
--(axis cs:6046,-0.124166928805767)
--(axis cs:6047,-0.124026430179396)
--(axis cs:6048,-0.12428495778158)
--(axis cs:6049,-0.125081125917951)
--(axis cs:6050,-0.124974570385012)
--(axis cs:6051,-0.124992374982163)
--(axis cs:6052,-0.125691050152955)
--(axis cs:6053,-0.125307339934543)
--(axis cs:6054,-0.125470867900614)
--(axis cs:6055,-0.124231080740876)
--(axis cs:6056,-0.123500504606725)
--(axis cs:6057,-0.123439637382562)
--(axis cs:6058,-0.124096400495296)
--(axis cs:6059,-0.124913409987292)
--(axis cs:6060,-0.123769342926078)
--(axis cs:6061,-0.123023592331884)
--(axis cs:6062,-0.122412122216744)
--(axis cs:6063,-0.122132360946978)
--(axis cs:6064,-0.121795179616047)
--(axis cs:6065,-0.120729940912877)
--(axis cs:6066,-0.122241389152295)
--(axis cs:6067,-0.12191482816372)
--(axis cs:6068,-0.120166782168456)
--(axis cs:6069,-0.120671164755918)
--(axis cs:6070,-0.121741611506344)
--(axis cs:6071,-0.121303325966824)
--(axis cs:6072,-0.119933574629309)
--(axis cs:6073,-0.11953935355055)
--(axis cs:6074,-0.119822132244808)
--(axis cs:6075,-0.119474296342671)
--(axis cs:6076,-0.120162022663369)
--(axis cs:6077,-0.120338635061009)
--(axis cs:6078,-0.119577478759593)
--(axis cs:6079,-0.118765855422614)
--(axis cs:6080,-0.118356136023283)
--(axis cs:6081,-0.117775303363603)
--(axis cs:6082,-0.116743439457835)
--(axis cs:6083,-0.11572495300216)
--(axis cs:6084,-0.114402385308051)
--(axis cs:6085,-0.114737990258816)
--(axis cs:6086,-0.114172090163313)
--(axis cs:6087,-0.112205778933435)
--(axis cs:6088,-0.113259898632916)
--(axis cs:6089,-0.113108834316911)
--(axis cs:6090,-0.1153638820016)
--(axis cs:6091,-0.115710712367527)
--(axis cs:6092,-0.116046291335908)
--(axis cs:6093,-0.115141701349901)
--(axis cs:6094,-0.115187609852632)
--(axis cs:6095,-0.115611141773122)
--(axis cs:6096,-0.115452600635878)
--(axis cs:6097,-0.11722907211762)
--(axis cs:6098,-0.116858750112197)
--(axis cs:6099,-0.117594454642442)
--(axis cs:6100,-0.117196526141575)
--(axis cs:6101,-0.118914433222104)
--(axis cs:6102,-0.118665520062492)
--(axis cs:6103,-0.118213139297738)
--(axis cs:6104,-0.118159977916819)
--(axis cs:6105,-0.119430520321975)
--(axis cs:6106,-0.119751046668736)
--(axis cs:6107,-0.11844450096077)
--(axis cs:6108,-0.118475935605359)
--(axis cs:6109,-0.118283874062109)
--(axis cs:6110,-0.118747390941294)
--(axis cs:6111,-0.118683059829538)
--(axis cs:6112,-0.118886268296505)
--(axis cs:6113,-0.119065601123286)
--(axis cs:6114,-0.118436739027701)
--(axis cs:6115,-0.117300700405579)
--(axis cs:6116,-0.117777046519212)
--(axis cs:6117,-0.117480319235048)
--(axis cs:6118,-0.116931658410767)
--(axis cs:6119,-0.116846145588889)
--(axis cs:6120,-0.116317525311767)
--(axis cs:6121,-0.115765181088614)
--(axis cs:6122,-0.114073940193187)
--(axis cs:6123,-0.113615999418224)
--(axis cs:6124,-0.114041916802416)
--(axis cs:6125,-0.113823391365353)
--(axis cs:6126,-0.112481312101469)
--(axis cs:6127,-0.112577365083815)
--(axis cs:6128,-0.111066488249914)
--(axis cs:6129,-0.10959158604415)
--(axis cs:6130,-0.108248084877691)
--(axis cs:6131,-0.107095745128556)
--(axis cs:6132,-0.105843523965142)
--(axis cs:6133,-0.104415735469301)
--(axis cs:6134,-0.104242047670964)
--(axis cs:6135,-0.102732659567946)
--(axis cs:6136,-0.102719292116022)
--(axis cs:6137,-0.102834472030724)
--(axis cs:6138,-0.10153414082038)
--(axis cs:6139,-0.0998330833074123)
--(axis cs:6140,-0.0990151481657366)
--(axis cs:6141,-0.0983426305358675)
--(axis cs:6142,-0.0984095302398292)
--(axis cs:6143,-0.0980893086402942)
--(axis cs:6144,-0.0980490650386198)
--(axis cs:6145,-0.098933770508224)
--(axis cs:6146,-0.0980796526235202)
--(axis cs:6147,-0.0972129986792812)
--(axis cs:6148,-0.0983843167759144)
--(axis cs:6149,-0.0983296080811045)
--(axis cs:6150,-0.0990070511682258)
--(axis cs:6151,-0.100892667762079)
--(axis cs:6152,-0.101142174218589)
--(axis cs:6153,-0.101363579758653)
--(axis cs:6154,-0.100921453420369)
--(axis cs:6155,-0.100878580102421)
--(axis cs:6156,-0.102232303933973)
--(axis cs:6157,-0.104215140006301)
--(axis cs:6158,-0.103914949583734)
--(axis cs:6159,-0.105434597021814)
--(axis cs:6160,-0.106206774964092)
--(axis cs:6161,-0.108334479304454)
--(axis cs:6162,-0.109641426639302)
--(axis cs:6163,-0.110786944435963)
--(axis cs:6164,-0.111614593145577)
--(axis cs:6165,-0.112774440006002)
--(axis cs:6166,-0.113831456962203)
--(axis cs:6167,-0.114685627882001)
--(axis cs:6168,-0.115153096385656)
--(axis cs:6169,-0.117086982266441)
--(axis cs:6170,-0.117783710019167)
--(axis cs:6171,-0.118665681927935)
--(axis cs:6172,-0.11739630286488)
--(axis cs:6173,-0.118188908334017)
--(axis cs:6174,-0.118638138374921)
--(axis cs:6175,-0.120040835171057)
--(axis cs:6176,-0.120376908315175)
--(axis cs:6177,-0.119045554895097)
--(axis cs:6178,-0.118313690588975)
--(axis cs:6179,-0.116593590226165)
--(axis cs:6180,-0.116271481318393)
--(axis cs:6181,-0.115060802484365)
--(axis cs:6182,-0.114855247964958)
--(axis cs:6183,-0.113792328387063)
--(axis cs:6184,-0.11291347332081)
--(axis cs:6185,-0.110227137902824)
--(axis cs:6186,-0.109605568267359)
--(axis cs:6187,-0.10836589487042)
--(axis cs:6188,-0.107098591219435)
--(axis cs:6189,-0.106657755693807)
--(axis cs:6190,-0.104459973080848)
--(axis cs:6191,-0.103861260492655)
--(axis cs:6192,-0.104484763807416)
--(axis cs:6193,-0.102847959054584)
--(axis cs:6194,-0.102670428063349)
--(axis cs:6195,-0.100715462136266)
--(axis cs:6196,-0.0995920226409348)
--(axis cs:6197,-0.0984462806145351)
--(axis cs:6198,-0.0974469999784428)
--(axis cs:6199,-0.0972693595517345)
--(axis cs:6200,-0.0960193430435279)
--(axis cs:6201,-0.0951178217322645)
--(axis cs:6202,-0.0951256176389912)
--(axis cs:6203,-0.0937839487897827)
--(axis cs:6204,-0.0934855923042233)
--(axis cs:6205,-0.0926282980984355)
--(axis cs:6206,-0.0920845829574155)
--(axis cs:6207,-0.0923377337619543)
--(axis cs:6208,-0.0911131075588324)
--(axis cs:6209,-0.0914290490417351)
--(axis cs:6210,-0.0902239243838473)
--(axis cs:6211,-0.0904536359979943)
--(axis cs:6212,-0.0899335993916933)
--(axis cs:6213,-0.0912146479136685)
--(axis cs:6214,-0.0898949950560315)
--(axis cs:6215,-0.0893022303799643)
--(axis cs:6216,-0.090487934053874)
--(axis cs:6217,-0.0904961594551129)
--(axis cs:6218,-0.0898397905450625)
--(axis cs:6219,-0.0902628880203057)
--(axis cs:6220,-0.0894577162060803)
--(axis cs:6221,-0.0893529155205003)
--(axis cs:6222,-0.0890960363965777)
--(axis cs:6223,-0.0888283222883045)
--(axis cs:6224,-0.0879763875060767)
--(axis cs:6225,-0.0874494728348352)
--(axis cs:6226,-0.0880756560977033)
--(axis cs:6227,-0.0874993781084907)
--(axis cs:6228,-0.0870369173819305)
--(axis cs:6229,-0.0878914219950717)
--(axis cs:6230,-0.0892299631060234)
--(axis cs:6231,-0.0894378490040892)
--(axis cs:6232,-0.0901028297047066)
--(axis cs:6233,-0.0902880890425567)
--(axis cs:6234,-0.0908962536385034)
--(axis cs:6235,-0.0914066860792981)
--(axis cs:6236,-0.0924821037102608)
--(axis cs:6237,-0.0925385049324454)
--(axis cs:6238,-0.093295478933431)
--(axis cs:6239,-0.0942841701205243)
--(axis cs:6240,-0.0952113378867454)
--(axis cs:6241,-0.0961422865074205)
--(axis cs:6242,-0.0954690695901598)
--(axis cs:6243,-0.0947429260209314)
--(axis cs:6244,-0.0941662379855686)
--(axis cs:6245,-0.0945931884343598)
--(axis cs:6246,-0.0931672267276878)
--(axis cs:6247,-0.0927281757848191)
--(axis cs:6248,-0.0921566835496895)
--(axis cs:6249,-0.0915384406618179)
--(axis cs:6250,-0.0913883255432366)
--(axis cs:6251,-0.0913793624417981)
--(axis cs:6252,-0.0902024487606286)
--(axis cs:6253,-0.0893771444052441)
--(axis cs:6254,-0.0888532163119044)
--(axis cs:6255,-0.0891826925198283)
--(axis cs:6256,-0.0895116050331094)
--(axis cs:6257,-0.0904302348958772)
--(axis cs:6258,-0.0902370574634943)
--(axis cs:6259,-0.0904154144327946)
--(axis cs:6260,-0.0914552634136826)
--(axis cs:6261,-0.0914700371792944)
--(axis cs:6262,-0.0915783665978267)
--(axis cs:6263,-0.0924178826070857)
--(axis cs:6264,-0.0931416705653417)
--(axis cs:6265,-0.0927597527497782)
--(axis cs:6266,-0.0926021876402874)
--(axis cs:6267,-0.0924754469150413)
--(axis cs:6268,-0.0927123605399541)
--(axis cs:6269,-0.0934399768830656)
--(axis cs:6270,-0.0947127334241245)
--(axis cs:6271,-0.0958291506707477)
--(axis cs:6272,-0.0970670055058679)
--(axis cs:6273,-0.0973259375350553)
--(axis cs:6274,-0.097698462624495)
--(axis cs:6275,-0.0977730516134602)
--(axis cs:6276,-0.0974915839914446)
--(axis cs:6277,-0.0978728085728952)
--(axis cs:6278,-0.10010836423588)
--(axis cs:6279,-0.101756873877113)
--(axis cs:6280,-0.100936185447106)
--(axis cs:6281,-0.102310827316711)
--(axis cs:6282,-0.104173024354894)
--(axis cs:6283,-0.104264299100013)
--(axis cs:6284,-0.104387505324587)
--(axis cs:6285,-0.103647812986178)
--(axis cs:6286,-0.105609280022366)
--(axis cs:6287,-0.106812122246623)
--(axis cs:6288,-0.106562350814328)
--(axis cs:6289,-0.105855478691805)
--(axis cs:6290,-0.105965165812538)
--(axis cs:6291,-0.106199504727048)
--(axis cs:6292,-0.104855247964958)
--(axis cs:6293,-0.105048286125113)
--(axis cs:6294,-0.105076933996308)
--(axis cs:6295,-0.104301422759656)
--(axis cs:6296,-0.1023220670751)
--(axis cs:6297,-0.100938642286306)
--(axis cs:6298,-0.100385243906482)
--(axis cs:6299,-0.10085074652255)
--(axis cs:6300,-0.100305350572339)
--(axis cs:6301,-0.0988349766269675)
--(axis cs:6302,-0.0992115680525381)
--(axis cs:6303,-0.0992167194696732)
--(axis cs:6304,-0.0995246545691565)
--(axis cs:6305,-0.0981114104882452)
--(axis cs:6306,-0.09724295869109)
--(axis cs:6307,-0.0987938831385171)
--(axis cs:6308,-0.100122115588005)
--(axis cs:6309,-0.100733632055829)
--(axis cs:6310,-0.101070141980712)
--(axis cs:6311,-0.099575744896665)
--(axis cs:6312,-0.0995701192977209)
--(axis cs:6313,-0.0985597987396771)
--(axis cs:6314,-0.097901774720422)
--(axis cs:6315,-0.098443558438628)
--(axis cs:6316,-0.0984648972618768)
--(axis cs:6317,-0.0990866804904812)
--(axis cs:6318,-0.0994910703937995)
--(axis cs:6319,-0.0976584914025542)
--(axis cs:6320,-0.0980284341030848)
--(axis cs:6321,-0.0981269067710424)
--(axis cs:6322,-0.0989432484128192)
--(axis cs:6323,-0.0997618405292075)
--(axis cs:6324,-0.0981246661718423)
--(axis cs:6325,-0.099137810740512)
--(axis cs:6326,-0.10018158560177)
--(axis cs:6327,-0.100187021782836)
--(axis cs:6328,-0.099649970456155)
--(axis cs:6329,-0.0997344300298364)
--(axis cs:6330,-0.100407816056157)
--(axis cs:6331,-0.0999146746909755)
--(axis cs:6332,-0.100766127078695)
--(axis cs:6333,-0.100865641510923)
--(axis cs:6334,-0.100759616988655)
--(axis cs:6335,-0.101843502624459)
--(axis cs:6336,-0.10228898597511)
--(axis cs:6337,-0.102426324117048)
--(axis cs:6338,-0.102346884619735)
--(axis cs:6339,-0.104145331309357)
--(axis cs:6340,-0.104118450164831)
--(axis cs:6341,-0.103777792455599)
--(axis cs:6342,-0.103191420224946)
--(axis cs:6343,-0.102463600656534)
--(axis cs:6344,-0.102476747880388)
--(axis cs:6345,-0.102659402260864)
--(axis cs:6346,-0.103221098992016)
--(axis cs:6347,-0.102915949304394)
--(axis cs:6348,-0.102852091670104)
--(axis cs:6349,-0.102480675559522)
--(axis cs:6350,-0.102053222930975)
--(axis cs:6351,-0.100863404007383)
--(axis cs:6352,-0.101286611342927)
--(axis cs:6353,-0.101395345506196)
--(axis cs:6354,-0.100603053054671)
--(axis cs:6355,-0.100882381117396)
--(axis cs:6356,-0.100074753298935)
--(axis cs:6357,-0.0995345016510844)
--(axis cs:6358,-0.0993831077586137)
--(axis cs:6359,-0.0989102328561507)
--(axis cs:6360,-0.0972909110219404)
--(axis cs:6361,-0.0975991175086419)
--(axis cs:6362,-0.0972006026880778)
--(axis cs:6363,-0.0967845969351922)
--(axis cs:6364,-0.0954296396498166)
--(axis cs:6365,-0.0956436758652852)
--(axis cs:6366,-0.0953323013391164)
--(axis cs:6367,-0.0942432917267839)
--(axis cs:6368,-0.0929587099140932)
--(axis cs:6369,-0.091099416432445)
--(axis cs:6370,-0.0908365640463398)
--(axis cs:6371,-0.0903272561850567)
--(axis cs:6372,-0.0912840355540697)
--(axis cs:6373,-0.0926768207166071)
--(axis cs:6374,-0.0933352520838093)
--(axis cs:6375,-0.092467024649393)
--(axis cs:6376,-0.0922326562409612)
--(axis cs:6377,-0.0933062012849979)
--(axis cs:6378,-0.0932727651357356)
--(axis cs:6379,-0.0940942183879638)
--(axis cs:6380,-0.0943965800006922)
--(axis cs:6381,-0.0946241554615171)
--(axis cs:6382,-0.0940373659621868)
--(axis cs:6383,-0.0953109570779094)
--(axis cs:6384,-0.0959904566009126)
--(axis cs:6385,-0.0970463256504595)
--(axis cs:6386,-0.0968199811422405)
--(axis cs:6387,-0.0971671724716443)
--(axis cs:6388,-0.0978115795913669)
--(axis cs:6389,-0.0984956784176532)
--(axis cs:6390,-0.10065242149663)
--(axis cs:6391,-0.100716688270004)
--(axis cs:6392,-0.0996776456856864)
--(axis cs:6393,-0.0989697259997435)
--(axis cs:6394,-0.099101047701521)
--(axis cs:6395,-0.0984906959246636)
--(axis cs:6396,-0.100008192192538)
--(axis cs:6397,-0.09989818710097)
--(axis cs:6398,-0.100760451261474)
--(axis cs:6399,-0.100298903800444)
--(axis cs:6400,-0.0998824062986591)
--(axis cs:6401,-0.0991366636594544)
--(axis cs:6402,-0.0980165390552659)
--(axis cs:6403,-0.0980224203975914)
--(axis cs:6404,-0.0971607799680078)
--(axis cs:6405,-0.0972472021890841)
--(axis cs:6406,-0.0967099952619465)
--(axis cs:6407,-0.0962267462441101)
--(axis cs:6408,-0.0950136380018235)
--(axis cs:6409,-0.0937839142302854)
--(axis cs:6410,-0.0931319314125849)
--(axis cs:6411,-0.0925720309634675)
--(axis cs:6412,-0.0919694840126752)
--(axis cs:6413,-0.0913012494285301)
--(axis cs:6414,-0.0911904132396503)
--(axis cs:6415,-0.0901248623566377)
--(axis cs:6416,-0.089185440828095)
--(axis cs:6417,-0.0904308228693353)
--(axis cs:6418,-0.0886365222665848)
--(axis cs:6419,-0.0887813088918655)
--(axis cs:6420,-0.0893491759475357)
--(axis cs:6421,-0.0899603138889175)
--(axis cs:6422,-0.089602945154794)
--(axis cs:6423,-0.0890976211924361)
--(axis cs:6424,-0.0892289836049607)
--(axis cs:6425,-0.0896289050688731)
--(axis cs:6426,-0.0887204196812226)
--(axis cs:6427,-0.0892317687939246)
--(axis cs:6428,-0.0880959141835352)
--(axis cs:6429,-0.0875708314066874)
--(axis cs:6430,-0.0866987080651199)
--(axis cs:6431,-0.0865365529205731)
--(axis cs:6432,-0.0859148253442006)
--(axis cs:6433,-0.087631809648896)
--(axis cs:6434,-0.0879874711686295)
--(axis cs:6435,-0.0870262564286367)
--(axis cs:6436,-0.0858500629722831)
--(axis cs:6437,-0.0868259920612443)
--(axis cs:6438,-0.0882597001729474)
--(axis cs:6439,-0.0888677021746602)
--(axis cs:6440,-0.0897061534108436)
--(axis cs:6441,-0.0917843193721598)
--(axis cs:6442,-0.0918732005467872)
--(axis cs:6443,-0.0926759472029425)
--(axis cs:6444,-0.0934477466732356)
--(axis cs:6445,-0.0946682406798421)
--(axis cs:6446,-0.0949035665932693)
--(axis cs:6447,-0.0943960360006458)
--(axis cs:6448,-0.0955064435529426)
--(axis cs:6449,-0.0957663047273778)
--(axis cs:6450,-0.0953570615578087)
--(axis cs:6451,-0.0942943867639576)
--(axis cs:6452,-0.0949103375971488)
--(axis cs:6453,-0.0952697324119556)
--(axis cs:6454,-0.09477563042898)
--(axis cs:6455,-0.0952472259561212)
--(axis cs:6456,-0.0941879960647688)
--(axis cs:6457,-0.0930376614757229)
--(axis cs:6458,-0.0911832947677177)
--(axis cs:6459,-0.0908530845046257)
--(axis cs:6460,-0.0903793266074757)
--(axis cs:6461,-0.0890439446516551)
--(axis cs:6462,-0.0896708993504353)
--(axis cs:6463,-0.0906759221176928)
--(axis cs:6464,-0.0910377606065033)
--(axis cs:6465,-0.0920228137147791)
--(axis cs:6466,-0.0910018410341504)
--(axis cs:6467,-0.0913966412644848)
--(axis cs:6468,-0.0919787109722211)
--(axis cs:6469,-0.0913369884484906)
--(axis cs:6470,-0.089834643688037)
--(axis cs:6471,-0.0883657679842498)
--(axis cs:6472,-0.0870294045309658)
--(axis cs:6473,-0.0859831454290415)
--(axis cs:6474,-0.0854550382225091)
--(axis cs:6475,-0.084934675073545)
--(axis cs:6476,-0.0854695660678717)
--(axis cs:6477,-0.0834163564396621)
--(axis cs:6478,-0.0810114152276086)
--(axis cs:6479,-0.0783099722617011)
--(axis cs:6480,-0.0796346687912292)
--(axis cs:6481,-0.0798916588903699)
--(axis cs:6482,-0.0789763990886064)
--(axis cs:6483,-0.080279637162975)
--(axis cs:6484,-0.080137225943359)
--(axis cs:6485,-0.0796850110284775)
--(axis cs:6486,-0.0783471887134168)
--(axis cs:6487,-0.0788526178155259)
--(axis cs:6488,-0.0774114322662234)
--(axis cs:6489,-0.0783674090731645)
--(axis cs:6490,-0.0781491544186727)
--(axis cs:6491,-0.0778550911248081)
--(axis cs:6492,-0.0784889327971854)
--(axis cs:6493,-0.0773675422071771)
--(axis cs:6494,-0.0777075784668392)
--(axis cs:6495,-0.0784842530464049)
--(axis cs:6496,-0.0785548898479489)
--(axis cs:6497,-0.0790013608590991)
--(axis cs:6498,-0.0789319140006964)
--(axis cs:6499,-0.0780170035583585)
--(axis cs:6500,-0.0785208638107312)
--(axis cs:6501,-0.0786528066464731)
--(axis cs:6502,-0.0788747157415322)
--(axis cs:6503,-0.0779018676040474)
--(axis cs:6504,-0.0778402423781983)
--(axis cs:6505,-0.0776595741245818)
--(axis cs:6506,-0.077591306233773)
--(axis cs:6507,-0.0762254157225584)
--(axis cs:6508,-0.0766038936012342)
--(axis cs:6509,-0.0761003556184768)
--(axis cs:6510,-0.0759481978178969)
--(axis cs:6511,-0.0772179406943614)
--(axis cs:6512,-0.0778391186166442)
--(axis cs:6513,-0.0784864486058238)
--(axis cs:6514,-0.0780954863882771)
--(axis cs:6515,-0.0783736678492479)
--(axis cs:6516,-0.0772608872905689)
--(axis cs:6517,-0.0762695356487472)
--(axis cs:6518,-0.0777829533428042)
--(axis cs:6519,-0.0783542544151422)
--(axis cs:6520,-0.0789284806016036)
--(axis cs:6521,-0.0794715744301171)
--(axis cs:6522,-0.0800241649521587)
--(axis cs:6523,-0.07942274481161)
--(axis cs:6524,-0.0793318906789772)
--(axis cs:6525,-0.0782866251054234)
--(axis cs:6526,-0.0786181188309172)
--(axis cs:6527,-0.0785772446014405)
--(axis cs:6528,-0.0793329748015057)
--(axis cs:6529,-0.0806991651608824)
--(axis cs:6530,-0.0815791731737956)
--(axis cs:6531,-0.0825331150142828)
--(axis cs:6532,-0.0815757033773471)
--(axis cs:6533,-0.0808262484620944)
--(axis cs:6534,-0.0821059385336607)
--(axis cs:6535,-0.0827507911028418)
--(axis cs:6536,-0.0815394409875745)
--(axis cs:6537,-0.081091703583562)
--(axis cs:6538,-0.079472435918497)
--(axis cs:6539,-0.0779250433590648)
--(axis cs:6540,-0.0788874049071861)
--(axis cs:6541,-0.0781088010751807)
--(axis cs:6542,-0.07771832071316)
--(axis cs:6543,-0.0779037160351382)
--(axis cs:6544,-0.0783676421177054)
--(axis cs:6545,-0.0781062137224714)
--(axis cs:6546,-0.0788355211772779)
--(axis cs:6547,-0.0801446344877326)
--(axis cs:6548,-0.0797906747625222)
--(axis cs:6549,-0.0804352783431575)
--(axis cs:6550,-0.0818603634592057)
--(axis cs:6551,-0.0806143991862283)
--(axis cs:6552,-0.0811229275018381)
--(axis cs:6553,-0.081921619992438)
--(axis cs:6554,-0.0821229784014056)
--(axis cs:6555,-0.0816674255851607)
--(axis cs:6556,-0.0818779027852984)
--(axis cs:6557,-0.0816730890482373)
--(axis cs:6558,-0.0841204212954904)
--(axis cs:6559,-0.0845529728632187)
--(axis cs:6560,-0.0862928128004073)
--(axis cs:6561,-0.0852019973280308)
--(axis cs:6562,-0.0856455711944559)
--(axis cs:6563,-0.085112794473301)
--(axis cs:6564,-0.0866060861016423)
--(axis cs:6565,-0.0861963425214605)
--(axis cs:6566,-0.086757381043339)
--(axis cs:6567,-0.086391606985619)
--(axis cs:6568,-0.0864302346714262)
--(axis cs:6569,-0.0863604886775289)
--(axis cs:6570,-0.0871098384204515)
--(axis cs:6571,-0.0881942971878714)
--(axis cs:6572,-0.0874866557649221)
--(axis cs:6573,-0.0855356306118994)
--(axis cs:6574,-0.0856047532308891)
--(axis cs:6575,-0.0848928927100056)
--(axis cs:6576,-0.0846702479882223)
--(axis cs:6577,-0.0831434749428394)
--(axis cs:6578,-0.081200365296499)
--(axis cs:6579,-0.0802790054011603)
--(axis cs:6580,-0.0792624336594082)
--(axis cs:6581,-0.0779482442940766)
--(axis cs:6582,-0.0791403967958077)
--(axis cs:6583,-0.0774369120831359)
--(axis cs:6584,-0.0756575596260201)
--(axis cs:6585,-0.0751697004691878)
--(axis cs:6586,-0.0755319743666044)
--(axis cs:6587,-0.0751596142733887)
--(axis cs:6588,-0.074616053378988)
--(axis cs:6589,-0.0729965034680052)
--(axis cs:6590,-0.0718512590733538)
--(axis cs:6591,-0.072281793975025)
--(axis cs:6592,-0.0725441254746083)
--(axis cs:6593,-0.0728153408902177)
--(axis cs:6594,-0.0714187637995317)
--(axis cs:6595,-0.0723746016688253)
--(axis cs:6596,-0.0706445544439529)
--(axis cs:6597,-0.072236034269304)
--(axis cs:6598,-0.0723567637719639)
--(axis cs:6599,-0.0730458982619868)
--(axis cs:6600,-0.0730431848792799)
--(axis cs:6601,-0.0727244974356076)
--(axis cs:6602,-0.0727535397421746)
--(axis cs:6603,-0.0732494345993946)
--(axis cs:6604,-0.0734568296985706)
--(axis cs:6605,-0.0729638664204299)
--(axis cs:6606,-0.0741813188917662)
--(axis cs:6607,-0.0751315290160584)
--(axis cs:6608,-0.0768417587821968)
--(axis cs:6609,-0.0769328447250556)
--(axis cs:6610,-0.0786050831195977)
--(axis cs:6611,-0.0797895629679732)
--(axis cs:6612,-0.0798281606809234)
--(axis cs:6613,-0.081167247644595)
--(axis cs:6614,-0.0811953788785703)
--(axis cs:6615,-0.0803135011989755)
--(axis cs:6616,-0.0810781441311771)
--(axis cs:6617,-0.0805295118727993)
--(axis cs:6618,-0.0818598074264326)
--(axis cs:6619,-0.0818598074264326)
--(axis cs:6620,-0.0818852909216223)
--(axis cs:6621,-0.0823575050232988)
--(axis cs:6622,-0.082014167352788)
--(axis cs:6623,-0.0826092235500596)
--(axis cs:6624,-0.0836454167137178)
--(axis cs:6625,-0.0839964041581017)
--(axis cs:6626,-0.0850113127487997)
--(axis cs:6627,-0.0855205008583065)
--(axis cs:6628,-0.0863461888887085)
--(axis cs:6629,-0.0868859609229657)
--(axis cs:6630,-0.0882470670198829)
--(axis cs:6631,-0.0883118259691458)
--(axis cs:6632,-0.088214614230346)
--(axis cs:6633,-0.0868995343675901)
--(axis cs:6634,-0.0875857138343774)
--(axis cs:6635,-0.0894281493360009)
--(axis cs:6636,-0.0899895310784092)
--(axis cs:6637,-0.0895335137770561)
--(axis cs:6638,-0.0889780841451369)
--(axis cs:6639,-0.0889531174186973)
--(axis cs:6640,-0.0889003299601652)
--(axis cs:6641,-0.0874922142465419)
--(axis cs:6642,-0.0872717959464032)
--(axis cs:6643,-0.0860348933711912)
--(axis cs:6644,-0.0844768927496769)
--(axis cs:6645,-0.082613288195579)
--(axis cs:6646,-0.08275489916237)
--(axis cs:6647,-0.0820183318331329)
--(axis cs:6648,-0.0822967444755312)
--(axis cs:6649,-0.0813106643158338)
--(axis cs:6650,-0.0810011235926686)
--(axis cs:6651,-0.079883310183446)
--(axis cs:6652,-0.0796348348071666)
--(axis cs:6653,-0.0800200351953768)
--(axis cs:6654,-0.0794851621044194)
--(axis cs:6655,-0.0791675406763198)
--(axis cs:6656,-0.0798741137248203)
--(axis cs:6657,-0.0799927824509919)
--(axis cs:6658,-0.0811981883983653)
--(axis cs:6659,-0.0805218952264645)
--(axis cs:6660,-0.0807367348738603)
--(axis cs:6661,-0.0820775819240552)
--(axis cs:6662,-0.0822906831735689)
--(axis cs:6663,-0.0809559440952624)
--(axis cs:6664,-0.0816810249308803)
--(axis cs:6665,-0.0810545971895647)
--(axis cs:6666,-0.0808778458026546)
--(axis cs:6667,-0.0805017361041342)
--(axis cs:6668,-0.08068751707154)
--(axis cs:6669,-0.0791571117991626)
--(axis cs:6670,-0.0797097278606861)
--(axis cs:6671,-0.079287417623439)
--(axis cs:6672,-0.0787352622162743)
--(axis cs:6673,-0.0784241040936738)
--(axis cs:6674,-0.0773844186903277)
--(axis cs:6675,-0.0769644519818446)
--(axis cs:6676,-0.0753342290753111)
--(axis cs:6677,-0.0758297456335014)
--(axis cs:6678,-0.076565968819618)
--(axis cs:6679,-0.0779672641600304)
--(axis cs:6680,-0.0779330856388533)
--(axis cs:6681,-0.0775129739840506)
--(axis cs:6682,-0.07770765026403)
--(axis cs:6683,-0.0767368625916295)
--(axis cs:6684,-0.0770094943548824)
--(axis cs:6685,-0.0773840860328288)
--(axis cs:6686,-0.0759624380025736)
--(axis cs:6687,-0.0752316682285254)
--(axis cs:6688,-0.0755513343480356)
--(axis cs:6689,-0.075753447235416)
--(axis cs:6690,-0.0749611441444555)
--(axis cs:6691,-0.0756547134956163)
--(axis cs:6692,-0.0760539115287356)
--(axis cs:6693,-0.0765010122386427)
--(axis cs:6694,-0.0766014124246824)
--(axis cs:6695,-0.0753833169690775)
--(axis cs:6696,-0.0758398359573231)
--(axis cs:6697,-0.0753275771066962)
--(axis cs:6698,-0.0759200600600516)
--(axis cs:6699,-0.0768767652319737)
--(axis cs:6700,-0.0763287866495061)
--(axis cs:6701,-0.0754236964769521)
--(axis cs:6702,-0.0756)
--(axis cs:6703,-0.076013357999915)
--(axis cs:6704,-0.0752041509027594)
--(axis cs:6705,-0.0747720736323538)
--(axis cs:6706,-0.0753626903049898)
--(axis cs:6707,-0.0759704981992607)
--(axis cs:6708,-0.0768690831641372)
--(axis cs:6709,-0.077852529643175)
--(axis cs:6710,-0.0784261278931838)
--(axis cs:6711,-0.0775467345502603)
--(axis cs:6712,-0.0768838980964886)
--(axis cs:6713,-0.0767067831095324)
--(axis cs:6714,-0.0759374440232906)
--(axis cs:6715,-0.074447763547777)
--(axis cs:6716,-0.0747139250850424)
--(axis cs:6717,-0.0749748335689226)
--(axis cs:6718,-0.0749752339610248)
--(axis cs:6719,-0.0759318350247444)
--(axis cs:6720,-0.0746304982763342)
--(axis cs:6721,-0.0741815644981902)
--(axis cs:6722,-0.0731188201841872)
--(axis cs:6723,-0.0728838542895117)
--(axis cs:6724,-0.0725604040591785)
--(axis cs:6725,-0.0728272191427988)
--(axis cs:6726,-0.0720333306920233)
--(axis cs:6727,-0.0724930336459105)
--(axis cs:6728,-0.0723298504018875)
--(axis cs:6729,-0.0727717589046999)
--(axis cs:6730,-0.0729427272550634)
--(axis cs:6731,-0.0730668780383635)
--(axis cs:6732,-0.0741388352886739)
--(axis cs:6733,-0.075613449313629)
--(axis cs:6734,-0.074364933389176)
--(axis cs:6735,-0.0732865353021815)
--(axis cs:6736,-0.0745727255207319)
--(axis cs:6737,-0.0743106114997555)
--(axis cs:6738,-0.0759702226435136)
--(axis cs:6739,-0.076884985508764)
--(axis cs:6740,-0.0763631744015778)
--(axis cs:6741,-0.0779394884451601)
--(axis cs:6742,-0.0781037045346608)
--(axis cs:6743,-0.0764878691995394)
--(axis cs:6744,-0.0759078784993633)
--(axis cs:6745,-0.07599924741165)
--(axis cs:6746,-0.0757674810144099)
--(axis cs:6747,-0.07588807804029)
--(axis cs:6748,-0.0756471342278122)
--(axis cs:6749,-0.0755725620793768)
--(axis cs:6750,-0.0739242028841339)
--(axis cs:6751,-0.0741385440817947)
--(axis cs:6752,-0.0735328136593407)
--(axis cs:6753,-0.0744158542231223)
--(axis cs:6754,-0.074616039368726)
--(axis cs:6755,-0.075140372487047)
--(axis cs:6756,-0.0751737376553027)
--(axis cs:6757,-0.0763267612016992)
--(axis cs:6758,-0.0753927082074567)
--(axis cs:6759,-0.074807240765668)
--(axis cs:6760,-0.0755407096945198)
--(axis cs:6761,-0.0769720056934939)
--(axis cs:6762,-0.0763974093106178)
--(axis cs:6763,-0.0781471676990844)
--(axis cs:6764,-0.0761536167652764)
--(axis cs:6765,-0.0755535226713498)
--(axis cs:6766,-0.0744525853788359)
--(axis cs:6767,-0.0747333228379511)
--(axis cs:6768,-0.0750123284081491)
--(axis cs:6769,-0.0758361329579815)
--(axis cs:6770,-0.0749775401786204)
--(axis cs:6771,-0.0747474911303556)
--(axis cs:6772,-0.0753507729511508)
--(axis cs:6773,-0.0759105322551169)
--(axis cs:6774,-0.0765307796811381)
--(axis cs:6775,-0.0765512837007083)
--(axis cs:6776,-0.0775040983213202)
--(axis cs:6777,-0.0796270505323431)
--(axis cs:6778,-0.0811580964713555)
--(axis cs:6779,-0.0816380851970111)
--(axis cs:6780,-0.0824108206224676)
--(axis cs:6781,-0.0833072324364927)
--(axis cs:6782,-0.0829688029445461)
--(axis cs:6783,-0.0828448516875026)
--(axis cs:6784,-0.0841295907551763)
--(axis cs:6785,-0.0846395806775288)
--(axis cs:6786,-0.0849109393835326)
--(axis cs:6787,-0.0848619003404036)
--(axis cs:6788,-0.0852925696039992)
--(axis cs:6789,-0.0864282361618288)
--(axis cs:6790,-0.087136379280447)
--(axis cs:6791,-0.0870537485459577)
--(axis cs:6792,-0.0865938551712359)
--(axis cs:6793,-0.0864093477259918)
--(axis cs:6794,-0.0876596282828815)
--(axis cs:6795,-0.08725353251876)
--(axis cs:6796,-0.0891823946196546)
--(axis cs:6797,-0.0885964864586824)
--(axis cs:6798,-0.089844464896715)
--(axis cs:6799,-0.0920766624728893)
--(axis cs:6800,-0.091933680969138)
--(axis cs:6801,-0.0926565882303303)
--(axis cs:6802,-0.0933260438650291)
--(axis cs:6803,-0.0929602984542346)
--(axis cs:6804,-0.0937429386512921)
--(axis cs:6805,-0.0936135131089852)
--(axis cs:6806,-0.0916383828059746)
--(axis cs:6807,-0.0908083926999164)
--(axis cs:6808,-0.089614527914483)
--(axis cs:6809,-0.089497021923715)
--(axis cs:6810,-0.0888878236187126)
--(axis cs:6811,-0.0878057614265431)
--(axis cs:6812,-0.0870173576499599)
--(axis cs:6813,-0.0850291460773681)
--(axis cs:6814,-0.084561837675686)
--(axis cs:6815,-0.0852234334769056)
--(axis cs:6816,-0.0853185649136371)
--(axis cs:6817,-0.0844619303515071)
--(axis cs:6818,-0.0844634801489899)
--(axis cs:6819,-0.0848039461534257)
--(axis cs:6820,-0.084001844346825)
--(axis cs:6821,-0.0836457854653111)
--(axis cs:6822,-0.0845347301163427)
--(axis cs:6823,-0.0845373508645842)
--(axis cs:6824,-0.0830484604052101)
--(axis cs:6825,-0.0813116671134536)
--(axis cs:6826,-0.0809681097177278)
--(axis cs:6827,-0.0808763932941574)
--(axis cs:6828,-0.0813421359031478)
--(axis cs:6829,-0.0815036977911214)
--(axis cs:6830,-0.080907610045632)
--(axis cs:6831,-0.0824204515423856)
--(axis cs:6832,-0.0846669722929906)
--(axis cs:6833,-0.0866038599306575)
--(axis cs:6834,-0.0859145257947941)
--(axis cs:6835,-0.0860082657944219)
--(axis cs:6836,-0.0858653715842062)
--(axis cs:6837,-0.0861621335854597)
--(axis cs:6838,-0.0862320226907835)
--(axis cs:6839,-0.0856479681493467)
--(axis cs:6840,-0.0853571768923554)
--(axis cs:6841,-0.0853786816767448)
--(axis cs:6842,-0.0860941214850112)
--(axis cs:6843,-0.0861116693175975)
--(axis cs:6844,-0.0869647524428975)
--(axis cs:6845,-0.0890855356472265)
--(axis cs:6846,-0.0883577253555773)
--(axis cs:6847,-0.0889121281750599)
--(axis cs:6848,-0.0884556849806982)
--(axis cs:6849,-0.0893479835976701)
--(axis cs:6850,-0.0879342611564245)
--(axis cs:6851,-0.0904883519762315)
--(axis cs:6852,-0.090069119419558)
--(axis cs:6853,-0.0903530208815029)
--(axis cs:6854,-0.092117739846099)
--(axis cs:6855,-0.0910466968532196)
--(axis cs:6856,-0.0908332434271097)
--(axis cs:6857,-0.0893315224216541)
--(axis cs:6858,-0.0881114516082539)
--(axis cs:6859,-0.0883887314914288)
--(axis cs:6860,-0.0875881202545915)
--(axis cs:6861,-0.0861630094289164)
--(axis cs:6862,-0.0851566029390516)
--(axis cs:6863,-0.0840720669187316)
--(axis cs:6864,-0.0828634972453038)
--(axis cs:6865,-0.0836604569431083)
--(axis cs:6866,-0.0835565877026287)
--(axis cs:6867,-0.0834870682043223)
--(axis cs:6868,-0.0823930523346705)
--(axis cs:6869,-0.0823763640137425)
--(axis cs:6870,-0.0828896865629373)
--(axis cs:6871,-0.0834656559598721)
--(axis cs:6872,-0.0826555885615996)
--(axis cs:6873,-0.081407455816563)
--(axis cs:6874,-0.0817083745595187)
--(axis cs:6875,-0.0828542482150634)
--(axis cs:6876,-0.0830027440226505)
--(axis cs:6877,-0.0824561522801662)
--(axis cs:6878,-0.0806138821285536)
--(axis cs:6879,-0.0798097125072211)
--(axis cs:6880,-0.0786869909253863)
--(axis cs:6881,-0.076955275481445)
--(axis cs:6882,-0.0763988950248136)
--(axis cs:6883,-0.0759939658304671)
--(axis cs:6884,-0.0750823236773281)
--(axis cs:6885,-0.074807073393359)
--(axis cs:6886,-0.075814311707214)
--(axis cs:6887,-0.076346275089224)
--(axis cs:6888,-0.0767796475156716)
--(axis cs:6889,-0.0764677194037965)
--(axis cs:6890,-0.0755404922586393)
--(axis cs:6891,-0.0750417669344534)
--(axis cs:6892,-0.0735709477559757)
--(axis cs:6893,-0.0731898051345337)
--(axis cs:6894,-0.0728503202886034)
--(axis cs:6895,-0.0741822318239347)
--(axis cs:6896,-0.0745574169449987)
--(axis cs:6897,-0.0762346552657407)
--(axis cs:6898,-0.0767117901730314)
--(axis cs:6899,-0.0773235810141443)
--(axis cs:6900,-0.0762577556938074)
--(axis cs:6901,-0.0763928668870656)
--(axis cs:6902,-0.0763482507385641)
--(axis cs:6903,-0.0766874367097568)
--(axis cs:6904,-0.0771483515794724)
--(axis cs:6905,-0.0782555586524547)
--(axis cs:6906,-0.078896044774477)
--(axis cs:6907,-0.0791190457054314)
--(axis cs:6908,-0.0777239394690246)
--(axis cs:6909,-0.0760869054582563)
--(axis cs:6910,-0.0766184166912812)
--(axis cs:6911,-0.0770967954312062)
--(axis cs:6912,-0.0773746809413459)
--(axis cs:6913,-0.0782399873497783)
--(axis cs:6914,-0.0779198410978122)
--(axis cs:6915,-0.0789243663195177)
--(axis cs:6916,-0.0796502869680794)
--(axis cs:6917,-0.0806421366424168)
--(axis cs:6918,-0.0808892342974478)
--(axis cs:6919,-0.0811053586800102)
--(axis cs:6920,-0.0819740692512231)
--(axis cs:6921,-0.0825059945309061)
--(axis cs:6922,-0.083749860335152)
--(axis cs:6923,-0.084312794473301)
--(axis cs:6924,-0.0856592826730924)
--(axis cs:6925,-0.083942589381994)
--(axis cs:6926,-0.0846575092964097)
--(axis cs:6927,-0.0841999111900357)
--(axis cs:6928,-0.0838280941205512)
--(axis cs:6929,-0.0828199279423423)
--(axis cs:6930,-0.081865079831731)
--(axis cs:6931,-0.0798452463099719)
--(axis cs:6932,-0.0798155867732302)
--(axis cs:6933,-0.0784871116371797)
--(axis cs:6934,-0.0791436896122482)
--(axis cs:6935,-0.0792077681626755)
--(axis cs:6936,-0.0774991651608823)
--(axis cs:6937,-0.0765538483001373)
--(axis cs:6938,-0.0756559928745409)
--(axis cs:6939,-0.0739918375133922)
--(axis cs:6940,-0.0733971350427286)
--(axis cs:6941,-0.0717557437075287)
--(axis cs:6942,-0.0711957990464657)
--(axis cs:6943,-0.0715242817714966)
--(axis cs:6944,-0.0706399508062257)
--(axis cs:6945,-0.0685647084200375)
--(axis cs:6946,-0.0674220935045407)
--(axis cs:6947,-0.0675487342460432)
--(axis cs:6948,-0.0668333921809356)
--(axis cs:6949,-0.0657515895895334)
--(axis cs:6950,-0.0662630975929121)
--(axis cs:6951,-0.0666854729537296)
--(axis cs:6952,-0.0662498554912812)
--(axis cs:6953,-0.0653785140100981)
--(axis cs:6954,-0.0635393570952381)
--(axis cs:6955,-0.0625438039280745)
--(axis cs:6956,-0.0620667343010143)
--(axis cs:6957,-0.0621273540828743)
--(axis cs:6958,-0.0617713864476186)
--(axis cs:6959,-0.0613543103012463)
--(axis cs:6960,-0.0593794898145504)
--(axis cs:6961,-0.0581756256646753)
--(axis cs:6962,-0.0572856426052805)
--(axis cs:6963,-0.0543959653787748)
--(axis cs:6964,-0.0551675922941445)
--(axis cs:6965,-0.0555621119338808)
--(axis cs:6966,-0.055208329154129)
--(axis cs:6967,-0.055533129885327)
--(axis cs:6968,-0.0538043224412737)
--(axis cs:6969,-0.0543281715270472)
--(axis cs:6970,-0.0556422028531442)
--(axis cs:6971,-0.0548761763779384)
--(axis cs:6972,-0.0551061922332594)
--(axis cs:6973,-0.0547032862444026)
--(axis cs:6974,-0.0530900927148867)
--(axis cs:6975,-0.0528694230477653)
--(axis cs:6976,-0.0505431738408785)
--(axis cs:6977,-0.0493433798765765)
--(axis cs:6978,-0.0491308185328806)
--(axis cs:6979,-0.0484062157169688)
--(axis cs:6980,-0.0469526574382325)
--(axis cs:6981,-0.046574363720212)
--(axis cs:6982,-0.0462688881360618)
--(axis cs:6983,-0.0462667389732334)
--(axis cs:6984,-0.0464182400482275)
--(axis cs:6985,-0.046580239143343)
--(axis cs:6986,-0.04607678077527)
--(axis cs:6987,-0.046699874308658)
--(axis cs:6988,-0.0464744562468903)
--(axis cs:6989,-0.0470094924909408)
--(axis cs:6990,-0.0464926454465626)
--(axis cs:6991,-0.0471901801191632)
--(axis cs:6992,-0.0485215982399502)
--(axis cs:6993,-0.0495804349113604)
--(axis cs:6994,-0.0514600697925763)
--(axis cs:6995,-0.0525354278767521)
--(axis cs:6996,-0.0512886082073176)
--(axis cs:6997,-0.0511428212941356)
--(axis cs:6998,-0.0504460250406616)
--(axis cs:6999,-0.0502971725278043)
--(axis cs:7000,-0.0511369741300185)
--(axis cs:7001,-0.0516413023393774)
--(axis cs:7002,-0.0519723855163957)
--(axis cs:7003,-0.052532589521576)
--(axis cs:7004,-0.0532974084481309)
--(axis cs:7005,-0.0545143629761119)
--(axis cs:7006,-0.0568147289013164)
--(axis cs:7007,-0.0591338373597593)
--(axis cs:7008,-0.0607026768920723)
--(axis cs:7009,-0.0615320263416245)
--(axis cs:7010,-0.0628631753540604)
--(axis cs:7011,-0.0630472324334651)
--(axis cs:7012,-0.0641209948582285)
--(axis cs:7013,-0.0650590933241152)
--(axis cs:7014,-0.0650468943521354)
--(axis cs:7015,-0.066038205073977)
--(axis cs:7016,-0.064286129774454)
--(axis cs:7017,-0.0650722788654906)
--(axis cs:7018,-0.0643632463367693)
--(axis cs:7019,-0.0649537359937082)
--(axis cs:7020,-0.066258083241675)
--(axis cs:7021,-0.0665613953444154)
--(axis cs:7022,-0.0659085303167281)
--(axis cs:7023,-0.0659867783398176)
--(axis cs:7024,-0.0664316077119104)
--(axis cs:7025,-0.0670967149732863)
--(axis cs:7026,-0.0672399237887728)
--(axis cs:7027,-0.0672947953929818)
--(axis cs:7028,-0.0662852159030307)
--(axis cs:7029,-0.0650688191588743)
--(axis cs:7030,-0.0648972311037373)
--(axis cs:7031,-0.0635147743146131)
--(axis cs:7032,-0.0613196254954795)
--(axis cs:7033,-0.0609717292835326)
--(axis cs:7034,-0.0591294573296342)
--(axis cs:7035,-0.0586104241036394)
--(axis cs:7036,-0.057566387050253)
--(axis cs:7037,-0.0566317547325845)
--(axis cs:7038,-0.0560660994216955)
--(axis cs:7039,-0.0553649297958216)
--(axis cs:7040,-0.0548488078589876)
--(axis cs:7041,-0.0531371936022293)
--(axis cs:7042,-0.051967692744837)
--(axis cs:7043,-0.0514753612375559)
--(axis cs:7044,-0.0492811113167941)
--(axis cs:7045,-0.0488481844810902)
--(axis cs:7046,-0.0493374204591957)
--(axis cs:7047,-0.0488795731931342)
--(axis cs:7048,-0.0484670296615883)
--(axis cs:7049,-0.0472368192624811)
--(axis cs:7050,-0.0479387279278521)
--(axis cs:7051,-0.0473863378562868)
--(axis cs:7052,-0.0466560652784657)
--(axis cs:7053,-0.0463081892975628)
--(axis cs:7054,-0.0441798867994836)
--(axis cs:7055,-0.0435930710486649)
--(axis cs:7056,-0.0424879968552282)
--(axis cs:7057,-0.0429974789767611)
--(axis cs:7058,-0.0436886837889487)
--(axis cs:7059,-0.0435970711097667)
--(axis cs:7060,-0.0445024734024093)
--(axis cs:7061,-0.0442739846156676)
--(axis cs:7062,-0.0444329625079951)
--(axis cs:7063,-0.0462613675092404)
--(axis cs:7064,-0.0453094134479776)
--(axis cs:7065,-0.0452584671143696)
--(axis cs:7066,-0.0454211916305385)
--(axis cs:7067,-0.0450287337341896)
--(axis cs:7068,-0.0455303918376917)
--(axis cs:7069,-0.0461292523886042)
--(axis cs:7070,-0.0449874138251447)
--(axis cs:7071,-0.0452676312294718)
--(axis cs:7072,-0.0468312705048989)
--(axis cs:7073,-0.0489379145494285)
--(axis cs:7074,-0.0502292191495751)
--(axis cs:7075,-0.0522366785979382)
--(axis cs:7076,-0.0528477313350955)
--(axis cs:7077,-0.0552643621890462)
--(axis cs:7078,-0.0579699935917266)
--(axis cs:7079,-0.0596491800557511)
--(axis cs:7080,-0.0621749657459143)
--(axis cs:7081,-0.0641746059230821)
--(axis cs:7082,-0.0660304327692316)
--(axis cs:7083,-0.0673471547624206)
--(axis cs:7084,-0.0689719500499791)
--(axis cs:7085,-0.0697859720379007)
--(axis cs:7086,-0.0698090671800221)
--(axis cs:7087,-0.0706275919902757)
--(axis cs:7088,-0.0690494992456369)
--(axis cs:7089,-0.0676334174962575)
--(axis cs:7090,-0.06785709865629)
--(axis cs:7091,-0.0669875864711465)
--(axis cs:7092,-0.0671085718891552)
--(axis cs:7093,-0.0661995198598199)
--(axis cs:7094,-0.0660272314998811)
--(axis cs:7095,-0.0639661965307441)
--(axis cs:7096,-0.0628597461124826)
--(axis cs:7097,-0.0609678092552971)
--(axis cs:7098,-0.0602967035157814)
--(axis cs:7099,-0.0592555585659551)
--(axis cs:7100,-0.0593428119005347)
--(axis cs:7101,-0.0592333899891543)
--(axis cs:7102,-0.0586410060197217)
--(axis cs:7103,-0.0575859933388471)
--(axis cs:7104,-0.0569893443746269)
--(axis cs:7105,-0.0553572539712748)
--(axis cs:7106,-0.0531750210603158)
--(axis cs:7107,-0.0518746823826067)
--(axis cs:7108,-0.0522463123704571)
--(axis cs:7109,-0.0528520480609466)
--(axis cs:7110,-0.0521176157613862)
--(axis cs:7111,-0.0512277987012069)
--(axis cs:7112,-0.0517350494582814)
--(axis cs:7113,-0.0495252956127331)
--(axis cs:7114,-0.0496163680240437)
--(axis cs:7115,-0.0484007801729954)
--(axis cs:7116,-0.0482828096550347)
--(axis cs:7117,-0.0480377395368349)
--(axis cs:7118,-0.0483843556881761)
--(axis cs:7119,-0.0477423941837644)
--(axis cs:7120,-0.048324237575046)
--(axis cs:7121,-0.0485338276506652)
--(axis cs:7122,-0.0470308415140641)
--(axis cs:7123,-0.0478382954792098)
--(axis cs:7124,-0.0486679710548985)
--(axis cs:7125,-0.0500367764123867)
--(axis cs:7126,-0.0499027168781245)
--(axis cs:7127,-0.0490805064442442)
--(axis cs:7128,-0.0502276364463838)
--(axis cs:7129,-0.0518135573616878)
--(axis cs:7130,-0.0526011379123923)
--(axis cs:7131,-0.0530490639871203)
--(axis cs:7132,-0.0531326557432919)
--(axis cs:7133,-0.0541486133078495)
--(axis cs:7134,-0.0543727008935238)
--(axis cs:7135,-0.0557679579722665)
--(axis cs:7136,-0.0562322178745681)
--(axis cs:7137,-0.0574690679317322)
--(axis cs:7138,-0.0571269491965288)
--(axis cs:7139,-0.0575761720041215)
--(axis cs:7140,-0.0566760954965508)
--(axis cs:7141,-0.0571373726361475)
--(axis cs:7142,-0.0559418401662902)
--(axis cs:7143,-0.0569587878754752)
--(axis cs:7144,-0.0576441039612655)
--(axis cs:7145,-0.0592109912050099)
--(axis cs:7146,-0.0593738432387256)
--(axis cs:7147,-0.0581269300870854)
--(axis cs:7148,-0.058317776574225)
--(axis cs:7149,-0.058860651920929)
--(axis cs:7150,-0.0591150549298207)
--(axis cs:7151,-0.0590921832127942)
--(axis cs:7152,-0.0586949335715294)
--(axis cs:7153,-0.0575652744881127)
--(axis cs:7154,-0.0593804751405462)
--(axis cs:7155,-0.0600077600083384)
--(axis cs:7156,-0.0604785861387468)
--(axis cs:7157,-0.0595876865619596)
--(axis cs:7158,-0.0597372824681425)
--(axis cs:7159,-0.0595730128821753)
--(axis cs:7160,-0.0611673347900832)
--(axis cs:7161,-0.0611235989568881)
--(axis cs:7162,-0.0629058372670009)
--(axis cs:7163,-0.0632071957004402)
--(axis cs:7164,-0.0629309129507396)
--(axis cs:7165,-0.0622677347290352)
--(axis cs:7166,-0.0617068836377088)
--(axis cs:7167,-0.0618825483560787)
--(axis cs:7168,-0.0618986739092206)
--(axis cs:7169,-0.0610490143738369)
--(axis cs:7170,-0.0612959886901766)
--(axis cs:7171,-0.0610324652510984)
--(axis cs:7172,-0.0605118549186409)
--(axis cs:7173,-0.06064691630282)
--(axis cs:7174,-0.0617249120765985)
--(axis cs:7175,-0.063204017243762)
--(axis cs:7176,-0.0641981896481091)
--(axis cs:7177,-0.0633395772452263)
--(axis cs:7178,-0.0623656264990541)
--(axis cs:7179,-0.0629772873146242)
--(axis cs:7180,-0.0634345663904412)
--(axis cs:7181,-0.0626132578514502)
--(axis cs:7182,-0.0617856643449307)
--(axis cs:7183,-0.0625775605198223)
--(axis cs:7184,-0.0621138547442456)
--(axis cs:7185,-0.0603356026403572)
--(axis cs:7186,-0.0595257271381348)
--(axis cs:7187,-0.0585825890132492)
--(axis cs:7188,-0.0592795316318172)
--(axis cs:7189,-0.0592736539262886)
--(axis cs:7190,-0.0608889879606084)
--(axis cs:7191,-0.0592684708335053)
--(axis cs:7192,-0.0585696282516657)
--(axis cs:7193,-0.0578409394534181)
--(axis cs:7194,-0.0575234542142538)
--(axis cs:7195,-0.0578550574274208)
--(axis cs:7196,-0.0606962775025176)
--(axis cs:7197,-0.0611611959749728)
--(axis cs:7198,-0.0609599787948392)
--(axis cs:7199,-0.0600797820886538)
--(axis cs:7200,-0.0596808110731701)
--(axis cs:7201,-0.0592326189052226)
--(axis cs:7202,-0.0594122834791932)
--(axis cs:7203,-0.059549417571912)
--(axis cs:7204,-0.0585245206730471)
--(axis cs:7205,-0.0566637732671062)
--(axis cs:7206,-0.0547203157610835)
--(axis cs:7207,-0.0539866662715815)
--(axis cs:7208,-0.0540899241514174)
--(axis cs:7209,-0.053529829209725)
--(axis cs:7210,-0.0543456571833146)
--(axis cs:7211,-0.0536571800855313)
--(axis cs:7212,-0.0538577328000974)
--(axis cs:7213,-0.0559098804208162)
--(axis cs:7214,-0.0565215221562843)
--(axis cs:7215,-0.0565442315449876)
--(axis cs:7216,-0.0584181171322988)
--(axis cs:7217,-0.0588928820616184)
--(axis cs:7218,-0.0597258734264343)
--(axis cs:7219,-0.059224746797188)
--(axis cs:7220,-0.0601378955088039)
--(axis cs:7221,-0.0609653551477622)
--(axis cs:7222,-0.0621046799697386)
--(axis cs:7223,-0.0626968450610235)
--(axis cs:7224,-0.0609663441014416)
--(axis cs:7225,-0.0611223931499058)
--(axis cs:7226,-0.0605179765767643)
--(axis cs:7227,-0.061365160056786)
--(axis cs:7228,-0.0608296855875997)
--(axis cs:7229,-0.0602292262485394)
--(axis cs:7230,-0.0600779471137585)
--(axis cs:7231,-0.060027804893972)
--(axis cs:7232,-0.0606925581204021)
--(axis cs:7233,-0.059829933269977)
--(axis cs:7234,-0.0613639386824041)
--(axis cs:7235,-0.0618349651127762)
--(axis cs:7236,-0.0626067352094315)
--(axis cs:7237,-0.0625295045697003)
--(axis cs:7238,-0.0640930524833947)
--(axis cs:7239,-0.0651701346161664)
--(axis cs:7240,-0.0654868775580636)
--(axis cs:7241,-0.0660349719375287)
--(axis cs:7242,-0.0664201515535879)
--(axis cs:7243,-0.067908403389602)
--(axis cs:7244,-0.0696870429065808)
--(axis cs:7245,-0.0697968500421624)
--(axis cs:7246,-0.0683765909996177)
--(axis cs:7247,-0.0681012499966897)
--(axis cs:7248,-0.0682837642962689)
--(axis cs:7249,-0.0684739347246839)
--(axis cs:7250,-0.067488495860443)
--(axis cs:7251,-0.0676153148122191)
--(axis cs:7252,-0.068668613999398)
--(axis cs:7253,-0.068871576988701)
--(axis cs:7254,-0.0696385572265217)
--(axis cs:7255,-0.069094577733817)
--(axis cs:7256,-0.06913132863591)
--(axis cs:7257,-0.068704553256944)
--(axis cs:7258,-0.0671780032888171)
--(axis cs:7259,-0.0664174568899804)
--(axis cs:7260,-0.0655886549962568)
--(axis cs:7261,-0.0657057649424933)
--(axis cs:7262,-0.0643830979628547)
--(axis cs:7263,-0.0634983863779757)
--(axis cs:7264,-0.0637456823324244)
--(axis cs:7265,-0.0639026385654944)
--(axis cs:7266,-0.0638379614135643)
--(axis cs:7267,-0.0643677853146328)
--(axis cs:7268,-0.0651970288052595)
--(axis cs:7269,-0.0661061697521763)
--(axis cs:7270,-0.0672363124034752)
--(axis cs:7271,-0.0683474275135701)
--(axis cs:7272,-0.0669507075986167)
--(axis cs:7273,-0.0652272629074751)
--(axis cs:7274,-0.0640832351911367)
--(axis cs:7275,-0.0627318199988445)
--(axis cs:7276,-0.0630461698207643)
--(axis cs:7277,-0.0620887159294363)
--(axis cs:7278,-0.0608004055877321)
--(axis cs:7279,-0.0592130312900125)
--(axis cs:7280,-0.0583871651593353)
--(axis cs:7281,-0.0579391536833465)
--(axis cs:7282,-0.0567032633257661)
--(axis cs:7283,-0.0553385268216209)
--(axis cs:7284,-0.0552238738063392)
--(axis cs:7285,-0.0546920797457979)
--(axis cs:7286,-0.0535864612590694)
--(axis cs:7287,-0.0519979742078641)
--(axis cs:7288,-0.0519785967294742)
--(axis cs:7289,-0.0529302138950379)
--(axis cs:7290,-0.0536403262460905)
--(axis cs:7291,-0.0550150291779895)
--(axis cs:7292,-0.0555046219914325)
--(axis cs:7293,-0.0557098906370516)
--(axis cs:7294,-0.0558206368430995)
--(axis cs:7295,-0.0571782597992837)
--(axis cs:7296,-0.057693461441736)
--(axis cs:7297,-0.0570621902143963)
--(axis cs:7298,-0.0575217272742003)
--(axis cs:7299,-0.0576667922632148)
--(axis cs:7300,-0.0580769096943415)
--(axis cs:7301,-0.0591310502165403)
--(axis cs:7302,-0.0590656011232865)
--(axis cs:7303,-0.0598846270060295)
--(axis cs:7304,-0.0595918990422468)
--(axis cs:7305,-0.0602290881978412)
--(axis cs:7306,-0.0614882809434458)
--(axis cs:7307,-0.0626471950502827)
--(axis cs:7308,-0.0633185383133457)
--(axis cs:7309,-0.0642781184097256)
--(axis cs:7310,-0.0646276654152829)
--(axis cs:7311,-0.0669294266682883)
--(axis cs:7312,-0.0664239758582451)
--(axis cs:7313,-0.067712176067888)
--(axis cs:7314,-0.0672676640857895)
--(axis cs:7315,-0.0689334689922079)
--(axis cs:7316,-0.0681814743097588)
--(axis cs:7317,-0.0671664903891917)
--(axis cs:7318,-0.0669497561238684)
--(axis cs:7319,-0.067707238434756)
--(axis cs:7320,-0.0673264818075224)
--(axis cs:7321,-0.0664910488077073)
--(axis cs:7322,-0.0677674124688236)
--(axis cs:7323,-0.0673728198042212)
--(axis cs:7324,-0.0659523760432008)
--(axis cs:7325,-0.0659723718908075)
--(axis cs:7326,-0.0663590283520399)
--(axis cs:7327,-0.066642506911607)
--(axis cs:7328,-0.0665386065602717)
--(axis cs:7329,-0.0652977183719994)
--(axis cs:7330,-0.0657362444389167)
--(axis cs:7331,-0.0658833761921969)
--(axis cs:7332,-0.0649549933967822)
--(axis cs:7333,-0.0653693661472049)
--(axis cs:7334,-0.065455004320623)
--(axis cs:7335,-0.0635474753420067)
--(axis cs:7336,-0.0619192215082022)
--(axis cs:7337,-0.0605717345078284)
--(axis cs:7338,-0.0593456121575574)
--(axis cs:7339,-0.0590637476548424)
--(axis cs:7340,-0.0603024449207542)
--(axis cs:7341,-0.060593162667073)
--(axis cs:7342,-0.0609590011428748)
--(axis cs:7343,-0.0608844434201077)
--(axis cs:7344,-0.0604956626622358)
--(axis cs:7345,-0.0597502595536395)
--(axis cs:7346,-0.0588850903360698)
--(axis cs:7347,-0.0583274184019343)
--(axis cs:7348,-0.0573959964056299)
--(axis cs:7349,-0.0580213483005992)
--(axis cs:7350,-0.0575373020235168)
--(axis cs:7351,-0.056787761126413)
--(axis cs:7352,-0.056466790251585)
--(axis cs:7353,-0.0556017746159068)
--(axis cs:7354,-0.0553787761398932)
--(axis cs:7355,-0.0539105272366519)
--(axis cs:7356,-0.0527530092904992)
--(axis cs:7357,-0.0530888370366672)
--(axis cs:7358,-0.0534071017855418)
--(axis cs:7359,-0.053907375485694)
--(axis cs:7360,-0.0525097532031595)
--(axis cs:7361,-0.0530726597551845)
--(axis cs:7362,-0.0523026926286115)
--(axis cs:7363,-0.0520229209856264)
--(axis cs:7364,-0.0511765517282995)
--(axis cs:7365,-0.0510947379308092)
--(axis cs:7366,-0.0509803485017875)
--(axis cs:7367,-0.0502119856875401)
--(axis cs:7368,-0.0519253042788068)
--(axis cs:7369,-0.051480518369254)
--(axis cs:7370,-0.0515431182113971)
--(axis cs:7371,-0.0517820640382792)
--(axis cs:7372,-0.0523028627443283)
--(axis cs:7373,-0.0525908375131955)
--(axis cs:7374,-0.053201916368309)
--(axis cs:7375,-0.0526707335584757)
--(axis cs:7376,-0.0521833327273168)
--(axis cs:7377,-0.0533202823281637)
--(axis cs:7378,-0.0543144188605839)
--(axis cs:7379,-0.0536163614715018)
--(axis cs:7380,-0.0549151951502335)
--(axis cs:7381,-0.0560221197538385)
--(axis cs:7382,-0.0569696462845245)
--(axis cs:7383,-0.0565197853589432)
--(axis cs:7384,-0.0572699849587997)
--(axis cs:7385,-0.0572983143545504)
--(axis cs:7386,-0.0575454998459737)
--(axis cs:7387,-0.05778312192571)
--(axis cs:7388,-0.0565194338788877)
--(axis cs:7389,-0.0553679520915969)
--(axis cs:7390,-0.0545761934091324)
--(axis cs:7391,-0.0552520536599835)
--(axis cs:7392,-0.053835793137316)
--(axis cs:7393,-0.0526734331882815)
--(axis cs:7394,-0.0511961418738689)
--(axis cs:7395,-0.0503805128880701)
--(axis cs:7396,-0.0489425910389111)
--(axis cs:7397,-0.0482614385207503)
--(axis cs:7398,-0.0481461610162199)
--(axis cs:7399,-0.0475813237333268)
--(axis cs:7400,-0.047297243035728)
--(axis cs:7401,-0.0464612477857337)
--(axis cs:7402,-0.0456637160538015)
--(axis cs:7403,-0.0446904749317786)
--(axis cs:7404,-0.0449030820188496)
--(axis cs:7405,-0.045703791542404)
--(axis cs:7406,-0.048256971630374)
--(axis cs:7407,-0.0476477403202073)
--(axis cs:7408,-0.0472406323962198)
--(axis cs:7409,-0.0470152956809064)
--(axis cs:7410,-0.0457257742368987)
--(axis cs:7411,-0.0461857643619509)
--(axis cs:7412,-0.0452487104235931)
--(axis cs:7413,-0.044892360366776)
--(axis cs:7414,-0.0447062720759333)
--(axis cs:7415,-0.0438606315500114)
--(axis cs:7416,-0.0425744088675879)
--(axis cs:7417,-0.0417220701846481)
--(axis cs:7418,-0.0416631091697834)
--(axis cs:7419,-0.0412644133992734)
--(axis cs:7420,-0.0406476267464097)
--(axis cs:7421,-0.0398220768307513)
--(axis cs:7422,-0.0397644585087223)
--(axis cs:7423,-0.0401811599219898)
--(axis cs:7424,-0.0436549466478585)
--(axis cs:7425,-0.0451136942753691)
--(axis cs:7426,-0.0463993365757626)
--(axis cs:7427,-0.0472188128509886)
--(axis cs:7428,-0.0480968805094443)
--(axis cs:7429,-0.0492790641597044)
--(axis cs:7430,-0.0495565426352806)
--(axis cs:7431,-0.0499287631556661)
--(axis cs:7432,-0.0501918821010252)
--(axis cs:7433,-0.0518220131805256)
--(axis cs:7434,-0.0509384702776135)
--(axis cs:7435,-0.0508359360031529)
--(axis cs:7436,-0.0520493218998882)
--(axis cs:7437,-0.0527655022562682)
--(axis cs:7438,-0.0530557966221806)
--(axis cs:7439,-0.0537686585216779)
--(axis cs:7440,-0.0535403138971146)
--(axis cs:7441,-0.0526394501649899)
--(axis cs:7442,-0.0521942971878713)
--(axis cs:7443,-0.0517912041556904)
--(axis cs:7444,-0.0516317974490801)
--(axis cs:7445,-0.0510328502047409)
--(axis cs:7446,-0.0510481262581344)
--(axis cs:7447,-0.0501853028853816)
--(axis cs:7448,-0.0487169732731744)
--(axis cs:7449,-0.0492765892740545)
--(axis cs:7450,-0.0495389202438914)
--(axis cs:7451,-0.0499209214846067)
--(axis cs:7452,-0.0490129071759821)
--(axis cs:7453,-0.0478140040355413)
--(axis cs:7454,-0.0467079488061274)
--(axis cs:7455,-0.0467885493239381)
--(axis cs:7456,-0.0462445099345003)
--(axis cs:7457,-0.0473554615060988)
--(axis cs:7458,-0.0488941844166197)
--(axis cs:7459,-0.0491833253044787)
--(axis cs:7460,-0.0508390425699596)
--(axis cs:7461,-0.0510717325705039)
--(axis cs:7462,-0.0521641414741885)
--(axis cs:7463,-0.0520977811842636)
--(axis cs:7464,-0.0515145453892752)
--(axis cs:7465,-0.0505396927003292)
--(axis cs:7466,-0.0505362267655553)
--(axis cs:7467,-0.0496442883176398)
--(axis cs:7468,-0.0493279569256716)
--(axis cs:7469,-0.0488945867668955)
--(axis cs:7470,-0.047165750832953)
--(axis cs:7471,-0.0462834870531803)
--(axis cs:7472,-0.0458612225314321)
--(axis cs:7473,-0.046716527423039)
--(axis cs:7474,-0.047018407654478)
--(axis cs:7475,-0.047362002944472)
--(axis cs:7476,-0.0461120701485678)
--(axis cs:7477,-0.045073548408882)
--(axis cs:7478,-0.0461081733504715)
--(axis cs:7479,-0.0459260560860889)
--(axis cs:7480,-0.0465022381464378)
--(axis cs:7481,-0.0449942819015787)
--(axis cs:7482,-0.0453984736102707)
--(axis cs:7483,-0.0458834126522666)
--(axis cs:7484,-0.0460438463222513)
--(axis cs:7485,-0.0479679648325706)
--(axis cs:7486,-0.0489444185624542)
--(axis cs:7487,-0.0504724292742985)
--(axis cs:7488,-0.051340889788574)
--(axis cs:7489,-0.0522875589590782)
--(axis cs:7490,-0.0520202233527726)
--(axis cs:7491,-0.0512963467069897)
--(axis cs:7492,-0.052626141752823)
--(axis cs:7493,-0.0531804124329041)
--(axis cs:7494,-0.0536191225490505)
--(axis cs:7495,-0.0533897290384773)
--(axis cs:7496,-0.0538452859122282)
--(axis cs:7497,-0.0537752887609684)
--(axis cs:7498,-0.0526002588436863)
--(axis cs:7499,-0.0520144948013389)
--(axis cs:7500,-0.0530163724364918)
--(axis cs:7501,-0.0526354202348797)
--(axis cs:7502,-0.0524816008189569)
--(axis cs:7503,-0.053338417217717)
--(axis cs:7504,-0.054492368409061)
--(axis cs:7505,-0.0537858486272269)
--(axis cs:7506,-0.0532335603995256)
--(axis cs:7507,-0.0526182203540989)
--(axis cs:7508,-0.0514227497457807)
--(axis cs:7509,-0.0499668953727981)
--(axis cs:7510,-0.0486593659758174)
--(axis cs:7511,-0.0474601140320051)
--(axis cs:7512,-0.0471542960711358)
--(axis cs:7513,-0.0454761653552327)
--(axis cs:7514,-0.0451573013491365)
--(axis cs:7515,-0.044704708668043)
--(axis cs:7516,-0.0446371348134453)
--(axis cs:7517,-0.0435875381873696)
--(axis cs:7518,-0.0434868685287078)
--(axis cs:7519,-0.0435236363343458)
--(axis cs:7520,-0.0418680323382179)
--(axis cs:7521,-0.043328318964985)
--(axis cs:7522,-0.043424965235285)
--(axis cs:7523,-0.0435321961802536)
--(axis cs:7524,-0.0428280339600381)
--(axis cs:7525,-0.0433856120111042)
--(axis cs:7526,-0.0435948637195593)
--(axis cs:7527,-0.0439030093422734)
--(axis cs:7528,-0.0426850664664945)
--(axis cs:7529,-0.0426063222618634)
--(axis cs:7530,-0.0408897095850611)
--(axis cs:7531,-0.0416392472338417)
--(axis cs:7532,-0.0425760876182178)
--(axis cs:7533,-0.041924475280536)
--(axis cs:7534,-0.0412062554979195)
--(axis cs:7535,-0.0420055455484055)
--(axis cs:7536,-0.0440278057639027)
--(axis cs:7537,-0.0466787888964741)
--(axis cs:7538,-0.048342312244628)
--(axis cs:7539,-0.0489127321476804)
--(axis cs:7540,-0.0488507253587462)
--(axis cs:7541,-0.0493836710798023)
--(axis cs:7542,-0.0505336326608748)
--(axis cs:7543,-0.0516481006306814)
--(axis cs:7544,-0.0526707893334878)
--(axis cs:7545,-0.0534621679138888)
--(axis cs:7546,-0.0541020814979565)
--(axis cs:7547,-0.0555495357216178)
--(axis cs:7548,-0.0566942239900561)
--(axis cs:7549,-0.0559881707989306)
--(axis cs:7550,-0.0569572008859284)
--(axis cs:7551,-0.0577732709377601)
--(axis cs:7552,-0.0588622147835882)
--(axis cs:7553,-0.0604366883499022)
--(axis cs:7554,-0.0621519689653356)
--(axis cs:7555,-0.063629511998789)
--(axis cs:7556,-0.065770071685353)
--(axis cs:7557,-0.0659315459775614)
--(axis cs:7558,-0.0652179013427437)
--(axis cs:7559,-0.0669279922534236)
--(axis cs:7560,-0.0676250851443243)
--(axis cs:7561,-0.0669458612483678)
--(axis cs:7562,-0.066824489380733)
--(axis cs:7563,-0.0683420798733482)
--(axis cs:7564,-0.0701720703988361)
--(axis cs:7565,-0.0693974645328136)
--(axis cs:7566,-0.070811129871845)
--(axis cs:7567,-0.0706172082702814)
--(axis cs:7568,-0.0693733631690449)
--(axis cs:7569,-0.0688627165095104)
--(axis cs:7570,-0.0665295680123283)
--(axis cs:7571,-0.0658186739485448)
--(axis cs:7572,-0.0654370882626092)
--(axis cs:7573,-0.0644626582235419)
--(axis cs:7574,-0.0635130421785595)
--(axis cs:7575,-0.0628475896375137)
--(axis cs:7576,-0.0625010072845807)
--(axis cs:7577,-0.0612973141228751)
--(axis cs:7578,-0.060756465520028)
--(axis cs:7579,-0.0614438046139108)
--(axis cs:7580,-0.0594447878140844)
--(axis cs:7581,-0.0581087225116113)
--(axis cs:7582,-0.0576964728250513)
--(axis cs:7583,-0.0580182468461349)
--(axis cs:7584,-0.0580655256926647)
--(axis cs:7585,-0.0582966793336997)
--(axis cs:7586,-0.0579491470635145)
--(axis cs:7587,-0.0580085104841951)
--(axis cs:7588,-0.058581439948145)
--(axis cs:7589,-0.0591278724072884)
--(axis cs:7590,-0.0583412665613231)
--(axis cs:7591,-0.0563309361257061)
--(axis cs:7592,-0.0565357878616003)
--(axis cs:7593,-0.05605128081106)
--(axis cs:7594,-0.0550736203792325)
--(axis cs:7595,-0.0536017300973329)
--(axis cs:7596,-0.0528438219122609)
--(axis cs:7597,-0.0537239665919218)
--(axis cs:7598,-0.0528314114601225)
--(axis cs:7599,-0.0526815025225344)
--(axis cs:7600,-0.0515005928846037)
--(axis cs:7601,-0.0505325767547343)
--(axis cs:7602,-0.0517862260828143)
--(axis cs:7603,-0.0509846486059972)
--(axis cs:7604,-0.0508135083717628)
--(axis cs:7605,-0.050124152564074)
--(axis cs:7606,-0.0481510529192753)
--(axis cs:7607,-0.0487814643787086)
--(axis cs:7608,-0.0473929901305717)
--(axis cs:7609,-0.0483096407514537)
--(axis cs:7610,-0.0484691520115182)
--(axis cs:7611,-0.0488230484680144)
--(axis cs:7612,-0.0486767662520963)
--(axis cs:7613,-0.0481895227156187)
--(axis cs:7614,-0.0491857646738334)
--(axis cs:7615,-0.0497486836220109)
--(axis cs:7616,-0.0493125722240715)
--(axis cs:7617,-0.0498091638713086)
--(axis cs:7618,-0.0495036318779177)
--(axis cs:7619,-0.0503653288783117)
--(axis cs:7620,-0.0501728631307615)
--(axis cs:7621,-0.0496842228550994)
--(axis cs:7622,-0.0497843925220244)
--(axis cs:7623,-0.0496896847684028)
--(axis cs:7624,-0.0489444375840398)
--(axis cs:7625,-0.0483537558110257)
--(axis cs:7626,-0.0485880209771583)
--(axis cs:7627,-0.0477082369719189)
--(axis cs:7628,-0.0476327386232397)
--(axis cs:7629,-0.0482078690054791)
--(axis cs:7630,-0.0484934320142892)
--(axis cs:7631,-0.0474549954990998)
--(axis cs:7632,-0.0469163109941222)
--(axis cs:7633,-0.0467442699515566)
--(axis cs:7634,-0.0478489534859464)
--(axis cs:7635,-0.0473511678074745)
--(axis cs:7636,-0.0462899908600471)
--(axis cs:7637,-0.0463045231273202)
--(axis cs:7638,-0.0464222952890967)
--(axis cs:7639,-0.0458399430706207)
--(axis cs:7640,-0.0463095775739336)
--(axis cs:7641,-0.0474491065465078)
--(axis cs:7642,-0.0484517029001556)
--(axis cs:7643,-0.0491078226945912)
--(axis cs:7644,-0.0494336831031453)
--(axis cs:7645,-0.0493630806981611)
--(axis cs:7646,-0.0505978012206802)
--(axis cs:7647,-0.0523729004930435)
--(axis cs:7648,-0.0531635182810925)
--(axis cs:7649,-0.0539821375074563)
--(axis cs:7650,-0.0550173812264693)
--(axis cs:7651,-0.0549983167828372)
--(axis cs:7652,-0.0573004927158467)
--(axis cs:7653,-0.0595031249792399)
--(axis cs:7654,-0.0603117781436233)
--(axis cs:7655,-0.060408350848375)
--(axis cs:7656,-0.0609629992197512)
--(axis cs:7657,-0.0610799949191295)
--(axis cs:7658,-0.0599350906883876)
--(axis cs:7659,-0.0602544659462922)
--(axis cs:7660,-0.0592663323442563)
--(axis cs:7661,-0.0599155517523128)
--(axis cs:7662,-0.0609944748407267)
--(axis cs:7663,-0.0623200874978806)
--(axis cs:7664,-0.062726375166773)
--(axis cs:7665,-0.0624904949845881)
--(axis cs:7666,-0.0632658875657889)
--(axis cs:7667,-0.0629963925901564)
--(axis cs:7668,-0.0622561646631624)
--(axis cs:7669,-0.0620723044716095)
--(axis cs:7670,-0.0630629795081442)
--(axis cs:7671,-0.0622509633587534)
--(axis cs:7672,-0.0628704910050952)
--(axis cs:7673,-0.0635022507255664)
--(axis cs:7674,-0.0637795273396591)
--(axis cs:7675,-0.0640450041764469)
--(axis cs:7676,-0.0647391299552782)
--(axis cs:7677,-0.0649969927805096)
--(axis cs:7678,-0.0635334371166862)
--(axis cs:7679,-0.0623616336914457)
--(axis cs:7680,-0.0615649845728433)
--(axis cs:7681,-0.0603546188796102)
--(axis cs:7682,-0.0590784509769288)
--(axis cs:7683,-0.0581562270028562)
--(axis cs:7684,-0.0563293017763969)
--(axis cs:7685,-0.0537022332936088)
--(axis cs:7686,-0.0527897690364112)
--(axis cs:7687,-0.0517596042879878)
--(axis cs:7688,-0.0507107887611217)
--(axis cs:7689,-0.049567276748007)
--(axis cs:7690,-0.0476641949846174)
--(axis cs:7691,-0.0483633903106766)
--(axis cs:7692,-0.0478116174156853)
--(axis cs:7693,-0.0470801439353592)
--(axis cs:7694,-0.0465805778666829)
--(axis cs:7695,-0.0467423425594467)
--(axis cs:7696,-0.0463309408830302)
--(axis cs:7697,-0.0470709920283222)
--(axis cs:7698,-0.0475711014992921)
--(axis cs:7699,-0.0472154480554871)
--(axis cs:7700,-0.0467209053480001)
--(axis cs:7701,-0.0476692404856661)
--(axis cs:7702,-0.046385074137881)
--(axis cs:7703,-0.0444887150740221)
--(axis cs:7704,-0.0436669658180557)
--(axis cs:7705,-0.044413908025015)
--(axis cs:7706,-0.0441098326073907)
--(axis cs:7707,-0.0435360911630666)
--(axis cs:7708,-0.0429036670763122)
--(axis cs:7709,-0.0440944589778735)
--(axis cs:7710,-0.043280650689996)
--(axis cs:7711,-0.0427817735349055)
--(axis cs:7712,-0.0419280079427838)
--(axis cs:7713,-0.0427617370702848)
--(axis cs:7714,-0.0442185339217047)
--(axis cs:7715,-0.0431108217815676)
--(axis cs:7716,-0.0427357271057124)
--(axis cs:7717,-0.042303403575792)
--(axis cs:7718,-0.0415917397446577)
--(axis cs:7719,-0.0408823871807136)
--(axis cs:7720,-0.0402908309497109)
--(axis cs:7721,-0.0377758272551444)
--(axis cs:7722,-0.0368599920198616)
--(axis cs:7723,-0.0360783574991151)
--(axis cs:7724,-0.0360108634950679)
--(axis cs:7725,-0.0332395648260443)
--(axis cs:7726,-0.0325869600493698)
--(axis cs:7727,-0.0310479387751329)
--(axis cs:7728,-0.0307098503237571)
--(axis cs:7729,-0.0312183832547797)
--(axis cs:7730,-0.0321352260061813)
--(axis cs:7731,-0.0323730874620427)
--(axis cs:7732,-0.0331049412806492)
--(axis cs:7733,-0.0338985347111201)
--(axis cs:7734,-0.0351982094825292)
--(axis cs:7735,-0.0360298774170164)
--(axis cs:7736,-0.0356612416282655)
--(axis cs:7737,-0.0356842228550995)
--(axis cs:7738,-0.0366524972176388)
--(axis cs:7739,-0.035495186284002)
--(axis cs:7740,-0.0346479558959044)
--(axis cs:7741,-0.0353150834198111)
--(axis cs:7742,-0.0356859749081832)
--(axis cs:7743,-0.0340867325032528)
--(axis cs:7744,-0.0348230419284731)
--(axis cs:7745,-0.0344896178494534)
--(axis cs:7746,-0.0342892901561525)
--(axis cs:7747,-0.0328739888573759)
--(axis cs:7748,-0.0324803468612547)
--(axis cs:7749,-0.0334465916320153)
--(axis cs:7750,-0.0337876312434514)
--(axis cs:7751,-0.0338531461810058)
--(axis cs:7752,-0.0331986409429043)
--(axis cs:7753,-0.0325667519617718)
--(axis cs:7754,-0.0308966402914193)
--(axis cs:7755,-0.0309883534683851)
--(axis cs:7756,-0.0288521660348943)
--(axis cs:7757,-0.0280913738489674)
--(axis cs:7758,-0.0287747460743067)
--(axis cs:7759,-0.0286845321648664)
--(axis cs:7760,-0.0286375681469408)
--(axis cs:7761,-0.0286362569917263)
--(axis cs:7762,-0.028399649122537)
--(axis cs:7763,-0.0279157068394007)
--(axis cs:7764,-0.0271959506681403)
--(axis cs:7765,-0.0277823677392618)
--(axis cs:7766,-0.0266315698004132)
--(axis cs:7767,-0.0266233057538298)
--(axis cs:7768,-0.0277649906964964)
--(axis cs:7769,-0.0286980396391123)
--(axis cs:7770,-0.0308791182382823)
--(axis cs:7771,-0.0299480186521938)
--(axis cs:7772,-0.0295519053291669)
--(axis cs:7773,-0.0295605518815469)
--(axis cs:7774,-0.0301085315855645)
--(axis cs:7775,-0.0308347416071885)
--(axis cs:7776,-0.0314838398122758)
--(axis cs:7777,-0.0326739430981483)
--(axis cs:7778,-0.0340425146829788)
--(axis cs:7779,-0.0347564488658882)
--(axis cs:7780,-0.0353125215859866)
--(axis cs:7781,-0.0368979667596544)
--(axis cs:7782,-0.0382614564583778)
--(axis cs:7783,-0.0378502996293533)
--(axis cs:7784,-0.0386637145290535)
--(axis cs:7785,-0.0384335627685665)
--(axis cs:7786,-0.0398874184532367)
--(axis cs:7787,-0.0401191734379146)
--(axis cs:7788,-0.0402422971690085)
--(axis cs:7789,-0.0394452140971125)
--(axis cs:7790,-0.0397600831312631)
--(axis cs:7791,-0.0408955742236885)
--(axis cs:7792,-0.0424743229100966)
--(axis cs:7793,-0.0422364153254585)
--(axis cs:7794,-0.0446182816024299)
--(axis cs:7795,-0.0464825574963193)
--(axis cs:7796,-0.0472813441230149)
--(axis cs:7797,-0.047722527329658)
--(axis cs:7798,-0.0491003142017202)
--(axis cs:7799,-0.0514417463692514)
--(axis cs:7800,-0.0538203142357625)
--(axis cs:7801,-0.0557507597672582)
--(axis cs:7802,-0.0563599966936683)
--(axis cs:7803,-0.0576458324389685)
--(axis cs:7804,-0.0581227954702771)
--(axis cs:7805,-0.0597733072724442)
--(axis cs:7806,-0.0616646924956614)
--(axis cs:7807,-0.0620972779217977)
--(axis cs:7808,-0.062295322667734)
--(axis cs:7809,-0.063060367622809)
--(axis cs:7810,-0.0641891691422894)
--(axis cs:7811,-0.0626382263132373)
--(axis cs:7812,-0.0620476901787982)
--(axis cs:7813,-0.0608848140427777)
--(axis cs:7814,-0.06014487344158)
--(axis cs:7815,-0.0588593370473664)
--(axis cs:7816,-0.0582512420741305)
--(axis cs:7817,-0.0577823908474974)
--(axis cs:7818,-0.0582724595444786)
--(axis cs:7819,-0.0558991563771365)
--(axis cs:7820,-0.0550689926628451)
--(axis cs:7821,-0.0536795652529362)
--(axis cs:7822,-0.0527336558840346)
--(axis cs:7823,-0.0514100663449847)
--(axis cs:7824,-0.0490239553967841)
--(axis cs:7825,-0.047794565155649)
--(axis cs:7826,-0.0458743280405501)
--(axis cs:7827,-0.0457919712810839)
--(axis cs:7828,-0.0442973650781139)
--(axis cs:7829,-0.0433257183288898)
--(axis cs:7830,-0.0423482760386759)
--(axis cs:7831,-0.0431847710830796)
--(axis cs:7832,-0.0428974418466296)
--(axis cs:7833,-0.0427061339847686)
--(axis cs:7834,-0.0423306812708976)
--(axis cs:7835,-0.0419053774168777)
--(axis cs:7836,-0.0408745552207837)
--(axis cs:7837,-0.0392663323442563)
--(axis cs:7838,-0.0391994915248759)
--(axis cs:7839,-0.0394218594548926)
--(axis cs:7840,-0.0394350777040463)
--(axis cs:7841,-0.038701586289094)
--(axis cs:7842,-0.0377843388660382)
--(axis cs:7843,-0.0360093761393468)
--(axis cs:7844,-0.0345335082493558)
--(axis cs:7845,-0.0338559284201789)
--(axis cs:7846,-0.0327328108667103)
--(axis cs:7847,-0.0312146294879048)
--(axis cs:7848,-0.0322107109795949)
--(axis cs:7849,-0.0312053809105593)
--(axis cs:7850,-0.030862868319497)
--(axis cs:7851,-0.0310891254990208)
--(axis cs:7852,-0.0302428531799847)
--(axis cs:7853,-0.0297124294109592)
--(axis cs:7854,-0.0305834979053875)
--(axis cs:7855,-0.0314339614071858)
--(axis cs:7856,-0.0305768690132361)
--(axis cs:7857,-0.0289795689947827)
--(axis cs:7858,-0.0294103564519635)
--(axis cs:7859,-0.0292212033342336)
--(axis cs:7860,-0.0300827809619619)
--(axis cs:7861,-0.0285748801572457)
--(axis cs:7862,-0.0270755067014231)
--(axis cs:7863,-0.0254099737652299)
--(axis cs:7864,-0.0254182480862752)
--(axis cs:7865,-0.0270055578826151)
--(axis cs:7866,-0.0283187599658312)
--(axis cs:7867,-0.0295582761213477)
--(axis cs:7868,-0.0309064024818163)
--(axis cs:7869,-0.030596445369089)
--(axis cs:7870,-0.0303736376018516)
--(axis cs:7871,-0.0304495450648535)
--(axis cs:7872,-0.0309021199047237)
--(axis cs:7873,-0.0331458076140783)
--(axis cs:7874,-0.0326925964047238)
--(axis cs:7875,-0.0321581210143202)
--(axis cs:7876,-0.0320868428535794)
--(axis cs:7877,-0.0318605842062452)
--(axis cs:7878,-0.0317519222544056)
--(axis cs:7879,-0.0311717953583472)
--(axis cs:7880,-0.0319074798652584)
--(axis cs:7881,-0.0317794938515745)
--(axis cs:7882,-0.0329938551393954)
--(axis cs:7883,-0.0329328902565723)
--(axis cs:7884,-0.0343628806686743)
--(axis cs:7885,-0.0361259548683161)
--(axis cs:7886,-0.0365101298183446)
--(axis cs:7887,-0.0358632774433469)
--(axis cs:7888,-0.0357031695842857)
--(axis cs:7889,-0.0372831654466705)
--(axis cs:7890,-0.0394443755845285)
--(axis cs:7891,-0.0401990878921394)
--(axis cs:7892,-0.0402103818359998)
--(axis cs:7893,-0.039625841307172)
--(axis cs:7894,-0.0405113624239621)
--(axis cs:7895,-0.0407410909520051)
--(axis cs:7896,-0.0399875048973516)
--(axis cs:7897,-0.0403315428080402)
--(axis cs:7898,-0.0410150600191818)
--(axis cs:7899,-0.0421482444194998)
--(axis cs:7900,-0.0420499947927515)
--(axis cs:7901,-0.042090320371159)
--(axis cs:7902,-0.0443407396020856)
--(axis cs:7903,-0.0459907129223678)
--(axis cs:7904,-0.0463623207059559)
--(axis cs:7905,-0.0462707658617534)
--(axis cs:7906,-0.0465786535388881)
--(axis cs:7907,-0.0472385031483558)
--(axis cs:7908,-0.0470388164864513)
--(axis cs:7909,-0.0477303358626676)
--(axis cs:7910,-0.049362048706629)
--(axis cs:7911,-0.0494017104653197)
--(axis cs:7912,-0.0497851893630476)
--(axis cs:7913,-0.0496249673288007)
--(axis cs:7914,-0.0483575453734937)
--(axis cs:7915,-0.0480123949881998)
--(axis cs:7916,-0.048591701448311)
--(axis cs:7917,-0.0489112523452708)
--(axis cs:7918,-0.0496288797286337)
--(axis cs:7919,-0.0496098954114422)
--(axis cs:7920,-0.0498493248891442)
--(axis cs:7921,-0.0512597756088372)
--(axis cs:7922,-0.0520767416162813)
--(axis cs:7923,-0.0525005608634927)
--(axis cs:7924,-0.0531115972313366)
--(axis cs:7925,-0.0549735608212037)
--(axis cs:7926,-0.0546887347521583)
--(axis cs:7927,-0.0555776624867041)
--(axis cs:7928,-0.0558349481468483)
--(axis cs:7929,-0.055320192260215)
--(axis cs:7930,-0.0556895480303004)
--(axis cs:7931,-0.0554248856040861)
--(axis cs:7932,-0.0546471947542322)
--(axis cs:7933,-0.0533462620870859)
--(axis cs:7934,-0.0520755575384231)
--(axis cs:7935,-0.0518979166577138)
--(axis cs:7936,-0.0526447781325367)
--(axis cs:7937,-0.0522508992789133)
--(axis cs:7938,-0.0513470385777663)
--(axis cs:7939,-0.0514378770857157)
--(axis cs:7940,-0.0521007160382308)
--(axis cs:7941,-0.051716713947178)
--(axis cs:7942,-0.051030735769083)
--(axis cs:7943,-0.0509588681687907)
--(axis cs:7944,-0.050004134226173)
--(axis cs:7945,-0.0501529414596844)
--(axis cs:7946,-0.0502264775580149)
--(axis cs:7947,-0.0504460119571134)
--(axis cs:7948,-0.0504940639480617)
--(axis cs:7949,-0.0502217804162215)
--(axis cs:7950,-0.0498217980649197)
--(axis cs:7951,-0.0500121454503806)
--(axis cs:7952,-0.0496574366930142)
--(axis cs:7953,-0.0492683945902627)
--(axis cs:7954,-0.0496074625742436)
--(axis cs:7955,-0.0487646724908499)
--(axis cs:7956,-0.0498077727337587)
--(axis cs:7957,-0.0498458828523464)
--(axis cs:7958,-0.0505523898053709)
--(axis cs:7959,-0.0509979919597746)
--(axis cs:7960,-0.0509753203193596)
--(axis cs:7961,-0.0512116014961968)
--(axis cs:7962,-0.0507640554820322)
--(axis cs:7963,-0.0507153763876798)
--(axis cs:7964,-0.0508396103683952)
--(axis cs:7965,-0.0508643552694937)
--(axis cs:7966,-0.0504595879539994)
--(axis cs:7967,-0.0517250996971027)
--(axis cs:7968,-0.0511039441432924)
--(axis cs:7969,-0.0507144097939964)
--(axis cs:7970,-0.0513595021482042)
--(axis cs:7971,-0.050180405723708)
--(axis cs:7972,-0.0505114614589474)
--(axis cs:7973,-0.0495239784184397)
--(axis cs:7974,-0.0493729262290954)
--(axis cs:7975,-0.048697446882111)
--(axis cs:7976,-0.0498118267947123)
--(axis cs:7977,-0.0484621343812728)
--(axis cs:7978,-0.0473867565080154)
--(axis cs:7979,-0.0472984214791066)
--(axis cs:7980,-0.0480994895870548)
--(axis cs:7981,-0.0477778765521491)
--(axis cs:7982,-0.0467795576085621)
--(axis cs:7983,-0.0472227094133112)
--(axis cs:7984,-0.0452003303053075)
--(axis cs:7985,-0.0452522023832258)
--(axis cs:7986,-0.0429595480972665)
--(axis cs:7987,-0.0415958367665851)
--(axis cs:7988,-0.0407200951506363)
--(axis cs:7989,-0.0402751663522421)
--(axis cs:7990,-0.0399414154139043)
--(axis cs:7991,-0.0396717182509308)
--(axis cs:7992,-0.0407611289078369)
--(axis cs:7993,-0.0412289356630143)
--(axis cs:7994,-0.0396722837369713)
--(axis cs:7995,-0.0395457850604805)
--(axis cs:7996,-0.0388625445650408)
--(axis cs:7997,-0.0380061119750504)
--(axis cs:7998,-0.0361794183953834)
--(axis cs:7999,-0.0349011787368422)
--(axis cs:8000,-0.0326740543494061)
--(axis cs:8001,-0.0328176866963187)
--(axis cs:8002,-0.0322447878140844)
--(axis cs:8003,-0.0313582295352235)
--(axis cs:8004,-0.031306504846902)
--(axis cs:8005,-0.0310909460602714)
--(axis cs:8006,-0.029200387763571)
--(axis cs:8007,-0.0279273397767299)
--(axis cs:8008,-0.0290620235752823)
--(axis cs:8009,-0.028249284483512)
--(axis cs:8010,-0.0280415664355028)
--(axis cs:8011,-0.0285856649433165)
--(axis cs:8012,-0.0284811875720562)
--(axis cs:8013,-0.0298702898269104)
--(axis cs:8014,-0.02943715219766)
--(axis cs:8015,-0.0303965635485199)
--(axis cs:8016,-0.0300278048939721)
--(axis cs:8017,-0.0297763498501306)
--(axis cs:8018,-0.0286416412684087)
--(axis cs:8019,-0.0311007513942366)
--(axis cs:8020,-0.0313373570293977)
--(axis cs:8021,-0.0339777529041293)
--(axis cs:8022,-0.0347482583000353)
--(axis cs:8023,-0.0354498659085646)
--(axis cs:8024,-0.036295770678645)
--(axis cs:8025,-0.0368432949431871)
--(axis cs:8026,-0.0393130831452491)
--(axis cs:8027,-0.0398090907327328)
--(axis cs:8028,-0.0405486060629286)
--(axis cs:8029,-0.0412423415931546)
--(axis cs:8030,-0.0423267461309559)
--(axis cs:8031,-0.0425414072579688)
--(axis cs:8032,-0.0431127389147599)
--(axis cs:8033,-0.0423855191446015)
--(axis cs:8034,-0.0424605531944553)
--(axis cs:8035,-0.0431093402399146)
--(axis cs:8036,-0.043237784196499)
--(axis cs:8037,-0.0438926625822253)
--(axis cs:8038,-0.04370663103631)
--(axis cs:8039,-0.0430014554749177)
--(axis cs:8040,-0.0429807684404854)
--(axis cs:8041,-0.044614333888855)
--(axis cs:8042,-0.0448403966966941)
--(axis cs:8043,-0.0461111982035703)
--(axis cs:8044,-0.0466786433146875)
--(axis cs:8045,-0.0470995550843263)
--(axis cs:8046,-0.0475945762088611)
--(axis cs:8047,-0.0492045569182162)
--(axis cs:8048,-0.0496339781458117)
--(axis cs:8049,-0.050445756866953)
--(axis cs:8050,-0.050280645051469)
--(axis cs:8051,-0.0508939898015131)
--(axis cs:8052,-0.0513664674727322)
--(axis cs:8053,-0.0508782920981936)
--(axis cs:8054,-0.0506119691356957)
--(axis cs:8055,-0.0502466790413842)
--(axis cs:8056,-0.0517880404091776)
--(axis cs:8057,-0.0526728974224328)
--(axis cs:8058,-0.0524987892917038)
--(axis cs:8059,-0.0518709926871563)
--(axis cs:8060,-0.0518039931691899)
--(axis cs:8061,-0.0515905305951813)
--(axis cs:8062,-0.052429858340702)
--(axis cs:8063,-0.0527775516794786)
--(axis cs:8064,-0.0515917615803304)
--(axis cs:8065,-0.0505225761538662)
--(axis cs:8066,-0.0493951332550038)
--(axis cs:8067,-0.0498491302956854)
--(axis cs:8068,-0.0481096792625724)
--(axis cs:8069,-0.0487511734342728)
--(axis cs:8070,-0.0485286926463729)
--(axis cs:8071,-0.0488041910780277)
--(axis cs:8072,-0.0485063494544937)
--(axis cs:8073,-0.0468539628055766)
--(axis cs:8074,-0.0466757022461552)
--(axis cs:8075,-0.0474054438240467)
--(axis cs:8076,-0.0475747790964157)
--(axis cs:8077,-0.0485498902821064)
--(axis cs:8078,-0.0486292482177952)
--(axis cs:8079,-0.0490402801866275)
--(axis cs:8080,-0.048339008503621)
--(axis cs:8081,-0.048528441550664)
--(axis cs:8082,-0.0475499738329481)
--(axis cs:8083,-0.0473342455535024)
--(axis cs:8084,-0.0469326128376629)
--(axis cs:8085,-0.0464018820503092)
--(axis cs:8086,-0.0454007145848873)
--(axis cs:8087,-0.0454555677581494)
--(axis cs:8088,-0.0458754827418016)
--(axis cs:8089,-0.044987066425872)
--(axis cs:8090,-0.0439133004308413)
--(axis cs:8091,-0.0419267461309558)
--(axis cs:8092,-0.0398439683972115)
--(axis cs:8093,-0.0405074398470169)
--(axis cs:8094,-0.0399274649842193)
--(axis cs:8095,-0.0382774384520219)
--(axis cs:8096,-0.0371146965021922)
--(axis cs:8097,-0.0358676588720632)
--(axis cs:8098,-0.0345267654529025)
--(axis cs:8099,-0.0329405694534546)
--(axis cs:8100,-0.0309311846758593)
--(axis cs:8101,-0.0294952223187445)
--(axis cs:8102,-0.0270508574889681)
--(axis cs:8103,-0.0247263341640957)
--(axis cs:8104,-0.0229083778592749)
--(axis cs:8105,-0.0206418502442777)
--(axis cs:8106,-0.020045040476026)
--(axis cs:8107,-0.0189012426535378)
--(axis cs:8108,-0.0193787895986436)
--(axis cs:8109,-0.0174590337138802)
--(axis cs:8110,-0.0162713266557599)
--(axis cs:8111,-0.0170733512857537)
--(axis cs:8112,-0.0164407940522332)
--(axis cs:8113,-0.0160999772830519)
--(axis cs:8114,-0.0161944544755616)
--(axis cs:8115,-0.0170384303375037)
--(axis cs:8116,-0.0154791959328284)
--(axis cs:8117,-0.0156177368448062)
--(axis cs:8118,-0.0162503546495702)
--(axis cs:8119,-0.0158167784941117)
--(axis cs:8120,-0.0159265524661409)
--(axis cs:8121,-0.0158875838478653)
--(axis cs:8122,-0.0157267985639896)
--(axis cs:8123,-0.0150292773487317)
--(axis cs:8124,-0.0152164186469367)
--(axis cs:8125,-0.0143954913879)
--(axis cs:8126,-0.0151499042576951)
--(axis cs:8127,-0.0158200351161507)
--(axis cs:8128,-0.0162310198959164)
--(axis cs:8129,-0.0168941188945755)
--(axis cs:8130,-0.0154576448692304)
--(axis cs:8131,-0.0157299754537662)
--(axis cs:8132,-0.015744948129035)
--(axis cs:8133,-0.0163070563400718)
--(axis cs:8134,-0.016785880324148)
--(axis cs:8135,-0.0183643948326737)
--(axis cs:8136,-0.0184365077949211)
--(axis cs:8137,-0.0191820136611773)
--(axis cs:8138,-0.0197582171028517)
--(axis cs:8139,-0.0218310631939972)
--(axis cs:8140,-0.0230120570475742)
--(axis cs:8141,-0.023763775542181)
--(axis cs:8142,-0.0246648965721463)
--(axis cs:8143,-0.0258649547062861)
--(axis cs:8144,-0.0265758607642125)
--(axis cs:8145,-0.0283523163532809)
--(axis cs:8146,-0.0291570236191377)
--(axis cs:8147,-0.0309035665932693)
--(axis cs:8148,-0.0315846251986004)
--(axis cs:8149,-0.0314641671525125)
--(axis cs:8150,-0.0318122803625567)
--(axis cs:8151,-0.0320631205391131)
--(axis cs:8152,-0.0329239547062685)
--(axis cs:8153,-0.0339297914514356)
--(axis cs:8154,-0.0328058133533233)
--(axis cs:8155,-0.0326570517480785)
--(axis cs:8156,-0.0320971744846665)
--(axis cs:8157,-0.0323459454502615)
--(axis cs:8158,-0.0300744767435649)
--(axis cs:8159,-0.0298033575061868)
--(axis cs:8160,-0.0293792186209942)
--(axis cs:8161,-0.0275945735762742)
--(axis cs:8162,-0.0260168563633235)
--(axis cs:8163,-0.0275706986838781)
--(axis cs:8164,-0.0275615911725785)
--(axis cs:8165,-0.0271906120450483)
--(axis cs:8166,-0.0274530307972225)
--(axis cs:8167,-0.0267528508090522)
--(axis cs:8168,-0.0253926075858326)
--(axis cs:8169,-0.0264566399096904)
--(axis cs:8170,-0.0253063766546603)
--(axis cs:8171,-0.0284732854597701)
--(axis cs:8172,-0.028535980083819)
--(axis cs:8173,-0.0308832063291092)
--(axis cs:8174,-0.0313835256647291)
--(axis cs:8175,-0.0324437540772562)
--(axis cs:8176,-0.0323884850916893)
--(axis cs:8177,-0.0328207253553136)
--(axis cs:8178,-0.0330755733937685)
--(axis cs:8179,-0.0327313967657615)
--(axis cs:8180,-0.0327007729668784)
--(axis cs:8181,-0.0331255159597882)
--(axis cs:8182,-0.0335340423440115)
--(axis cs:8183,-0.0335465318605567)
--(axis cs:8184,-0.0338381212681178)
--(axis cs:8185,-0.0342661456044695)
--(axis cs:8186,-0.0339852367795416)
--(axis cs:8187,-0.0347807178531962)
--(axis cs:8188,-0.0356723512757038)
--(axis cs:8189,-0.0378435589566913)
--(axis cs:8190,-0.0382236020851918)
--(axis cs:8191,-0.0394155760701077)
--(axis cs:8192,-0.0391701961923623)
--(axis cs:8193,-0.041742642542996)
--(axis cs:8194,-0.043303037363582)
--(axis cs:8195,-0.0431050850513663)
--(axis cs:8196,-0.0421227203658113)
--(axis cs:8197,-0.0424435573794193)
--(axis cs:8198,-0.0454120199399431)
--(axis cs:8199,-0.0472800621900918)
--(axis cs:8200,-0.0505109926557394)
--(axis cs:8201,-0.0511944815416944)
--(axis cs:8202,-0.0517558721303453)
--(axis cs:8203,-0.053903729137695)
--(axis cs:8204,-0.0550974001523309)
--(axis cs:8205,-0.0550477055041318)
--(axis cs:8206,-0.0557222928872339)
--(axis cs:8207,-0.0563646640653578)
--(axis cs:8208,-0.0553678877581399)
--(axis cs:8209,-0.0560651142264028)
--(axis cs:8210,-0.0568469290731375)
--(axis cs:8211,-0.0571361130221683)
--(axis cs:8212,-0.0570463349689489)
--(axis cs:8213,-0.055821864893641)
--(axis cs:8214,-0.0557972141210788)
--(axis cs:8215,-0.0537084097021638)
--(axis cs:8216,-0.0543871876785449)
--(axis cs:8217,-0.0539003950100705)
--(axis cs:8218,-0.0555211879682477)
--(axis cs:8219,-0.0547895805135623)
--(axis cs:8220,-0.0530241768944606)
--(axis cs:8221,-0.0504570345738767)
--(axis cs:8222,-0.0488108693182649)
--(axis cs:8223,-0.0483841397087879)
--(axis cs:8224,-0.0480151915050463)
--(axis cs:8225,-0.0478035401654879)
--(axis cs:8226,-0.0459642711257253)
--(axis cs:8227,-0.0437304812413738)
--(axis cs:8228,-0.042213817322725)
--(axis cs:8229,-0.0406652816729215)
--(axis cs:8230,-0.0396050989759807)
--(axis cs:8231,-0.037703693512786)
--(axis cs:8232,-0.0363179680683035)
--(axis cs:8233,-0.0374094894769082)
--(axis cs:8234,-0.0369041912014193)
--(axis cs:8235,-0.0362094814793543)
--(axis cs:8236,-0.0346610563178338)
--(axis cs:8237,-0.0332850694135484)
--(axis cs:8238,-0.0330961733305636)
--(axis cs:8239,-0.0316637668660433)
--(axis cs:8240,-0.029998675775836)
--(axis cs:8241,-0.0281659212143943)
--(axis cs:8242,-0.0270556253349573)
--(axis cs:8243,-0.0262040137761969)
--(axis cs:8244,-0.0275059266484372)
--(axis cs:8245,-0.0266206394937501)
--(axis cs:8246,-0.0259793572720681)
--(axis cs:8247,-0.0247107652981912)
--(axis cs:8248,-0.0245495589192015)
--(axis cs:8249,-0.0222902281609819)
--(axis cs:8250,-0.0221484309569215)
--(axis cs:8251,-0.0208773319021613)
--(axis cs:8252,-0.0205789533828973)
--(axis cs:8253,-0.0197082369719188)
--(axis cs:8254,-0.019588316000631)
--(axis cs:8255,-0.0193372688274021)
--(axis cs:8256,-0.0198132558369278)
--(axis cs:8257,-0.0202404483029127)
--(axis cs:8258,-0.020598494237672)
--(axis cs:8259,-0.020879026986535)
--(axis cs:8260,-0.0197287253557053)
--(axis cs:8261,-0.0189006048378901)
--(axis cs:8262,-0.0192387337655517)
--(axis cs:8263,-0.0194025617830051)
--(axis cs:8264,-0.020333577880786)
--(axis cs:8265,-0.0223944965765377)
--(axis cs:8266,-0.022589107757416)
--(axis cs:8267,-0.022658895079518)
--(axis cs:8268,-0.02479820787811)
--(axis cs:8269,-0.0252425976429164)
--(axis cs:8270,-0.0264792380261246)
--(axis cs:8271,-0.0275511925861498)
--(axis cs:8272,-0.0283627783985704)
--(axis cs:8273,-0.0291114516082539)
--(axis cs:8274,-0.0310197007720044)
--(axis cs:8275,-0.0317162505160121)
--(axis cs:8276,-0.032600087489047)
--(axis cs:8277,-0.0341622791313938)
--(axis cs:8278,-0.0360395011726582)
--(axis cs:8279,-0.0372474137785978)
--(axis cs:8280,-0.0376737729113661)
--(axis cs:8281,-0.038567299546731)
--(axis cs:8282,-0.038099112552408)
--(axis cs:8283,-0.0396341899292284)
--(axis cs:8284,-0.0404979220130291)
--(axis cs:8285,-0.0418138470563678)
--(axis cs:8286,-0.0424916488105772)
--(axis cs:8287,-0.0419352701534874)
--(axis cs:8288,-0.0424834604649719)
--(axis cs:8289,-0.041009781940012)
--(axis cs:8290,-0.0401146915828858)
--(axis cs:8291,-0.0407931681326337)
--(axis cs:8292,-0.0418369868876916)
--(axis cs:8293,-0.0425646009896355)
--(axis cs:8294,-0.0423192542703557)
--(axis cs:8295,-0.0424259338533738)
--(axis cs:8296,-0.0432695041230671)
--(axis cs:8297,-0.0423772564438349)
--(axis cs:8298,-0.0427091078665133)
--(axis cs:8299,-0.0414597404014379)
--(axis cs:8300,-0.0416653837147624)
--(axis cs:8301,-0.0422018883685147)
--(axis cs:8302,-0.042227263541735)
--(axis cs:8303,-0.0429057506627559)
--(axis cs:8304,-0.0437379201046084)
--(axis cs:8305,-0.0456931514427503)
--(axis cs:8306,-0.0461502653484487)
--(axis cs:8307,-0.0460686045355128)
--(axis cs:8308,-0.0461940585035535)
--(axis cs:8309,-0.0478940648995722)
--(axis cs:8310,-0.0497245831165221)
--(axis cs:8311,-0.0491852875746882)
--(axis cs:8312,-0.04978502848605)
--(axis cs:8313,-0.0511497476826701)
--(axis cs:8314,-0.0512599101253133)
--(axis cs:8315,-0.0518306943919537)
--(axis cs:8316,-0.052428828601548)
--(axis cs:8317,-0.0521820166940899)
--(axis cs:8318,-0.0524471808236132)
--(axis cs:8319,-0.054854494282356)
--(axis cs:8320,-0.0556868980426548)
--(axis cs:8321,-0.055964603928962)
--(axis cs:8322,-0.0563270338593143)
--(axis cs:8323,-0.0571324075323314)
--(axis cs:8324,-0.0572574173569465)
--(axis cs:8325,-0.0572965340196616)
--(axis cs:8326,-0.057679986889544)
--(axis cs:8327,-0.0559581167473065)
--(axis cs:8328,-0.05486286313578)
--(axis cs:8329,-0.0544315703741466)
--(axis cs:8330,-0.0551226587352201)
--(axis cs:8331,-0.0552705099676805)
--(axis cs:8332,-0.0545409994202384)
--(axis cs:8333,-0.0548646340818575)
--(axis cs:8334,-0.0554873761133392)
--(axis cs:8335,-0.0543917558368379)
--(axis cs:8336,-0.0527929308599157)
--(axis cs:8337,-0.0511596981255366)
--(axis cs:8338,-0.0505700105778403)
--(axis cs:8339,-0.048369167812633)
--(axis cs:8340,-0.0479801661933614)
--(axis cs:8341,-0.0467634812947742)
--(axis cs:8342,-0.0460179416104111)
--(axis cs:8343,-0.046182037755551)
--(axis cs:8344,-0.0460628154849933)
--(axis cs:8345,-0.0444862490810218)
--(axis cs:8346,-0.0458512018700426)
--(axis cs:8347,-0.0454631824012966)
--(axis cs:8348,-0.0453671904558426)
--(axis cs:8349,-0.0466884962157433)
--(axis cs:8350,-0.0478104352734286)
--(axis cs:8351,-0.0480549280076356)
--(axis cs:8352,-0.0480631496959619)
--(axis cs:8353,-0.0474224177240758)
--(axis cs:8354,-0.0496996517818081)
--(axis cs:8355,-0.0507912135733525)
--(axis cs:8356,-0.0505172457090538)
--(axis cs:8357,-0.051660074267515)
--(axis cs:8358,-0.0537030728338578)
--(axis cs:8359,-0.052920395230777)
--(axis cs:8360,-0.0537612530560242)
--(axis cs:8361,-0.0540693779320461)
--(axis cs:8362,-0.0551652503924649)
--(axis cs:8363,-0.0534731148181552)
--(axis cs:8364,-0.0540254182437841)
--(axis cs:8365,-0.0538293326614522)
--(axis cs:8366,-0.0525455572348025)
--(axis cs:8367,-0.0510052238240291)
--(axis cs:8368,-0.0508096960174515)
--(axis cs:8369,-0.04886487986267)
--(axis cs:8370,-0.0490431539741779)
--(axis cs:8371,-0.0463866578186917)
--(axis cs:8372,-0.0462287027437607)
--(axis cs:8373,-0.0437265590119298)
--(axis cs:8374,-0.0418319671315058)
--(axis cs:8375,-0.0391847569077891)
--(axis cs:8376,-0.0384714422078717)
--(axis cs:8377,-0.0380258606276464)
--(axis cs:8378,-0.0387850747897594)
--(axis cs:8379,-0.0377072384347561)
--(axis cs:8380,-0.0366637932517818)
--(axis cs:8381,-0.0366059538560444)
--(axis cs:8382,-0.0359932054743781)
--(axis cs:8383,-0.035686127629698)
--(axis cs:8384,-0.0342241788705339)
--(axis cs:8385,-0.0331239384061056)
--(axis cs:8386,-0.0318651700631296)
--(axis cs:8387,-0.0303042837909691)
--(axis cs:8388,-0.0293845673761775)
--(axis cs:8389,-0.0278199991170759)
--(axis cs:8390,-0.0272540236524468)
--(axis cs:8391,-0.0258192538360467)
--(axis cs:8392,-0.0255249543341038)
--(axis cs:8393,-0.0248776565963218)
--(axis cs:8394,-0.0241153960189689)
--(axis cs:8395,-0.0240030517264197)
--(axis cs:8396,-0.0252814032882092)
--(axis cs:8397,-0.0254157332579651)
--(axis cs:8398,-0.0242462915720686)
--(axis cs:8399,-0.0231483641712361)
--(axis cs:8400,-0.0220500826537209)
--(axis cs:8401,-0.0209076363153316)
--(axis cs:8402,-0.0189308808970644)
--(axis cs:8403,-0.0185085315855645)
--(axis cs:8404,-0.0180831639888837)
--(axis cs:8405,-0.0175507645751714)
--(axis cs:8406,-0.0174285320147589)
--(axis cs:8407,-0.0173750860561524)
--(axis cs:8408,-0.0172651966463569)
--(axis cs:8409,-0.0164882542914224)
--(axis cs:8410,-0.015957879283806)
--(axis cs:8411,-0.0148179117186429)
--(axis cs:8412,-0.0158200167903847)
--(axis cs:8413,-0.0154939547463571)
--(axis cs:8414,-0.0157387870969452)
--(axis cs:8415,-0.0174620772125931)
--(axis cs:8416,-0.0172008833905027)
--(axis cs:8417,-0.0178730328462292)
--(axis cs:8418,-0.0183214812799881)
--(axis cs:8419,-0.0201840523032399)
--(axis cs:8420,-0.0221432646902036)
--(axis cs:8421,-0.0234510936443259)
--(axis cs:8422,-0.0248179097437249)
--(axis cs:8423,-0.025139412487167)
--(axis cs:8424,-0.0254213552266717)
--(axis cs:8425,-0.0263649072650416)
--(axis cs:8426,-0.0267520581685266)
--(axis cs:8427,-0.0279183026414145)
--(axis cs:8428,-0.0284746702241734)
--(axis cs:8429,-0.0292061295149496)
--(axis cs:8430,-0.0287891425980589)
--(axis cs:8431,-0.0299478813460516)
--(axis cs:8432,-0.0305787308402088)
--(axis cs:8433,-0.0305711053486969)
--(axis cs:8434,-0.0309496629831744)
--(axis cs:8435,-0.0314700908608387)
--(axis cs:8436,-0.0331047419001199)
--(axis cs:8437,-0.0336452094312027)
--(axis cs:8438,-0.0349211223652988)
--(axis cs:8439,-0.0365582384258219)
--(axis cs:8440,-0.0387189175545745)
--(axis cs:8441,-0.0409464269994241)
--(axis cs:8442,-0.0426675343959976)
--(axis cs:8443,-0.0432597163302283)
--(axis cs:8444,-0.0426570741419307)
--(axis cs:8445,-0.0440896556838604)
--(axis cs:8446,-0.0448139420969925)
--(axis cs:8447,-0.0455404215674042)
--(axis cs:8448,-0.0466814070481432)
--(axis cs:8449,-0.0472738273317535)
--(axis cs:8450,-0.0477019320515226)
--(axis cs:8451,-0.0489808269265059)
--(axis cs:8452,-0.0484782790752763)
--(axis cs:8453,-0.0488726514083288)
--(axis cs:8454,-0.0487918442774658)
--(axis cs:8455,-0.0489677746909439)
--(axis cs:8456,-0.0486445420816048)
--(axis cs:8457,-0.0488083262503612)
--(axis cs:8458,-0.0478262178253973)
--(axis cs:8459,-0.0477271976354537)
--(axis cs:8460,-0.0491301303018689)
--(axis cs:8461,-0.049166719365772)
--(axis cs:8462,-0.048674720100963)
--(axis cs:8463,-0.048865610940505)
--(axis cs:8464,-0.0503142470041707)
--(axis cs:8465,-0.0488779766645424)
--(axis cs:8466,-0.0483403899972011)
--(axis cs:8467,-0.0482689286427969)
--(axis cs:8468,-0.0463743576146982)
--(axis cs:8469,-0.0452296201135207)
--(axis cs:8470,-0.0458344946178747)
--(axis cs:8471,-0.0455635236962885)
--(axis cs:8472,-0.0449363551515149)
--(axis cs:8473,-0.0449258570590713)
--(axis cs:8474,-0.0434951091017613)
--(axis cs:8475,-0.0437502464861323)
--(axis cs:8476,-0.04348056643348)
--(axis cs:8477,-0.0421751461294968)
--(axis cs:8478,-0.0404452277520052)
--(axis cs:8479,-0.0404428171930274)
--(axis cs:8480,-0.0406105305162346)
--(axis cs:8481,-0.040535414027455)
--(axis cs:8482,-0.0407452798941709)
--(axis cs:8483,-0.0405121304912471)
--(axis cs:8484,-0.0405922816120338)
--(axis cs:8485,-0.0388815191754002)
--(axis cs:8486,-0.0394519807650043)
--(axis cs:8487,-0.0401430129744389)
--(axis cs:8488,-0.0385968340860637)
--(axis cs:8489,-0.0379318791744913)
--(axis cs:8490,-0.0373475247917951)
--(axis cs:8491,-0.036598729886509)
--(axis cs:8492,-0.0366246597285971)
--(axis cs:8493,-0.0354996384514447)
--(axis cs:8494,-0.0359720358440024)
--(axis cs:8495,-0.0362039658513263)
--(axis cs:8496,-0.0358486274260116)
--(axis cs:8497,-0.0368131620229939)
--(axis cs:8498,-0.0366432693396835)
--(axis cs:8499,-0.0363501236292942)
--(axis cs:8500,-0.0367444951013879)
--(axis cs:8501,-0.0363976323598672)
--(axis cs:8502,-0.0371859471476522)
--(axis cs:8503,-0.0363281313489855)
--(axis cs:8504,-0.0360578649756427)
--(axis cs:8505,-0.0351067537615496)
--(axis cs:8506,-0.0357301476305991)
--(axis cs:8507,-0.0358285575116551)
--(axis cs:8508,-0.0350991261705808)
--(axis cs:8509,-0.0333864098617695)
--(axis cs:8510,-0.0328044368180773)
--(axis cs:8511,-0.0327880441013162)
--(axis cs:8512,-0.0333350443086527)
--(axis cs:8513,-0.0320580807226412)
--(axis cs:8514,-0.0317488019138755)
--(axis cs:8515,-0.0314750624534837)
--(axis cs:8516,-0.0310633801254995)
--(axis cs:8517,-0.0300510582830888)
--(axis cs:8518,-0.0286266594746006)
--(axis cs:8519,-0.0279481880907906)
--(axis cs:8520,-0.0282252108752373)
--(axis cs:8521,-0.0279416063485806)
--(axis cs:8522,-0.0279806443662127)
--(axis cs:8523,-0.026767401056755)
--(axis cs:8524,-0.024963672393814)
--(axis cs:8525,-0.0259543249443746)
--(axis cs:8526,-0.0231644721130856)
--(axis cs:8527,-0.0234122114664391)
--(axis cs:8528,-0.0239583580758322)
--(axis cs:8529,-0.0229806140567575)
--(axis cs:8530,-0.0231132204724885)
--(axis cs:8531,-0.0215897554544563)
--(axis cs:8532,-0.0203653720949789)
--(axis cs:8533,-0.0184871195353902)
--(axis cs:8534,-0.0157594274701746)
--(axis cs:8535,-0.0142729636362406)
--(axis cs:8536,-0.0138851561086434)
--(axis cs:8537,-0.0140204937720965)
--(axis cs:8538,-0.014169300438776)
--(axis cs:8539,-0.0140577703613008)
--(axis cs:8540,-0.0132192693117349)
--(axis cs:8541,-0.0126806825074464)
--(axis cs:8542,-0.0125129209731425)
--(axis cs:8543,-0.0122367012483486)
--(axis cs:8544,-0.0118314859542528)
--(axis cs:8545,-0.011866747376902)
--(axis cs:8546,-0.00958063987456645)
--(axis cs:8547,-0.00920587148056351)
--(axis cs:8548,-0.00962525014279556)
--(axis cs:8549,-0.0085910507570239)
--(axis cs:8550,-0.00727962611626345)
--(axis cs:8551,-0.00567717923214697)
--(axis cs:8552,-0.00536974811476279)
--(axis cs:8553,-0.00493106504631752)
--(axis cs:8554,-0.00372919764424748)
--(axis cs:8555,-0.00343822915937519)
--(axis cs:8556,-0.00237203918497866)
--(axis cs:8557,-0.0013638624978547)
--(axis cs:8558,-0.000258329279997971)
--(axis cs:8559,-0.000538688932448822)
--(axis cs:8560,0.000139989727306972)
--(axis cs:8561,-0.00121617039618557)
--(axis cs:8562,-0.000894318106948233)
--(axis cs:8563,-0.00202038738870647)
--(axis cs:8564,-0.00204166264866601)
--(axis cs:8565,-0.00286126382375271)
--(axis cs:8566,-0.00239630993169609)
--(axis cs:8567,-0.00372051008134577)
--(axis cs:8568,-0.00415913298872234)
--(axis cs:8569,-0.00501284827371257)
--(axis cs:8570,-0.00365500910215008)
--(axis cs:8571,-0.00639234261933583)
--(axis cs:8572,-0.00525858770515458)
--(axis cs:8573,-0.00636362921521627)
--(axis cs:8574,-0.00624321686147156)
--(axis cs:8575,-0.00708275091221433)
--(axis cs:8576,-0.00668079102039618)
--(axis cs:8577,-0.00766190471075542)
--(axis cs:8578,-0.00810403149492581)
--(axis cs:8579,-0.00966816933245426)
--(axis cs:8580,-0.0102066785194922)
--(axis cs:8581,-0.00951286316451685)
--(axis cs:8582,-0.0091794081825807)
--(axis cs:8583,-0.00892356891087243)
--(axis cs:8584,-0.0107236104898819)
--(axis cs:8585,-0.0107771062020276)
--(axis cs:8586,-0.0122938824261821)
--(axis cs:8587,-0.0136677119944719)
--(axis cs:8588,-0.0160099954170485)
--(axis cs:8589,-0.0172815976945888)
--(axis cs:8590,-0.0175961738812192)
--(axis cs:8591,-0.0187201332064317)
--(axis cs:8592,-0.0190064250942609)
--(axis cs:8593,-0.0196678657043311)
--(axis cs:8594,-0.0197676130898837)
--(axis cs:8595,-0.0208399965523185)
--(axis cs:8596,-0.0206459833596432)
--(axis cs:8597,-0.0198109379169087)
--(axis cs:8598,-0.020185923579133)
--(axis cs:8599,-0.0210565335713324)
--(axis cs:8600,-0.0215380459786898)
--(axis cs:8601,-0.0224093171171992)
--(axis cs:8602,-0.0242485394775666)
--(axis cs:8603,-0.0243825634529207)
--(axis cs:8604,-0.0242457611332735)
--(axis cs:8605,-0.0249820703434477)
--(axis cs:8606,-0.0258161671056987)
--(axis cs:8607,-0.0268635343675315)
--(axis cs:8608,-0.028892053551031)
--(axis cs:8609,-0.0294461558652647)
--(axis cs:8610,-0.0287526985154737)
--(axis cs:8611,-0.0298558882029448)
--(axis cs:8612,-0.0281701511671923)
--(axis cs:8613,-0.0288758250329895)
--(axis cs:8614,-0.0277597764226585)
--(axis cs:8615,-0.0276790456799078)
--(axis cs:8616,-0.0267965986148611)
--(axis cs:8617,-0.0258986988018492)
--(axis cs:8618,-0.0250328469053412)
--(axis cs:8619,-0.0224335601068311)
--(axis cs:8620,-0.0214035344558355)
--(axis cs:8621,-0.0203395270090814)
--(axis cs:8622,-0.0196868859345851)
--(axis cs:8623,-0.0190529097204351)
--(axis cs:8624,-0.0173991764181224)
--(axis cs:8625,-0.0162292047669607)
--(axis cs:8626,-0.015236154351229)
--(axis cs:8627,-0.0138977034005373)
--(axis cs:8628,-0.013910043542948)
--(axis cs:8629,-0.0143536901079883)
--(axis cs:8630,-0.0141533635718363)
--(axis cs:8631,-0.0123700287444576)
--(axis cs:8632,-0.0132131690662329)
--(axis cs:8633,-0.011832071554076)
--(axis cs:8634,-0.010311721551005)
--(axis cs:8635,-0.00987221072665562)
--(axis cs:8636,-0.00942931148951714)
--(axis cs:8637,-0.00895780514649006)
--(axis cs:8638,-0.00626680392152715)
--(axis cs:8639,-0.00537453601670834)
--(axis cs:8640,-0.00374321695235938)
--(axis cs:8641,-0.0027869291740219)
--(axis cs:8642,-0.0021658974723964)
--(axis cs:8643,-0.000945649481429944)
--(axis cs:8644,0.000765096211652772)
--(axis cs:8645,0.00191529753017955)
--(axis cs:8646,0.00206721295259377)
--(axis cs:8647,0.00303736871958143)
--(axis cs:8648,0.00490317426851855)
--(axis cs:8649,0.00457922758878831)
--(axis cs:8650,0.00595045597885135)
--(axis cs:8651,0.00660063291229787)
--(axis cs:8652,0.00805446941465657)
--(axis cs:8653,0.010360769933846)
--(axis cs:8654,0.0101964351295893)
--(axis cs:8655,0.010864720872574)
--(axis cs:8656,0.0115074542558851)
--(axis cs:8657,0.0120109988977812)
--(axis cs:8658,0.0124888403986524)
--(axis cs:8659,0.0127015972281277)
--(axis cs:8660,0.0128361476057679)
--(axis cs:8661,0.0135167830594239)
--(axis cs:8662,0.0141782619624011)
--(axis cs:8663,0.0149782780728165)
--(axis cs:8664,0.0154276869596476)
--(axis cs:8665,0.0154036523655565)
--(axis cs:8666,0.0147362385986975)
--(axis cs:8667,0.0143164126605914)
--(axis cs:8668,0.0126604885938828)
--(axis cs:8669,0.0116147063793144)
--(axis cs:8670,0.0123928375833338)
--(axis cs:8671,0.0112091493223012)
--(axis cs:8672,0.0112591134057388)
--(axis cs:8673,0.0100690454628323)
--(axis cs:8674,0.0105983174234449)
--(axis cs:8675,0.0112938465891563)
--(axis cs:8676,0.0120418517925102)
--(axis cs:8677,0.0126829711790947)
--(axis cs:8678,0.011150929265293)
--(axis cs:8679,0.0116379933382015)
--(axis cs:8680,0.0117244272775594)
--(axis cs:8681,0.0115443516533628)
--(axis cs:8682,0.0131729989402727)
--(axis cs:8683,0.0141397552606788)
--(axis cs:8684,0.0133417154990631)
--(axis cs:8685,0.0124116386200928)
--(axis cs:8686,0.0123997766861319)
--(axis cs:8687,0.0106360349166263)
--(axis cs:8688,0.00943890954636006)
--(axis cs:8689,0.00765398248358187)
--(axis cs:8690,0.00794956159865076)
--(axis cs:8691,0.00702803003024438)
--(axis cs:8692,0.00657751434216231)
--(axis cs:8693,0.00646099235515668)
--(axis cs:8694,0.00583339420502391)
--(axis cs:8695,0.00591227604092162)
--(axis cs:8696,0.00671153368415162)
--(axis cs:8697,0.00641840565023655)
--(axis cs:8698,0.00611312264673328)
--(axis cs:8699,0.00552478337884882)
--(axis cs:8700,0.00369976138840974)
--(axis cs:8701,0.00382989795036262)
--(axis cs:8702,0.0028818797588403)
--(axis cs:8703,0.0017873546825723)
--(axis cs:8704,0.00171833765932985)
--(axis cs:8705,0.00186118405423361)
--(axis cs:8706,0.00147830045623137)
--(axis cs:8707,0.00167802278912568)
--(axis cs:8708,0.0010252081746889)
--(axis cs:8709,0.000356662049995404)
--(axis cs:8710,0.0019501147541271)
--(axis cs:8711,0.00204386386850641)
--(axis cs:8712,0.00249106690035181)
--(axis cs:8713,0.00213080683610628)
--(axis cs:8714,0.00147382153796169)
--(axis cs:8715,0.00261614108611535)
--(axis cs:8716,0.00377528075780284)
--(axis cs:8717,0.00453680610316831)
--(axis cs:8718,0.00383807067275535)
--(axis cs:8719,0.00545421479466954)
--(axis cs:8720,0.00569884091214423)
--(axis cs:8721,0.00584550878985007)
--(axis cs:8722,0.00632270153770453)
--(axis cs:8723,0.00566740359501508)
--(axis cs:8724,0.00500901694903802)
--(axis cs:8725,0.00633662116775141)
--(axis cs:8726,0.00526144560155062)
--(axis cs:8727,0.00494342234566519)
--(axis cs:8728,0.00451252867459823)
--(axis cs:8729,0.00390844671953591)
--(axis cs:8730,0.00485378997136607)
--(axis cs:8731,0.00412380326988152)
--(axis cs:8732,0.00377229415075372)
--(axis cs:8733,0.00359188472916505)
--(axis cs:8734,0.00270507448297322)
--(axis cs:8735,0.00101196075328147)
--(axis cs:8736,0.00151288836282021)
--(axis cs:8737,0.00149499781296974)
--(axis cs:8738,0.00250503361372992)
--(axis cs:8739,0.00318926680501214)
--(axis cs:8740,0.00439476516197651)
--(axis cs:8741,0.00376023588289767)
--(axis cs:8742,0.00393824769530257)
--(axis cs:8743,0.00465224352987678)
--(axis cs:8744,0.00527238578928166)
--(axis cs:8745,0.00659991166079449)
--(axis cs:8746,0.00510687318234659)
--(axis cs:8747,0.00634156024526886)
--(axis cs:8748,0.0077410015102525)
--(axis cs:8749,0.00738028442335839)
--(axis cs:8750,0.00638409949829064)
--(axis cs:8751,0.00694653440639031)
--(axis cs:8752,0.00792707942815088)
--(axis cs:8753,0.00752950324457513)
--(axis cs:8754,0.00915656446508356)
--(axis cs:8755,0.00909203652044591)
--(axis cs:8756,0.008560225237321)
--(axis cs:8757,0.00881753286152065)
--(axis cs:8758,0.00960351582634852)
--(axis cs:8759,0.00942484554163164)
--(axis cs:8760,0.0101158661587338)
--(axis cs:8761,0.0114712997852417)
--(axis cs:8762,0.0116501619388567)
--(axis cs:8763,0.0109549799794785)
--(axis cs:8764,0.0116367604987367)
--(axis cs:8765,0.0123023500571235)
--(axis cs:8766,0.0113509193243707)
--(axis cs:8767,0.0122975245453343)
--(axis cs:8768,0.0133514797904618)
--(axis cs:8769,0.0133436677975827)
--(axis cs:8770,0.0131579362062449)
--(axis cs:8771,0.0156125227120266)
--(axis cs:8772,0.0161005602875703)
--(axis cs:8773,0.0165357684763895)
--(axis cs:8774,0.0161311537799326)
--(axis cs:8775,0.0153518936920343)
--(axis cs:8776,0.0152266682684607)
--(axis cs:8777,0.0163603296506717)
--(axis cs:8778,0.0174128348406648)
--(axis cs:8779,0.0184136243996919)
--(axis cs:8780,0.0193133079551903)
--(axis cs:8781,0.0194381203225755)
--(axis cs:8782,0.0180945533948621)
--(axis cs:8783,0.0180723436408668)
--(axis cs:8784,0.0200802640570349)
--(axis cs:8785,0.0198864313086209)
--(axis cs:8786,0.0208857247070195)
--(axis cs:8787,0.0203405286636614)
--(axis cs:8788,0.0218808653414373)
--(axis cs:8789,0.022874930987912)
--(axis cs:8790,0.0228155874248071)
--(axis cs:8791,0.0228630978845174)
--(axis cs:8792,0.0228475726574345)
--(axis cs:8793,0.0231816816231419)
--(axis cs:8794,0.0234023651977156)
--(axis cs:8795,0.0242422517430296)
--(axis cs:8796,0.0240944260698974)
--(axis cs:8797,0.0227194860172529)
--(axis cs:8798,0.0228009442891682)
--(axis cs:8799,0.0215365959926171)
--(axis cs:8800,0.021370662407298)
--(axis cs:8801,0.0230788226419321)
--(axis cs:8802,0.024259023861373)
--(axis cs:8803,0.0229495576791594)
--(axis cs:8804,0.0225253320153707)
--(axis cs:8805,0.0238557620504865)
--(axis cs:8806,0.0259417339851315)
--(axis cs:8807,0.0269069498299338)
--(axis cs:8808,0.0291577883997594)
--(axis cs:8809,0.0303397792221369)
--(axis cs:8810,0.030337940257212)
--(axis cs:8811,0.0305710684768844)
--(axis cs:8812,0.0298297266943882)
--(axis cs:8813,0.0307824769215674)
--(axis cs:8814,0.0296743258870558)
--(axis cs:8815,0.0309955323668245)
--(axis cs:8816,0.0322033825903811)
--(axis cs:8817,0.0321719866684398)
--(axis cs:8818,0.0320374737192791)
--(axis cs:8819,0.0306689295023058)
--(axis cs:8820,0.0316538093893491)
--(axis cs:8821,0.0314890494794558)
--(axis cs:8822,0.0315005924178932)
--(axis cs:8823,0.0306912501805645)
--(axis cs:8824,0.0309933585588996)
--(axis cs:8825,0.0315846920262225)
--(axis cs:8826,0.0313367747941389)
--(axis cs:8827,0.0296676742518794)
--(axis cs:8828,0.0291258072536533)
--(axis cs:8829,0.0289733535516092)
--(axis cs:8830,0.0284516504580125)
--(axis cs:8831,0.0274149473008371)
--(axis cs:8832,0.0268442849657707)
--(axis cs:8833,0.0259658079582272)
--(axis cs:8834,0.0238190113637928)
--(axis cs:8835,0.0230205489092642)
--(axis cs:8836,0.0224049180878589)
--(axis cs:8837,0.0219954028701266)
--(axis cs:8838,0.0199502318481199)
--(axis cs:8839,0.0196579595815883)
--(axis cs:8840,0.0188493025640427)
--(axis cs:8841,0.0187110887141941)
--(axis cs:8842,0.0191916517007579)
--(axis cs:8843,0.018786193278917)
--(axis cs:8844,0.0182376220358026)
--(axis cs:8845,0.0188114030091145)
--(axis cs:8846,0.0196302283116535)
--(axis cs:8847,0.0200341181499281)
--(axis cs:8848,0.0206512717649048)
--(axis cs:8849,0.0212988435404475)
--(axis cs:8850,0.019895952094947)
--(axis cs:8851,0.0207024605102802)
--(axis cs:8852,0.0192131144028562)
--(axis cs:8853,0.0175073364646133)
--(axis cs:8854,0.0183440288332689)
--(axis cs:8855,0.0181698706564962)
--(axis cs:8856,0.0171569793471257)
--(axis cs:8857,0.017020271195769)
--(axis cs:8858,0.0173059847240671)
--(axis cs:8859,0.0186241141526212)
--(axis cs:8860,0.0197964383851257)
--(axis cs:8861,0.0187047826610384)
--(axis cs:8862,0.0178120076631163)
--(axis cs:8863,0.0189033348921837)
--(axis cs:8864,0.0204730127851752)
--(axis cs:8865,0.0204729627687949)
--(axis cs:8866,0.0204545144979899)
--(axis cs:8867,0.0212206667293428)
--(axis cs:8868,0.0226669709631321)
--(axis cs:8869,0.0222654088087018)
--(axis cs:8870,0.0218162494522857)
--(axis cs:8871,0.0226936977667864)
--(axis cs:8872,0.0230138880466276)
--(axis cs:8873,0.025132908903111)
--(axis cs:8874,0.0233504956852011)
--(axis cs:8875,0.0219564290000746)
--(axis cs:8876,0.020856440282177)
--(axis cs:8877,0.0200109464745485)
--(axis cs:8878,0.0201396363808522)
--(axis cs:8879,0.018676544199941)
--(axis cs:8880,0.0180073714750547)
--(axis cs:8881,0.0189883724074438)
--(axis cs:8882,0.0170542793215814)
--(axis cs:8883,0.0160533429486198)
--(axis cs:8884,0.0152247493412692)
--(axis cs:8885,0.0154285144463928)
--(axis cs:8886,0.0149831590224064)
--(axis cs:8887,0.015571502079643)
--(axis cs:8888,0.0147387358029587)
--(axis cs:8889,0.0153581973387711)
--(axis cs:8890,0.0139989120607062)
--(axis cs:8891,0.0151711636253679)
--(axis cs:8892,0.0150969121901522)
--(axis cs:8893,0.0132352862091329)
--(axis cs:8894,0.0123951989553041)
--(axis cs:8895,0.011473790418058)
--(axis cs:8896,0.0105988600120829)
--(axis cs:8897,0.0107585160221826)
--(axis cs:8898,0.0110525177125802)
--(axis cs:8899,0.0101703487207993)
--(axis cs:8900,0.00967108925348334)
--(axis cs:8901,0.00900154405627637)
--(axis cs:8902,0.00805663922137034)
--(axis cs:8903,0.00752033185263878)
--(axis cs:8904,0.00687560062263598)
--(axis cs:8905,0.00594413002137092)
--(axis cs:8906,0.00702858615231769)
--(axis cs:8907,0.00768395092002919)
--(axis cs:8908,0.00755982345530345)
--(axis cs:8909,0.00830807341741302)
--(axis cs:8910,0.00870965052936587)
--(axis cs:8911,0.00999708297290122)
--(axis cs:8912,0.0106223960273812)
--(axis cs:8913,0.00967456808116454)
--(axis cs:8914,0.0108602095727187)
--(axis cs:8915,0.0107740891226588)
--(axis cs:8916,0.00965491594491139)
--(axis cs:8917,0.00971374418196844)
--(axis cs:8918,0.0114208570924825)
--(axis cs:8919,0.0112438990629317)
--(axis cs:8920,0.0125497786607242)
--(axis cs:8921,0.0127178659972549)
--(axis cs:8922,0.012508572245301)
--(axis cs:8923,0.0131301756751287)
--(axis cs:8924,0.0124373492817348)
--(axis cs:8925,0.011877094005197)
--(axis cs:8926,0.0127347843720486)
--(axis cs:8927,0.0132399672965141)
--(axis cs:8928,0.0153239510814024)
--(axis cs:8929,0.0155645072173083)
--(axis cs:8930,0.0157930042271166)
--(axis cs:8931,0.0162625718884238)
--(axis cs:8932,0.0163159794941408)
--(axis cs:8933,0.0178968994249278)
--(axis cs:8934,0.0180446932176824)
--(axis cs:8935,0.019794274010048)
--(axis cs:8936,0.0202901375223534)
--(axis cs:8937,0.0208027472700262)
--(axis cs:8938,0.020789945386415)
--(axis cs:8939,0.0204930854582629)
--(axis cs:8940,0.0199484300124797)
--(axis cs:8941,0.020200684619965)
--(axis cs:8942,0.0210787590540278)
--(axis cs:8943,0.021719665871378)
--(axis cs:8944,0.0210160556371181)
--(axis cs:8945,0.0210289601622097)
--(axis cs:8946,0.0228338892311664)
--(axis cs:8947,0.0229813083549209)
--(axis cs:8948,0.0233785626084871)
--(axis cs:8949,0.0242662307025981)
--(axis cs:8950,0.0248834266914107)
--(axis cs:8951,0.0250163186106393)
--(axis cs:8952,0.0249929907689938)
--(axis cs:8953,0.0256555419439669)
--(axis cs:8954,0.0248832323666828)
--(axis cs:8955,0.0253142424737478)
--(axis cs:8956,0.0250649651918892)
--(axis cs:8957,0.0240218672907125)
--(axis cs:8958,0.0222700962217317)
--(axis cs:8959,0.0220435482951319)
--(axis cs:8960,0.0209698090237754)
--(axis cs:8961,0.0204548794033796)
--(axis cs:8962,0.0192411360664527)
--(axis cs:8963,0.0192703750652427)
--(axis cs:8964,0.0192719387074367)
--(axis cs:8965,0.0177457265889068)
--(axis cs:8966,0.0171137586766255)
--(axis cs:8967,0.0165342689895664)
--(axis cs:8968,0.0160708883721992)
--(axis cs:8969,0.0159481195556144)
--(axis cs:8970,0.0149769243333799)
--(axis cs:8971,0.0143063444345563)
--(axis cs:8972,0.0127871654083845)
--(axis cs:8973,0.0132244604852197)
--(axis cs:8974,0.0113654828839141)
--(axis cs:8975,0.0107137943566377)
--(axis cs:8976,0.0102022014165016)
--(axis cs:8977,0.00960629967262228)
--(axis cs:8978,0.00866977337453056)
--(axis cs:8979,0.00861191065358161)
--(axis cs:8980,0.00864675289151348)
--(axis cs:8981,0.00756937660549092)
--(axis cs:8982,0.00842638142184149)
--(axis cs:8983,0.00748739591193839)
--(axis cs:8984,0.00687044708709939)
--(axis cs:8985,0.00566272250602862)
--(axis cs:8986,0.00358752329281703)
--(axis cs:8987,0.00266757304354492)
--(axis cs:8988,0.00206508466578842)
--(axis cs:8989,0.000712127703435456)
--(axis cs:8990,-4.90764501334673e-06)
--(axis cs:8991,3.93293186412569e-05)
--(axis cs:8992,-0.000879807211627254)
--(axis cs:8993,-0.00186893183489992)
--(axis cs:8994,-0.00238218985485023)
--(axis cs:8995,-0.00328745524562424)
--(axis cs:8996,-0.00418627061891957)
--(axis cs:8997,-0.00412385986445579)
--(axis cs:8998,-0.00412282637617234)
--(axis cs:8999,-0.00495931094991481)
--(axis cs:9000,-0.0035621780331988)
--(axis cs:9001,-0.00371551138437093)
--(axis cs:9002,-0.00446861016448952)
--(axis cs:9003,-0.00175611275245882)
--(axis cs:9004,-0.00122499861495839)
--(axis cs:9005,-0.000715902462436857)
--(axis cs:9006,-0.00223852638555722)
--(axis cs:9007,-0.00171135526901747)
--(axis cs:9008,-0.0018352235122098)
--(axis cs:9009,-0.00193942346910278)
--(axis cs:9010,-0.00210042128563745)
--(axis cs:9011,-0.00239360559305399)
--(axis cs:9012,-0.00342292566388896)
--(axis cs:9013,-0.00446027563574403)
--(axis cs:9014,-0.00350388885528183)
--(axis cs:9015,-0.0031297043116463)
--(axis cs:9016,-0.00493357462930907)
--(axis cs:9017,-0.00488090828271895)
--(axis cs:9018,-0.00316226854418078)
--(axis cs:9019,-0.00231728300913814)
--(axis cs:9020,-0.0035419524064072)
--(axis cs:9021,-0.00416438439504596)
--(axis cs:9022,-0.00410104305129164)
--(axis cs:9023,-0.00353256665051921)
--(axis cs:9024,-0.00355444378254233)
--(axis cs:9025,-0.00292537735291865)
--(axis cs:9026,-0.00299326183533483)
--(axis cs:9027,-0.00166939889041595)
--(axis cs:9028,-0.0012609934700282)
--(axis cs:9029,-0.000403827071934926)
--(axis cs:9030,0.000637536923988935)
--(axis cs:9031,0.00105281525719422)
--(axis cs:9032,0.0025343495042533)
--(axis cs:9033,0.00276256494692856)
--(axis cs:9034,0.00252319384363361)
--(axis cs:9035,0.00339256434269716)
--(axis cs:9036,0.00231687001035411)
--(axis cs:9037,0.00253505454484723)
--(axis cs:9038,0.00280629505311986)
--(axis cs:9039,0.00217318546865267)
--(axis cs:9040,0.00236189948937604)
--(axis cs:9041,0.00144237688626336)
--(axis cs:9042,0.0013872714649745)
--(axis cs:9043,0.000763221918473556)
--(axis cs:9044,0.000134614630094676)
--(axis cs:9045,-0.00115557570904795)
--(axis cs:9046,-0.00240702976841464)
--(axis cs:9047,-0.00323429820499799)
--(axis cs:9048,-0.00393981701971291)
--(axis cs:9049,-0.00587266416394419)
--(axis cs:9050,-0.00602804706742593)
--(axis cs:9051,-0.00617689508753932)
--(axis cs:9052,-0.00544444498181018)
--(axis cs:9053,-0.00583170937123331)
--(axis cs:9054,-0.00668602644007718)
--(axis cs:9055,-0.0068069383171287)
--(axis cs:9056,-0.00597502032960978)
--(axis cs:9057,-0.00532379277249881)
--(axis cs:9058,-0.0063903112156736)
--(axis cs:9059,-0.00678222537545881)
--(axis cs:9060,-0.00649298045513175)
--(axis cs:9061,-0.00566567780126714)
--(axis cs:9062,-0.00575736108406674)
--(axis cs:9063,-0.00609299256338033)
--(axis cs:9064,-0.00688793517083844)
--(axis cs:9065,-0.00813729860320497)
--(axis cs:9066,-0.00848081141340382)
--(axis cs:9067,-0.00911105598489736)
--(axis cs:9068,-0.0100240450532263)
--(axis cs:9069,-0.0106934772400633)
--(axis cs:9070,-0.00996923203537078)
--(axis cs:9071,-0.0089882802879562)
--(axis cs:9072,-0.0102289725653641)
--(axis cs:9073,-0.0119547575534035)
--(axis cs:9074,-0.0122329358916744)
--(axis cs:9075,-0.0130787875686634)
--(axis cs:9076,-0.013146784561058)
--(axis cs:9077,-0.0113993646751299)
--(axis cs:9078,-0.0118427565027125)
--(axis cs:9079,-0.0116820891886452)
--(axis cs:9080,-0.0112090367380937)
--(axis cs:9081,-0.0115650504852047)
--(axis cs:9082,-0.0110123027855289)
--(axis cs:9083,-0.0106752009046507)
--(axis cs:9084,-0.00937951923851427)
--(axis cs:9085,-0.00970667372416617)
--(axis cs:9086,-0.00828989202118263)
--(axis cs:9087,-0.00788836530028775)
--(axis cs:9088,-0.00690507334685053)
--(axis cs:9089,-0.00667654442247262)
--(axis cs:9090,-0.0055000649631784)
--(axis cs:9091,-0.0066404716242929)
--(axis cs:9092,-0.00483483078065047)
--(axis cs:9093,-0.00364423401672795)
--(axis cs:9094,-0.00201403845123513)
--(axis cs:9095,-0.0021136437770678)
--(axis cs:9096,-0.0016925170326012)
--(axis cs:9097,-0.00157257765213117)
--(axis cs:9098,-0.000598366288329766)
--(axis cs:9099,-0.00216970794025398)
--(axis cs:9100,-0.0011589356580835)
--(axis cs:9101,-0.00233789189625144)
--(axis cs:9102,-0.0019106394174899)
--(axis cs:9103,-0.000400515020890058)
--(axis cs:9104,1.67889262945864e-05)
--(axis cs:9105,0.000395487796218202)
--(axis cs:9106,-0.0011300711430059)
--(axis cs:9107,-0.00165801852757605)
--(axis cs:9108,-0.00232949191382884)
--(axis cs:9109,-0.000915799119492217)
--(axis cs:9110,-0.00196680706258873)
--(axis cs:9111,-0.00368940726298797)
--(axis cs:9112,-0.00449495953763029)
--(axis cs:9113,-0.00379000404100546)
--(axis cs:9114,-0.00372558346551732)
--(axis cs:9115,-0.00398559241908528)
--(axis cs:9116,-0.00431408199171085)
--(axis cs:9117,-0.00543158129259505)
--(axis cs:9118,-0.00618682724794284)
--(axis cs:9119,-0.00656827198251467)
--(axis cs:9120,-0.00812276261996445)
--(axis cs:9121,-0.00827249841105598)
--(axis cs:9122,-0.00693536475788412)
--(axis cs:9123,-0.00808683619779765)
--(axis cs:9124,-0.00813569060122063)
--(axis cs:9125,-0.0089827955295233)
--(axis cs:9126,-0.0105510162580096)
--(axis cs:9127,-0.0115150871710711)
--(axis cs:9128,-0.0134494546015013)
--(axis cs:9129,-0.0134539293529926)
--(axis cs:9130,-0.0146314855550822)
--(axis cs:9131,-0.0151920986369721)
--(axis cs:9132,-0.0141193122728017)
--(axis cs:9133,-0.0154856815837776)
--(axis cs:9134,-0.0150695874231522)
--(axis cs:9135,-0.0160882723341421)
--(axis cs:9136,-0.0182323268627319)
--(axis cs:9137,-0.0187751512455051)
--(axis cs:9138,-0.0195650949302681)
--(axis cs:9139,-0.0201016050333682)
--(axis cs:9140,-0.0199849243655531)
--(axis cs:9141,-0.0201929120084252)
--(axis cs:9142,-0.0213152458957243)
--(axis cs:9143,-0.0220979604116318)
--(axis cs:9144,-0.0215134907322009)
--(axis cs:9145,-0.0216914105218691)
--(axis cs:9146,-0.0224368606331724)
--(axis cs:9147,-0.0219651213631358)
--(axis cs:9148,-0.0221686692775007)
--(axis cs:9149,-0.0216962306148976)
--(axis cs:9150,-0.0217716425864077)
--(axis cs:9151,-0.0232840571604913)
--(axis cs:9152,-0.0240034063025083)
--(axis cs:9153,-0.0250107342307835)
--(axis cs:9154,-0.0239662335618489)
--(axis cs:9155,-0.0225116630100896)
--(axis cs:9156,-0.0230921968769988)
--(axis cs:9157,-0.021820047885719)
--(axis cs:9158,-0.0208222754142396)
--(axis cs:9159,-0.0197524209870313)
--(axis cs:9160,-0.0190265291759242)
--(axis cs:9161,-0.0176565223193358)
--(axis cs:9162,-0.0174592732761217)
--(axis cs:9163,-0.0173799828417349)
--(axis cs:9164,-0.0180917142621657)
--(axis cs:9165,-0.0177089174261573)
--(axis cs:9166,-0.0156417111710185)
--(axis cs:9167,-0.0148875151550323)
--(axis cs:9168,-0.0142932878045157)
--(axis cs:9169,-0.0128824755140864)
--(axis cs:9170,-0.0123102822897269)
--(axis cs:9171,-0.0118970673697996)
--(axis cs:9172,-0.0107861662679746)
--(axis cs:9173,-0.0112773586015947)
--(axis cs:9174,-0.00934090939229182)
--(axis cs:9175,-0.00802909522046025)
--(axis cs:9176,-0.00810989975405357)
--(axis cs:9177,-0.00821240600768317)
--(axis cs:9178,-0.00715449568616136)
--(axis cs:9179,-0.00732195986212411)
--(axis cs:9180,-0.00730255822266113)
--(axis cs:9181,-0.00636049674894409)
--(axis cs:9182,-0.00645268060132076)
--(axis cs:9183,-0.00592571707336967)
--(axis cs:9184,-0.00637470748812144)
--(axis cs:9185,-0.005662262361015)
--(axis cs:9186,-0.00540342520523787)
--(axis cs:9187,-0.00425590292301584)
--(axis cs:9188,-0.00311899003219993)
--(axis cs:9189,-0.00186674127960038)
--(axis cs:9190,-0.00199899074638646)
--(axis cs:9191,-0.00289023499505403)
--(axis cs:9192,-0.00237128872564674)
--(axis cs:9193,-0.00179550981921595)
--(axis cs:9194,-0.000745662420999882)
--(axis cs:9195,0.000172025205278009)
--(axis cs:9196,0.00137819585706589)
--(axis cs:9197,0.00180653190616481)
--(axis cs:9198,0.000690248725963238)
--(axis cs:9199,0.00136163885239812)
--(axis cs:9200,0.0017629564814815)
--(axis cs:9201,0.00167597851414822)
--(axis cs:9202,0.00183574700977449)
--(axis cs:9203,0.000427951425276518)
--(axis cs:9204,0.00131457593571285)
--(axis cs:9205,0.000557313248976871)
--(axis cs:9206,0.00125273154518471)
--(axis cs:9207,0.000620000828225942)
--(axis cs:9208,0.000371660742890911)
--(axis cs:9209,-0.000915147919498149)
--(axis cs:9210,-0.00110903275392873)
--(axis cs:9211,-0.00208195345006557)
--(axis cs:9212,-0.00178955323815072)
--(axis cs:9213,-0.000446083318983492)
--(axis cs:9214,-2.86925434669627e-05)
--(axis cs:9215,-0.000628552201498961)
--(axis cs:9216,-0.000408057126958516)
--(axis cs:9217,-0.000591442393576697)
--(axis cs:9218,-0.00105593825511335)
--(axis cs:9219,-0.00118972245997598)
--(axis cs:9220,0.000479841516267093)
--(axis cs:9221,0.00170959119016545)
--(axis cs:9222,0.00185055783072904)
--(axis cs:9223,0.00140405242820738)
--(axis cs:9224,-5.24882358649004e-05)
--(axis cs:9225,-0.000552016532435473)
--(axis cs:9226,-0.00225293066546642)
--(axis cs:9227,-0.00327031197763111)
--(axis cs:9228,-0.00384344780148627)
--(axis cs:9229,-0.00577931786749661)
--(axis cs:9230,-0.00700218269045247)
--(axis cs:9231,-0.00787780142585359)
--(axis cs:9232,-0.0091573232260326)
--(axis cs:9233,-0.0108597351684977)
--(axis cs:9234,-0.010412293125512)
--(axis cs:9235,-0.00975846800463676)
--(axis cs:9236,-0.00847109363980184)
--(axis cs:9237,-0.00917184934698409)
--(axis cs:9238,-0.00978533181694569)
--(axis cs:9239,-0.0106507826689304)
--(axis cs:9240,-0.010985886695191)
--(axis cs:9241,-0.0109110636682753)
--(axis cs:9242,-0.0118018167071046)
--(axis cs:9243,-0.0117042625895563)
--(axis cs:9244,-0.0117777498077043)
--(axis cs:9245,-0.0118711630852929)
--(axis cs:9246,-0.0102101589081937)
--(axis cs:9247,-0.00900445075579992)
--(axis cs:9248,-0.00824366152864073)
--(axis cs:9249,-0.00650582058025673)
--(axis cs:9250,-0.00523280704116261)
--(axis cs:9251,-0.00569699666731571)
--(axis cs:9252,-0.0045374970756433)
--(axis cs:9253,-0.00265005749528885)
--(axis cs:9254,-0.00157329562657005)
--(axis cs:9255,-0.00185559554585144)
--(axis cs:9256,-0.00161864191972949)
--(axis cs:9257,-0.0021524119487028)
--(axis cs:9258,-0.00166945176564925)
--(axis cs:9259,-0.000493039196378081)
--(axis cs:9260,2.97197327872589e-06)
--(axis cs:9261,-6.81777977981912e-05)
--(axis cs:9262,0.0016494188488749)
--(axis cs:9263,0.00150362382306674)
--(axis cs:9264,0.00184789622974701)
--(axis cs:9265,0.00372097337204153)
--(axis cs:9266,0.00494539273057737)
--(axis cs:9267,0.00603505238511137)
--(axis cs:9268,0.0077684187445326)
--(axis cs:9269,0.00933227300322229)
--(axis cs:9270,0.0100090151946446)
--(axis cs:9271,0.00844628921272556)
--(axis cs:9272,0.00995282854058671)
--(axis cs:9273,0.0104720922253613)
--(axis cs:9274,0.0113970857795434)
--(axis cs:9275,0.0131457490466736)
--(axis cs:9276,0.0137010229666941)
--(axis cs:9277,0.0124401116387829)
--(axis cs:9278,0.0124818094197447)
--(axis cs:9279,0.0124173991357289)
--(axis cs:9280,0.0128574799833784)
--(axis cs:9281,0.0126616924152644)
--(axis cs:9282,0.0120924237353421)
--(axis cs:9283,0.0115485804295172)
--(axis cs:9284,0.0119741735658208)
--(axis cs:9285,0.0105188487928922)
--(axis cs:9286,0.00945196595224976)
--(axis cs:9287,0.00898240229747232)
--(axis cs:9288,0.00944609781936542)
--(axis cs:9289,0.00977960367399711)
--(axis cs:9290,0.00849654675749573)
--(axis cs:9291,0.00964967398076247)
--(axis cs:9292,0.00996824814667552)
--(axis cs:9293,0.0107297264990921)
--(axis cs:9294,0.0111203394935096)
--(axis cs:9295,0.0106923708663383)
--(axis cs:9296,0.0106560099435639)
--(axis cs:9297,0.0121438803145666)
--(axis cs:9298,0.0128617764554324)
--(axis cs:9299,0.0143508941815864)
--(axis cs:9300,0.0132667888012341)
--(axis cs:9301,0.0138012668952809)
--(axis cs:9302,0.0134364933018204)
--(axis cs:9303,0.0139396868671887)
--(axis cs:9304,0.0145450126919595)
--(axis cs:9305,0.0141726446723778)
--(axis cs:9306,0.0150263482622704)
--(axis cs:9307,0.0158154045397723)
--(axis cs:9308,0.0163942558343719)
--(axis cs:9309,0.0150996865860807)
--(axis cs:9310,0.0162207035312341)
--(axis cs:9311,0.0181377961234232)
--(axis cs:9312,0.0196158781988211)
--(axis cs:9313,0.0211155742802822)
--(axis cs:9314,0.0210896272162504)
--(axis cs:9315,0.0217326574381467)
--(axis cs:9316,0.0222176723457116)
--(axis cs:9317,0.0215504442822442)
--(axis cs:9318,0.0212874168579624)
--(axis cs:9319,0.0216424191378673)
--(axis cs:9320,0.0221722585932116)
--(axis cs:9321,0.0213292239060663)
--(axis cs:9322,0.0201157301517934)
--(axis cs:9323,0.0212583369226883)
--(axis cs:9324,0.020536251683591)
--(axis cs:9325,0.0208494036514324)
--(axis cs:9326,0.0207271212293455)
--(axis cs:9327,0.0218759787375645)
--(axis cs:9328,0.0230717253744874)
--(axis cs:9329,0.0223309523927691)
--(axis cs:9330,0.0225537670098021)
--(axis cs:9331,0.0240534651121975)
--(axis cs:9332,0.0227810229579558)
--(axis cs:9333,0.0220420472528716)
--(axis cs:9334,0.0213336634586369)
--(axis cs:9335,0.0196267126743885)
--(axis cs:9336,0.0195124585876803)
--(axis cs:9337,0.0188146549016781)
--(axis cs:9338,0.0175103285674964)
--(axis cs:9339,0.0173025955289385)
--(axis cs:9340,0.0172461454966947)
--(axis cs:9341,0.0147748980803185)
--(axis cs:9342,0.0151005163161225)
--(axis cs:9343,0.0146799636843869)
--(axis cs:9344,0.0148753519132181)
--(axis cs:9345,0.0129826968750476)
--(axis cs:9346,0.0108521955062852)
--(axis cs:9347,0.010868189467901)
--(axis cs:9348,0.0111320323906551)
--(axis cs:9349,0.0109070495498492)
--(axis cs:9350,0.01008137285621)
--(axis cs:9351,0.0111514543827621)
--(axis cs:9352,0.00980855760642327)
--(axis cs:9353,0.0104277952774816)
--(axis cs:9354,0.00885956518217551)
--(axis cs:9355,0.00941060194924556)
--(axis cs:9356,0.00997949328801734)
--(axis cs:9357,0.0112845478163992)
--(axis cs:9358,0.00969281631519703)
--(axis cs:9359,0.00909969337713418)
--(axis cs:9360,0.00903661208117226)
--(axis cs:9361,0.00882244666362889)
--(axis cs:9362,0.00756398623612162)
--(axis cs:9363,0.0093731863015149)
--(axis cs:9364,0.010207240489087)
--(axis cs:9365,0.0127994599092059)
--(axis cs:9366,0.0134562097409138)
--(axis cs:9367,0.0133997915799155)
--(axis cs:9368,0.0130198338066385)
--(axis cs:9369,0.0145361662641481)
--(axis cs:9370,0.0158069866347075)
--(axis cs:9371,0.0171270268574916)
--(axis cs:9372,0.0172042337381976)
--(axis cs:9373,0.0189801879092665)
--(axis cs:9374,0.0197448193981694)
--(axis cs:9375,0.0198410651514792)
--(axis cs:9376,0.021146199265247)
--(axis cs:9377,0.0226930954417977)
--(axis cs:9378,0.0239228650124707)
--(axis cs:9379,0.0254749258920027)
--(axis cs:9380,0.0256708603302855)
--(axis cs:9381,0.0251910346559856)
--(axis cs:9382,0.0247989219516218)
--(axis cs:9383,0.0246378327525231)
--(axis cs:9384,0.025736561334916)
--(axis cs:9385,0.0253469528237395)
--(axis cs:9386,0.0262923862428835)
--(axis cs:9387,0.0261559937859091)
--(axis cs:9388,0.0247805394846039)
--(axis cs:9389,0.0248848048497665)
--(axis cs:9390,0.0250804488522126)
--(axis cs:9391,0.0266093847404482)
--(axis cs:9392,0.0267838940624207)
--(axis cs:9393,0.0265616895318743)
--(axis cs:9394,0.0253109880781938)
--(axis cs:9395,0.0258995869568927)
--(axis cs:9396,0.0249814373530329)
--(axis cs:9397,0.0246453412258782)
--(axis cs:9398,0.0255820076205141)
--(axis cs:9399,0.025907827539615)
--(axis cs:9400,0.0260726795711933)
--(axis cs:9401,0.0241336608865524)
--(axis cs:9402,0.024222925012016)
--(axis cs:9403,0.0254950716984111)
--(axis cs:9404,0.0244950588254575)
--(axis cs:9405,0.0238212683427569)
--(axis cs:9406,0.0227035699107406)
--(axis cs:9407,0.0225005411261749)
--(axis cs:9408,0.0224760853684076)
--(axis cs:9409,0.0236542672716017)
--(axis cs:9410,0.0240041848681629)
--(axis cs:9411,0.024568541004099)
--(axis cs:9412,0.0237216896281578)
--(axis cs:9413,0.0232156557719947)
--(axis cs:9414,0.0230597602195574)
--(axis cs:9415,0.0222418509754842)
--(axis cs:9416,0.0207086063585607)
--(axis cs:9417,0.020085020471341)
--(axis cs:9418,0.0196403591752512)
--(axis cs:9419,0.0198625641399104)
--(axis cs:9420,0.0198936308046308)
--(axis cs:9421,0.0181825206422536)
--(axis cs:9422,0.0176484350861511)
--(axis cs:9423,0.0172490352831988)
--(axis cs:9424,0.0174950967986838)
--(axis cs:9425,0.016996231407104)
--(axis cs:9426,0.0185955643822457)
--(axis cs:9427,0.0208003087783311)
--(axis cs:9428,0.021518428753014)
--(axis cs:9429,0.0221520297120346)
--(axis cs:9430,0.0233895366655218)
--(axis cs:9431,0.0231211777181485)
--(axis cs:9432,0.0230569613657509)
--(axis cs:9433,0.0242544838299244)
--(axis cs:9434,0.0231267778882791)
--(axis cs:9435,0.0238640756040381)
--(axis cs:9436,0.0237544782285782)
--(axis cs:9437,0.0245137366784534)
--(axis cs:9438,0.0240241573511127)
--(axis cs:9439,0.024546383124219)
--(axis cs:9440,0.0254813832742546)
--(axis cs:9441,0.0271925599099976)
--(axis cs:9442,0.0262873676096841)
--(axis cs:9443,0.0267319890139005)
--(axis cs:9444,0.0267788928001625)
--(axis cs:9445,0.0273621296884018)
--(axis cs:9446,0.0262879275761249)
--(axis cs:9447,0.0259800184032958)
--(axis cs:9448,0.0259201452445996)
--(axis cs:9449,0.0257925700507084)
--(axis cs:9450,0.025560501004301)
--(axis cs:9451,0.0251239464406961)
--(axis cs:9452,0.0244069445491032)
--(axis cs:9453,0.0223968912125747)
--(axis cs:9454,0.0226560431433014)
--(axis cs:9455,0.021537422232709)
--(axis cs:9456,0.0220336235013807)
--(axis cs:9457,0.0207877378030256)
--(axis cs:9458,0.0208962186998667)
--(axis cs:9459,0.0193971527353472)
--(axis cs:9460,0.0186214449073572)
--(axis cs:9461,0.0181839437318204)
--(axis cs:9462,0.016868268087165)
--(axis cs:9463,0.0166001290322939)
--(axis cs:9464,0.0170402968590095)
--(axis cs:9465,0.015260007760628)
--(axis cs:9466,0.0139730037339058)
--(axis cs:9467,0.0138866368276648)
--(axis cs:9468,0.0128921008661134)
--(axis cs:9469,0.0102982234656595)
--(axis cs:9470,0.010547649401425)
--(axis cs:9471,0.0104001718213695)
--(axis cs:9472,0.0092554572435749)
--(axis cs:9473,0.0090025354671866)
--(axis cs:9474,0.00870208244812506)
--(axis cs:9475,0.00609754379759289)
--(axis cs:9476,0.00559466502019204)
--(axis cs:9477,0.00603524645490286)
--(axis cs:9478,0.00668086418852934)
--(axis cs:9479,0.0078375299622967)
--(axis cs:9480,0.00670337782144945)
--(axis cs:9481,0.00809829300543191)
--(axis cs:9482,0.00904213186655312)
--(axis cs:9483,0.00991973711533453)
--(axis cs:9484,0.00961910384854908)
--(axis cs:9485,0.0108690353017104)
--(axis cs:9486,0.0117788620509338)
--(axis cs:9487,0.0118325033501244)
--(axis cs:9488,0.0134453804221754)
--(axis cs:9489,0.0140865963180136)
--(axis cs:9490,0.0158788237368247)
--(axis cs:9491,0.0162797617599704)
--(axis cs:9492,0.0166600078111439)
--(axis cs:9493,0.0169078275396148)
--(axis cs:9494,0.0167664666474744)
--(axis cs:9495,0.0178453088106269)
--(axis cs:9496,0.0171800182434201)
--(axis cs:9497,0.0154422299336667)
--(axis cs:9498,0.0157300929497089)
--(axis cs:9499,0.0163994805200645)
--(axis cs:9500,0.0176119412561738)
--(axis cs:9501,0.019059798903196)
--(axis cs:9502,0.0198457761452824)
--(axis cs:9503,0.0200514281068932)
--(axis cs:9504,0.0185156227959504)
--(axis cs:9505,0.020104509503598)
--(axis cs:9506,0.0208835685657547)
--(axis cs:9507,0.0213107711806571)
--(axis cs:9508,0.0206895468953947)
--(axis cs:9509,0.0218708848734891)
--(axis cs:9510,0.0223036440222592)
--(axis cs:9511,0.0222100667435463)
--(axis cs:9512,0.0210787277118684)
--(axis cs:9513,0.0211676467705144)
--(axis cs:9514,0.0212581470954489)
--(axis cs:9515,0.0208794760458339)
--(axis cs:9516,0.0216652348098659)
--(axis cs:9517,0.0221394653041842)
--(axis cs:9518,0.0221715274121509)
--(axis cs:9519,0.0221473699316456)
--(axis cs:9520,0.0212965790931187)
--(axis cs:9521,0.0222085272975714)
--(axis cs:9522,0.0222650005143211)
--(axis cs:9523,0.0221883702730096)
--(axis cs:9524,0.0228870136707391)
--(axis cs:9525,0.0212928181750538)
--(axis cs:9526,0.02082961143696)
--(axis cs:9527,0.0202430685741207)
--(axis cs:9528,0.020388858854309)
--(axis cs:9529,0.0201256162481606)
--(axis cs:9530,0.0205482065661955)
--(axis cs:9531,0.0187181226203487)
--(axis cs:9532,0.0190225376549862)
--(axis cs:9533,0.0191733835652567)
--(axis cs:9534,0.0187083296882331)
--(axis cs:9535,0.0200163009746379)
--(axis cs:9536,0.0193999085087108)
--(axis cs:9537,0.0176025079942774)
--(axis cs:9538,0.0172418983503455)
--(axis cs:9539,0.0190182449311328)
--(axis cs:9540,0.0177353197617089)
--(axis cs:9541,0.0195026847342995)
--(axis cs:9542,0.0189439431175609)
--(axis cs:9543,0.0185515122170438)
--(axis cs:9544,0.0174419100694344)
--(axis cs:9545,0.0166006839955947)
--(axis cs:9546,0.0180108985836278)
--(axis cs:9547,0.017567092789116)
--(axis cs:9548,0.0170606789350546)
--(axis cs:9549,0.0157408389792825)
--(axis cs:9550,0.0160022983444848)
--(axis cs:9551,0.0142940926210627)
--(axis cs:9552,0.0158317775501408)
--(axis cs:9553,0.0153408497509)
--(axis cs:9554,0.0155831627590278)
--(axis cs:9555,0.0136961966513911)
--(axis cs:9556,0.0135361140093815)
--(axis cs:9557,0.0130775552935976)
--(axis cs:9558,0.0140035002486747)
--(axis cs:9559,0.0146291944372565)
--(axis cs:9560,0.0134791933647752)
--(axis cs:9561,0.0140644457598064)
--(axis cs:9562,0.0148815205759672)
--(axis cs:9563,0.0141325517793809)
--(axis cs:9564,0.0136689986001026)
--(axis cs:9565,0.0123959649479863)
--(axis cs:9566,0.0113050109958645)
--(axis cs:9567,0.0118553090690034)
--(axis cs:9568,0.0132664279102745)
--(axis cs:9569,0.0119236038365526)
--(axis cs:9570,0.0115138723703022)
--(axis cs:9571,0.0110779166398494)
--(axis cs:9572,0.0102065048619106)
--(axis cs:9573,0.00858081677082523)
--(axis cs:9574,0.00690634757428873)
--(axis cs:9575,0.00716510883700308)
--(axis cs:9576,0.00615037378145122)
--(axis cs:9577,0.00478475212202542)
--(axis cs:9578,0.0041097757780876)
--(axis cs:9579,0.0030234951635601)
--(axis cs:9580,0.00339926755824313)
--(axis cs:9581,0.00488731119975278)
--(axis cs:9582,0.00501704215059456)
--(axis cs:9583,0.00574796417838133)
--(axis cs:9584,0.00581158565816081)
--(axis cs:9585,0.00671491773200938)
--(axis cs:9586,0.00639127241895487)
--(axis cs:9587,0.00578940793815766)
--(axis cs:9588,0.00633511502390863)
--(axis cs:9589,0.00611092626435136)
--(axis cs:9590,0.00592378091907578)
--(axis cs:9591,0.00505819695449461)
--(axis cs:9592,0.00406230345496225)
--(axis cs:9593,0.00392114320481701)
--(axis cs:9594,0.0059239293473661)
--(axis cs:9595,0.00586851825739798)
--(axis cs:9596,0.00628272990885609)
--(axis cs:9597,0.00709477030054653)
--(axis cs:9598,0.00767541725987547)
--(axis cs:9599,0.0093005484868382)
--(axis cs:9600,0.00894958872596882)
--(axis cs:9601,0.0103448992461488)
--(axis cs:9602,0.0102696863632543)
--(axis cs:9603,0.00986086625372332)
--(axis cs:9604,0.0104403974440995)
--(axis cs:9605,0.0121052967649576)
--(axis cs:9606,0.0113379486143804)
--(axis cs:9607,0.0114851653188302)
--(axis cs:9608,0.0113887332900894)
--(axis cs:9609,0.0108300676237681)
--(axis cs:9610,0.010729206756301)
--(axis cs:9611,0.0120284173014907)
--(axis cs:9612,0.0119478244378039)
--(axis cs:9613,0.0130961840701294)
--(axis cs:9614,0.0137817633782163)
--(axis cs:9615,0.0149725224006519)
--(axis cs:9616,0.0165322060280461)
--(axis cs:9617,0.0168889207227937)
--(axis cs:9618,0.0176620547678054)
--(axis cs:9619,0.0180449561480581)
--(axis cs:9620,0.0164808122109018)
--(axis cs:9621,0.0189933921666598)
--(axis cs:9622,0.0188586860001028)
--(axis cs:9623,0.0186617199147507)
--(axis cs:9624,0.0186690171376718)
--(axis cs:9625,0.0175491223245095)
--(axis cs:9626,0.0164365431054689)
--(axis cs:9627,0.0136542496566607)
--(axis cs:9628,0.0122581266406321)
--(axis cs:9629,0.0125413507190104)
--(axis cs:9630,0.0116727229481848)
--(axis cs:9631,0.0123084861954965)
--(axis cs:9632,0.012893897719243)
--(axis cs:9633,0.0137924290094527)
--(axis cs:9634,0.014619895696404)
--(axis cs:9635,0.014085824279034)
--(axis cs:9636,0.012784928412304)
--(axis cs:9637,0.0114370561751528)
--(axis cs:9638,0.01105580550165)
--(axis cs:9639,0.00902203938531038)
--(axis cs:9640,0.00975704719787004)
--(axis cs:9641,0.00880846737233271)
--(axis cs:9642,0.0105677427960976)
--(axis cs:9643,0.0106338010085221)
--(axis cs:9644,0.0105257451067597)
--(axis cs:9645,0.00996585300834513)
--(axis cs:9646,0.0107304225263471)
--(axis cs:9647,0.00996389781918491)
--(axis cs:9648,0.00809662458927143)
--(axis cs:9649,0.00751253836855861)
--(axis cs:9650,0.0067989144619591)
--(axis cs:9651,0.00723021031393897)
--(axis cs:9652,0.0073300714378883)
--(axis cs:9653,0.00984784248340589)
--(axis cs:9654,0.00877706536915082)
--(axis cs:9655,0.0113207793135002)
--(axis cs:9656,0.0117304952222778)
--(axis cs:9657,0.0133189107626146)
--(axis cs:9658,0.0161445006220714)
--(axis cs:9659,0.0178076306520012)
--(axis cs:9660,0.0174632724106063)
--(axis cs:9661,0.0197019007236421)
--(axis cs:9662,0.0206755175031255)
--(axis cs:9663,0.0217956054244671)
--(axis cs:9664,0.0214223477371728)
--(axis cs:9665,0.0218201984020993)
--(axis cs:9666,0.0225649354921966)
--(axis cs:9667,0.0219389519401648)
--(axis cs:9668,0.0225741849360571)
--(axis cs:9669,0.0244509712574519)
--(axis cs:9670,0.0229825489110375)
--(axis cs:9671,0.0236844933582943)
--(axis cs:9672,0.0245878818376342)
--(axis cs:9673,0.0251314853737725)
--(axis cs:9674,0.0267055280472909)
--(axis cs:9675,0.0284935944794719)
--(axis cs:9676,0.0285956089164365)
--(axis cs:9677,0.0293665784965916)
--(axis cs:9678,0.0288645138784697)
--(axis cs:9679,0.0295784660580376)
--(axis cs:9680,0.0307462508800178)
--(axis cs:9681,0.0303994594601175)
--(axis cs:9682,0.0307368890509285)
--(axis cs:9683,0.0307285313803331)
--(axis cs:9684,0.0310069308011613)
--(axis cs:9685,0.0316288827486761)
--(axis cs:9686,0.0310383193795022)
--(axis cs:9687,0.0315071526425098)
--(axis cs:9688,0.0286033617465293)
--(axis cs:9689,0.0277439247415801)
--(axis cs:9690,0.0269085977532858)
--(axis cs:9691,0.0267035060569283)
--(axis cs:9692,0.0257055506705529)
--(axis cs:9693,0.0257549799794785)
--(axis cs:9694,0.0258430776295818)
--(axis cs:9695,0.0256339892099474)
--(axis cs:9696,0.0250295494080913)
--(axis cs:9697,0.025071490502418)
--(axis cs:9698,0.0236443305966353)
--(axis cs:9699,0.0216595484673586)
--(axis cs:9700,0.0206809836086892)
--(axis cs:9701,0.0205514439081321)
--(axis cs:9702,0.021215729391701)
--(axis cs:9703,0.0206794308950246)
--(axis cs:9704,0.0206286614230096)
--(axis cs:9705,0.0192610437172783)
--(axis cs:9706,0.0180777715595785)
--(axis cs:9707,0.0169542877832316)
--(axis cs:9708,0.017618402148966)
--(axis cs:9709,0.0158510118158474)
--(axis cs:9710,0.0150820716318442)
--(axis cs:9711,0.0143259395132164)
--(axis cs:9712,0.0143259395132165)
--(axis cs:9713,0.0128769794129292)
--(axis cs:9714,0.0135722939704743)
--(axis cs:9715,0.0135912875507298)
--(axis cs:9716,0.0128144463318165)
--(axis cs:9717,0.0121271358566167)
--(axis cs:9718,0.0131806904587466)
--(axis cs:9719,0.0127023410770633)
--(axis cs:9720,0.0125935567901953)
--(axis cs:9721,0.0126438156741184)
--(axis cs:9722,0.0134790781925365)
--(axis cs:9723,0.0146324742777321)
--(axis cs:9724,0.0145257877315964)
--(axis cs:9725,0.0155766520179719)
--(axis cs:9726,0.0172957774314207)
--(axis cs:9727,0.0169930213452571)
--(axis cs:9728,0.0175569484666548)
--(axis cs:9729,0.0181134711094812)
--(axis cs:9730,0.0192137139487863)
--(axis cs:9731,0.0207105851419581)
--(axis cs:9732,0.020713297329299)
--(axis cs:9733,0.0211393265209067)
--(axis cs:9734,0.022402626985335)
--(axis cs:9735,0.0231198386531611)
--(axis cs:9736,0.0240455630518727)
--(axis cs:9737,0.0256361900037872)
--(axis cs:9738,0.0269470806747671)
--(axis cs:9739,0.0270242249042723)
--(axis cs:9740,0.028580855668979)
--(axis cs:9741,0.0285440158891327)
--(axis cs:9742,0.0299561509225336)
--(axis cs:9743,0.0300151818864524)
--(axis cs:9744,0.0301385044353278)
--(axis cs:9745,0.0324377729919041)
--(axis cs:9746,0.0327716812290697)
--(axis cs:9747,0.0325319272918029)
--(axis cs:9748,0.0335049117793699)
--(axis cs:9749,0.0344668429269979)
--(axis cs:9750,0.0340420422373742)
--(axis cs:9751,0.0355760614980662)
--(axis cs:9752,0.0351708580356422)
--(axis cs:9753,0.0357991788336549)
--(axis cs:9754,0.0370343105920892)
--(axis cs:9755,0.0393556774563341)
--(axis cs:9756,0.0400310683944053)
--(axis cs:9757,0.040187437086578)
--(axis cs:9758,0.0402610200539011)
--(axis cs:9759,0.0408943297340493)
--(axis cs:9760,0.0426619267748395)
--(axis cs:9761,0.0425912282477924)
--(axis cs:9762,0.0432894580888135)
--(axis cs:9763,0.0425538261510522)
--(axis cs:9764,0.04347480443861)
--(axis cs:9765,0.044090407055073)
--(axis cs:9766,0.0446453918878616)
--(axis cs:9767,0.0443833493923283)
--(axis cs:9768,0.0437531906535432)
--(axis cs:9769,0.045172172482307)
--(axis cs:9770,0.0442345381250165)
--(axis cs:9771,0.0431690311989569)
--(axis cs:9772,0.0434109377748964)
--(axis cs:9773,0.0440027027194336)
--(axis cs:9774,0.0435143025276026)
--(axis cs:9775,0.0427908594231036)
--(axis cs:9776,0.0433668823590182)
--(axis cs:9777,0.0433486127013579)
--(axis cs:9778,0.0444067704616632)
--(axis cs:9779,0.0438019178166164)
--(axis cs:9780,0.043201409736215)
--(axis cs:9781,0.0428955762694406)
--(axis cs:9782,0.0434013611657277)
--(axis cs:9783,0.0418951511581218)
--(axis cs:9784,0.0409124384946381)
--(axis cs:9785,0.040486474165429)
--(axis cs:9786,0.0403725084361772)
--(axis cs:9787,0.0399556745063859)
--(axis cs:9788,0.0395039491646495)
--(axis cs:9789,0.0393730768243377)
--(axis cs:9790,0.0388570803950589)
--(axis cs:9791,0.0388252887699422)
--(axis cs:9792,0.0393902032126589)
--(axis cs:9793,0.040699228056012)
--(axis cs:9794,0.038810857401941)
--(axis cs:9795,0.0380343584147691)
--(axis cs:9796,0.0376408155083057)
--(axis cs:9797,0.0368508110181967)
--(axis cs:9798,0.0359749796394841)
--(axis cs:9799,0.0350896875951925)
--(axis cs:9800,0.0340250988945697)
--(axis cs:9801,0.0336521967993618)
--(axis cs:9802,0.0315895926025888)
--(axis cs:9803,0.0307443258881325)
--(axis cs:9804,0.0314007805737408)
--(axis cs:9805,0.0290553422176444)
--(axis cs:9806,0.0302189870285808)
--(axis cs:9807,0.0295054245913939)
--(axis cs:9808,0.029741057388622)
--(axis cs:9809,0.0290879994504362)
--(axis cs:9810,0.0291360139181712)
--(axis cs:9811,0.0278201204716647)
--(axis cs:9812,0.0285149000042971)
--(axis cs:9813,0.0277176539856542)
--(axis cs:9814,0.0274969626364178)
--(axis cs:9815,0.0277843490798462)
--(axis cs:9816,0.0284930809307523)
--(axis cs:9817,0.0287337799092264)
--(axis cs:9818,0.0288182285491138)
--(axis cs:9819,0.0290204726603409)
--(axis cs:9820,0.0297762517107635)
--(axis cs:9821,0.0301297241975767)
--(axis cs:9822,0.0303010285496599)
--(axis cs:9823,0.0310758178073252)
--(axis cs:9824,0.0305828314379388)
--(axis cs:9825,0.0308933292440381)
--(axis cs:9826,0.0309551794843045)
--(axis cs:9827,0.0306880796285915)
--(axis cs:9828,0.0307488145005337)
--(axis cs:9829,0.0314250641831796)
--(axis cs:9830,0.0312224141231524)
--(axis cs:9831,0.0299872593510565)
--(axis cs:9832,0.0294702195204624)
--(axis cs:9833,0.0288092283665326)
--(axis cs:9834,0.0280241622982732)
--(axis cs:9835,0.0283742438202459)
--(axis cs:9836,0.0283350656083969)
--(axis cs:9837,0.0280382964830195)
--(axis cs:9838,0.0278322480969046)
--(axis cs:9839,0.0298987605074292)
--(axis cs:9840,0.0288466656398191)
--(axis cs:9841,0.0298327164845258)
--(axis cs:9842,0.030477273819195)
--(axis cs:9843,0.0296624924066347)
--(axis cs:9844,0.0301157443953634)
--(axis cs:9845,0.031103836402539)
--(axis cs:9846,0.0312340160652481)
--(axis cs:9847,0.0325463040069355)
--(axis cs:9848,0.0339803587255638)
--(axis cs:9849,0.0344952330541337)
--(axis cs:9850,0.0346193859432425)
--(axis cs:9851,0.0330977205053176)
--(axis cs:9852,0.0332749266510302)
--(axis cs:9853,0.0336085153455521)
--(axis cs:9854,0.0344668334048521)
--(axis cs:9855,0.0334428488595146)
--(axis cs:9856,0.0305643705182204)
--(axis cs:9857,0.029806587427527)
--(axis cs:9858,0.0278729155729907)
--(axis cs:9859,0.0275007842319099)
--(axis cs:9860,0.0276359349392371)
--(axis cs:9861,0.0256331952441539)
--(axis cs:9862,0.025116485240998)
--(axis cs:9863,0.0237952221769229)
--(axis cs:9864,0.0233615864075085)
--(axis cs:9865,0.0234631770869853)
--(axis cs:9866,0.0235612039443767)
--(axis cs:9867,0.0238548155156318)
--(axis cs:9868,0.0229633609231224)
--(axis cs:9869,0.0230187066568624)
--(axis cs:9870,0.023072696730624)
--(axis cs:9871,0.0229736506531341)
--(axis cs:9872,0.0234650338677044)
--(axis cs:9873,0.0235606397596912)
--(axis cs:9874,0.0218471272330612)
--(axis cs:9875,0.0214041371022057)
--(axis cs:9876,0.0209560709827587)
--(axis cs:9877,0.0207519713530354)
--(axis cs:9878,0.0202783867235509)
--(axis cs:9879,0.0200378181306954)
--(axis cs:9880,0.0199484470465607)
--(axis cs:9881,0.0185569908723983)
--(axis cs:9882,0.0183518754013808)
--(axis cs:9883,0.0184059958824959)
--(axis cs:9884,0.019002270826654)
--(axis cs:9885,0.0186115500491466)
--(axis cs:9886,0.0191828577602026)
--(axis cs:9887,0.020699263469155)
--(axis cs:9888,0.0223342972132607)
--(axis cs:9889,0.0223363721559397)
--(axis cs:9890,0.022578269172402)
--(axis cs:9891,0.0224710202008147)
--(axis cs:9892,0.0234395420620014)
--(axis cs:9893,0.0229214714307129)
--(axis cs:9894,0.0238722749032197)
--(axis cs:9895,0.0263454112042313)
--(axis cs:9896,0.0271239818729093)
--(axis cs:9897,0.0282727727950393)
--(axis cs:9898,0.03006767026305)
--(axis cs:9899,0.0321050737384059)
--(axis cs:9900,0.0343758254108427)
--(axis cs:9901,0.0352105954247847)
--(axis cs:9902,0.0372326856048087)
--(axis cs:9903,0.037629413595344)
--(axis cs:9904,0.0399734622170996)
--(axis cs:9905,0.0411362331339564)
--(axis cs:9906,0.0425453487595875)
--(axis cs:9907,0.0428609938806916)
--(axis cs:9908,0.0437618228263107)
--(axis cs:9909,0.0447214416909182)
--(axis cs:9910,0.0457183971468629)
--(axis cs:9911,0.0463388850171014)
--(axis cs:9912,0.0468830078450303)
--(axis cs:9913,0.0468135712132692)
--(axis cs:9914,0.0472569624624147)
--(axis cs:9915,0.0462893704839109)
--(axis cs:9916,0.0459180116647382)
--(axis cs:9917,0.0467921710987974)
--(axis cs:9918,0.0456436564864799)
--(axis cs:9919,0.0455466979374418)
--(axis cs:9920,0.0453114594855337)
--(axis cs:9921,0.0450172622805257)
--(axis cs:9922,0.0436404378346251)
--(axis cs:9923,0.0439989561609388)
--(axis cs:9924,0.0456672212131897)
--(axis cs:9925,0.0455676196486728)
--(axis cs:9926,0.044737011233957)
--(axis cs:9927,0.0447715259856982)
--(axis cs:9928,0.0448741537631393)
--(axis cs:9929,0.0445979062068341)
--(axis cs:9930,0.0437511328070229)
--(axis cs:9931,0.0433523419684641)
--(axis cs:9932,0.0431755012503932)
--(axis cs:9933,0.0422343891530434)
--(axis cs:9934,0.0412880906003186)
--(axis cs:9935,0.041123219840847)
--(axis cs:9936,0.042404971053669)
--(axis cs:9937,0.0434062138330815)
--(axis cs:9938,0.0438269277653367)
--(axis cs:9939,0.0428675993585641)
--(axis cs:9940,0.0417224091329394)
--(axis cs:9941,0.0415448452560814)
--(axis cs:9942,0.0413412468015256)
--(axis cs:9943,0.0411221521278217)
--(axis cs:9944,0.0401726014641118)
--(axis cs:9945,0.0399952224522755)
--(axis cs:9946,0.040741873201331)
--(axis cs:9947,0.0417590605377162)
--(axis cs:9948,0.0414494891646254)
--(axis cs:9949,0.0406306411110881)
--(axis cs:9950,0.0418072047178015)
--(axis cs:9951,0.0422573027279527)
--(axis cs:9952,0.0443453251643282)
--(axis cs:9953,0.0451718092759472)
--(axis cs:9954,0.0453304538296761)
--(axis cs:9955,0.0450435724036399)
--(axis cs:9956,0.0459891388222332)
--(axis cs:9957,0.0454116107673947)
--(axis cs:9958,0.0461884169461815)
--(axis cs:9959,0.0461536650310509)
--(axis cs:9960,0.0457746369081348)
--(axis cs:9961,0.0466490883534718)
--(axis cs:9962,0.0467234243748991)
--(axis cs:9963,0.0480389382616227)
--(axis cs:9964,0.049146114861105)
--(axis cs:9965,0.0490466544737017)
--(axis cs:9966,0.0487418442214919)
--(axis cs:9967,0.0475326777478921)
--(axis cs:9968,0.0472188725760559)
--(axis cs:9969,0.0478555619790544)
--(axis cs:9970,0.048027971618198)
--(axis cs:9971,0.0481363872477728)
--(axis cs:9972,0.0480821733064866)
--(axis cs:9973,0.0484034655783095)
--(axis cs:9974,0.049841214402144)
--(axis cs:9975,0.0515984486423621)
--(axis cs:9976,0.0503428699536254)
--(axis cs:9977,0.0510229037847806)
--(axis cs:9978,0.0498880061407023)
--(axis cs:9979,0.0501802013199411)
--(axis cs:9980,0.0490551254467507)
--(axis cs:9981,0.0492078145864349)
--(axis cs:9982,0.049388250287616)
--(axis cs:9983,0.0515203821018644)
--(axis cs:9984,0.0522827541857044)
--(axis cs:9985,0.0522858376008677)
--(axis cs:9986,0.0525026205594702)
--(axis cs:9987,0.0540223966714697)
--(axis cs:9988,0.0551140343884587)
--(axis cs:9989,0.0549170431712121)
--(axis cs:9990,0.0561313825838656)
--(axis cs:9991,0.0566740065803548)
--(axis cs:9992,0.057828689942178)
--(axis cs:9993,0.0587329967303854)
--(axis cs:9994,0.0597111955940696)
--(axis cs:9995,0.0609872399366736)
--(axis cs:9996,0.062572466691615)
--(axis cs:9997,0.0649361323327729)
--(axis cs:9998,0.0664739482897818)
--(axis cs:9999,0.0683539362991216)
--(axis cs:10000,0.0702380112658695)
--(axis cs:10001,0.0717059391198411)
--(axis cs:10002,0.0743289042632847)
--(axis cs:10003,0.0753438303765252)
--(axis cs:10004,0.0760964979942703)
--(axis cs:10005,0.0772941993486068)
--(axis cs:10006,0.0776207488155799)
--(axis cs:10007,0.078201005486771)
--(axis cs:10008,0.079119457980413)
--(axis cs:10009,0.0820571241119473)
--(axis cs:10010,0.0834636289211443)
--(axis cs:10011,0.0840885737085877)
--(axis cs:10012,0.0852299142276029)
--(axis cs:10013,0.0842825561559327)
--(axis cs:10014,0.0843760902958155)
--(axis cs:10015,0.0832018552955524)
--(axis cs:10016,0.0832849101244887)
--(axis cs:10017,0.0823321551711922)
--(axis cs:10018,0.0808819766886621)
--(axis cs:10019,0.0792762455398027)
--(axis cs:10020,0.0787667922111561)
--(axis cs:10021,0.0772340100107555)
--(axis cs:10022,0.0756574972650836)
--(axis cs:10023,0.0743202977442887)
--(axis cs:10024,0.075777844885448)
--(axis cs:10025,0.0748379594911565)
--(axis cs:10026,0.076284645848398)
--(axis cs:10027,0.0768135139318056)
--(axis cs:10028,0.0775939450382169)
--(axis cs:10029,0.0771347446486766)
--(axis cs:10030,0.0773542513537413)
--(axis cs:10031,0.0783011212843416)
--(axis cs:10032,0.0776652151895456)
--(axis cs:10033,0.0769204689208921)
--(axis cs:10034,0.0750620168387344)
--(axis cs:10035,0.0744463947483589)
--(axis cs:10036,0.0749330873865744)
--(axis cs:10037,0.076078424007057)
--(axis cs:10038,0.0762084012434076)
--(axis cs:10039,0.0751702186076969)
--(axis cs:10040,0.0759891297207103)
--(axis cs:10041,0.0765310374396985)
--(axis cs:10042,0.0772043045277048)
--(axis cs:10043,0.0775795484576145)
--(axis cs:10044,0.077439334419522)
--(axis cs:10045,0.0770779721762877)
--(axis cs:10046,0.076858961381246)
--(axis cs:10047,0.0759909911737814)
--(axis cs:10048,0.0761802711469091)
--(axis cs:10049,0.0770872128180244)
--(axis cs:10050,0.0764282900908316)
--(axis cs:10051,0.0766871573660216)
--(axis cs:10052,0.0769770629249874)
--(axis cs:10053,0.0761948741597892)
--(axis cs:10054,0.0759430759092689)
--(axis cs:10055,0.0751808765989822)
--(axis cs:10056,0.0766106842068669)
--(axis cs:10057,0.0782597208761396)
--(axis cs:10058,0.0792587493291769)
--(axis cs:10059,0.0796306436496934)
--(axis cs:10060,0.0792761243711719)
--(axis cs:10061,0.078832647206646)
--(axis cs:10062,0.0792491747152058)
--(axis cs:10063,0.0794466356129389)
--(axis cs:10064,0.0786069726689567)
--(axis cs:10065,0.079271659447125)
--(axis cs:10066,0.0776117331626065)
--(axis cs:10067,0.0781426969396227)
--(axis cs:10068,0.076622433565912)
--(axis cs:10069,0.0763831245170153)
--(axis cs:10070,0.0756137504220405)
--(axis cs:10071,0.0766140566657515)
--(axis cs:10072,0.0756491624155791)
--(axis cs:10073,0.0752639507063474)
--(axis cs:10074,0.0746123073477522)
--(axis cs:10075,0.0737774176405162)
--(axis cs:10076,0.0729880038176629)
--(axis cs:10077,0.0725112158412662)
--(axis cs:10078,0.071784054727505)
--(axis cs:10079,0.0697923011662457)
--(axis cs:10080,0.070597132945743)
--(axis cs:10081,0.0710383372650369)
--(axis cs:10082,0.0703458523966136)
--(axis cs:10083,0.0687564880184782)
--(axis cs:10084,0.0678826386384547)
--(axis cs:10085,0.0674690807388107)
--(axis cs:10086,0.0664183716150699)
--(axis cs:10087,0.0637389545046469)
--(axis cs:10088,0.0636389716488717)
--(axis cs:10089,0.0631840560099888)
--(axis cs:10090,0.0629026179291511)
--(axis cs:10091,0.0625781152226288)
--(axis cs:10092,0.0615589691455411)
--(axis cs:10093,0.0608957223093267)
--(axis cs:10094,0.0587364347949642)
--(axis cs:10095,0.0575804467888682)
--(axis cs:10096,0.0560636993968672)
--(axis cs:10097,0.054983518940276)
--(axis cs:10098,0.054620497261741)
--(axis cs:10099,0.0537635030638133)
--(axis cs:10100,0.0537583334820102)
--(axis cs:10101,0.053678229244886)
--(axis cs:10102,0.0514049166827145)
--(axis cs:10103,0.051387815623042)
--(axis cs:10104,0.0518570826387936)
--(axis cs:10105,0.0505528027073568)
--(axis cs:10106,0.0481943477091977)
--(axis cs:10107,0.0478164197488507)
--(axis cs:10108,0.0487423310553587)
--(axis cs:10109,0.0490583936514195)
--(axis cs:10110,0.0482334486003575)
--(axis cs:10111,0.047214672759598)
--(axis cs:10112,0.0465931761722085)
--(axis cs:10113,0.0459425995261245)
--(axis cs:10114,0.0453066569599225)
--(axis cs:10115,0.0457868766713245)
--(axis cs:10116,0.0464628498320753)
--(axis cs:10117,0.0464880785158154)
--(axis cs:10118,0.0482171025537013)
--(axis cs:10119,0.050240079573365)
--(axis cs:10120,0.0513041808520363)
--(axis cs:10121,0.051829848832808)
--(axis cs:10122,0.0530031597138852)
--(axis cs:10123,0.0523826855489318)
--(axis cs:10124,0.0502939813615993)
--(axis cs:10125,0.0501214021679147)
--(axis cs:10126,0.0496656528352403)
--(axis cs:10127,0.0502193872515243)
--(axis cs:10128,0.0492198478409198)
--(axis cs:10129,0.0501001064736187)
--(axis cs:10130,0.0496193378112005)
--(axis cs:10131,0.0488758933329044)
--(axis cs:10132,0.0484926265498679)
--(axis cs:10133,0.0516736755623954)
--(axis cs:10134,0.0519813043514735)
--(axis cs:10135,0.0537759702356365)
--(axis cs:10136,0.0517091360349682)
--(axis cs:10137,0.0520769756800158)
--(axis cs:10138,0.0511358001759755)
--(axis cs:10139,0.0524832257172653)
--(axis cs:10140,0.0534120872741352)
--(axis cs:10141,0.0541810818611508)
--(axis cs:10142,0.0537289182686387)
--(axis cs:10143,0.0555361977070207)
--(axis cs:10144,0.0567859899218089)
--(axis cs:10145,0.0565480339624652)
--(axis cs:10146,0.0563284322849516)
--(axis cs:10147,0.0558887014648024)
--(axis cs:10148,0.0558732103685372)
--(axis cs:10149,0.0565593085257284)
--(axis cs:10150,0.057650712393434)
--(axis cs:10151,0.0583258414407164)
--(axis cs:10152,0.0578589093673907)
--(axis cs:10153,0.0573933452623903)
--(axis cs:10154,0.0568166450889016)
--(axis cs:10155,0.056230205740449)
--(axis cs:10156,0.054910613664276)
--(axis cs:10157,0.0551578916772224)
--(axis cs:10158,0.0539699622899516)
--(axis cs:10159,0.0519189238639838)
--(axis cs:10160,0.0528130056439955)
--(axis cs:10161,0.0532432521419854)
--(axis cs:10162,0.053968616611149)
--(axis cs:10163,0.0529150753240877)
--(axis cs:10164,0.0520296722647106)
--(axis cs:10165,0.0527830626636017)
--(axis cs:10166,0.0529176438575016)
--(axis cs:10167,0.0524961538786652)
--(axis cs:10168,0.0533629105190079)
--(axis cs:10169,0.0527119678156096)
--(axis cs:10170,0.0525559201205868)
--(axis cs:10171,0.0527805089353955)
--(axis cs:10172,0.0520983610198563)
--(axis cs:10173,0.0517489799280832)
--(axis cs:10174,0.0503786096903159)
--(axis cs:10175,0.0507858638534811)
--(axis cs:10176,0.0506516102853894)
--(axis cs:10177,0.0509467796284278)
--(axis cs:10178,0.0510525146145865)
--(axis cs:10179,0.0517833555491522)
--(axis cs:10180,0.0524380470650133)
--(axis cs:10181,0.0526161573913428)
--(axis cs:10182,0.0513574049361866)
--(axis cs:10183,0.0502705459887292)
--(axis cs:10184,0.0502576501356493)
--(axis cs:10185,0.0504453348726027)
--(axis cs:10186,0.0511728923657898)
--(axis cs:10187,0.0504343908954956)
--(axis cs:10188,0.0497980875555833)
--(axis cs:10189,0.0508741942776876)
--(axis cs:10190,0.0504298577003441)
--(axis cs:10191,0.0500569077868251)
--(axis cs:10192,0.0502349433609105)
--(axis cs:10193,0.0485318183985118)
--(axis cs:10194,0.0494393054748221)
--(axis cs:10195,0.0498002935012288)
--(axis cs:10196,0.0507198038394636)
--(axis cs:10197,0.0490044240809109)
--(axis cs:10198,0.0485874951316405)
--(axis cs:10199,0.0470673664835193)
--(axis cs:10200,0.0474901861494042)
--(axis cs:10201,0.0461387067864512)
--(axis cs:10202,0.0455107584339014)
--(axis cs:10203,0.0443454569052412)
--(axis cs:10204,0.0428478942651391)
--(axis cs:10205,0.0419397483412837)
--(axis cs:10206,0.0403311762953216)
--(axis cs:10207,0.0394632125519861)
--(axis cs:10208,0.037359593149806)
--(axis cs:10209,0.0354421973190827)
--(axis cs:10210,0.033967655030382)
--(axis cs:10211,0.0332597832347765)
--(axis cs:10212,0.0307864437475517)
--(axis cs:10213,0.0318139780259288)
--(axis cs:10214,0.030420461697817)
--(axis cs:10215,0.0307126442236531)
--(axis cs:10216,0.0284816587582137)
--(axis cs:10217,0.0298294228106696)
--(axis cs:10218,0.0297382311962434)
--(axis cs:10219,0.0311501442212468)
--(axis cs:10220,0.0328390780045663)
--(axis cs:10221,0.0329622835377423)
--(axis cs:10222,0.0324221389910949)
--(axis cs:10223,0.0335696611632163)
--(axis cs:10224,0.0340950342272997)
--(axis cs:10225,0.0349970113265998)
--(axis cs:10226,0.0347042171464575)
--(axis cs:10227,0.0352274651743453)
--(axis cs:10228,0.0346021844756712)
--(axis cs:10229,0.0340088773384822)
--(axis cs:10230,0.033913808172477)
--(axis cs:10231,0.0338327426679108)
--(axis cs:10232,0.0347018016260038)
--(axis cs:10233,0.0336961461155213)
--(axis cs:10234,0.0343471024156339)
--(axis cs:10235,0.0347247794637537)
--(axis cs:10236,0.0351849297517422)
--(axis cs:10237,0.0347973779888563)
--(axis cs:10238,0.0349368119304522)
--(axis cs:10239,0.0359413445617656)
--(axis cs:10240,0.0353130324695688)
--(axis cs:10241,0.0331782757027658)
--(axis cs:10242,0.0328087860966365)
--(axis cs:10243,0.0323383801296538)
--(axis cs:10244,0.0331180278611519)
--(axis cs:10245,0.0324751809424633)
--(axis cs:10246,0.0314009159714038)
--(axis cs:10247,0.0310432018026963)
--(axis cs:10248,0.0295621349120225)
--(axis cs:10249,0.0293047099010001)
--(axis cs:10250,0.0296675766426922)
--(axis cs:10251,0.0297645237555899)
--(axis cs:10252,0.0298704743283663)
--(axis cs:10253,0.0303969335113567)
--(axis cs:10254,0.0321898564354869)
--(axis cs:10255,0.0315935780639037)
--(axis cs:10256,0.0324186758754756)
--(axis cs:10257,0.0326397313720661)
--(axis cs:10258,0.0318758418407057)
--(axis cs:10259,0.0320826397704798)
--(axis cs:10260,0.0320880812140574)
--(axis cs:10261,0.0336281077403399)
--(axis cs:10262,0.0333735627745008)
--(axis cs:10263,0.0327797272948161)
--(axis cs:10264,0.033013424799488)
--(axis cs:10265,0.0316945757194212)
--(axis cs:10266,0.0326665554814568)
--(axis cs:10267,0.0316192821792465)
--(axis cs:10268,0.0327574546746)
--(axis cs:10269,0.031637457924005)
--(axis cs:10270,0.032577765457834)
--(axis cs:10271,0.0313482345397191)
--(axis cs:10272,0.0303370360835415)
--(axis cs:10273,0.0304017097473624)
--(axis cs:10274,0.0305511176261654)
--(axis cs:10275,0.030681426986406)
--(axis cs:10276,0.0324331766004904)
--(axis cs:10277,0.0328649150733759)
--(axis cs:10278,0.0331385789137894)
--(axis cs:10279,0.0326029750274708)
--(axis cs:10280,0.033000237529803)
--(axis cs:10281,0.0329505977086687)
--(axis cs:10282,0.0327485856534602)
--(axis cs:10283,0.032871797946847)
--(axis cs:10284,0.0327957647410538)
--(axis cs:10285,0.0328294687860685)
--(axis cs:10286,0.0335096744379803)
--(axis cs:10287,0.0349331192941974)
--(axis cs:10288,0.0357947782239241)
--(axis cs:10289,0.0369901576710069)
--(axis cs:10290,0.0380858189370858)
--(axis cs:10291,0.0382556933288841)
--(axis cs:10292,0.0374668199939133)
--(axis cs:10293,0.0392115508968022)
--(axis cs:10294,0.0401389271840525)
--(axis cs:10295,0.0411819743830539)
--(axis cs:10296,0.0422738858206182)
--(axis cs:10297,0.0424210367381362)
--(axis cs:10298,0.0418016653504628)
--(axis cs:10299,0.0419325487096758)
--(axis cs:10300,0.0414965346772444)
--(axis cs:10301,0.0413760786323286)
--(axis cs:10302,0.0402402711224653)
--(axis cs:10303,0.0393794496502301)
--(axis cs:10304,0.0380282308539087)
--(axis cs:10305,0.0381135779474151)
--(axis cs:10306,0.0381914778589267)
--(axis cs:10307,0.036747824615013)
--(axis cs:10308,0.0346269289522829)
--(axis cs:10309,0.0335448015552587)
--(axis cs:10310,0.033516891920911)
--(axis cs:10311,0.0340323085172128)
--(axis cs:10312,0.0334687181544986)
--(axis cs:10313,0.0322701438006772)
--(axis cs:10314,0.0318961804502668)
--(axis cs:10315,0.0310962658252472)
--(axis cs:10316,0.031311410799324)
--(axis cs:10317,0.0315632811392332)
--(axis cs:10318,0.0306398273887378)
--(axis cs:10319,0.0291730812255142)
--(axis cs:10320,0.0288688421498319)
--(axis cs:10321,0.0268656532545399)
--(axis cs:10322,0.0267671481439143)
--(axis cs:10323,0.0271572221105489)
--(axis cs:10324,0.0281483308023325)
--(axis cs:10325,0.0274087387468954)
--(axis cs:10326,0.028197365419895)
--(axis cs:10327,0.0271159156540085)
--(axis cs:10328,0.0274794463144436)
--(axis cs:10329,0.0269554659726501)
--(axis cs:10330,0.0272668665731701)
--(axis cs:10331,0.0273077617099352)
--(axis cs:10332,0.0277283073999787)
--(axis cs:10333,0.0264903678528883)
--(axis cs:10334,0.0263177975416714)
--(axis cs:10335,0.0254398883194608)
--(axis cs:10336,0.0262004216178185)
--(axis cs:10337,0.0247379278535003)
--(axis cs:10338,0.0242673104624587)
--(axis cs:10339,0.0234319135919219)
--(axis cs:10340,0.0224934106407514)
--(axis cs:10341,0.0219095754487851)
--(axis cs:10342,0.0201928194473929)
--(axis cs:10343,0.0195963801152028)
--(axis cs:10344,0.0195574059338404)
--(axis cs:10345,0.0187362958472634)
--(axis cs:10346,0.0180248035664602)
--(axis cs:10347,0.0184706329620875)
--(axis cs:10348,0.0178842593766741)
--(axis cs:10349,0.0183762058850903)
--(axis cs:10350,0.0171471260738655)
--(axis cs:10351,0.0166624790950213)
--(axis cs:10352,0.0164283956493285)
--(axis cs:10353,0.0173868126863324)
--(axis cs:10354,0.0184364073366581)
--(axis cs:10355,0.0179585030569096)
--(axis cs:10356,0.0185478000844915)
--(axis cs:10357,0.0181654649974913)
--(axis cs:10358,0.0198800348194709)
--(axis cs:10359,0.0192685770736966)
--(axis cs:10360,0.0181509864092373)
--(axis cs:10361,0.0170372442448962)
--(axis cs:10362,0.0165378308911783)
--(axis cs:10363,0.0170893503257241)
--(axis cs:10364,0.017641960556221)
--(axis cs:10365,0.0177276709735532)
--(axis cs:10366,0.0188704740753285)
--(axis cs:10367,0.0194283104639715)
--(axis cs:10368,0.0190618049060795)
--(axis cs:10369,0.0191443001172617)
--(axis cs:10370,0.0190602921079924)
--(axis cs:10371,0.0195089528531411)
--(axis cs:10372,0.0208477879107518)
--(axis cs:10373,0.0220397620124578)
--(axis cs:10374,0.0218860884667371)
--(axis cs:10375,0.0227039389662937)
--(axis cs:10376,0.0241436093487993)
--(axis cs:10377,0.0249660614119736)
--(axis cs:10378,0.0256190410559059)
--(axis cs:10379,0.0251343070037532)
--(axis cs:10380,0.0252665222194299)
--(axis cs:10381,0.0244381400050976)
--(axis cs:10382,0.0259919585699587)
--(axis cs:10383,0.0260302486785928)
--(axis cs:10384,0.027227746934211)
--(axis cs:10385,0.0260402205312328)
--(axis cs:10386,0.0257583658001681)
--(axis cs:10387,0.0260511317297082)
--(axis cs:10388,0.0252986186807549)
--(axis cs:10389,0.0241541675109281)
--(axis cs:10390,0.0231183644330595)
--(axis cs:10391,0.0231428245796589)
--(axis cs:10392,0.0225750206691965)
--(axis cs:10393,0.0223890365200896)
--(axis cs:10394,0.0203526686897179)
--(axis cs:10395,0.0193065539536257)
--(axis cs:10396,0.0181245356904579)
--(axis cs:10397,0.0172282565068601)
--(axis cs:10398,0.0161264799634016)
--(axis cs:10399,0.0161538413140325)
--(axis cs:10400,0.0158751377108686)
--(axis cs:10401,0.0150262474472908)
--(axis cs:10402,0.0152954918429423)
--(axis cs:10403,0.0162159300465096)
--(axis cs:10404,0.0152137166630458)
--(axis cs:10405,0.0152442571514765)
--(axis cs:10406,0.0164117119803576)
--(axis cs:10407,0.0160173578993289)
--(axis cs:10408,0.0168039154567948)
--(axis cs:10409,0.0157495749466106)
--(axis cs:10410,0.0156187653481983)
--(axis cs:10411,0.0159296971533013)
--(axis cs:10412,0.0169024442823125)
--(axis cs:10412,0.528297555717688)
--(axis cs:10412,0.528297555717688)
--(axis cs:10411,0.528070302846699)
--(axis cs:10410,0.527181234651802)
--(axis cs:10409,0.527450425053389)
--(axis cs:10408,0.527596084543205)
--(axis cs:10407,0.527582642100671)
--(axis cs:10406,0.526988288019643)
--(axis cs:10405,0.526755742848523)
--(axis cs:10404,0.526986283336954)
--(axis cs:10403,0.52718406995349)
--(axis cs:10402,0.527704508157058)
--(axis cs:10401,0.528573752552709)
--(axis cs:10400,0.528724862289131)
--(axis cs:10399,0.529646158685968)
--(axis cs:10398,0.530073520036598)
--(axis cs:10397,0.53177174349314)
--(axis cs:10396,0.533675464309542)
--(axis cs:10395,0.533493446046374)
--(axis cs:10394,0.534647331310282)
--(axis cs:10393,0.535010963479911)
--(axis cs:10392,0.536624979330804)
--(axis cs:10391,0.537057175420341)
--(axis cs:10390,0.53768163556694)
--(axis cs:10389,0.538245832489072)
--(axis cs:10388,0.539301381319245)
--(axis cs:10387,0.540748868270292)
--(axis cs:10386,0.541241634199832)
--(axis cs:10385,0.541159779468767)
--(axis cs:10384,0.542572253065789)
--(axis cs:10383,0.544369751321407)
--(axis cs:10382,0.545808041430041)
--(axis cs:10381,0.546161859994902)
--(axis cs:10380,0.54833347778057)
--(axis cs:10379,0.550065692996247)
--(axis cs:10378,0.550780958944094)
--(axis cs:10377,0.551833938588026)
--(axis cs:10376,0.552656390651201)
--(axis cs:10375,0.553296061033706)
--(axis cs:10374,0.553113911533263)
--(axis cs:10373,0.553160237987542)
--(axis cs:10372,0.553152212089248)
--(axis cs:10371,0.552291047146859)
--(axis cs:10370,0.551739707892008)
--(axis cs:10369,0.552055699882739)
--(axis cs:10368,0.552938195093921)
--(axis cs:10367,0.552771689536029)
--(axis cs:10366,0.552329525924671)
--(axis cs:10365,0.551472329026446)
--(axis cs:10364,0.550958039443779)
--(axis cs:10363,0.549510649674276)
--(axis cs:10362,0.549662169108822)
--(axis cs:10361,0.549162755755104)
--(axis cs:10360,0.547849013590763)
--(axis cs:10359,0.548531422926303)
--(axis cs:10358,0.548319965180529)
--(axis cs:10357,0.549834535002509)
--(axis cs:10356,0.549252199915509)
--(axis cs:10355,0.54864149694309)
--(axis cs:10354,0.547963592663342)
--(axis cs:10353,0.548213187313668)
--(axis cs:10352,0.548171604350671)
--(axis cs:10351,0.547337520904979)
--(axis cs:10350,0.548652873926135)
--(axis cs:10349,0.54962379411491)
--(axis cs:10348,0.550915740623326)
--(axis cs:10347,0.550729367037913)
--(axis cs:10346,0.54937519643354)
--(axis cs:10345,0.549063704152737)
--(axis cs:10344,0.54784259406616)
--(axis cs:10343,0.550003619884797)
--(axis cs:10342,0.549407180552607)
--(axis cs:10341,0.549290424551215)
--(axis cs:10340,0.549106589359249)
--(axis cs:10339,0.548568086408078)
--(axis cs:10338,0.548932689537541)
--(axis cs:10337,0.5480620721465)
--(axis cs:10336,0.547999578382181)
--(axis cs:10335,0.548360111680539)
--(axis cs:10334,0.548282202458328)
--(axis cs:10333,0.548709632147112)
--(axis cs:10332,0.549471692600021)
--(axis cs:10331,0.549092238290065)
--(axis cs:10330,0.54973313342683)
--(axis cs:10329,0.55064453402735)
--(axis cs:10328,0.550520553685556)
--(axis cs:10327,0.550484084345991)
--(axis cs:10326,0.552002634580105)
--(axis cs:10325,0.553791261253105)
--(axis cs:10324,0.553851669197667)
--(axis cs:10323,0.555042777889451)
--(axis cs:10322,0.555232851856085)
--(axis cs:10321,0.55533434674546)
--(axis cs:10320,0.554931157850168)
--(axis cs:10319,0.555226918774486)
--(axis cs:10318,0.554360172611262)
--(axis cs:10317,0.555036718860767)
--(axis cs:10316,0.554488589200676)
--(axis cs:10315,0.553303734174753)
--(axis cs:10314,0.552903819549733)
--(axis cs:10313,0.553129856199323)
--(axis cs:10312,0.552331281845502)
--(axis cs:10311,0.553367691482787)
--(axis cs:10310,0.552683108079089)
--(axis cs:10309,0.552455198444741)
--(axis cs:10308,0.550773071047717)
--(axis cs:10307,0.550452175384987)
--(axis cs:10306,0.549808522141073)
--(axis cs:10305,0.548486422052585)
--(axis cs:10304,0.547371769146091)
--(axis cs:10303,0.54742055034977)
--(axis cs:10302,0.547759728877535)
--(axis cs:10301,0.547223921367671)
--(axis cs:10300,0.546503465322755)
--(axis cs:10299,0.546067451290324)
--(axis cs:10298,0.546198334649537)
--(axis cs:10297,0.544378963261864)
--(axis cs:10296,0.544326114179382)
--(axis cs:10295,0.543818025616946)
--(axis cs:10294,0.543861072815947)
--(axis cs:10293,0.544788449103198)
--(axis cs:10292,0.544733180006087)
--(axis cs:10291,0.544544306671116)
--(axis cs:10290,0.545114181062914)
--(axis cs:10289,0.545009842328993)
--(axis cs:10288,0.545205221776076)
--(axis cs:10287,0.543666880705803)
--(axis cs:10286,0.54309032556202)
--(axis cs:10285,0.543170531213932)
--(axis cs:10284,0.542804235258946)
--(axis cs:10283,0.541728202053153)
--(axis cs:10282,0.54005141434654)
--(axis cs:10281,0.539049402291331)
--(axis cs:10280,0.538199762470197)
--(axis cs:10279,0.536797024972529)
--(axis cs:10278,0.537261421086211)
--(axis cs:10277,0.536535084926624)
--(axis cs:10276,0.53576682339951)
--(axis cs:10275,0.534118573013594)
--(axis cs:10274,0.533848882373834)
--(axis cs:10273,0.533398290252638)
--(axis cs:10272,0.533862963916458)
--(axis cs:10271,0.534051765460281)
--(axis cs:10270,0.533622234542166)
--(axis cs:10269,0.532962542075995)
--(axis cs:10268,0.5334425453254)
--(axis cs:10267,0.532580717820754)
--(axis cs:10266,0.532333444518543)
--(axis cs:10265,0.531305424280579)
--(axis cs:10264,0.530586575200512)
--(axis cs:10263,0.530020272705184)
--(axis cs:10262,0.530426437225499)
--(axis cs:10261,0.53097189225966)
--(axis cs:10260,0.531311918785943)
--(axis cs:10259,0.53151736022952)
--(axis cs:10258,0.531524158159294)
--(axis cs:10257,0.532960268627934)
--(axis cs:10256,0.533581324124524)
--(axis cs:10255,0.533006421936096)
--(axis cs:10254,0.533010143564513)
--(axis cs:10253,0.532603066488643)
--(axis cs:10252,0.533529525671634)
--(axis cs:10251,0.53323547624441)
--(axis cs:10250,0.532732423357308)
--(axis cs:10249,0.532495290099)
--(axis cs:10248,0.532437865087978)
--(axis cs:10247,0.533756798197303)
--(axis cs:10246,0.533599084028596)
--(axis cs:10245,0.533324819057537)
--(axis cs:10244,0.532881972138848)
--(axis cs:10243,0.533861619870346)
--(axis cs:10242,0.533591213903364)
--(axis cs:10241,0.534021724297234)
--(axis cs:10240,0.533286967530431)
--(axis cs:10239,0.532458655438235)
--(axis cs:10238,0.530663188069548)
--(axis cs:10237,0.530602622011144)
--(axis cs:10236,0.530215070248258)
--(axis cs:10235,0.530675220536246)
--(axis cs:10234,0.530452897584366)
--(axis cs:10233,0.529303853884479)
--(axis cs:10232,0.528698198373996)
--(axis cs:10231,0.528567257332089)
--(axis cs:10230,0.527086191827523)
--(axis cs:10229,0.527391122661518)
--(axis cs:10228,0.528997815524329)
--(axis cs:10227,0.530372534825655)
--(axis cs:10226,0.530295782853543)
--(axis cs:10225,0.5302029886734)
--(axis cs:10224,0.5315049657727)
--(axis cs:10223,0.532630338836783)
--(axis cs:10222,0.533777861008905)
--(axis cs:10221,0.534637716462258)
--(axis cs:10220,0.534360921995434)
--(axis cs:10219,0.533849855778753)
--(axis cs:10218,0.534261768803757)
--(axis cs:10217,0.53417057718933)
--(axis cs:10216,0.533918341241786)
--(axis cs:10215,0.534487355776347)
--(axis cs:10214,0.533779538302183)
--(axis cs:10213,0.532586021974071)
--(axis cs:10212,0.532413556252448)
--(axis cs:10211,0.533340216765224)
--(axis cs:10210,0.534232344969618)
--(axis cs:10209,0.534957802680917)
--(axis cs:10208,0.534840406850194)
--(axis cs:10207,0.536136787448014)
--(axis cs:10206,0.535868823704678)
--(axis cs:10205,0.536260251658716)
--(axis cs:10204,0.535552105734861)
--(axis cs:10203,0.534654543094759)
--(axis cs:10202,0.533489241566099)
--(axis cs:10201,0.532061293213549)
--(axis cs:10200,0.531509813850596)
--(axis cs:10199,0.529732633516481)
--(axis cs:10198,0.530012504868359)
--(axis cs:10197,0.528195575919089)
--(axis cs:10196,0.527880196160536)
--(axis cs:10195,0.526799706498771)
--(axis cs:10194,0.525160694525178)
--(axis cs:10193,0.525268181601488)
--(axis cs:10192,0.522965056639089)
--(axis cs:10191,0.522343092213175)
--(axis cs:10190,0.521970142299656)
--(axis cs:10189,0.521725805722312)
--(axis cs:10188,0.520401912444417)
--(axis cs:10187,0.517965609104504)
--(axis cs:10186,0.51822710763421)
--(axis cs:10185,0.519354665127397)
--(axis cs:10184,0.518542349864351)
--(axis cs:10183,0.517129454011271)
--(axis cs:10182,0.516242595063814)
--(axis cs:10181,0.516783842608657)
--(axis cs:10180,0.516561952934987)
--(axis cs:10179,0.514416644450848)
--(axis cs:10178,0.513347485385414)
--(axis cs:10177,0.512853220371572)
--(axis cs:10176,0.511748389714611)
--(axis cs:10175,0.510614136146519)
--(axis cs:10174,0.510421390309684)
--(axis cs:10173,0.510051020071917)
--(axis cs:10172,0.509701638980143)
--(axis cs:10171,0.509419491064604)
--(axis cs:10170,0.509044079879413)
--(axis cs:10169,0.50808803218439)
--(axis cs:10168,0.507437089480992)
--(axis cs:10167,0.507503846121335)
--(axis cs:10166,0.506882356142499)
--(axis cs:10165,0.507416937336398)
--(axis cs:10164,0.506970327735289)
--(axis cs:10163,0.507284924675912)
--(axis cs:10162,0.505831383388851)
--(axis cs:10161,0.506356747858015)
--(axis cs:10160,0.507986994356004)
--(axis cs:10159,0.506881076136016)
--(axis cs:10158,0.507430037710049)
--(axis cs:10157,0.507842108322778)
--(axis cs:10156,0.508089386335724)
--(axis cs:10155,0.507769794259551)
--(axis cs:10154,0.507383354911099)
--(axis cs:10153,0.50820665473761)
--(axis cs:10152,0.50934109063261)
--(axis cs:10151,0.510674158559284)
--(axis cs:10150,0.510349287606566)
--(axis cs:10149,0.511240691474272)
--(axis cs:10148,0.510926789631463)
--(axis cs:10147,0.511711298535198)
--(axis cs:10146,0.512471567715049)
--(axis cs:10145,0.513051966037535)
--(axis cs:10144,0.513614010078191)
--(axis cs:10143,0.51326380229298)
--(axis cs:10142,0.513271081731361)
--(axis cs:10141,0.513018918138849)
--(axis cs:10140,0.513387912725865)
--(axis cs:10139,0.514516774282735)
--(axis cs:10138,0.515064199824025)
--(axis cs:10137,0.515523024319984)
--(axis cs:10136,0.516890863965032)
--(axis cs:10135,0.518224029764364)
--(axis cs:10134,0.518418695648526)
--(axis cs:10133,0.519326324437605)
--(axis cs:10132,0.519107373450132)
--(axis cs:10131,0.519724106667096)
--(axis cs:10130,0.520180662188799)
--(axis cs:10129,0.519699893526381)
--(axis cs:10128,0.51978015215908)
--(axis cs:10127,0.519580612748476)
--(axis cs:10126,0.51873434716476)
--(axis cs:10125,0.519678597832085)
--(axis cs:10124,0.520506018638401)
--(axis cs:10123,0.520217314451068)
--(axis cs:10122,0.521396840286115)
--(axis cs:10121,0.522170151167192)
--(axis cs:10120,0.522495819147964)
--(axis cs:10119,0.522759920426635)
--(axis cs:10118,0.522982897446299)
--(axis cs:10117,0.522111921484185)
--(axis cs:10116,0.522137150167925)
--(axis cs:10115,0.522813123328676)
--(axis cs:10114,0.521493343040077)
--(axis cs:10113,0.521257400473875)
--(axis cs:10112,0.521406823827791)
--(axis cs:10111,0.520185327240402)
--(axis cs:10110,0.520566551399642)
--(axis cs:10109,0.519941606348581)
--(axis cs:10108,0.520457668944641)
--(axis cs:10107,0.51918358025115)
--(axis cs:10106,0.518805652290802)
--(axis cs:10105,0.518847197292643)
--(axis cs:10104,0.519542917361207)
--(axis cs:10103,0.519212184376958)
--(axis cs:10102,0.519195083317286)
--(axis cs:10101,0.519921770755114)
--(axis cs:10100,0.52084166651799)
--(axis cs:10099,0.521236496936187)
--(axis cs:10098,0.521979502738259)
--(axis cs:10097,0.523416481059724)
--(axis cs:10096,0.524136300603133)
--(axis cs:10095,0.524019553211132)
--(axis cs:10094,0.524463565205036)
--(axis cs:10093,0.526104277690674)
--(axis cs:10092,0.525641030854459)
--(axis cs:10091,0.525021884777371)
--(axis cs:10090,0.525097382070849)
--(axis cs:10089,0.524815943990011)
--(axis cs:10088,0.524961028351128)
--(axis cs:10087,0.527061045495353)
--(axis cs:10086,0.52798162838493)
--(axis cs:10085,0.527730919261189)
--(axis cs:10084,0.528117361361545)
--(axis cs:10083,0.528443511981522)
--(axis cs:10082,0.530254147603386)
--(axis cs:10081,0.529561662734963)
--(axis cs:10080,0.531002867054257)
--(axis cs:10079,0.532207698833754)
--(axis cs:10078,0.529615945272495)
--(axis cs:10077,0.529888784158734)
--(axis cs:10076,0.529811996182337)
--(axis cs:10075,0.529022582359484)
--(axis cs:10074,0.527987692652248)
--(axis cs:10073,0.527736049293653)
--(axis cs:10072,0.526350837584421)
--(axis cs:10071,0.524785943334249)
--(axis cs:10070,0.52358624957796)
--(axis cs:10069,0.522016875482985)
--(axis cs:10068,0.520577566434088)
--(axis cs:10067,0.521457303060378)
--(axis cs:10066,0.520788266837394)
--(axis cs:10065,0.522128340552875)
--(axis cs:10064,0.523193027331043)
--(axis cs:10063,0.524553364387061)
--(axis cs:10062,0.524550825284794)
--(axis cs:10061,0.524167352793354)
--(axis cs:10060,0.524523875628828)
--(axis cs:10059,0.525369356350307)
--(axis cs:10058,0.524141250670823)
--(axis cs:10057,0.52394027912386)
--(axis cs:10056,0.523989315793133)
--(axis cs:10055,0.522819123401018)
--(axis cs:10054,0.521856924090731)
--(axis cs:10053,0.521005125840211)
--(axis cs:10052,0.520822937075013)
--(axis cs:10051,0.521312842633978)
--(axis cs:10050,0.520371709909168)
--(axis cs:10049,0.520512787181976)
--(axis cs:10048,0.520219728853091)
--(axis cs:10047,0.520009008826218)
--(axis cs:10046,0.520141038618754)
--(axis cs:10045,0.519722027823712)
--(axis cs:10044,0.519760665580478)
--(axis cs:10043,0.519620451542386)
--(axis cs:10042,0.518595695472295)
--(axis cs:10041,0.518868962560301)
--(axis cs:10040,0.51941087027929)
--(axis cs:10039,0.518429781392303)
--(axis cs:10038,0.518991598756592)
--(axis cs:10037,0.518721575992943)
--(axis cs:10036,0.517666912613426)
--(axis cs:10035,0.517553605251641)
--(axis cs:10034,0.517137983161266)
--(axis cs:10033,0.517079531079108)
--(axis cs:10032,0.515534784810454)
--(axis cs:10031,0.515298878715658)
--(axis cs:10030,0.515445748646259)
--(axis cs:10029,0.514865255351323)
--(axis cs:10028,0.513606054961783)
--(axis cs:10027,0.513386486068194)
--(axis cs:10026,0.513315354151602)
--(axis cs:10025,0.513162040508844)
--(axis cs:10024,0.513622155114552)
--(axis cs:10023,0.512279702255711)
--(axis cs:10022,0.512142502734916)
--(axis cs:10021,0.512365989989244)
--(axis cs:10020,0.512433207788844)
--(axis cs:10019,0.513323754460197)
--(axis cs:10018,0.513118023311338)
--(axis cs:10017,0.514267844828808)
--(axis cs:10016,0.514715089875512)
--(axis cs:10015,0.514398144704448)
--(axis cs:10014,0.516023909704185)
--(axis cs:10013,0.517117443844067)
--(axis cs:10012,0.517770085772397)
--(axis cs:10011,0.517311426291413)
--(axis cs:10010,0.516536371078856)
--(axis cs:10009,0.517542875888053)
--(axis cs:10008,0.517480542019587)
--(axis cs:10007,0.515798994513229)
--(axis cs:10006,0.51617925118442)
--(axis cs:10005,0.516905800651393)
--(axis cs:10004,0.51870350200573)
--(axis cs:10003,0.519056169623475)
--(axis cs:10002,0.518871095736715)
--(axis cs:10001,0.517894060880159)
--(axis cs:10000,0.517961988734131)
--(axis cs:9999,0.518646063700879)
--(axis cs:9998,0.517526051710218)
--(axis cs:9997,0.519063867667227)
--(axis cs:9996,0.520227533308385)
--(axis cs:9995,0.521812760063326)
--(axis cs:9994,0.52148880440593)
--(axis cs:9993,0.520867003269614)
--(axis cs:9992,0.522771310057822)
--(axis cs:9991,0.524125993419645)
--(axis cs:9990,0.525468617416134)
--(axis cs:9989,0.524882956828788)
--(axis cs:9988,0.526085965611541)
--(axis cs:9987,0.52817760332853)
--(axis cs:9986,0.52949737944053)
--(axis cs:9985,0.528914162399132)
--(axis cs:9984,0.529517245814296)
--(axis cs:9983,0.528879617898136)
--(axis cs:9982,0.529411749712384)
--(axis cs:9981,0.527792185413565)
--(axis cs:9980,0.527544874553249)
--(axis cs:9979,0.529019798680059)
--(axis cs:9978,0.529311993859298)
--(axis cs:9977,0.52777709621522)
--(axis cs:9976,0.528257130046375)
--(axis cs:9975,0.528601551357638)
--(axis cs:9974,0.528758785597856)
--(axis cs:9973,0.527396534421691)
--(axis cs:9972,0.527717826693513)
--(axis cs:9971,0.527663612752227)
--(axis cs:9970,0.527772028381802)
--(axis cs:9969,0.528344438020946)
--(axis cs:9968,0.529381127423944)
--(axis cs:9967,0.528867322252108)
--(axis cs:9966,0.527858155778508)
--(axis cs:9965,0.526553345526298)
--(axis cs:9964,0.527253885138895)
--(axis cs:9963,0.528761061738377)
--(axis cs:9962,0.528676575625101)
--(axis cs:9961,0.526550911646528)
--(axis cs:9960,0.526025363091865)
--(axis cs:9959,0.527046334968949)
--(axis cs:9958,0.526211583053818)
--(axis cs:9957,0.525988389232605)
--(axis cs:9956,0.526610861177767)
--(axis cs:9955,0.52695642759636)
--(axis cs:9954,0.527669546170324)
--(axis cs:9953,0.527628190724053)
--(axis cs:9952,0.527254674835672)
--(axis cs:9951,0.527342697272047)
--(axis cs:9950,0.527592795282199)
--(axis cs:9949,0.525569358888912)
--(axis cs:9948,0.525950510835375)
--(axis cs:9947,0.525440939462284)
--(axis cs:9946,0.525258126798669)
--(axis cs:9945,0.525604777547724)
--(axis cs:9944,0.525627398535888)
--(axis cs:9943,0.525477847872179)
--(axis cs:9942,0.525458753198475)
--(axis cs:9941,0.526055154743919)
--(axis cs:9940,0.525877590867061)
--(axis cs:9939,0.526532400641436)
--(axis cs:9938,0.526573072234663)
--(axis cs:9937,0.526193786166919)
--(axis cs:9936,0.525195028946331)
--(axis cs:9935,0.523876780159153)
--(axis cs:9934,0.524111909399681)
--(axis cs:9933,0.523165610846957)
--(axis cs:9932,0.523224498749607)
--(axis cs:9931,0.522647658031536)
--(axis cs:9930,0.522648867192977)
--(axis cs:9929,0.522202093793166)
--(axis cs:9928,0.522725846236861)
--(axis cs:9927,0.522428474014302)
--(axis cs:9926,0.522662988766043)
--(axis cs:9925,0.522432380351327)
--(axis cs:9924,0.52253277878681)
--(axis cs:9923,0.523001043839061)
--(axis cs:9922,0.522359562165375)
--(axis cs:9921,0.521182737719475)
--(axis cs:9920,0.520888540514466)
--(axis cs:9919,0.520253302062558)
--(axis cs:9918,0.51975634351352)
--(axis cs:9917,0.519407828901203)
--(axis cs:9916,0.519481988335262)
--(axis cs:9915,0.519510629516089)
--(axis cs:9914,0.520143037537586)
--(axis cs:9913,0.518386428786731)
--(axis cs:9912,0.517116992154969)
--(axis cs:9911,0.516661114982898)
--(axis cs:9910,0.515881602853137)
--(axis cs:9909,0.515278558309082)
--(axis cs:9908,0.514238177173689)
--(axis cs:9907,0.513339006119308)
--(axis cs:9906,0.512854651240412)
--(axis cs:9905,0.511663766866043)
--(axis cs:9904,0.5110265377829)
--(axis cs:9903,0.510170586404656)
--(axis cs:9902,0.508967314395191)
--(axis cs:9901,0.508989404575215)
--(axis cs:9900,0.507624174589157)
--(axis cs:9899,0.507094926261594)
--(axis cs:9898,0.50613232973695)
--(axis cs:9897,0.503927227204961)
--(axis cs:9896,0.502876018127091)
--(axis cs:9895,0.503054588795769)
--(axis cs:9894,0.50252772509678)
--(axis cs:9893,0.500278528569287)
--(axis cs:9892,0.500360457937999)
--(axis cs:9891,0.499728979799185)
--(axis cs:9890,0.498421730827598)
--(axis cs:9889,0.49766362784406)
--(axis cs:9888,0.497265702786739)
--(axis cs:9887,0.495900736530845)
--(axis cs:9886,0.495217142239798)
--(axis cs:9885,0.494788449950853)
--(axis cs:9884,0.494597729173346)
--(axis cs:9883,0.495394004117504)
--(axis cs:9882,0.494248124598619)
--(axis cs:9881,0.495243009127602)
--(axis cs:9880,0.494851552953439)
--(axis cs:9879,0.495962181869305)
--(axis cs:9878,0.497321613276449)
--(axis cs:9877,0.498848028646965)
--(axis cs:9876,0.499043929017242)
--(axis cs:9875,0.499995862897794)
--(axis cs:9874,0.501352872766939)
--(axis cs:9873,0.501239360240309)
--(axis cs:9872,0.502534966132296)
--(axis cs:9871,0.504226349346866)
--(axis cs:9870,0.504727303269376)
--(axis cs:9869,0.505181293343138)
--(axis cs:9868,0.506636639076878)
--(axis cs:9867,0.506145184484368)
--(axis cs:9866,0.506638796055623)
--(axis cs:9865,0.505536822913015)
--(axis cs:9864,0.503438413592492)
--(axis cs:9863,0.501004777823077)
--(axis cs:9862,0.501283514759002)
--(axis cs:9861,0.500366804755846)
--(axis cs:9860,0.499564065060763)
--(axis cs:9859,0.49929921576809)
--(axis cs:9858,0.500127084427009)
--(axis cs:9857,0.500393412572473)
--(axis cs:9856,0.500435629481779)
--(axis cs:9855,0.501557151140485)
--(axis cs:9854,0.500933166595148)
--(axis cs:9853,0.500991484654448)
--(axis cs:9852,0.501925073348969)
--(axis cs:9851,0.502502279494682)
--(axis cs:9850,0.502980614056757)
--(axis cs:9849,0.502304766945866)
--(axis cs:9848,0.503419641274436)
--(axis cs:9847,0.502653695993064)
--(axis cs:9846,0.501565983934752)
--(axis cs:9845,0.502896163597461)
--(axis cs:9844,0.503284255604637)
--(axis cs:9843,0.502937507593365)
--(axis cs:9842,0.503522726180805)
--(axis cs:9841,0.503567283515474)
--(axis cs:9840,0.504953334360181)
--(axis cs:9839,0.505901239492571)
--(axis cs:9838,0.505967751903096)
--(axis cs:9837,0.503761703516981)
--(axis cs:9836,0.504264934391603)
--(axis cs:9835,0.503625756179754)
--(axis cs:9834,0.504775837701727)
--(axis cs:9833,0.505590771633467)
--(axis cs:9832,0.507329780479538)
--(axis cs:9831,0.507212740648943)
--(axis cs:9830,0.508577585876848)
--(axis cs:9829,0.508574935816821)
--(axis cs:9828,0.509451185499467)
--(axis cs:9827,0.509711920371409)
--(axis cs:9826,0.510244820515696)
--(axis cs:9825,0.509106670755962)
--(axis cs:9824,0.508217168562061)
--(axis cs:9823,0.508724182192675)
--(axis cs:9822,0.50669897145034)
--(axis cs:9821,0.505470275802423)
--(axis cs:9820,0.505623748289237)
--(axis cs:9819,0.503779527339659)
--(axis cs:9818,0.502781771450886)
--(axis cs:9817,0.501466220090774)
--(axis cs:9816,0.501106919069248)
--(axis cs:9815,0.500615650920154)
--(axis cs:9814,0.498303037363582)
--(axis cs:9813,0.497282346014346)
--(axis cs:9812,0.496285099995703)
--(axis cs:9811,0.495979879528336)
--(axis cs:9810,0.495863986081829)
--(axis cs:9809,0.494912000549564)
--(axis cs:9808,0.494658942611378)
--(axis cs:9807,0.495894575408606)
--(axis cs:9806,0.495781012971419)
--(axis cs:9805,0.493744657782356)
--(axis cs:9804,0.492599219426259)
--(axis cs:9803,0.492055674111867)
--(axis cs:9802,0.492810407397411)
--(axis cs:9801,0.494547803200638)
--(axis cs:9800,0.49537490110543)
--(axis cs:9799,0.495710312404807)
--(axis cs:9798,0.496425020360516)
--(axis cs:9797,0.496149188981803)
--(axis cs:9796,0.495759184491694)
--(axis cs:9795,0.494365641585231)
--(axis cs:9794,0.493789142598059)
--(axis cs:9793,0.494100771943988)
--(axis cs:9792,0.492609796787341)
--(axis cs:9791,0.491174711230058)
--(axis cs:9790,0.489742919604941)
--(axis cs:9789,0.488826923175662)
--(axis cs:9788,0.48769605083535)
--(axis cs:9787,0.486244325493614)
--(axis cs:9786,0.485627491563823)
--(axis cs:9785,0.486313525834571)
--(axis cs:9784,0.485487561505362)
--(axis cs:9783,0.485304848841878)
--(axis cs:9782,0.484198638834272)
--(axis cs:9781,0.483704423730559)
--(axis cs:9780,0.482998590263785)
--(axis cs:9779,0.481798082183383)
--(axis cs:9778,0.481593229538337)
--(axis cs:9777,0.481251387298642)
--(axis cs:9776,0.481233117640982)
--(axis cs:9775,0.480409140576896)
--(axis cs:9774,0.480485697472397)
--(axis cs:9773,0.480597297280566)
--(axis cs:9772,0.478589062225104)
--(axis cs:9771,0.477830968801043)
--(axis cs:9770,0.476765461874984)
--(axis cs:9769,0.476427827517693)
--(axis cs:9768,0.477046809346457)
--(axis cs:9767,0.476816650607672)
--(axis cs:9766,0.475954608112138)
--(axis cs:9765,0.476709592944927)
--(axis cs:9764,0.47492519556139)
--(axis cs:9763,0.474446173848948)
--(axis cs:9762,0.474910541911187)
--(axis cs:9761,0.475808771752207)
--(axis cs:9760,0.47633807322516)
--(axis cs:9759,0.476505670265951)
--(axis cs:9758,0.475138979946099)
--(axis cs:9757,0.474812562913422)
--(axis cs:9756,0.475168931605595)
--(axis cs:9755,0.474844322543666)
--(axis cs:9754,0.47476568940791)
--(axis cs:9753,0.474200821166345)
--(axis cs:9752,0.474429141964358)
--(axis cs:9751,0.474223938501934)
--(axis cs:9750,0.473557957762626)
--(axis cs:9749,0.475733157073002)
--(axis cs:9748,0.47529508822063)
--(axis cs:9747,0.475068072708197)
--(axis cs:9746,0.47702831877093)
--(axis cs:9745,0.477162227008096)
--(axis cs:9744,0.477061495564672)
--(axis cs:9743,0.476584818113547)
--(axis cs:9742,0.477443849077466)
--(axis cs:9741,0.477655984110867)
--(axis cs:9740,0.477819144331021)
--(axis cs:9739,0.477775775095728)
--(axis cs:9738,0.478252919325233)
--(axis cs:9737,0.478763809996213)
--(axis cs:9736,0.478754436948127)
--(axis cs:9735,0.479280161346839)
--(axis cs:9734,0.479197373014665)
--(axis cs:9733,0.479060673479093)
--(axis cs:9732,0.478686702670701)
--(axis cs:9731,0.478889414858042)
--(axis cs:9730,0.478586286051214)
--(axis cs:9729,0.479086528890519)
--(axis cs:9728,0.478443051533345)
--(axis cs:9727,0.478406978654743)
--(axis cs:9726,0.479104222568579)
--(axis cs:9725,0.479023347982028)
--(axis cs:9724,0.478674212268403)
--(axis cs:9723,0.478967525722268)
--(axis cs:9722,0.479520921807463)
--(axis cs:9721,0.479556184325882)
--(axis cs:9720,0.478206443209805)
--(axis cs:9719,0.478297658922937)
--(axis cs:9718,0.477219309541253)
--(axis cs:9717,0.478272864143383)
--(axis cs:9716,0.476585553668183)
--(axis cs:9715,0.47500871244927)
--(axis cs:9714,0.473427706029526)
--(axis cs:9713,0.472923020587071)
--(axis cs:9712,0.472674060486784)
--(axis cs:9711,0.472674060486784)
--(axis cs:9710,0.471917928368156)
--(axis cs:9709,0.472948988184153)
--(axis cs:9708,0.472981597851034)
--(axis cs:9707,0.474645712216768)
--(axis cs:9706,0.474722228440421)
--(axis cs:9705,0.474938956282722)
--(axis cs:9704,0.47417133857699)
--(axis cs:9703,0.473320569104976)
--(axis cs:9702,0.472584270608299)
--(axis cs:9701,0.472448556091868)
--(axis cs:9700,0.474519016391311)
--(axis cs:9699,0.474340451532641)
--(axis cs:9698,0.474755669403365)
--(axis cs:9697,0.476528509497582)
--(axis cs:9696,0.475770450591909)
--(axis cs:9695,0.474566010790053)
--(axis cs:9694,0.474756922370418)
--(axis cs:9693,0.474045020020522)
--(axis cs:9692,0.474294449329447)
--(axis cs:9691,0.474496493943072)
--(axis cs:9690,0.474691402246714)
--(axis cs:9689,0.47505607525842)
--(axis cs:9688,0.474796638253471)
--(axis cs:9687,0.47469284735749)
--(axis cs:9686,0.475161680620498)
--(axis cs:9685,0.474771117251324)
--(axis cs:9684,0.475393069198839)
--(axis cs:9683,0.474071468619667)
--(axis cs:9682,0.474463110949071)
--(axis cs:9681,0.474400540539882)
--(axis cs:9680,0.472853749119982)
--(axis cs:9679,0.472621533941962)
--(axis cs:9678,0.472735486121531)
--(axis cs:9677,0.470433421503408)
--(axis cs:9676,0.470404391083564)
--(axis cs:9675,0.470306405520528)
--(axis cs:9674,0.469894471952709)
--(axis cs:9673,0.470068514626227)
--(axis cs:9672,0.470212118162366)
--(axis cs:9671,0.469315506641706)
--(axis cs:9670,0.468817451088963)
--(axis cs:9669,0.469749028742548)
--(axis cs:9668,0.469625815063943)
--(axis cs:9667,0.468861048059835)
--(axis cs:9666,0.468635064507803)
--(axis cs:9665,0.467379801597901)
--(axis cs:9664,0.467977652262827)
--(axis cs:9663,0.467804394575533)
--(axis cs:9662,0.466324482496875)
--(axis cs:9661,0.466898099276358)
--(axis cs:9660,0.465936727589394)
--(axis cs:9659,0.465992369347999)
--(axis cs:9658,0.466655499377929)
--(axis cs:9657,0.466481089237386)
--(axis cs:9656,0.465869504777722)
--(axis cs:9655,0.4660792206865)
--(axis cs:9654,0.466622934630849)
--(axis cs:9653,0.467552157516594)
--(axis cs:9652,0.467869928562112)
--(axis cs:9651,0.467969789686061)
--(axis cs:9650,0.467401085538041)
--(axis cs:9649,0.467687461631441)
--(axis cs:9648,0.467303375410729)
--(axis cs:9647,0.467036102180815)
--(axis cs:9646,0.467269577473653)
--(axis cs:9645,0.467434146991655)
--(axis cs:9644,0.46767425489324)
--(axis cs:9643,0.469166198991478)
--(axis cs:9642,0.470032257203903)
--(axis cs:9641,0.469391532627667)
--(axis cs:9640,0.46844295280213)
--(axis cs:9639,0.46817796061469)
--(axis cs:9638,0.46794419449835)
--(axis cs:9637,0.470162943824847)
--(axis cs:9636,0.470615071587696)
--(axis cs:9635,0.470514175720966)
--(axis cs:9634,0.470980104303596)
--(axis cs:9633,0.470807570990547)
--(axis cs:9632,0.470106102280757)
--(axis cs:9631,0.470691513804504)
--(axis cs:9630,0.470327277051815)
--(axis cs:9629,0.47125864928099)
--(axis cs:9628,0.471541873359368)
--(axis cs:9627,0.470745750343339)
--(axis cs:9626,0.469563456894531)
--(axis cs:9625,0.470450877675491)
--(axis cs:9624,0.471530982862328)
--(axis cs:9623,0.47193828008525)
--(axis cs:9622,0.472741313999897)
--(axis cs:9621,0.47300660783334)
--(axis cs:9620,0.472519187789098)
--(axis cs:9619,0.473555043851942)
--(axis cs:9618,0.474937945232195)
--(axis cs:9617,0.474511079277206)
--(axis cs:9616,0.473867793971954)
--(axis cs:9615,0.472827477599348)
--(axis cs:9614,0.472218236621784)
--(axis cs:9613,0.471703815929871)
--(axis cs:9612,0.470452175562196)
--(axis cs:9611,0.470171582698509)
--(axis cs:9610,0.468470793243699)
--(axis cs:9609,0.467769932376232)
--(axis cs:9608,0.467611266709911)
--(axis cs:9607,0.46651483468117)
--(axis cs:9606,0.465862051385619)
--(axis cs:9605,0.467094703235042)
--(axis cs:9604,0.4673596025559)
--(axis cs:9603,0.466539133746277)
--(axis cs:9602,0.466530313636746)
--(axis cs:9601,0.466655100753851)
--(axis cs:9600,0.464850411274031)
--(axis cs:9599,0.465099451513162)
--(axis cs:9598,0.464524582740125)
--(axis cs:9597,0.464105229699454)
--(axis cs:9596,0.464317270091144)
--(axis cs:9595,0.465531481742602)
--(axis cs:9594,0.467676070652634)
--(axis cs:9593,0.467878856795183)
--(axis cs:9592,0.467537696545038)
--(axis cs:9591,0.468941803045505)
--(axis cs:9590,0.468876219080924)
--(axis cs:9589,0.468289073735648)
--(axis cs:9588,0.469064884976091)
--(axis cs:9587,0.468410592061842)
--(axis cs:9586,0.467008727581045)
--(axis cs:9585,0.465885082267991)
--(axis cs:9584,0.464988414341839)
--(axis cs:9583,0.466252035821619)
--(axis cs:9582,0.467382957849406)
--(axis cs:9581,0.467512688800247)
--(axis cs:9580,0.467600732441757)
--(axis cs:9579,0.46777650483644)
--(axis cs:9578,0.467490224221912)
--(axis cs:9577,0.467815247877975)
--(axis cs:9576,0.467649626218549)
--(axis cs:9575,0.468634891162997)
--(axis cs:9574,0.468493652425711)
--(axis cs:9573,0.469419183229175)
--(axis cs:9572,0.471393495138089)
--(axis cs:9571,0.470722083360151)
--(axis cs:9570,0.470686127629698)
--(axis cs:9569,0.469876396163447)
--(axis cs:9568,0.469333572089725)
--(axis cs:9567,0.468144690930997)
--(axis cs:9566,0.468294989004136)
--(axis cs:9565,0.468404035052014)
--(axis cs:9564,0.470131001399897)
--(axis cs:9563,0.469067448220619)
--(axis cs:9562,0.468918479424033)
--(axis cs:9561,0.468335554240194)
--(axis cs:9560,0.466720806635225)
--(axis cs:9559,0.465370805562744)
--(axis cs:9558,0.465396499751325)
--(axis cs:9557,0.465322444706402)
--(axis cs:9556,0.463463885990618)
--(axis cs:9555,0.463303803348609)
--(axis cs:9554,0.463416837240972)
--(axis cs:9553,0.4620591502491)
--(axis cs:9552,0.460768222449859)
--(axis cs:9551,0.459505907378937)
--(axis cs:9550,0.459797701655515)
--(axis cs:9549,0.458659161020717)
--(axis cs:9548,0.458339321064945)
--(axis cs:9547,0.458232907210884)
--(axis cs:9546,0.456589101416372)
--(axis cs:9545,0.455199316004405)
--(axis cs:9544,0.455958089930566)
--(axis cs:9543,0.456648487782956)
--(axis cs:9542,0.456056056882439)
--(axis cs:9541,0.4552973152657)
--(axis cs:9540,0.456264680238291)
--(axis cs:9539,0.456381755068867)
--(axis cs:9538,0.456358101649654)
--(axis cs:9537,0.456197492005723)
--(axis cs:9536,0.456600091491289)
--(axis cs:9535,0.456783699025362)
--(axis cs:9534,0.456891670311767)
--(axis cs:9533,0.458026616434743)
--(axis cs:9532,0.457377462345014)
--(axis cs:9531,0.458481877379651)
--(axis cs:9530,0.459651793433804)
--(axis cs:9529,0.459274383751839)
--(axis cs:9528,0.460211141145691)
--(axis cs:9527,0.461356931425879)
--(axis cs:9526,0.46117038856304)
--(axis cs:9525,0.459907181824946)
--(axis cs:9524,0.459512986329261)
--(axis cs:9523,0.459011629726991)
--(axis cs:9522,0.459734999485679)
--(axis cs:9521,0.460791472702429)
--(axis cs:9520,0.462703420906881)
--(axis cs:9519,0.462252630068354)
--(axis cs:9518,0.464028472587849)
--(axis cs:9517,0.464260534695816)
--(axis cs:9516,0.465534765190134)
--(axis cs:9515,0.466720523954166)
--(axis cs:9514,0.468341852904551)
--(axis cs:9513,0.471232353229486)
--(axis cs:9512,0.471921272288132)
--(axis cs:9511,0.473189933256454)
--(axis cs:9510,0.475096355977741)
--(axis cs:9509,0.474929115126511)
--(axis cs:9508,0.475110453104605)
--(axis cs:9507,0.475289228819343)
--(axis cs:9506,0.475516431434245)
--(axis cs:9505,0.474695490496402)
--(axis cs:9504,0.47488437720405)
--(axis cs:9503,0.476948571893107)
--(axis cs:9502,0.478554223854718)
--(axis cs:9501,0.478540201096804)
--(axis cs:9500,0.478188058743826)
--(axis cs:9499,0.478400519479935)
--(axis cs:9498,0.477269907050291)
--(axis cs:9497,0.477157770066333)
--(axis cs:9496,0.47761998175658)
--(axis cs:9495,0.477754691189373)
--(axis cs:9494,0.477833533352525)
--(axis cs:9493,0.478092172460385)
--(axis cs:9492,0.477539992188856)
--(axis cs:9491,0.47632023824003)
--(axis cs:9490,0.476321176263175)
--(axis cs:9489,0.475913403681987)
--(axis cs:9488,0.476154619577825)
--(axis cs:9487,0.476367496649876)
--(axis cs:9486,0.475421137949066)
--(axis cs:9485,0.47433096469829)
--(axis cs:9484,0.473380896151451)
--(axis cs:9483,0.472480262884666)
--(axis cs:9482,0.471357868133447)
--(axis cs:9481,0.470901706994568)
--(axis cs:9480,0.471496622178551)
--(axis cs:9479,0.471962470037703)
--(axis cs:9478,0.472319135811471)
--(axis cs:9477,0.473564753545097)
--(axis cs:9476,0.474205334979808)
--(axis cs:9475,0.474302456202407)
--(axis cs:9474,0.474497917551875)
--(axis cs:9473,0.474397464532814)
--(axis cs:9472,0.475144542756425)
--(axis cs:9471,0.475999828178631)
--(axis cs:9470,0.477452350598575)
--(axis cs:9469,0.477501776534341)
--(axis cs:9468,0.477507899133886)
--(axis cs:9467,0.477113363172335)
--(axis cs:9466,0.477026996266094)
--(axis cs:9465,0.479139992239372)
--(axis cs:9464,0.48055970314099)
--(axis cs:9463,0.481599870967706)
--(axis cs:9462,0.481731731912835)
--(axis cs:9461,0.48281605626818)
--(axis cs:9460,0.483978555092643)
--(axis cs:9459,0.483002847264653)
--(axis cs:9458,0.483703781300134)
--(axis cs:9457,0.484012262196974)
--(axis cs:9456,0.485366376498619)
--(axis cs:9455,0.485662577767291)
--(axis cs:9454,0.484743956856699)
--(axis cs:9453,0.485603108787425)
--(axis cs:9452,0.485193055450897)
--(axis cs:9451,0.484876053559304)
--(axis cs:9450,0.483839498995699)
--(axis cs:9449,0.483407429949292)
--(axis cs:9448,0.4830798547554)
--(axis cs:9447,0.482419981596704)
--(axis cs:9446,0.482712072423875)
--(axis cs:9445,0.482637870311598)
--(axis cs:9444,0.481621107199838)
--(axis cs:9443,0.479668010986099)
--(axis cs:9442,0.478312632390316)
--(axis cs:9441,0.478807440090002)
--(axis cs:9440,0.478318616725745)
--(axis cs:9439,0.480053616875781)
--(axis cs:9438,0.480175842648887)
--(axis cs:9437,0.479486263321547)
--(axis cs:9436,0.479845521771422)
--(axis cs:9435,0.480135924395962)
--(axis cs:9434,0.479073222111721)
--(axis cs:9433,0.477545516170076)
--(axis cs:9432,0.477343038634249)
--(axis cs:9431,0.476878822281852)
--(axis cs:9430,0.476410463334478)
--(axis cs:9429,0.476647970287965)
--(axis cs:9428,0.475681571246986)
--(axis cs:9427,0.474199691221669)
--(axis cs:9426,0.474004435617754)
--(axis cs:9425,0.473403768592896)
--(axis cs:9424,0.472304903201316)
--(axis cs:9423,0.470750964716801)
--(axis cs:9422,0.469751564913849)
--(axis cs:9421,0.469017479357746)
--(axis cs:9420,0.470506369195369)
--(axis cs:9419,0.47053743586009)
--(axis cs:9418,0.469559640824749)
--(axis cs:9417,0.470714979528659)
--(axis cs:9416,0.472691393641439)
--(axis cs:9415,0.474758149024516)
--(axis cs:9414,0.475140239780443)
--(axis cs:9413,0.477984344228005)
--(axis cs:9412,0.479678310371842)
--(axis cs:9411,0.480431458995901)
--(axis cs:9410,0.482795815131837)
--(axis cs:9409,0.483545732728398)
--(axis cs:9408,0.483723914631592)
--(axis cs:9407,0.484499458873825)
--(axis cs:9406,0.48489643008926)
--(axis cs:9405,0.484578731657243)
--(axis cs:9404,0.483904941174542)
--(axis cs:9403,0.486104928301589)
--(axis cs:9402,0.486577074987984)
--(axis cs:9401,0.485466339113448)
--(axis cs:9400,0.486927320428807)
--(axis cs:9399,0.487092172460385)
--(axis cs:9398,0.488017992379486)
--(axis cs:9397,0.487754658774122)
--(axis cs:9396,0.487218562646967)
--(axis cs:9395,0.485900413043107)
--(axis cs:9394,0.484889011921806)
--(axis cs:9393,0.484438310468126)
--(axis cs:9392,0.485016105937579)
--(axis cs:9391,0.484790615259552)
--(axis cs:9390,0.484919551147787)
--(axis cs:9389,0.484915195150233)
--(axis cs:9388,0.485219460515396)
--(axis cs:9387,0.487044006214091)
--(axis cs:9386,0.487307613757116)
--(axis cs:9385,0.487253047176261)
--(axis cs:9384,0.487663438665084)
--(axis cs:9383,0.487162167247477)
--(axis cs:9382,0.488601078048378)
--(axis cs:9381,0.489208965344014)
--(axis cs:9380,0.489329139669715)
--(axis cs:9379,0.489325074107997)
--(axis cs:9378,0.489677134987529)
--(axis cs:9377,0.490506904558202)
--(axis cs:9376,0.491453800734753)
--(axis cs:9375,0.490758934848521)
--(axis cs:9374,0.490255180601831)
--(axis cs:9373,0.489419812090733)
--(axis cs:9372,0.489595766261802)
--(axis cs:9371,0.491072973142508)
--(axis cs:9370,0.490993013365292)
--(axis cs:9369,0.491463833735852)
--(axis cs:9368,0.491980166193361)
--(axis cs:9367,0.493200208420085)
--(axis cs:9366,0.493743790259086)
--(axis cs:9365,0.494200540090794)
--(axis cs:9364,0.493592759510913)
--(axis cs:9363,0.494226813698485)
--(axis cs:9362,0.494636013763878)
--(axis cs:9361,0.496177553336371)
--(axis cs:9360,0.497363387918828)
--(axis cs:9359,0.498300306622866)
--(axis cs:9358,0.498307183684803)
--(axis cs:9357,0.497315452183601)
--(axis cs:9356,0.498620506711983)
--(axis cs:9355,0.497989398050754)
--(axis cs:9354,0.497340434817825)
--(axis cs:9353,0.498972204722518)
--(axis cs:9352,0.500591442393576)
--(axis cs:9351,0.501048545617238)
--(axis cs:9350,0.50131862714379)
--(axis cs:9349,0.500292950450151)
--(axis cs:9348,0.499667967609345)
--(axis cs:9347,0.499731810532099)
--(axis cs:9346,0.499347804493715)
--(axis cs:9345,0.499617303124952)
--(axis cs:9344,0.499724648086782)
--(axis cs:9343,0.499320036315613)
--(axis cs:9342,0.499299483683877)
--(axis cs:9341,0.499225101919681)
--(axis cs:9340,0.499153854503305)
--(axis cs:9339,0.498897404471061)
--(axis cs:9338,0.498689671432503)
--(axis cs:9337,0.499185345098322)
--(axis cs:9336,0.49868754141232)
--(axis cs:9335,0.498773287325611)
--(axis cs:9334,0.499266336541363)
--(axis cs:9333,0.499557952747128)
--(axis cs:9332,0.500218977042044)
--(axis cs:9331,0.500946534887802)
--(axis cs:9330,0.501046232990198)
--(axis cs:9329,0.502069047607231)
--(axis cs:9328,0.502328274625512)
--(axis cs:9327,0.502724021262435)
--(axis cs:9326,0.501872878770654)
--(axis cs:9325,0.502950596348567)
--(axis cs:9324,0.504063748316409)
--(axis cs:9323,0.504941663077312)
--(axis cs:9322,0.503884269848207)
--(axis cs:9321,0.502070776093934)
--(axis cs:9320,0.501627741406788)
--(axis cs:9319,0.500157580862133)
--(axis cs:9318,0.500512583142038)
--(axis cs:9317,0.499849555717756)
--(axis cs:9316,0.499782327654289)
--(axis cs:9315,0.498467342561854)
--(axis cs:9314,0.49831037278375)
--(axis cs:9313,0.496884425719718)
--(axis cs:9312,0.496984121801179)
--(axis cs:9311,0.495662203876577)
--(axis cs:9310,0.494379296468766)
--(axis cs:9309,0.493700313413919)
--(axis cs:9308,0.493405744165628)
--(axis cs:9307,0.490984595460228)
--(axis cs:9306,0.49017365173773)
--(axis cs:9305,0.489427355327622)
--(axis cs:9304,0.48925498730804)
--(axis cs:9303,0.487860313132811)
--(axis cs:9302,0.486363506698179)
--(axis cs:9301,0.487398733104719)
--(axis cs:9300,0.486333211198766)
--(axis cs:9299,0.486849105818413)
--(axis cs:9298,0.487738223544567)
--(axis cs:9297,0.487256119685433)
--(axis cs:9296,0.486943990056436)
--(axis cs:9295,0.486507629133662)
--(axis cs:9294,0.48947966050649)
--(axis cs:9293,0.490070273500908)
--(axis cs:9292,0.491231751853325)
--(axis cs:9291,0.492750326019238)
--(axis cs:9290,0.492103453242504)
--(axis cs:9289,0.493220396326003)
--(axis cs:9288,0.493153902180635)
--(axis cs:9287,0.492017597702528)
--(axis cs:9286,0.49394803404775)
--(axis cs:9285,0.494881151207108)
--(axis cs:9284,0.495225826434179)
--(axis cs:9283,0.495851419570483)
--(axis cs:9282,0.496507576264658)
--(axis cs:9281,0.496938307584736)
--(axis cs:9280,0.497142520016622)
--(axis cs:9279,0.495182600864271)
--(axis cs:9278,0.493518190580255)
--(axis cs:9277,0.492559888361217)
--(axis cs:9276,0.492698977033306)
--(axis cs:9275,0.492454250953327)
--(axis cs:9274,0.491802914220457)
--(axis cs:9273,0.491727907774639)
--(axis cs:9272,0.491647171459413)
--(axis cs:9271,0.490153710787274)
--(axis cs:9270,0.489190984805355)
--(axis cs:9269,0.489267726996778)
--(axis cs:9268,0.487831581255467)
--(axis cs:9267,0.487564947614888)
--(axis cs:9266,0.486254607269423)
--(axis cs:9265,0.482879026627958)
--(axis cs:9264,0.480752103770253)
--(axis cs:9263,0.478896376176933)
--(axis cs:9262,0.479150581151125)
--(axis cs:9261,0.477868177797798)
--(axis cs:9260,0.477797028026721)
--(axis cs:9259,0.477893039196378)
--(axis cs:9258,0.477869451765649)
--(axis cs:9257,0.477752411948703)
--(axis cs:9256,0.475818641919729)
--(axis cs:9255,0.476655595545851)
--(axis cs:9254,0.47697329562657)
--(axis cs:9253,0.475650057495289)
--(axis cs:9252,0.476337497075643)
--(axis cs:9251,0.477096996667316)
--(axis cs:9250,0.478232807041163)
--(axis cs:9249,0.479705820580257)
--(axis cs:9248,0.479643661528641)
--(axis cs:9247,0.4808044507558)
--(axis cs:9246,0.480010158908194)
--(axis cs:9245,0.480871163085293)
--(axis cs:9244,0.482577749807704)
--(axis cs:9243,0.483304262589556)
--(axis cs:9242,0.483601816707105)
--(axis cs:9241,0.483511063668275)
--(axis cs:9240,0.484985886695191)
--(axis cs:9239,0.48445078266893)
--(axis cs:9238,0.483785331816946)
--(axis cs:9237,0.484571849346984)
--(axis cs:9236,0.484471093639802)
--(axis cs:9235,0.484758468004637)
--(axis cs:9234,0.485812293125512)
--(axis cs:9233,0.486059735168498)
--(axis cs:9232,0.487557323226032)
--(axis cs:9231,0.488077801425853)
--(axis cs:9230,0.487802182690452)
--(axis cs:9229,0.487379317867497)
--(axis cs:9228,0.486443447801486)
--(axis cs:9227,0.487470311977631)
--(axis cs:9226,0.488252930665466)
--(axis cs:9225,0.489152016532435)
--(axis cs:9224,0.489252488235865)
--(axis cs:9223,0.489995947571792)
--(axis cs:9222,0.490349442169271)
--(axis cs:9221,0.490690408809834)
--(axis cs:9220,0.490120158483733)
--(axis cs:9219,0.489189722459976)
--(axis cs:9218,0.490255938255113)
--(axis cs:9217,0.490191442393577)
--(axis cs:9216,0.488608057126958)
--(axis cs:9215,0.487628552201499)
--(axis cs:9214,0.488628692543467)
--(axis cs:9213,0.487846083318983)
--(axis cs:9212,0.486389553238151)
--(axis cs:9211,0.486081953450066)
--(axis cs:9210,0.484909032753929)
--(axis cs:9209,0.484315147919498)
--(axis cs:9208,0.483828339257109)
--(axis cs:9207,0.483579999171774)
--(axis cs:9206,0.481747268454815)
--(axis cs:9205,0.480842686751023)
--(axis cs:9204,0.479485424064287)
--(axis cs:9203,0.478372048574723)
--(axis cs:9202,0.477364252990226)
--(axis cs:9201,0.477524021485852)
--(axis cs:9200,0.475837043518518)
--(axis cs:9199,0.475838361147602)
--(axis cs:9198,0.475509751274037)
--(axis cs:9197,0.476393468093835)
--(axis cs:9196,0.475621804142934)
--(axis cs:9195,0.475627974794722)
--(axis cs:9194,0.474745662421)
--(axis cs:9193,0.474795509819216)
--(axis cs:9192,0.473371288725647)
--(axis cs:9191,0.473290234995054)
--(axis cs:9190,0.473598990746386)
--(axis cs:9189,0.4746667412796)
--(axis cs:9188,0.4745189900322)
--(axis cs:9187,0.473055902923016)
--(axis cs:9186,0.473403425205238)
--(axis cs:9185,0.473662262361015)
--(axis cs:9184,0.474374707488122)
--(axis cs:9183,0.47432571707337)
--(axis cs:9182,0.473852680601321)
--(axis cs:9181,0.473560496748944)
--(axis cs:9180,0.473502558222661)
--(axis cs:9179,0.473121959862124)
--(axis cs:9178,0.472754495686161)
--(axis cs:9177,0.472212406007683)
--(axis cs:9176,0.471709899754053)
--(axis cs:9175,0.47042909522046)
--(axis cs:9174,0.470540909392292)
--(axis cs:9173,0.469677358601595)
--(axis cs:9172,0.469186166267975)
--(axis cs:9171,0.4688970673698)
--(axis cs:9170,0.469110282289727)
--(axis cs:9169,0.469282475514086)
--(axis cs:9168,0.469893287804515)
--(axis cs:9167,0.469687515155032)
--(axis cs:9166,0.469641711171019)
--(axis cs:9165,0.470108917426157)
--(axis cs:9164,0.470691714262166)
--(axis cs:9163,0.472179982841735)
--(axis cs:9162,0.471859273276122)
--(axis cs:9161,0.471056522319336)
--(axis cs:9160,0.471026529175924)
--(axis cs:9159,0.470752420987031)
--(axis cs:9158,0.47122227541424)
--(axis cs:9157,0.471020047885719)
--(axis cs:9156,0.470292196876999)
--(axis cs:9155,0.47051166301009)
--(axis cs:9154,0.471166233561849)
--(axis cs:9153,0.470610734230783)
--(axis cs:9152,0.469203406302508)
--(axis cs:9151,0.469084057160491)
--(axis cs:9150,0.468371642586408)
--(axis cs:9149,0.469096230614898)
--(axis cs:9148,0.469968669277501)
--(axis cs:9147,0.470565121363136)
--(axis cs:9146,0.472436860633172)
--(axis cs:9145,0.473091410521869)
--(axis cs:9144,0.472913490732201)
--(axis cs:9143,0.473097960411632)
--(axis cs:9142,0.473915245895724)
--(axis cs:9141,0.473592912008425)
--(axis cs:9140,0.472184924365553)
--(axis cs:9139,0.472101605033368)
--(axis cs:9138,0.473165094930268)
--(axis cs:9137,0.472975151245505)
--(axis cs:9136,0.473032326862732)
--(axis cs:9135,0.472488272334142)
--(axis cs:9134,0.471869587423152)
--(axis cs:9133,0.471285681583778)
--(axis cs:9132,0.472119312272801)
--(axis cs:9131,0.470792098636972)
--(axis cs:9130,0.469431485555082)
--(axis cs:9129,0.469453929352993)
--(axis cs:9128,0.467849454601501)
--(axis cs:9127,0.467715087171071)
--(axis cs:9126,0.46915101625801)
--(axis cs:9125,0.468782795529523)
--(axis cs:9124,0.46793569060122)
--(axis cs:9123,0.466686836197798)
--(axis cs:9122,0.466735364757884)
--(axis cs:9121,0.467672498411056)
--(axis cs:9120,0.465922762619964)
--(axis cs:9119,0.466168271982515)
--(axis cs:9118,0.465986827247943)
--(axis cs:9117,0.467031581292595)
--(axis cs:9116,0.466514081991711)
--(axis cs:9115,0.466585592419085)
--(axis cs:9114,0.466525583465517)
--(axis cs:9113,0.466390004041006)
--(axis cs:9112,0.46569495953763)
--(axis cs:9111,0.465489407262988)
--(axis cs:9110,0.464966807062589)
--(axis cs:9109,0.464315799119493)
--(axis cs:9108,0.463929491913829)
--(axis cs:9107,0.464458018527576)
--(axis cs:9106,0.464130071143006)
--(axis cs:9105,0.465804512203782)
--(axis cs:9104,0.465783211073705)
--(axis cs:9103,0.46560051502089)
--(axis cs:9102,0.46711063941749)
--(axis cs:9101,0.466137891896252)
--(axis cs:9100,0.466358935658083)
--(axis cs:9099,0.466569707940254)
--(axis cs:9098,0.46459836628833)
--(axis cs:9097,0.465172577652131)
--(axis cs:9096,0.464692517032601)
--(axis cs:9095,0.463313643777068)
--(axis cs:9094,0.461014038451235)
--(axis cs:9093,0.459844234016728)
--(axis cs:9092,0.457434830780651)
--(axis cs:9091,0.456440471624293)
--(axis cs:9090,0.456300064963178)
--(axis cs:9089,0.455876544422473)
--(axis cs:9088,0.45630507334685)
--(axis cs:9087,0.457088365300288)
--(axis cs:9086,0.455689892021183)
--(axis cs:9085,0.456306673724166)
--(axis cs:9084,0.457379519238514)
--(axis cs:9083,0.459075200904651)
--(axis cs:9082,0.458812302785529)
--(axis cs:9081,0.459365050485205)
--(axis cs:9080,0.460209036738094)
--(axis cs:9079,0.460082089188645)
--(axis cs:9078,0.460642756502713)
--(axis cs:9077,0.46079936467513)
--(axis cs:9076,0.460346784561058)
--(axis cs:9075,0.460678787568664)
--(axis cs:9074,0.460232935891675)
--(axis cs:9073,0.458354757553404)
--(axis cs:9072,0.457828972565364)
--(axis cs:9071,0.458588280287957)
--(axis cs:9070,0.457369232035371)
--(axis cs:9069,0.456893477240063)
--(axis cs:9068,0.456624045053226)
--(axis cs:9067,0.456711055984897)
--(axis cs:9066,0.456880811413404)
--(axis cs:9065,0.458137298603205)
--(axis cs:9064,0.458087935170838)
--(axis cs:9063,0.45769299256338)
--(axis cs:9062,0.457157361084066)
--(axis cs:9061,0.457265677801267)
--(axis cs:9060,0.456492980455132)
--(axis cs:9059,0.456782225375459)
--(axis cs:9058,0.455990311215674)
--(axis cs:9057,0.454923792772499)
--(axis cs:9056,0.45517502032961)
--(axis cs:9055,0.454406938317129)
--(axis cs:9054,0.454886026440077)
--(axis cs:9053,0.454631709371233)
--(axis cs:9052,0.45404444498181)
--(axis cs:9051,0.452576895087539)
--(axis cs:9050,0.453228047067426)
--(axis cs:9049,0.452472664163944)
--(axis cs:9048,0.452939817019713)
--(axis cs:9047,0.451634298204998)
--(axis cs:9046,0.452807029768415)
--(axis cs:9045,0.452155575709048)
--(axis cs:9044,0.451065385369906)
--(axis cs:9043,0.449436778081526)
--(axis cs:9042,0.449212728535025)
--(axis cs:9041,0.449757623113737)
--(axis cs:9040,0.449638100510624)
--(axis cs:9039,0.448226814531347)
--(axis cs:9038,0.44759370494688)
--(axis cs:9037,0.446664945455153)
--(axis cs:9036,0.446283129989646)
--(axis cs:9035,0.447207435657303)
--(axis cs:9034,0.447876806156367)
--(axis cs:9033,0.447837435053071)
--(axis cs:9032,0.446465650495747)
--(axis cs:9031,0.445947184742806)
--(axis cs:9030,0.444962463076011)
--(axis cs:9029,0.443803827071935)
--(axis cs:9028,0.446060993470028)
--(axis cs:9027,0.445669398890416)
--(axis cs:9026,0.445193261835335)
--(axis cs:9025,0.445925377352919)
--(axis cs:9024,0.445954443782543)
--(axis cs:9023,0.445732566650519)
--(axis cs:9022,0.446501043051292)
--(axis cs:9021,0.446164384395046)
--(axis cs:9020,0.445341952406407)
--(axis cs:9019,0.446117283009138)
--(axis cs:9018,0.445762268544181)
--(axis cs:9017,0.446080908282719)
--(axis cs:9016,0.446333574629309)
--(axis cs:9015,0.446329704311646)
--(axis cs:9014,0.446503888855282)
--(axis cs:9013,0.446860275635744)
--(axis cs:9012,0.447622925663889)
--(axis cs:9011,0.447993605593054)
--(axis cs:9010,0.448900421285638)
--(axis cs:9009,0.448339423469103)
--(axis cs:9008,0.44903522351221)
--(axis cs:9007,0.448311355269018)
--(axis cs:9006,0.449438526385557)
--(axis cs:9005,0.448915902462437)
--(axis cs:9004,0.450024998614958)
--(axis cs:9003,0.449356112752459)
--(axis cs:9002,0.44946861016449)
--(axis cs:9001,0.449515511384371)
--(axis cs:9000,0.451162178033199)
--(axis cs:8999,0.450159310949915)
--(axis cs:8998,0.449322826376172)
--(axis cs:8997,0.448123859864456)
--(axis cs:8996,0.44738627061892)
--(axis cs:8995,0.447087455245624)
--(axis cs:8994,0.44678218985485)
--(axis cs:8993,0.4464689318349)
--(axis cs:8992,0.447279807211627)
--(axis cs:8991,0.444960670681359)
--(axis cs:8990,0.444204907645014)
--(axis cs:8989,0.443487872296565)
--(axis cs:8988,0.441734915334212)
--(axis cs:8987,0.441532426956455)
--(axis cs:8986,0.439612476707183)
--(axis cs:8985,0.438937277493972)
--(axis cs:8984,0.438329552912901)
--(axis cs:8983,0.438312604088062)
--(axis cs:8982,0.435973618578158)
--(axis cs:8981,0.436030623394509)
--(axis cs:8980,0.435953247108486)
--(axis cs:8979,0.436788089346418)
--(axis cs:8978,0.437130226625469)
--(axis cs:8977,0.438193700327378)
--(axis cs:8976,0.437197798583498)
--(axis cs:8975,0.437686205643362)
--(axis cs:8974,0.438434517116086)
--(axis cs:8973,0.43837553951478)
--(axis cs:8972,0.438212834591616)
--(axis cs:8971,0.438293655565444)
--(axis cs:8970,0.43882307566662)
--(axis cs:8969,0.440051880444386)
--(axis cs:8968,0.440329111627801)
--(axis cs:8967,0.441665731010433)
--(axis cs:8966,0.442286241323374)
--(axis cs:8965,0.443054273411093)
--(axis cs:8964,0.443728061292563)
--(axis cs:8963,0.442929624934758)
--(axis cs:8962,0.443158863933547)
--(axis cs:8961,0.44314512059662)
--(axis cs:8960,0.445630190976225)
--(axis cs:8959,0.446356451704868)
--(axis cs:8958,0.447329903778268)
--(axis cs:8957,0.448378132709287)
--(axis cs:8956,0.449535034808111)
--(axis cs:8955,0.450085757526252)
--(axis cs:8954,0.451316767633317)
--(axis cs:8953,0.451944458056033)
--(axis cs:8952,0.453007009231006)
--(axis cs:8951,0.455183681389361)
--(axis cs:8950,0.456316573308589)
--(axis cs:8949,0.457533769297402)
--(axis cs:8948,0.457221437391513)
--(axis cs:8947,0.457418691645079)
--(axis cs:8946,0.456566110768834)
--(axis cs:8945,0.45677103983779)
--(axis cs:8944,0.456983944362882)
--(axis cs:8943,0.457480334128622)
--(axis cs:8942,0.457521240945972)
--(axis cs:8941,0.458399315380035)
--(axis cs:8940,0.45785156998752)
--(axis cs:8939,0.458706914541737)
--(axis cs:8938,0.458410054613585)
--(axis cs:8937,0.457597252729974)
--(axis cs:8936,0.457309862477647)
--(axis cs:8935,0.456405725989952)
--(axis cs:8934,0.454755306782318)
--(axis cs:8933,0.453303100575072)
--(axis cs:8932,0.452484020505859)
--(axis cs:8931,0.453137428111576)
--(axis cs:8930,0.453206995772883)
--(axis cs:8929,0.453435492782691)
--(axis cs:8928,0.453276048918597)
--(axis cs:8927,0.453560032703486)
--(axis cs:8926,0.452265215627951)
--(axis cs:8925,0.451522905994803)
--(axis cs:8924,0.450962650718265)
--(axis cs:8923,0.450869824324871)
--(axis cs:8922,0.452291427754699)
--(axis cs:8921,0.452082134002745)
--(axis cs:8920,0.453050221339276)
--(axis cs:8919,0.451756100937068)
--(axis cs:8918,0.450579142907517)
--(axis cs:8917,0.449886255818032)
--(axis cs:8916,0.449545084055089)
--(axis cs:8915,0.449225910877341)
--(axis cs:8914,0.447939790427281)
--(axis cs:8913,0.448125431918836)
--(axis cs:8912,0.448177603972619)
--(axis cs:8911,0.448802917027099)
--(axis cs:8910,0.449090349470634)
--(axis cs:8909,0.450491926582587)
--(axis cs:8908,0.451640176544696)
--(axis cs:8907,0.450716049079971)
--(axis cs:8906,0.450571413847682)
--(axis cs:8905,0.448455869978629)
--(axis cs:8904,0.449124399377364)
--(axis cs:8903,0.448679668147361)
--(axis cs:8902,0.44974336077863)
--(axis cs:8901,0.449398455943724)
--(axis cs:8900,0.449328910746517)
--(axis cs:8899,0.448629651279201)
--(axis cs:8898,0.44894748228742)
--(axis cs:8897,0.449041483977817)
--(axis cs:8896,0.449201139987917)
--(axis cs:8895,0.449126209581942)
--(axis cs:8894,0.449804801044696)
--(axis cs:8893,0.450764713790867)
--(axis cs:8892,0.452303087809848)
--(axis cs:8891,0.454228836374632)
--(axis cs:8890,0.455201087939294)
--(axis cs:8889,0.456041802661229)
--(axis cs:8888,0.454861264197041)
--(axis cs:8887,0.454228497920357)
--(axis cs:8886,0.453216840977594)
--(axis cs:8885,0.452371485553607)
--(axis cs:8884,0.451575250658731)
--(axis cs:8883,0.45054665705138)
--(axis cs:8882,0.449945720678419)
--(axis cs:8881,0.449011627592556)
--(axis cs:8880,0.449392628524945)
--(axis cs:8879,0.449723455800059)
--(axis cs:8878,0.450260363619148)
--(axis cs:8877,0.451189053525451)
--(axis cs:8876,0.451343559717823)
--(axis cs:8875,0.451643570999925)
--(axis cs:8874,0.452049504314799)
--(axis cs:8873,0.454467091096889)
--(axis cs:8872,0.453586111953372)
--(axis cs:8871,0.452706302233214)
--(axis cs:8870,0.452583750547714)
--(axis cs:8869,0.453334591191298)
--(axis cs:8868,0.453533029036868)
--(axis cs:8867,0.453779333270657)
--(axis cs:8866,0.45294548550201)
--(axis cs:8865,0.452127037231205)
--(axis cs:8864,0.452926987214825)
--(axis cs:8863,0.453696665107816)
--(axis cs:8862,0.454187992336884)
--(axis cs:8861,0.455695217338961)
--(axis cs:8860,0.457803561614874)
--(axis cs:8859,0.458175885847379)
--(axis cs:8858,0.460094015275933)
--(axis cs:8857,0.460979728804231)
--(axis cs:8856,0.460243020652875)
--(axis cs:8855,0.459630129343504)
--(axis cs:8854,0.460055971166731)
--(axis cs:8853,0.460492663535387)
--(axis cs:8852,0.462986885597144)
--(axis cs:8851,0.46369753948972)
--(axis cs:8850,0.462104047905053)
--(axis cs:8849,0.462301156459552)
--(axis cs:8848,0.462948728235095)
--(axis cs:8847,0.463165881850072)
--(axis cs:8846,0.461569771688347)
--(axis cs:8845,0.460788596990885)
--(axis cs:8844,0.459962377964197)
--(axis cs:8843,0.460613806721083)
--(axis cs:8842,0.460008348299242)
--(axis cs:8841,0.459688911285806)
--(axis cs:8840,0.459750697435957)
--(axis cs:8839,0.460942040418412)
--(axis cs:8838,0.46204976815188)
--(axis cs:8837,0.461404597129874)
--(axis cs:8836,0.461595081912141)
--(axis cs:8835,0.460979451090736)
--(axis cs:8834,0.460380988636207)
--(axis cs:8833,0.459434192041773)
--(axis cs:8832,0.460355715034229)
--(axis cs:8831,0.459585052699163)
--(axis cs:8830,0.460148349541987)
--(axis cs:8829,0.459826646448391)
--(axis cs:8828,0.457274192746347)
--(axis cs:8827,0.457532325748121)
--(axis cs:8826,0.456863225205861)
--(axis cs:8825,0.456215307973778)
--(axis cs:8824,0.4556066414411)
--(axis cs:8823,0.454708749819436)
--(axis cs:8822,0.453499407582107)
--(axis cs:8821,0.454310950520544)
--(axis cs:8820,0.454946190610651)
--(axis cs:8819,0.453931070497694)
--(axis cs:8818,0.454162526280721)
--(axis cs:8817,0.453428013331561)
--(axis cs:8816,0.451996617409619)
--(axis cs:8815,0.451804467633175)
--(axis cs:8814,0.451525674112944)
--(axis cs:8813,0.450817523078433)
--(axis cs:8812,0.450970273305612)
--(axis cs:8811,0.448828931523116)
--(axis cs:8810,0.448062059742788)
--(axis cs:8809,0.448860220777863)
--(axis cs:8808,0.448042211600241)
--(axis cs:8807,0.448493050170066)
--(axis cs:8806,0.447858266014868)
--(axis cs:8805,0.447744237949513)
--(axis cs:8804,0.446074667984629)
--(axis cs:8803,0.446850442320841)
--(axis cs:8802,0.446740976138627)
--(axis cs:8801,0.445721177358068)
--(axis cs:8800,0.445429337592702)
--(axis cs:8799,0.445863404007383)
--(axis cs:8798,0.446399055710832)
--(axis cs:8797,0.446080513982747)
--(axis cs:8796,0.445705573930103)
--(axis cs:8795,0.445957748256971)
--(axis cs:8794,0.446197634802284)
--(axis cs:8793,0.446818318376858)
--(axis cs:8792,0.446152427342566)
--(axis cs:8791,0.447536902115482)
--(axis cs:8790,0.448784412575193)
--(axis cs:8789,0.448525069012088)
--(axis cs:8788,0.449919134658563)
--(axis cs:8787,0.450859471336339)
--(axis cs:8786,0.451714275292981)
--(axis cs:8785,0.452513568691379)
--(axis cs:8784,0.453319735942965)
--(axis cs:8783,0.454527656359133)
--(axis cs:8782,0.456905446605138)
--(axis cs:8781,0.456961879677425)
--(axis cs:8780,0.45888669204481)
--(axis cs:8779,0.458786375600308)
--(axis cs:8778,0.458387165159336)
--(axis cs:8777,0.458039670349328)
--(axis cs:8776,0.459173331731539)
--(axis cs:8775,0.460248106307966)
--(axis cs:8774,0.460668846220068)
--(axis cs:8773,0.461864231523611)
--(axis cs:8772,0.462299439712429)
--(axis cs:8771,0.462787477287973)
--(axis cs:8770,0.462042063793755)
--(axis cs:8769,0.461456332202417)
--(axis cs:8768,0.461048520209538)
--(axis cs:8767,0.460702475454666)
--(axis cs:8766,0.460049080675629)
--(axis cs:8765,0.459097649942877)
--(axis cs:8764,0.459363239501263)
--(axis cs:8763,0.459245020020522)
--(axis cs:8762,0.459349838061143)
--(axis cs:8761,0.459928700214758)
--(axis cs:8760,0.459484133841266)
--(axis cs:8759,0.458575154458368)
--(axis cs:8758,0.458996484173651)
--(axis cs:8757,0.459382467138479)
--(axis cs:8756,0.459639774762679)
--(axis cs:8755,0.459907963479554)
--(axis cs:8754,0.460443435534917)
--(axis cs:8753,0.460670496755425)
--(axis cs:8752,0.460272920571849)
--(axis cs:8751,0.45925346559361)
--(axis cs:8750,0.45921590050171)
--(axis cs:8749,0.458819715576642)
--(axis cs:8748,0.458658998489748)
--(axis cs:8747,0.459858439754731)
--(axis cs:8746,0.460493126817653)
--(axis cs:8745,0.459400088339205)
--(axis cs:8744,0.458327614210718)
--(axis cs:8743,0.455947756470123)
--(axis cs:8742,0.453861752304697)
--(axis cs:8741,0.451439764117102)
--(axis cs:8740,0.451405234838023)
--(axis cs:8739,0.450410733194988)
--(axis cs:8738,0.44949496638627)
--(axis cs:8737,0.44730500218703)
--(axis cs:8736,0.44608711163718)
--(axis cs:8735,0.445788039246718)
--(axis cs:8734,0.446094925517027)
--(axis cs:8733,0.447208115270835)
--(axis cs:8732,0.447027705849246)
--(axis cs:8731,0.446476196730118)
--(axis cs:8730,0.446146210028634)
--(axis cs:8729,0.445491553280464)
--(axis cs:8728,0.445887471325402)
--(axis cs:8727,0.445456577654335)
--(axis cs:8726,0.444938554398449)
--(axis cs:8725,0.445663378832249)
--(axis cs:8724,0.446390983050962)
--(axis cs:8723,0.445932596404985)
--(axis cs:8722,0.445477298462295)
--(axis cs:8721,0.44615449121015)
--(axis cs:8720,0.445701159087856)
--(axis cs:8719,0.44734578520533)
--(axis cs:8718,0.448761929327245)
--(axis cs:8717,0.449263193896832)
--(axis cs:8716,0.451224719242197)
--(axis cs:8715,0.452383858913885)
--(axis cs:8714,0.454926178462038)
--(axis cs:8713,0.456869193163894)
--(axis cs:8712,0.458108933099648)
--(axis cs:8711,0.457956136131493)
--(axis cs:8710,0.459449885245873)
--(axis cs:8709,0.460043337950005)
--(axis cs:8708,0.460374791825311)
--(axis cs:8707,0.461721977210874)
--(axis cs:8706,0.463721699543768)
--(axis cs:8705,0.464338815945766)
--(axis cs:8704,0.46468166234067)
--(axis cs:8703,0.465212645317428)
--(axis cs:8702,0.465918120241159)
--(axis cs:8701,0.465370102049637)
--(axis cs:8700,0.46470023861159)
--(axis cs:8699,0.464275216621151)
--(axis cs:8698,0.464086877353267)
--(axis cs:8697,0.462781594349764)
--(axis cs:8696,0.461888466315848)
--(axis cs:8695,0.462887723959078)
--(axis cs:8694,0.462166605794976)
--(axis cs:8693,0.461539007644843)
--(axis cs:8692,0.460222485657838)
--(axis cs:8691,0.459371969969756)
--(axis cs:8690,0.458450438401349)
--(axis cs:8689,0.457746017516418)
--(axis cs:8688,0.45916109045364)
--(axis cs:8687,0.460163965083374)
--(axis cs:8686,0.460200223313868)
--(axis cs:8685,0.459188361379907)
--(axis cs:8684,0.458458284500937)
--(axis cs:8683,0.457060244739321)
--(axis cs:8682,0.457627001059727)
--(axis cs:8681,0.457255648346637)
--(axis cs:8680,0.455875572722441)
--(axis cs:8679,0.455362006661799)
--(axis cs:8678,0.455049070734707)
--(axis cs:8677,0.453717028820905)
--(axis cs:8676,0.45355814820749)
--(axis cs:8675,0.451706153410844)
--(axis cs:8674,0.450401682576555)
--(axis cs:8673,0.449130954537168)
--(axis cs:8672,0.449340886594261)
--(axis cs:8671,0.448390850677699)
--(axis cs:8670,0.448007162416666)
--(axis cs:8669,0.446785293620686)
--(axis cs:8668,0.445739511406117)
--(axis cs:8667,0.446283587339409)
--(axis cs:8666,0.447663761401303)
--(axis cs:8665,0.447996347634443)
--(axis cs:8664,0.447372313040353)
--(axis cs:8663,0.446821721927184)
--(axis cs:8662,0.446621738037599)
--(axis cs:8661,0.445483216940576)
--(axis cs:8660,0.444363852394232)
--(axis cs:8659,0.444698402771872)
--(axis cs:8658,0.445311159601348)
--(axis cs:8657,0.446589001102219)
--(axis cs:8656,0.447492545744115)
--(axis cs:8655,0.447135279127426)
--(axis cs:8654,0.447803564870411)
--(axis cs:8653,0.448839230066154)
--(axis cs:8652,0.447145530585343)
--(axis cs:8651,0.448999367087702)
--(axis cs:8650,0.450049544021149)
--(axis cs:8649,0.449420772411212)
--(axis cs:8648,0.449096825731481)
--(axis cs:8647,0.449362631280418)
--(axis cs:8646,0.449532787047406)
--(axis cs:8645,0.44968470246982)
--(axis cs:8644,0.450034903788347)
--(axis cs:8643,0.45014564948143)
--(axis cs:8642,0.449965897472396)
--(axis cs:8641,0.448586929174022)
--(axis cs:8640,0.447743216952359)
--(axis cs:8639,0.448574536016708)
--(axis cs:8638,0.447066803921527)
--(axis cs:8637,0.44555780514649)
--(axis cs:8636,0.445029311489517)
--(axis cs:8635,0.443872210726656)
--(axis cs:8634,0.442711721551005)
--(axis cs:8633,0.443432071554076)
--(axis cs:8632,0.442413169066233)
--(axis cs:8631,0.443370028744458)
--(axis cs:8630,0.442953363571836)
--(axis cs:8629,0.442953690107988)
--(axis cs:8628,0.443110043542948)
--(axis cs:8627,0.443297703400537)
--(axis cs:8626,0.442836154351229)
--(axis cs:8625,0.442629204766961)
--(axis cs:8624,0.443999176418122)
--(axis cs:8623,0.444052909720435)
--(axis cs:8622,0.444686885934585)
--(axis cs:8621,0.443939527009081)
--(axis cs:8620,0.442603534455835)
--(axis cs:8619,0.443033560106831)
--(axis cs:8618,0.443232846905341)
--(axis cs:8617,0.442898698801849)
--(axis cs:8616,0.443596598614861)
--(axis cs:8615,0.444279045679908)
--(axis cs:8614,0.444559776422658)
--(axis cs:8613,0.443075825032989)
--(axis cs:8612,0.442170151167192)
--(axis cs:8611,0.441855888202945)
--(axis cs:8610,0.440952698515474)
--(axis cs:8609,0.439446155865265)
--(axis cs:8608,0.440492053551031)
--(axis cs:8607,0.440663534367531)
--(axis cs:8606,0.441816167105699)
--(axis cs:8605,0.442382070343448)
--(axis cs:8604,0.443445761133273)
--(axis cs:8603,0.443582563452921)
--(axis cs:8602,0.443048539477567)
--(axis cs:8601,0.443409317117199)
--(axis cs:8600,0.44293804597869)
--(axis cs:8599,0.443856533571332)
--(axis cs:8598,0.442985923579133)
--(axis cs:8597,0.442810937916909)
--(axis cs:8596,0.443045983359643)
--(axis cs:8595,0.443239996552318)
--(axis cs:8594,0.443967613089884)
--(axis cs:8593,0.443667865704331)
--(axis cs:8592,0.444806425094261)
--(axis cs:8591,0.443720133206432)
--(axis cs:8590,0.442396173881219)
--(axis cs:8589,0.441881597694589)
--(axis cs:8588,0.442209995417049)
--(axis cs:8587,0.441267711994472)
--(axis cs:8586,0.440493882426182)
--(axis cs:8585,0.439977106202027)
--(axis cs:8584,0.439523610489882)
--(axis cs:8583,0.438723568910872)
--(axis cs:8582,0.437579408182581)
--(axis cs:8581,0.437512863164517)
--(axis cs:8580,0.436006678519492)
--(axis cs:8579,0.435468169332454)
--(axis cs:8578,0.435904031494926)
--(axis cs:8577,0.435661904710755)
--(axis cs:8576,0.435280791020396)
--(axis cs:8575,0.434082750912214)
--(axis cs:8574,0.433443216861471)
--(axis cs:8573,0.432963629215216)
--(axis cs:8572,0.433458587705155)
--(axis cs:8571,0.432392342619336)
--(axis cs:8570,0.43305500910215)
--(axis cs:8569,0.432412848273712)
--(axis cs:8568,0.431359132988722)
--(axis cs:8567,0.430720510081346)
--(axis cs:8566,0.431196309931696)
--(axis cs:8565,0.431061263823753)
--(axis cs:8564,0.430041662648666)
--(axis cs:8563,0.430620387388706)
--(axis cs:8562,0.430294318106948)
--(axis cs:8561,0.429216170396186)
--(axis cs:8560,0.428460010272693)
--(axis cs:8559,0.429338688932449)
--(axis cs:8558,0.428058329279998)
--(axis cs:8557,0.426963862497855)
--(axis cs:8556,0.426772039184979)
--(axis cs:8555,0.426638229159375)
--(axis cs:8554,0.426129197644248)
--(axis cs:8553,0.426131065046318)
--(axis cs:8552,0.426969748114763)
--(axis cs:8551,0.427677179232147)
--(axis cs:8550,0.427079626116264)
--(axis cs:8549,0.427191050757024)
--(axis cs:8548,0.427625250142796)
--(axis cs:8547,0.426805871480564)
--(axis cs:8546,0.427380639874567)
--(axis cs:8545,0.428666747376902)
--(axis cs:8544,0.429031485954253)
--(axis cs:8543,0.430836701248348)
--(axis cs:8542,0.432512920973142)
--(axis cs:8541,0.435080682507446)
--(axis cs:8540,0.436219269311735)
--(axis cs:8539,0.436057770361301)
--(axis cs:8538,0.435969300438776)
--(axis cs:8537,0.438820493772097)
--(axis cs:8536,0.439485156108643)
--(axis cs:8535,0.440272963636241)
--(axis cs:8534,0.441159427470175)
--(axis cs:8533,0.44188711953539)
--(axis cs:8532,0.443965372094979)
--(axis cs:8531,0.444989755454456)
--(axis cs:8530,0.445113220472488)
--(axis cs:8529,0.445380614056757)
--(axis cs:8528,0.444758358075832)
--(axis cs:8527,0.445012211466439)
--(axis cs:8526,0.445164472113085)
--(axis cs:8525,0.445154324944375)
--(axis cs:8524,0.442963672393814)
--(axis cs:8523,0.443767401056755)
--(axis cs:8522,0.443180644366213)
--(axis cs:8521,0.442941606348581)
--(axis cs:8520,0.443025210875237)
--(axis cs:8519,0.442548188090791)
--(axis cs:8518,0.441026659474601)
--(axis cs:8517,0.440051058283089)
--(axis cs:8516,0.4388633801255)
--(axis cs:8515,0.438875062453484)
--(axis cs:8514,0.437748801913876)
--(axis cs:8513,0.436658080722641)
--(axis cs:8512,0.435535044308653)
--(axis cs:8511,0.435588044101316)
--(axis cs:8510,0.436004436818077)
--(axis cs:8509,0.434586409861769)
--(axis cs:8508,0.43409912617058)
--(axis cs:8507,0.433428557511655)
--(axis cs:8506,0.432330147630599)
--(axis cs:8505,0.431306753761549)
--(axis cs:8504,0.430257864975643)
--(axis cs:8503,0.429728131348985)
--(axis cs:8502,0.428185947147652)
--(axis cs:8501,0.428197632359867)
--(axis cs:8500,0.428744495101388)
--(axis cs:8499,0.428750123629294)
--(axis cs:8498,0.430243269339683)
--(axis cs:8497,0.431213162022994)
--(axis cs:8496,0.432248627426012)
--(axis cs:8495,0.432803965851326)
--(axis cs:8494,0.433172035844002)
--(axis cs:8493,0.434699638451445)
--(axis cs:8492,0.435424659728597)
--(axis cs:8491,0.435798729886509)
--(axis cs:8490,0.436347524791795)
--(axis cs:8489,0.437331879174491)
--(axis cs:8488,0.435196834086064)
--(axis cs:8487,0.433943012974439)
--(axis cs:8486,0.433851980765004)
--(axis cs:8485,0.4334815191754)
--(axis cs:8484,0.433592281612034)
--(axis cs:8483,0.433512130491247)
--(axis cs:8482,0.434345279894171)
--(axis cs:8481,0.434735414027455)
--(axis cs:8480,0.434210530516235)
--(axis cs:8479,0.434642817193027)
--(axis cs:8478,0.433645227752005)
--(axis cs:8477,0.432575146129497)
--(axis cs:8476,0.43248056643348)
--(axis cs:8475,0.432950246486132)
--(axis cs:8474,0.432895109101761)
--(axis cs:8473,0.432725857059071)
--(axis cs:8472,0.432336355151515)
--(axis cs:8471,0.434163523696289)
--(axis cs:8470,0.435434494617875)
--(axis cs:8469,0.436229620113521)
--(axis cs:8468,0.437174357614698)
--(axis cs:8467,0.436068928642797)
--(axis cs:8466,0.434740389997201)
--(axis cs:8465,0.434677976664543)
--(axis cs:8464,0.434714247004171)
--(axis cs:8463,0.435265610940505)
--(axis cs:8462,0.435874720100963)
--(axis cs:8461,0.435766719365772)
--(axis cs:8460,0.435130130301869)
--(axis cs:8459,0.434327197635454)
--(axis cs:8458,0.432026217825397)
--(axis cs:8457,0.431608326250361)
--(axis cs:8456,0.431844542081605)
--(axis cs:8455,0.431367774690944)
--(axis cs:8454,0.429391844277466)
--(axis cs:8453,0.428272651408329)
--(axis cs:8452,0.427078279075276)
--(axis cs:8451,0.424580826926506)
--(axis cs:8450,0.423301932051523)
--(axis cs:8449,0.422273827331753)
--(axis cs:8448,0.420681407048143)
--(axis cs:8447,0.420340421567404)
--(axis cs:8446,0.421413942096993)
--(axis cs:8445,0.42088965568386)
--(axis cs:8444,0.420657074141931)
--(axis cs:8443,0.420659716330228)
--(axis cs:8442,0.420867534395998)
--(axis cs:8441,0.421546426999424)
--(axis cs:8440,0.421718917554575)
--(axis cs:8439,0.420758238425822)
--(axis cs:8438,0.419121122365299)
--(axis cs:8437,0.419845209431203)
--(axis cs:8436,0.42030474190012)
--(axis cs:8435,0.420870090860839)
--(axis cs:8434,0.421549662983174)
--(axis cs:8433,0.422771105348697)
--(axis cs:8432,0.423578730840209)
--(axis cs:8431,0.424347881346052)
--(axis cs:8430,0.426189142598059)
--(axis cs:8429,0.42760612951495)
--(axis cs:8428,0.428274670224174)
--(axis cs:8427,0.428318302641415)
--(axis cs:8426,0.428752058168527)
--(axis cs:8425,0.428964907265042)
--(axis cs:8424,0.428821355226672)
--(axis cs:8423,0.430339412487167)
--(axis cs:8422,0.430817909743725)
--(axis cs:8421,0.431451093644326)
--(axis cs:8420,0.432543264690204)
--(axis cs:8419,0.43378405230324)
--(axis cs:8418,0.433721481279988)
--(axis cs:8417,0.434873032846229)
--(axis cs:8416,0.435600883390503)
--(axis cs:8415,0.435262077212593)
--(axis cs:8414,0.435738787096945)
--(axis cs:8413,0.436093954746357)
--(axis cs:8412,0.436820016790385)
--(axis cs:8411,0.437417911718643)
--(axis cs:8410,0.439357879283806)
--(axis cs:8409,0.440688254291422)
--(axis cs:8408,0.439265196646357)
--(axis cs:8407,0.440175086056153)
--(axis cs:8406,0.438228532014759)
--(axis cs:8405,0.436950764575171)
--(axis cs:8404,0.436283163988884)
--(axis cs:8403,0.435108531585565)
--(axis cs:8402,0.434130880897064)
--(axis cs:8401,0.433507636315332)
--(axis cs:8400,0.431650082653721)
--(axis cs:8399,0.430748364171236)
--(axis cs:8398,0.429446291572069)
--(axis cs:8397,0.428415733257965)
--(axis cs:8396,0.429081403288209)
--(axis cs:8395,0.42820305172642)
--(axis cs:8394,0.427315396018969)
--(axis cs:8393,0.428477656596322)
--(axis cs:8392,0.426124954334104)
--(axis cs:8391,0.425019253836046)
--(axis cs:8390,0.424454023652447)
--(axis cs:8389,0.425219999117076)
--(axis cs:8388,0.424184567376178)
--(axis cs:8387,0.424904283790969)
--(axis cs:8386,0.42546517006313)
--(axis cs:8385,0.424323938406106)
--(axis cs:8384,0.423224178870534)
--(axis cs:8383,0.423486127629698)
--(axis cs:8382,0.423193205474378)
--(axis cs:8381,0.423605953856044)
--(axis cs:8380,0.424263793251782)
--(axis cs:8379,0.425107238434756)
--(axis cs:8378,0.426185074789759)
--(axis cs:8377,0.426025860627646)
--(axis cs:8376,0.425471442207872)
--(axis cs:8375,0.426584756907789)
--(axis cs:8374,0.427431967131506)
--(axis cs:8373,0.42732655901193)
--(axis cs:8372,0.42622870274376)
--(axis cs:8371,0.425786657818692)
--(axis cs:8370,0.426043153974178)
--(axis cs:8369,0.42746487986267)
--(axis cs:8368,0.429809696017452)
--(axis cs:8367,0.431405223824029)
--(axis cs:8366,0.431945557234803)
--(axis cs:8365,0.433029332661452)
--(axis cs:8364,0.434625418243784)
--(axis cs:8363,0.434873114818155)
--(axis cs:8362,0.435165250392465)
--(axis cs:8361,0.436069377932046)
--(axis cs:8360,0.436561253056024)
--(axis cs:8359,0.436920395230777)
--(axis cs:8358,0.437703072833858)
--(axis cs:8357,0.438460074267515)
--(axis cs:8356,0.438317245709054)
--(axis cs:8355,0.438591213573353)
--(axis cs:8354,0.438499651781808)
--(axis cs:8353,0.438822417724076)
--(axis cs:8352,0.438463149695962)
--(axis cs:8351,0.438454928007636)
--(axis cs:8350,0.439010435273429)
--(axis cs:8349,0.437488496215744)
--(axis cs:8348,0.436167190455843)
--(axis cs:8347,0.436063182401297)
--(axis cs:8346,0.434651201870043)
--(axis cs:8345,0.433286249081022)
--(axis cs:8344,0.432862815484993)
--(axis cs:8343,0.432582037755551)
--(axis cs:8342,0.432217941610411)
--(axis cs:8341,0.430763481294774)
--(axis cs:8340,0.430980166193361)
--(axis cs:8339,0.430969167812633)
--(axis cs:8338,0.43157001057784)
--(axis cs:8337,0.431159698125537)
--(axis cs:8336,0.430992930859916)
--(axis cs:8335,0.430791755836838)
--(axis cs:8334,0.430087376113339)
--(axis cs:8333,0.429464634081858)
--(axis cs:8332,0.430140999420238)
--(axis cs:8331,0.429270509967681)
--(axis cs:8330,0.42992265873522)
--(axis cs:8329,0.430231570374147)
--(axis cs:8328,0.43006286313578)
--(axis cs:8327,0.429158116747307)
--(axis cs:8326,0.430479986889544)
--(axis cs:8325,0.430296534019662)
--(axis cs:8324,0.430457417356946)
--(axis cs:8323,0.430132407532331)
--(axis cs:8322,0.430127033859314)
--(axis cs:8321,0.429364603928962)
--(axis cs:8320,0.430486898042655)
--(axis cs:8319,0.429654494282356)
--(axis cs:8318,0.430847180823613)
--(axis cs:8317,0.43158201669409)
--(axis cs:8316,0.433228828601548)
--(axis cs:8315,0.433630694391954)
--(axis cs:8314,0.433859910125313)
--(axis cs:8313,0.43434974768267)
--(axis cs:8312,0.43378502848605)
--(axis cs:8311,0.433385287574688)
--(axis cs:8310,0.431524583116522)
--(axis cs:8309,0.432294064899572)
--(axis cs:8308,0.431794058503553)
--(axis cs:8307,0.433268604535513)
--(axis cs:8306,0.434350265348449)
--(axis cs:8305,0.43469315144275)
--(axis cs:8304,0.434937920104609)
--(axis cs:8303,0.435305750662756)
--(axis cs:8302,0.434627263541735)
--(axis cs:8301,0.434401888368515)
--(axis cs:8300,0.434665383714762)
--(axis cs:8299,0.434659740401438)
--(axis cs:8298,0.434909107866513)
--(axis cs:8297,0.435977256443835)
--(axis cs:8296,0.434469504123067)
--(axis cs:8295,0.433425933853374)
--(axis cs:8294,0.432919254270356)
--(axis cs:8293,0.429164600989635)
--(axis cs:8292,0.428636986887692)
--(axis cs:8291,0.427593168132634)
--(axis cs:8290,0.427514691582886)
--(axis cs:8289,0.427209781940012)
--(axis cs:8288,0.427283460464972)
--(axis cs:8287,0.427335270153487)
--(axis cs:8286,0.428091648810577)
--(axis cs:8285,0.427613847056368)
--(axis cs:8284,0.426297922013029)
--(axis cs:8283,0.426034189929228)
--(axis cs:8282,0.423899112552408)
--(axis cs:8281,0.423167299546731)
--(axis cs:8280,0.423273772911366)
--(axis cs:8279,0.423847413778598)
--(axis cs:8278,0.424239501172658)
--(axis cs:8277,0.424962279131394)
--(axis cs:8276,0.424600087489047)
--(axis cs:8275,0.425516250516012)
--(axis cs:8274,0.424819700772004)
--(axis cs:8273,0.424111451608254)
--(axis cs:8272,0.42456277839857)
--(axis cs:8271,0.42315119258615)
--(axis cs:8270,0.422879238026125)
--(axis cs:8269,0.422242597642916)
--(axis cs:8268,0.42159820787811)
--(axis cs:8267,0.422258895079518)
--(axis cs:8266,0.423589107757416)
--(axis cs:8265,0.424594496576538)
--(axis cs:8264,0.424933577880786)
--(axis cs:8263,0.425602561783005)
--(axis cs:8262,0.427438733765552)
--(axis cs:8261,0.42750060483789)
--(axis cs:8260,0.429728725355705)
--(axis cs:8259,0.429679026986535)
--(axis cs:8258,0.430998494237672)
--(axis cs:8257,0.431240448302913)
--(axis cs:8256,0.429813255836928)
--(axis cs:8255,0.430137268827402)
--(axis cs:8254,0.430588316000631)
--(axis cs:8253,0.430708236971919)
--(axis cs:8252,0.430778953382898)
--(axis cs:8251,0.431277331902161)
--(axis cs:8250,0.431948430956922)
--(axis cs:8249,0.433090228160982)
--(axis cs:8248,0.434549558919202)
--(axis cs:8247,0.435110765298191)
--(axis cs:8246,0.435179357272068)
--(axis cs:8245,0.43562063949375)
--(axis cs:8244,0.436505926648437)
--(axis cs:8243,0.437204013776197)
--(axis cs:8242,0.438255625334957)
--(axis cs:8241,0.438365921214394)
--(axis cs:8240,0.438198675775836)
--(axis cs:8239,0.438863766866043)
--(axis cs:8238,0.439896173330564)
--(axis cs:8237,0.438885069413548)
--(axis cs:8236,0.439061056317834)
--(axis cs:8235,0.438409481479354)
--(axis cs:8234,0.437904191201419)
--(axis cs:8233,0.436809489476908)
--(axis cs:8232,0.437317968068303)
--(axis cs:8231,0.436103693512786)
--(axis cs:8230,0.435005098975981)
--(axis cs:8229,0.434265281672922)
--(axis cs:8228,0.434013817322725)
--(axis cs:8227,0.432330481241374)
--(axis cs:8226,0.433164271125725)
--(axis cs:8225,0.432403540165488)
--(axis cs:8224,0.431215191505046)
--(axis cs:8223,0.430784139708788)
--(axis cs:8222,0.429610869318265)
--(axis cs:8221,0.428257034573877)
--(axis cs:8220,0.427624176894461)
--(axis cs:8219,0.426989580513562)
--(axis cs:8218,0.427321187968248)
--(axis cs:8217,0.427100395010071)
--(axis cs:8216,0.426387187678545)
--(axis cs:8215,0.425508409702164)
--(axis cs:8214,0.425197214121079)
--(axis cs:8213,0.424421864893641)
--(axis cs:8212,0.423846334968949)
--(axis cs:8211,0.423336113022168)
--(axis cs:8210,0.422646929073138)
--(axis cs:8209,0.423465114226403)
--(axis cs:8208,0.42416788775814)
--(axis cs:8207,0.423564664065358)
--(axis cs:8206,0.424722292887234)
--(axis cs:8205,0.425447705504132)
--(axis cs:8204,0.425697400152331)
--(axis cs:8203,0.426103729137695)
--(axis cs:8202,0.426355872130345)
--(axis cs:8201,0.427194481541695)
--(axis cs:8200,0.428910992655739)
--(axis cs:8199,0.428680062190092)
--(axis cs:8198,0.428812019939943)
--(axis cs:8197,0.428243557379419)
--(axis cs:8196,0.427522720365811)
--(axis cs:8195,0.426905085051366)
--(axis cs:8194,0.427503037363582)
--(axis cs:8193,0.426142642542996)
--(axis cs:8192,0.425170196192362)
--(axis cs:8191,0.425415576070108)
--(axis cs:8190,0.423623602085192)
--(axis cs:8189,0.423643558956691)
--(axis cs:8188,0.423272351275704)
--(axis cs:8187,0.421580717853196)
--(axis cs:8186,0.421185236779542)
--(axis cs:8185,0.42206614560447)
--(axis cs:8184,0.422638121268118)
--(axis cs:8183,0.422746531860557)
--(axis cs:8182,0.420934042344011)
--(axis cs:8181,0.421125515959788)
--(axis cs:8180,0.420100772966878)
--(axis cs:8179,0.420531396765761)
--(axis cs:8178,0.419275573393769)
--(axis cs:8177,0.418820725355314)
--(axis cs:8176,0.419188485091689)
--(axis cs:8175,0.417843754077256)
--(axis cs:8174,0.417783525664729)
--(axis cs:8173,0.417483206329109)
--(axis cs:8172,0.418135980083819)
--(axis cs:8171,0.41807328545977)
--(axis cs:8170,0.418506376654661)
--(axis cs:8169,0.417456639909691)
--(axis cs:8168,0.415592607585833)
--(axis cs:8167,0.414352850809052)
--(axis cs:8166,0.413853030797222)
--(axis cs:8165,0.413790612045048)
--(axis cs:8164,0.411361591172579)
--(axis cs:8163,0.411970698683878)
--(axis cs:8162,0.411816856363324)
--(axis cs:8161,0.410994573576274)
--(axis cs:8160,0.411379218620994)
--(axis cs:8159,0.411003357506187)
--(axis cs:8158,0.410674476743565)
--(axis cs:8157,0.409745945450262)
--(axis cs:8156,0.410297174484667)
--(axis cs:8155,0.410857051748079)
--(axis cs:8154,0.411005813353323)
--(axis cs:8153,0.411529791451436)
--(axis cs:8152,0.412523954706269)
--(axis cs:8151,0.412863120539113)
--(axis cs:8150,0.412812280362557)
--(axis cs:8149,0.413064167152512)
--(axis cs:8148,0.4145846251986)
--(axis cs:8147,0.414903566593269)
--(axis cs:8146,0.417557023619138)
--(axis cs:8145,0.419552316353281)
--(axis cs:8144,0.419975860764212)
--(axis cs:8143,0.420664954706286)
--(axis cs:8142,0.422264896572146)
--(axis cs:8141,0.423963775542181)
--(axis cs:8140,0.423212057047574)
--(axis cs:8139,0.425031063193997)
--(axis cs:8138,0.425358217102851)
--(axis cs:8137,0.425582013661177)
--(axis cs:8136,0.426436507794921)
--(axis cs:8135,0.428164394832674)
--(axis cs:8134,0.429385880324148)
--(axis cs:8133,0.430107056340072)
--(axis cs:8132,0.428144948129035)
--(axis cs:8131,0.428329975453766)
--(axis cs:8130,0.42765764486923)
--(axis cs:8129,0.426894118894575)
--(axis cs:8128,0.428031019895916)
--(axis cs:8127,0.428420035116151)
--(axis cs:8126,0.428749904257695)
--(axis cs:8125,0.4291954913879)
--(axis cs:8124,0.429416418646937)
--(axis cs:8123,0.429029277348732)
--(axis cs:8122,0.428726798563989)
--(axis cs:8121,0.429487583847865)
--(axis cs:8120,0.428126552466141)
--(axis cs:8119,0.428816778494112)
--(axis cs:8118,0.42785035464957)
--(axis cs:8117,0.426417736844806)
--(axis cs:8116,0.425279195932828)
--(axis cs:8115,0.424838430337504)
--(axis cs:8114,0.423794454475562)
--(axis cs:8113,0.424099977283052)
--(axis cs:8112,0.424840794052233)
--(axis cs:8111,0.426073351285754)
--(axis cs:8110,0.42627132665576)
--(axis cs:8109,0.42505903371388)
--(axis cs:8108,0.423778789598644)
--(axis cs:8107,0.423701242653538)
--(axis cs:8106,0.424045040476026)
--(axis cs:8105,0.423841850244278)
--(axis cs:8104,0.424708377859275)
--(axis cs:8103,0.424526334164096)
--(axis cs:8102,0.424850857488968)
--(axis cs:8101,0.424695222318744)
--(axis cs:8100,0.424131184675859)
--(axis cs:8099,0.424340569453455)
--(axis cs:8098,0.423926765452903)
--(axis cs:8097,0.423267658872063)
--(axis cs:8096,0.424914696502192)
--(axis cs:8095,0.424877438452022)
--(axis cs:8094,0.424327464984219)
--(axis cs:8093,0.425907439847017)
--(axis cs:8092,0.426443968397212)
--(axis cs:8091,0.427326746130956)
--(axis cs:8090,0.427513300430841)
--(axis cs:8089,0.428187066425872)
--(axis cs:8088,0.429275482741801)
--(axis cs:8087,0.430055567758149)
--(axis cs:8086,0.430400714584887)
--(axis cs:8085,0.431801882050309)
--(axis cs:8084,0.431132612837663)
--(axis cs:8083,0.430134245553502)
--(axis cs:8082,0.430149973832948)
--(axis cs:8081,0.430728441550664)
--(axis cs:8080,0.431339008503621)
--(axis cs:8079,0.430640280186628)
--(axis cs:8078,0.431429248217795)
--(axis cs:8077,0.429949890282107)
--(axis cs:8076,0.430574779096416)
--(axis cs:8075,0.430205443824047)
--(axis cs:8074,0.429475702246155)
--(axis cs:8073,0.429453962805577)
--(axis cs:8072,0.428706349454494)
--(axis cs:8071,0.428404191078028)
--(axis cs:8070,0.427928692646373)
--(axis cs:8069,0.426351173434273)
--(axis cs:8068,0.426109679262573)
--(axis cs:8067,0.424449130295686)
--(axis cs:8066,0.423195133255004)
--(axis cs:8065,0.422122576153867)
--(axis cs:8064,0.42179176158033)
--(axis cs:8063,0.421177551679479)
--(axis cs:8062,0.419829858340702)
--(axis cs:8061,0.419390530595181)
--(axis cs:8060,0.41900399316919)
--(axis cs:8059,0.418670992687156)
--(axis cs:8058,0.418298789291704)
--(axis cs:8057,0.418472897422433)
--(axis cs:8056,0.419788040409178)
--(axis cs:8055,0.420246679041384)
--(axis cs:8054,0.420611969135696)
--(axis cs:8053,0.421278292098194)
--(axis cs:8052,0.422766467472732)
--(axis cs:8051,0.423293989801513)
--(axis cs:8050,0.423480645051469)
--(axis cs:8049,0.423845756866953)
--(axis cs:8048,0.424233978145812)
--(axis cs:8047,0.424804556918216)
--(axis cs:8046,0.424394576208861)
--(axis cs:8045,0.424899555084327)
--(axis cs:8044,0.423878643314688)
--(axis cs:8043,0.42451119820357)
--(axis cs:8042,0.425040396696694)
--(axis cs:8041,0.425614333888855)
--(axis cs:8040,0.424980768440485)
--(axis cs:8039,0.424201455474918)
--(axis cs:8038,0.42530663103631)
--(axis cs:8037,0.426292662582225)
--(axis cs:8036,0.426837784196499)
--(axis cs:8035,0.426909340239915)
--(axis cs:8034,0.428260553194455)
--(axis cs:8033,0.427185519144601)
--(axis cs:8032,0.42711273891476)
--(axis cs:8031,0.426741407257969)
--(axis cs:8030,0.426926746130956)
--(axis cs:8029,0.427842341593155)
--(axis cs:8028,0.427548606062929)
--(axis cs:8027,0.428809090732733)
--(axis cs:8026,0.427713083145249)
--(axis cs:8025,0.428843294943187)
--(axis cs:8024,0.429495770678645)
--(axis cs:8023,0.430649865908565)
--(axis cs:8022,0.431748258300035)
--(axis cs:8021,0.432577752904129)
--(axis cs:8020,0.433137357029398)
--(axis cs:8019,0.434700751394236)
--(axis cs:8018,0.433441641268409)
--(axis cs:8017,0.432776349850131)
--(axis cs:8016,0.433227804893972)
--(axis cs:8015,0.43519656354852)
--(axis cs:8014,0.43463715219766)
--(axis cs:8013,0.43627028982691)
--(axis cs:8012,0.437681187572056)
--(axis cs:8011,0.438785664943316)
--(axis cs:8010,0.438241566435503)
--(axis cs:8009,0.436449284483512)
--(axis cs:8008,0.435662023575282)
--(axis cs:8007,0.43552733977673)
--(axis cs:8006,0.435000387763571)
--(axis cs:8005,0.433890946060271)
--(axis cs:8004,0.434506504846902)
--(axis cs:8003,0.434958229535224)
--(axis cs:8002,0.434444787814084)
--(axis cs:8001,0.434217686696319)
--(axis cs:8000,0.433274054349406)
--(axis cs:7999,0.431701178736842)
--(axis cs:7998,0.432179418395384)
--(axis cs:7997,0.43320611197505)
--(axis cs:7996,0.434462544565041)
--(axis cs:7995,0.435545785060481)
--(axis cs:7994,0.435472283736971)
--(axis cs:7993,0.435028935663014)
--(axis cs:7992,0.436161128907837)
--(axis cs:7991,0.435871718250931)
--(axis cs:7990,0.437941415413904)
--(axis cs:7989,0.436875166352242)
--(axis cs:7988,0.438520095150636)
--(axis cs:7987,0.438795836766585)
--(axis cs:7986,0.438559548097267)
--(axis cs:7985,0.439452202383226)
--(axis cs:7984,0.439200330305307)
--(axis cs:7983,0.439822709413311)
--(axis cs:7982,0.442379557608562)
--(axis cs:7981,0.442177876552149)
--(axis cs:7980,0.441699489587055)
--(axis cs:7979,0.440498421479107)
--(axis cs:7978,0.440386756508016)
--(axis cs:7977,0.440862134381273)
--(axis cs:7976,0.440611826794712)
--(axis cs:7975,0.440897446882111)
--(axis cs:7974,0.440372926229095)
--(axis cs:7973,0.44052397841844)
--(axis cs:7972,0.440711461458947)
--(axis cs:7971,0.441780405723708)
--(axis cs:7970,0.441959502148204)
--(axis cs:7969,0.442714409793996)
--(axis cs:7968,0.443303944143292)
--(axis cs:7967,0.443525099697103)
--(axis cs:7966,0.443659587953999)
--(axis cs:7965,0.444264355269493)
--(axis cs:7964,0.446039610368395)
--(axis cs:7963,0.44551537638768)
--(axis cs:7962,0.444964055482032)
--(axis cs:7961,0.447011601496197)
--(axis cs:7960,0.44657532031936)
--(axis cs:7959,0.446997991959775)
--(axis cs:7958,0.446352389805371)
--(axis cs:7957,0.446245882852347)
--(axis cs:7956,0.446807772733759)
--(axis cs:7955,0.44656467249085)
--(axis cs:7954,0.446207462574244)
--(axis cs:7953,0.445868394590263)
--(axis cs:7952,0.444857436693014)
--(axis cs:7951,0.444012145450381)
--(axis cs:7950,0.44382179806492)
--(axis cs:7949,0.443821780416222)
--(axis cs:7948,0.443094063948062)
--(axis cs:7947,0.441646011957113)
--(axis cs:7946,0.440026477558015)
--(axis cs:7945,0.438552941459685)
--(axis cs:7944,0.438604134226173)
--(axis cs:7943,0.438158868168791)
--(axis cs:7942,0.437030735769083)
--(axis cs:7941,0.435916713947178)
--(axis cs:7940,0.436700716038231)
--(axis cs:7939,0.435437877085716)
--(axis cs:7938,0.435747038577766)
--(axis cs:7937,0.434250899278913)
--(axis cs:7936,0.434244778132537)
--(axis cs:7935,0.432897916657714)
--(axis cs:7934,0.431075557538423)
--(axis cs:7933,0.431546262087086)
--(axis cs:7932,0.431047194754232)
--(axis cs:7931,0.430824885604086)
--(axis cs:7930,0.4312895480303)
--(axis cs:7929,0.431520192260215)
--(axis cs:7928,0.430634948146848)
--(axis cs:7927,0.430577662486704)
--(axis cs:7926,0.429088734752158)
--(axis cs:7925,0.428373560821204)
--(axis cs:7924,0.428911597231337)
--(axis cs:7923,0.428900560863493)
--(axis cs:7922,0.429876741616281)
--(axis cs:7921,0.428259775608837)
--(axis cs:7920,0.427849324889144)
--(axis cs:7919,0.429409895411442)
--(axis cs:7918,0.429628879728634)
--(axis cs:7917,0.430111252345271)
--(axis cs:7916,0.428591701448311)
--(axis cs:7915,0.4296123949882)
--(axis cs:7914,0.429757545373494)
--(axis cs:7913,0.428624967328801)
--(axis cs:7912,0.429585189363048)
--(axis cs:7911,0.43000171046532)
--(axis cs:7910,0.430162048706629)
--(axis cs:7909,0.431930335862668)
--(axis cs:7908,0.434238816486451)
--(axis cs:7907,0.434838503148356)
--(axis cs:7906,0.434978653538888)
--(axis cs:7905,0.435670765861754)
--(axis cs:7904,0.435562320705956)
--(axis cs:7903,0.436390712922368)
--(axis cs:7902,0.437540739602086)
--(axis cs:7901,0.438290320371159)
--(axis cs:7900,0.438049994792752)
--(axis cs:7899,0.4377482444195)
--(axis cs:7898,0.438415060019182)
--(axis cs:7897,0.43873154280804)
--(axis cs:7896,0.438587504897351)
--(axis cs:7895,0.439941090952005)
--(axis cs:7894,0.440911362423962)
--(axis cs:7893,0.441025841307172)
--(axis cs:7892,0.441410381836)
--(axis cs:7891,0.44219908789214)
--(axis cs:7890,0.441044375584528)
--(axis cs:7889,0.44088316544667)
--(axis cs:7888,0.440703169584286)
--(axis cs:7887,0.441463277443347)
--(axis cs:7886,0.440310129818345)
--(axis cs:7885,0.439725954868316)
--(axis cs:7884,0.441362880668674)
--(axis cs:7883,0.443532890256572)
--(axis cs:7882,0.442193855139395)
--(axis cs:7881,0.443179493851574)
--(axis cs:7880,0.442707479865258)
--(axis cs:7879,0.441771795358347)
--(axis cs:7878,0.440351922254406)
--(axis cs:7877,0.441260584206245)
--(axis cs:7876,0.439886842853579)
--(axis cs:7875,0.43915812101432)
--(axis cs:7874,0.438692596404724)
--(axis cs:7873,0.437345807614078)
--(axis cs:7872,0.436102119904724)
--(axis cs:7871,0.436649545064853)
--(axis cs:7870,0.436173637601852)
--(axis cs:7869,0.436396445369089)
--(axis cs:7868,0.436106402481816)
--(axis cs:7867,0.437758276121348)
--(axis cs:7866,0.438118759965831)
--(axis cs:7865,0.437205557882615)
--(axis cs:7864,0.436018248086275)
--(axis cs:7863,0.43580997376523)
--(axis cs:7862,0.435475506701423)
--(axis cs:7861,0.435574880157246)
--(axis cs:7860,0.435082780961962)
--(axis cs:7859,0.435821203334234)
--(axis cs:7858,0.436010356451964)
--(axis cs:7857,0.435979568994783)
--(axis cs:7856,0.434576869013236)
--(axis cs:7855,0.433833961407186)
--(axis cs:7854,0.433583497905388)
--(axis cs:7853,0.432912429410959)
--(axis cs:7852,0.433242853179985)
--(axis cs:7851,0.433289125499021)
--(axis cs:7850,0.433662868319497)
--(axis cs:7849,0.433405380910559)
--(axis cs:7848,0.434610710979595)
--(axis cs:7847,0.433614629487905)
--(axis cs:7846,0.43513281086671)
--(axis cs:7845,0.434655928420179)
--(axis cs:7844,0.435533508249356)
--(axis cs:7843,0.435409376139347)
--(axis cs:7842,0.435984338866038)
--(axis cs:7841,0.434101586289094)
--(axis cs:7840,0.433835077704046)
--(axis cs:7839,0.433621859454893)
--(axis cs:7838,0.432799491524876)
--(axis cs:7837,0.432666332344256)
--(axis cs:7836,0.432674555220784)
--(axis cs:7835,0.432305377416878)
--(axis cs:7834,0.431930681270898)
--(axis cs:7833,0.431706133984769)
--(axis cs:7832,0.43009744184663)
--(axis cs:7831,0.42958477108308)
--(axis cs:7830,0.428948276038676)
--(axis cs:7829,0.42912571832889)
--(axis cs:7828,0.430097365078114)
--(axis cs:7827,0.429991971281084)
--(axis cs:7826,0.43127432804055)
--(axis cs:7825,0.430594565155649)
--(axis cs:7824,0.430223955396784)
--(axis cs:7823,0.429410066344985)
--(axis cs:7822,0.429533655884034)
--(axis cs:7821,0.430279565252936)
--(axis cs:7820,0.430268992662845)
--(axis cs:7819,0.430099156377136)
--(axis cs:7818,0.430072459544478)
--(axis cs:7817,0.430582390847497)
--(axis cs:7816,0.430851242074131)
--(axis cs:7815,0.429259337047366)
--(axis cs:7814,0.42994487344158)
--(axis cs:7813,0.429684814042778)
--(axis cs:7812,0.428247690178798)
--(axis cs:7811,0.427638226313237)
--(axis cs:7810,0.426989169142289)
--(axis cs:7809,0.427660367622809)
--(axis cs:7808,0.427295322667734)
--(axis cs:7807,0.426497277921798)
--(axis cs:7806,0.426864692495661)
--(axis cs:7805,0.427973307272444)
--(axis cs:7804,0.427522795470277)
--(axis cs:7803,0.427645832438969)
--(axis cs:7802,0.427559996693668)
--(axis cs:7801,0.427950759767258)
--(axis cs:7800,0.428620314235763)
--(axis cs:7799,0.428641746369251)
--(axis cs:7798,0.42830031420172)
--(axis cs:7797,0.427722527329658)
--(axis cs:7796,0.427081344123015)
--(axis cs:7795,0.426482557496319)
--(axis cs:7794,0.42581828160243)
--(axis cs:7793,0.424636415325459)
--(axis cs:7792,0.423674322910097)
--(axis cs:7791,0.422295574223689)
--(axis cs:7790,0.422160083131263)
--(axis cs:7789,0.422845214097113)
--(axis cs:7788,0.422242297169008)
--(axis cs:7787,0.422519173437914)
--(axis cs:7786,0.421887418453237)
--(axis cs:7785,0.421633562768566)
--(axis cs:7784,0.421263714529053)
--(axis cs:7783,0.421050299629353)
--(axis cs:7782,0.420661456458378)
--(axis cs:7781,0.420497966759654)
--(axis cs:7780,0.420712521585987)
--(axis cs:7779,0.420756448865888)
--(axis cs:7778,0.421842514682979)
--(axis cs:7777,0.422073943098148)
--(axis cs:7776,0.422083839812276)
--(axis cs:7775,0.422834741607189)
--(axis cs:7774,0.423508531585564)
--(axis cs:7773,0.424160551881547)
--(axis cs:7772,0.425751905329167)
--(axis cs:7771,0.425548018652194)
--(axis cs:7770,0.425479118238282)
--(axis cs:7769,0.425298039639112)
--(axis cs:7768,0.426364990696496)
--(axis cs:7767,0.42822330575383)
--(axis cs:7766,0.427631569800413)
--(axis cs:7765,0.428182367739262)
--(axis cs:7764,0.42719595066814)
--(axis cs:7763,0.427315706839401)
--(axis cs:7762,0.427599649122537)
--(axis cs:7761,0.427036256991726)
--(axis cs:7760,0.427637568146941)
--(axis cs:7759,0.427084532164866)
--(axis cs:7758,0.426574746074307)
--(axis cs:7757,0.427491373848967)
--(axis cs:7756,0.427052166034894)
--(axis cs:7755,0.425788353468385)
--(axis cs:7754,0.424496640291419)
--(axis cs:7753,0.423366751961772)
--(axis cs:7752,0.422998640942904)
--(axis cs:7751,0.423053146181006)
--(axis cs:7750,0.422187631243451)
--(axis cs:7749,0.422046591632015)
--(axis cs:7748,0.421880346861255)
--(axis cs:7747,0.422673988857376)
--(axis cs:7746,0.422289290156152)
--(axis cs:7745,0.421089617849453)
--(axis cs:7744,0.420023041928473)
--(axis cs:7743,0.418886732503253)
--(axis cs:7742,0.418485974908183)
--(axis cs:7741,0.417515083419811)
--(axis cs:7740,0.416647955895904)
--(axis cs:7739,0.415295186284002)
--(axis cs:7738,0.414852497217639)
--(axis cs:7737,0.4136842228551)
--(axis cs:7736,0.412461241628266)
--(axis cs:7735,0.411829877417016)
--(axis cs:7734,0.411598209482529)
--(axis cs:7733,0.40969853471112)
--(axis cs:7732,0.410104941280649)
--(axis cs:7731,0.409773087462043)
--(axis cs:7730,0.409335226006181)
--(axis cs:7729,0.40941838325478)
--(axis cs:7728,0.410909850323757)
--(axis cs:7727,0.411647938775133)
--(axis cs:7726,0.41218696004937)
--(axis cs:7725,0.411639564826044)
--(axis cs:7724,0.413210863495068)
--(axis cs:7723,0.413478357499115)
--(axis cs:7722,0.414259992019862)
--(axis cs:7721,0.414775827255145)
--(axis cs:7720,0.414490830949711)
--(axis cs:7719,0.413882387180714)
--(axis cs:7718,0.413591739744658)
--(axis cs:7717,0.413103403575792)
--(axis cs:7716,0.414935727105712)
--(axis cs:7715,0.414310821781568)
--(axis cs:7714,0.414418533921705)
--(axis cs:7713,0.414561737070285)
--(axis cs:7712,0.413328007942784)
--(axis cs:7711,0.412581773534905)
--(axis cs:7710,0.414080650689996)
--(axis cs:7709,0.412494458977874)
--(axis cs:7708,0.412503667076312)
--(axis cs:7707,0.411736091163067)
--(axis cs:7706,0.410509832607391)
--(axis cs:7705,0.410013908025015)
--(axis cs:7704,0.409466965818056)
--(axis cs:7703,0.410088715074022)
--(axis cs:7702,0.409185074137881)
--(axis cs:7701,0.409069240485666)
--(axis cs:7700,0.410120905348)
--(axis cs:7699,0.409815448055487)
--(axis cs:7698,0.409171101499292)
--(axis cs:7697,0.409670992028322)
--(axis cs:7696,0.40973094088303)
--(axis cs:7695,0.409342342559447)
--(axis cs:7694,0.409580577866683)
--(axis cs:7693,0.408680143935359)
--(axis cs:7692,0.408411617415685)
--(axis cs:7691,0.407763390310677)
--(axis cs:7690,0.407264194984617)
--(axis cs:7689,0.407567276748007)
--(axis cs:7688,0.408110788761122)
--(axis cs:7687,0.407159604287988)
--(axis cs:7686,0.406589769036411)
--(axis cs:7685,0.407502233293609)
--(axis cs:7684,0.406129301776397)
--(axis cs:7683,0.405556227002856)
--(axis cs:7682,0.407278450976929)
--(axis cs:7681,0.40675461887961)
--(axis cs:7680,0.406764984572843)
--(axis cs:7679,0.406761633691446)
--(axis cs:7678,0.407533437116686)
--(axis cs:7677,0.40719699278051)
--(axis cs:7676,0.408339129955278)
--(axis cs:7675,0.408845004176447)
--(axis cs:7674,0.410979527339659)
--(axis cs:7673,0.411902250725566)
--(axis cs:7672,0.411870491005095)
--(axis cs:7671,0.412650963358753)
--(axis cs:7670,0.413662979508144)
--(axis cs:7669,0.414872304471609)
--(axis cs:7668,0.414256164663162)
--(axis cs:7667,0.413796392590156)
--(axis cs:7666,0.413065887565789)
--(axis cs:7665,0.414090494984588)
--(axis cs:7664,0.413126375166773)
--(axis cs:7663,0.413120087497881)
--(axis cs:7662,0.413194474840727)
--(axis cs:7661,0.412715551752313)
--(axis cs:7660,0.412666332344256)
--(axis cs:7659,0.411654465946292)
--(axis cs:7658,0.411735090688388)
--(axis cs:7657,0.411279994919129)
--(axis cs:7656,0.411962999219751)
--(axis cs:7655,0.411408350848375)
--(axis cs:7654,0.410911778143623)
--(axis cs:7653,0.41090312497924)
--(axis cs:7652,0.409500492715847)
--(axis cs:7651,0.408398316782837)
--(axis cs:7650,0.406417381226469)
--(axis cs:7649,0.406182137507456)
--(axis cs:7648,0.404563518281092)
--(axis cs:7647,0.405172900493043)
--(axis cs:7646,0.40419780122068)
--(axis cs:7645,0.404563080698161)
--(axis cs:7644,0.404833683103145)
--(axis cs:7643,0.404707822694591)
--(axis cs:7642,0.402251702900156)
--(axis cs:7641,0.403049106546508)
--(axis cs:7640,0.403709577573934)
--(axis cs:7639,0.403839943070621)
--(axis cs:7638,0.403022295289097)
--(axis cs:7637,0.40250452312732)
--(axis cs:7636,0.402289990860047)
--(axis cs:7635,0.404351167807475)
--(axis cs:7634,0.403648953485947)
--(axis cs:7633,0.403944269951557)
--(axis cs:7632,0.403716310994122)
--(axis cs:7631,0.4024549954991)
--(axis cs:7630,0.403693432014289)
--(axis cs:7629,0.404207869005479)
--(axis cs:7628,0.40263273862324)
--(axis cs:7627,0.402708236971919)
--(axis cs:7626,0.402188020977158)
--(axis cs:7625,0.400953755811026)
--(axis cs:7624,0.40094443758404)
--(axis cs:7623,0.401089684768403)
--(axis cs:7622,0.399984392522025)
--(axis cs:7621,0.3996842228551)
--(axis cs:7620,0.399372863130761)
--(axis cs:7619,0.398965328878312)
--(axis cs:7618,0.399303631877918)
--(axis cs:7617,0.397609163871309)
--(axis cs:7616,0.398512572224071)
--(axis cs:7615,0.400348683622011)
--(axis cs:7614,0.400385764673833)
--(axis cs:7613,0.400389522715619)
--(axis cs:7612,0.401076766252096)
--(axis cs:7611,0.402423048468014)
--(axis cs:7610,0.403069152011518)
--(axis cs:7609,0.402909640751454)
--(axis cs:7608,0.403392990130572)
--(axis cs:7607,0.404381464378709)
--(axis cs:7606,0.405351052919275)
--(axis cs:7605,0.404924152564074)
--(axis cs:7604,0.405213508371763)
--(axis cs:7603,0.404984648605997)
--(axis cs:7602,0.405586226082814)
--(axis cs:7601,0.404732576754734)
--(axis cs:7600,0.403900592884604)
--(axis cs:7599,0.406281502522534)
--(axis cs:7598,0.405631411460122)
--(axis cs:7597,0.406523966591922)
--(axis cs:7596,0.407243821912261)
--(axis cs:7595,0.408801730097333)
--(axis cs:7594,0.409273620379233)
--(axis cs:7593,0.41045128081106)
--(axis cs:7592,0.4115357878616)
--(axis cs:7591,0.412730936125706)
--(axis cs:7590,0.412541266561323)
--(axis cs:7589,0.414127872407289)
--(axis cs:7588,0.413381439948145)
--(axis cs:7587,0.412008510484195)
--(axis cs:7586,0.413949147063514)
--(axis cs:7585,0.4144966793337)
--(axis cs:7584,0.413265525692665)
--(axis cs:7583,0.412218246846135)
--(axis cs:7582,0.410096472825051)
--(axis cs:7581,0.408508722511611)
--(axis cs:7580,0.407244787814084)
--(axis cs:7579,0.407043804613911)
--(axis cs:7578,0.405956465520028)
--(axis cs:7577,0.404097314122875)
--(axis cs:7576,0.404101007284581)
--(axis cs:7575,0.402847589637514)
--(axis cs:7574,0.40191304217856)
--(axis cs:7573,0.400662658223542)
--(axis cs:7572,0.399437088262609)
--(axis cs:7571,0.399018673948545)
--(axis cs:7570,0.398529568012328)
--(axis cs:7569,0.39806271650951)
--(axis cs:7568,0.398373363169045)
--(axis cs:7567,0.396617208270281)
--(axis cs:7566,0.396411129871845)
--(axis cs:7565,0.395997464532813)
--(axis cs:7564,0.395972070398836)
--(axis cs:7563,0.395342079873348)
--(axis cs:7562,0.394624489380733)
--(axis cs:7561,0.395145861248368)
--(axis cs:7560,0.394825085144324)
--(axis cs:7559,0.395727992253424)
--(axis cs:7558,0.396217901342744)
--(axis cs:7557,0.395331545977561)
--(axis cs:7556,0.395970071685353)
--(axis cs:7555,0.397229511998789)
--(axis cs:7554,0.398751968965335)
--(axis cs:7553,0.400236688349902)
--(axis cs:7552,0.401862214783588)
--(axis cs:7551,0.40237327093776)
--(axis cs:7550,0.403757200885928)
--(axis cs:7549,0.402188170798931)
--(axis cs:7548,0.402094223990056)
--(axis cs:7547,0.402149535721618)
--(axis cs:7546,0.402302081497957)
--(axis cs:7545,0.402462167913889)
--(axis cs:7544,0.402270789333488)
--(axis cs:7543,0.402448100630681)
--(axis cs:7542,0.402333632660875)
--(axis cs:7541,0.403783671079802)
--(axis cs:7540,0.402650725358746)
--(axis cs:7539,0.40271273214768)
--(axis cs:7538,0.403342312244628)
--(axis cs:7537,0.404478788896474)
--(axis cs:7536,0.404827805763903)
--(axis cs:7535,0.405205545548405)
--(axis cs:7534,0.406406255497919)
--(axis cs:7533,0.407124475280536)
--(axis cs:7532,0.407376087618218)
--(axis cs:7531,0.406839247233842)
--(axis cs:7530,0.407089709585061)
--(axis cs:7529,0.406606322261863)
--(axis cs:7528,0.405285066466495)
--(axis cs:7527,0.404703009342273)
--(axis cs:7526,0.404194863719559)
--(axis cs:7525,0.405585612011104)
--(axis cs:7524,0.405228033960038)
--(axis cs:7523,0.405932196180253)
--(axis cs:7522,0.406024965235285)
--(axis cs:7521,0.406928318964985)
--(axis cs:7520,0.408868032338218)
--(axis cs:7519,0.407923636334346)
--(axis cs:7518,0.408086868528708)
--(axis cs:7517,0.410587538187369)
--(axis cs:7516,0.411037134813445)
--(axis cs:7515,0.411904708668043)
--(axis cs:7514,0.411957301349137)
--(axis cs:7513,0.413076165355233)
--(axis cs:7512,0.413154296071136)
--(axis cs:7511,0.412060114032005)
--(axis cs:7510,0.411259365975817)
--(axis cs:7509,0.411566895372798)
--(axis cs:7508,0.411022749745781)
--(axis cs:7507,0.410618220354099)
--(axis cs:7506,0.411633560399526)
--(axis cs:7505,0.412585848627227)
--(axis cs:7504,0.413292368409061)
--(axis cs:7503,0.413938417217717)
--(axis cs:7502,0.413281600818957)
--(axis cs:7501,0.41323542023488)
--(axis cs:7500,0.412416372436492)
--(axis cs:7499,0.411614494801339)
--(axis cs:7498,0.411000258843687)
--(axis cs:7497,0.411575288760968)
--(axis cs:7496,0.411245285912228)
--(axis cs:7495,0.411989729038477)
--(axis cs:7494,0.41181912254905)
--(axis cs:7493,0.411380412432904)
--(axis cs:7492,0.411026141752823)
--(axis cs:7491,0.41129634670699)
--(axis cs:7490,0.411820223352773)
--(axis cs:7489,0.411487558959078)
--(axis cs:7488,0.412140889788574)
--(axis cs:7487,0.412672429274299)
--(axis cs:7486,0.413744418562454)
--(axis cs:7485,0.413367964832571)
--(axis cs:7484,0.414243846322251)
--(axis cs:7483,0.412883412652266)
--(axis cs:7482,0.413198473610271)
--(axis cs:7481,0.413194281901579)
--(axis cs:7480,0.413702238146438)
--(axis cs:7479,0.412726056086089)
--(axis cs:7478,0.412708173350472)
--(axis cs:7477,0.413473548408882)
--(axis cs:7476,0.413712070148568)
--(axis cs:7475,0.413162002944472)
--(axis cs:7474,0.410418407654478)
--(axis cs:7473,0.410116527423039)
--(axis cs:7472,0.409261222531432)
--(axis cs:7471,0.40728348705318)
--(axis cs:7470,0.405365750832953)
--(axis cs:7469,0.403694586766896)
--(axis cs:7468,0.405327956925672)
--(axis cs:7467,0.40424428831764)
--(axis cs:7466,0.404136226765555)
--(axis cs:7465,0.403739692700329)
--(axis cs:7464,0.404314545389275)
--(axis cs:7463,0.403097781184264)
--(axis cs:7462,0.402364141474189)
--(axis cs:7461,0.402071732570504)
--(axis cs:7460,0.40203904256996)
--(axis cs:7459,0.400583325304479)
--(axis cs:7458,0.39989418441662)
--(axis cs:7457,0.398955461506099)
--(axis cs:7456,0.3986445099345)
--(axis cs:7455,0.398588549323938)
--(axis cs:7454,0.399907948806127)
--(axis cs:7453,0.399214004035541)
--(axis cs:7452,0.398812907175982)
--(axis cs:7451,0.398920921484607)
--(axis cs:7450,0.398338920243892)
--(axis cs:7449,0.397076589274055)
--(axis cs:7448,0.396116973273175)
--(axis cs:7447,0.394785302885382)
--(axis cs:7446,0.393248126258134)
--(axis cs:7445,0.392832850204741)
--(axis cs:7444,0.39183179744908)
--(axis cs:7443,0.39159120415569)
--(axis cs:7442,0.393194297187871)
--(axis cs:7441,0.39403945016499)
--(axis cs:7440,0.393740313897115)
--(axis cs:7439,0.394168658521678)
--(axis cs:7438,0.395055796622181)
--(axis cs:7437,0.394765502256268)
--(axis cs:7436,0.394049321899888)
--(axis cs:7435,0.394435936003153)
--(axis cs:7434,0.395938470277614)
--(axis cs:7433,0.397022013180526)
--(axis cs:7432,0.398191882101025)
--(axis cs:7431,0.400328763155666)
--(axis cs:7430,0.400956542635281)
--(axis cs:7429,0.402079064159704)
--(axis cs:7428,0.403896880509444)
--(axis cs:7427,0.404618812850989)
--(axis cs:7426,0.405799336575763)
--(axis cs:7425,0.406913694275369)
--(axis cs:7424,0.406654946647859)
--(axis cs:7423,0.40778115992199)
--(axis cs:7422,0.407564458508722)
--(axis cs:7421,0.406822076830751)
--(axis cs:7420,0.40704762674641)
--(axis cs:7419,0.407464413399273)
--(axis cs:7418,0.407463109169783)
--(axis cs:7417,0.407322070184648)
--(axis cs:7416,0.406774408867588)
--(axis cs:7415,0.406460631550011)
--(axis cs:7414,0.406506272075933)
--(axis cs:7413,0.406692360366776)
--(axis cs:7412,0.406448710423593)
--(axis cs:7411,0.406185764361951)
--(axis cs:7410,0.405525774236899)
--(axis cs:7409,0.405415295680907)
--(axis cs:7408,0.40564063239622)
--(axis cs:7407,0.404847740320207)
--(axis cs:7406,0.404656971630374)
--(axis cs:7405,0.405303791542404)
--(axis cs:7404,0.406103082018849)
--(axis cs:7403,0.405690474931778)
--(axis cs:7402,0.405463716053801)
--(axis cs:7401,0.405861247785734)
--(axis cs:7400,0.406097243035728)
--(axis cs:7399,0.405381323733327)
--(axis cs:7398,0.40574616101622)
--(axis cs:7397,0.40526143852075)
--(axis cs:7396,0.403542591038911)
--(axis cs:7395,0.40118051288807)
--(axis cs:7394,0.399796141873869)
--(axis cs:7393,0.400873433188282)
--(axis cs:7392,0.401035793137316)
--(axis cs:7391,0.401252053659984)
--(axis cs:7390,0.401576193409132)
--(axis cs:7389,0.400167952091597)
--(axis cs:7388,0.399919433878888)
--(axis cs:7387,0.40078312192571)
--(axis cs:7386,0.398545499845974)
--(axis cs:7385,0.39949831435455)
--(axis cs:7384,0.4014699849588)
--(axis cs:7383,0.401919785358943)
--(axis cs:7382,0.403569646284524)
--(axis cs:7381,0.404222119753839)
--(axis cs:7380,0.405115195150234)
--(axis cs:7379,0.406016361471502)
--(axis cs:7378,0.405514418860584)
--(axis cs:7377,0.405720282328164)
--(axis cs:7376,0.406183332727317)
--(axis cs:7375,0.406870733558476)
--(axis cs:7374,0.406001916368309)
--(axis cs:7373,0.405790837513196)
--(axis cs:7372,0.405302862744328)
--(axis cs:7371,0.405382064038279)
--(axis cs:7370,0.406543118211397)
--(axis cs:7369,0.406880518369254)
--(axis cs:7368,0.406125304278807)
--(axis cs:7367,0.40701198568754)
--(axis cs:7366,0.406980348501787)
--(axis cs:7365,0.406894737930809)
--(axis cs:7364,0.4059765517283)
--(axis cs:7363,0.405222920985627)
--(axis cs:7362,0.404502692628611)
--(axis cs:7361,0.402272659755184)
--(axis cs:7360,0.401709753203159)
--(axis cs:7359,0.400307375485694)
--(axis cs:7358,0.400007101785542)
--(axis cs:7357,0.399288837036667)
--(axis cs:7356,0.398353009290499)
--(axis cs:7355,0.397310527236652)
--(axis cs:7354,0.395978776139893)
--(axis cs:7353,0.395201774615907)
--(axis cs:7352,0.393066790251585)
--(axis cs:7351,0.392587761126413)
--(axis cs:7350,0.391537302023517)
--(axis cs:7349,0.392621348300599)
--(axis cs:7348,0.39219599640563)
--(axis cs:7347,0.392127418401934)
--(axis cs:7346,0.39248509033607)
--(axis cs:7345,0.392950259553639)
--(axis cs:7344,0.393695662662236)
--(axis cs:7343,0.392284443420108)
--(axis cs:7342,0.393159001142875)
--(axis cs:7341,0.392793162667073)
--(axis cs:7340,0.393702444920754)
--(axis cs:7339,0.394663747654842)
--(axis cs:7338,0.394745612157557)
--(axis cs:7337,0.394371734507828)
--(axis cs:7336,0.393319221508202)
--(axis cs:7335,0.392947475342007)
--(axis cs:7334,0.391655004320623)
--(axis cs:7333,0.393569366147205)
--(axis cs:7332,0.393154993396782)
--(axis cs:7331,0.394283376192197)
--(axis cs:7330,0.395336244438917)
--(axis cs:7329,0.394897718372)
--(axis cs:7328,0.395338606560272)
--(axis cs:7327,0.395442506911607)
--(axis cs:7326,0.39635902835204)
--(axis cs:7325,0.396572371890808)
--(axis cs:7324,0.395952376043201)
--(axis cs:7323,0.396172819804221)
--(axis cs:7322,0.395567412468823)
--(axis cs:7321,0.394891048807707)
--(axis cs:7320,0.394526481807523)
--(axis cs:7319,0.395107238434756)
--(axis cs:7318,0.394349756123868)
--(axis cs:7317,0.392966490389192)
--(axis cs:7316,0.392781474309759)
--(axis cs:7315,0.389733468992208)
--(axis cs:7314,0.38946766408579)
--(axis cs:7313,0.388112176067888)
--(axis cs:7312,0.388223975858245)
--(axis cs:7311,0.388129426668288)
--(axis cs:7310,0.387227665415283)
--(axis cs:7309,0.387678118409726)
--(axis cs:7308,0.387118538313346)
--(axis cs:7307,0.387447195050283)
--(axis cs:7306,0.386488280943446)
--(axis cs:7305,0.386029088197841)
--(axis cs:7304,0.384791899042247)
--(axis cs:7303,0.38308462700603)
--(axis cs:7302,0.383065601123287)
--(axis cs:7301,0.38373105021654)
--(axis cs:7300,0.384076909694341)
--(axis cs:7299,0.384666792263215)
--(axis cs:7298,0.3857217272742)
--(axis cs:7297,0.383262190214396)
--(axis cs:7296,0.384293461441736)
--(axis cs:7295,0.384378259799284)
--(axis cs:7294,0.3832206368431)
--(axis cs:7293,0.384109890637052)
--(axis cs:7292,0.383704621991433)
--(axis cs:7291,0.38281502917799)
--(axis cs:7290,0.38284032624609)
--(axis cs:7289,0.382330213895038)
--(axis cs:7288,0.381578596729474)
--(axis cs:7287,0.382397974207864)
--(axis cs:7286,0.38218646125907)
--(axis cs:7285,0.380892079745798)
--(axis cs:7284,0.380423873806339)
--(axis cs:7283,0.381538526821621)
--(axis cs:7282,0.381503263325766)
--(axis cs:7281,0.381139153683346)
--(axis cs:7280,0.382587165159335)
--(axis cs:7279,0.382813031290012)
--(axis cs:7278,0.383000405587732)
--(axis cs:7277,0.381888715929436)
--(axis cs:7276,0.381446169820764)
--(axis cs:7275,0.380731819998845)
--(axis cs:7274,0.380283235191137)
--(axis cs:7273,0.380827262907475)
--(axis cs:7272,0.381750707598617)
--(axis cs:7271,0.38354742751357)
--(axis cs:7270,0.384436312403475)
--(axis cs:7269,0.386106169752176)
--(axis cs:7268,0.385797028805259)
--(axis cs:7267,0.387567785314633)
--(axis cs:7266,0.388237961413564)
--(axis cs:7265,0.387102638565494)
--(axis cs:7264,0.386145682332424)
--(axis cs:7263,0.388898386377976)
--(axis cs:7262,0.389983097962855)
--(axis cs:7261,0.390505764942493)
--(axis cs:7260,0.390988654996257)
--(axis cs:7259,0.39301745688998)
--(axis cs:7258,0.393778003288817)
--(axis cs:7257,0.394704553256944)
--(axis cs:7256,0.39533132863591)
--(axis cs:7255,0.397494577733817)
--(axis cs:7254,0.397238557226522)
--(axis cs:7253,0.397271576988701)
--(axis cs:7252,0.398068613999398)
--(axis cs:7251,0.398615314812219)
--(axis cs:7250,0.399288495860443)
--(axis cs:7249,0.401473934724684)
--(axis cs:7248,0.402883764296269)
--(axis cs:7247,0.40390124999669)
--(axis cs:7246,0.405776590999618)
--(axis cs:7245,0.406396850042163)
--(axis cs:7244,0.406487042906581)
--(axis cs:7243,0.406908403389602)
--(axis cs:7242,0.406020151553588)
--(axis cs:7241,0.405234971937529)
--(axis cs:7240,0.404686877558064)
--(axis cs:7239,0.403570134616166)
--(axis cs:7238,0.403693052483395)
--(axis cs:7237,0.4035295045697)
--(axis cs:7236,0.403606735209431)
--(axis cs:7235,0.403234965112776)
--(axis cs:7234,0.403363938682404)
--(axis cs:7233,0.403229933269977)
--(axis cs:7232,0.402892558120402)
--(axis cs:7231,0.403227804893972)
--(axis cs:7230,0.402877947113758)
--(axis cs:7229,0.401029226248539)
--(axis cs:7228,0.4000296855876)
--(axis cs:7227,0.399565160056786)
--(axis cs:7226,0.397317976576764)
--(axis cs:7225,0.397522393149906)
--(axis cs:7224,0.397166344101441)
--(axis cs:7223,0.396896845061023)
--(axis cs:7222,0.397304679969738)
--(axis cs:7221,0.397365355147762)
--(axis cs:7220,0.397737895508804)
--(axis cs:7219,0.397424746797188)
--(axis cs:7218,0.397525873426434)
--(axis cs:7217,0.397692882061618)
--(axis cs:7216,0.396418117132299)
--(axis cs:7215,0.396344231544988)
--(axis cs:7214,0.396521522156284)
--(axis cs:7213,0.396509880420816)
--(axis cs:7212,0.395857732800097)
--(axis cs:7211,0.395857180085531)
--(axis cs:7210,0.397545657183315)
--(axis cs:7209,0.396729829209725)
--(axis cs:7208,0.395489924151417)
--(axis cs:7207,0.395986666271582)
--(axis cs:7206,0.393720315761084)
--(axis cs:7205,0.391863773267106)
--(axis cs:7204,0.391324520673047)
--(axis cs:7203,0.391149417571912)
--(axis cs:7202,0.391612283479193)
--(axis cs:7201,0.390232618905223)
--(axis cs:7200,0.39108081107317)
--(axis cs:7199,0.391479782088654)
--(axis cs:7198,0.391759978794839)
--(axis cs:7197,0.392361195974973)
--(axis cs:7196,0.393296277502518)
--(axis cs:7195,0.394455057427421)
--(axis cs:7194,0.395723454214254)
--(axis cs:7193,0.396040939453418)
--(axis cs:7192,0.395769628251666)
--(axis cs:7191,0.396468470833505)
--(axis cs:7190,0.397688987960608)
--(axis cs:7189,0.398073653926289)
--(axis cs:7188,0.398479531631817)
--(axis cs:7187,0.398582589013249)
--(axis cs:7186,0.400325727138135)
--(axis cs:7185,0.398935602640357)
--(axis cs:7184,0.399113854744246)
--(axis cs:7183,0.399977560519822)
--(axis cs:7182,0.399985664344931)
--(axis cs:7181,0.39901325785145)
--(axis cs:7180,0.400634566390441)
--(axis cs:7179,0.400177287314624)
--(axis cs:7178,0.400165626499054)
--(axis cs:7177,0.399339577245226)
--(axis cs:7176,0.399798189648109)
--(axis cs:7175,0.399804017243762)
--(axis cs:7174,0.400324912076598)
--(axis cs:7173,0.40064691630282)
--(axis cs:7172,0.400911854918641)
--(axis cs:7171,0.401032465251098)
--(axis cs:7170,0.399895988690177)
--(axis cs:7169,0.398049014373837)
--(axis cs:7168,0.398098673909221)
--(axis cs:7167,0.397082548356079)
--(axis cs:7166,0.395906883637709)
--(axis cs:7165,0.395467734729035)
--(axis cs:7164,0.39613091295074)
--(axis cs:7163,0.39540719570044)
--(axis cs:7162,0.394505837267001)
--(axis cs:7161,0.396123598956888)
--(axis cs:7160,0.396167334790083)
--(axis cs:7159,0.396173012882175)
--(axis cs:7158,0.394937282468142)
--(axis cs:7157,0.39518768656196)
--(axis cs:7156,0.393878586138747)
--(axis cs:7155,0.393607760008338)
--(axis cs:7154,0.394380475140546)
--(axis cs:7153,0.393365274488113)
--(axis cs:7152,0.393294933571529)
--(axis cs:7151,0.392492183212794)
--(axis cs:7150,0.391915054929821)
--(axis cs:7149,0.389660651920929)
--(axis cs:7148,0.388917776574225)
--(axis cs:7147,0.387126930087085)
--(axis cs:7146,0.386373843238725)
--(axis cs:7145,0.38661099120501)
--(axis cs:7144,0.385444103961265)
--(axis cs:7143,0.386558787875475)
--(axis cs:7142,0.38554184016629)
--(axis cs:7141,0.385737372636147)
--(axis cs:7140,0.385476095496551)
--(axis cs:7139,0.385576172004121)
--(axis cs:7138,0.386326949196529)
--(axis cs:7137,0.387669067931732)
--(axis cs:7136,0.387032217874568)
--(axis cs:7135,0.387367957972266)
--(axis cs:7134,0.387372700893524)
--(axis cs:7133,0.387548613307849)
--(axis cs:7132,0.386332655743292)
--(axis cs:7131,0.38764906398712)
--(axis cs:7130,0.386801137912392)
--(axis cs:7129,0.387813557361688)
--(axis cs:7128,0.387627636446384)
--(axis cs:7127,0.388480506444244)
--(axis cs:7126,0.388102716878125)
--(axis cs:7125,0.387236776412387)
--(axis cs:7124,0.387467971054898)
--(axis cs:7123,0.38723829547921)
--(axis cs:7122,0.386830841514064)
--(axis cs:7121,0.387533827650665)
--(axis cs:7120,0.385324237575046)
--(axis cs:7119,0.385142394183764)
--(axis cs:7118,0.384984355688176)
--(axis cs:7117,0.384437739536835)
--(axis cs:7116,0.385082809655035)
--(axis cs:7115,0.387400780172995)
--(axis cs:7114,0.386616368024043)
--(axis cs:7113,0.388125295612733)
--(axis cs:7112,0.388535049458281)
--(axis cs:7111,0.389827798701207)
--(axis cs:7110,0.390117615761386)
--(axis cs:7109,0.390252048060947)
--(axis cs:7108,0.390446312370457)
--(axis cs:7107,0.390874682382607)
--(axis cs:7106,0.391975021060316)
--(axis cs:7105,0.390957253971275)
--(axis cs:7104,0.391589344374627)
--(axis cs:7103,0.392185993338847)
--(axis cs:7102,0.393041006019722)
--(axis cs:7101,0.391833389989154)
--(axis cs:7100,0.391742811900535)
--(axis cs:7099,0.391855558565955)
--(axis cs:7098,0.391696703515781)
--(axis cs:7097,0.393167809255297)
--(axis cs:7096,0.392459746112483)
--(axis cs:7095,0.392166196530744)
--(axis cs:7094,0.393027231499881)
--(axis cs:7093,0.39199951985982)
--(axis cs:7092,0.393708571889155)
--(axis cs:7091,0.393787586471147)
--(axis cs:7090,0.39385709865629)
--(axis cs:7089,0.394433417496257)
--(axis cs:7088,0.395249499245637)
--(axis cs:7087,0.394027591990276)
--(axis cs:7086,0.393409067180022)
--(axis cs:7085,0.394985972037901)
--(axis cs:7084,0.395171950049979)
--(axis cs:7083,0.393947154762421)
--(axis cs:7082,0.394030432769232)
--(axis cs:7081,0.394174605923082)
--(axis cs:7080,0.393974965745914)
--(axis cs:7079,0.394649180055751)
--(axis cs:7078,0.394569993591727)
--(axis cs:7077,0.395064362189046)
--(axis cs:7076,0.393447731335096)
--(axis cs:7075,0.393836678597938)
--(axis cs:7074,0.394029219149575)
--(axis cs:7073,0.393937914549429)
--(axis cs:7072,0.393231270504899)
--(axis cs:7071,0.392467631229472)
--(axis cs:7070,0.391987413825145)
--(axis cs:7069,0.391129252388604)
--(axis cs:7068,0.391130391837692)
--(axis cs:7067,0.39002873373419)
--(axis cs:7066,0.390621191630538)
--(axis cs:7065,0.39025846711437)
--(axis cs:7064,0.391309413447978)
--(axis cs:7063,0.38986136750924)
--(axis cs:7062,0.390032962507995)
--(axis cs:7061,0.389673984615668)
--(axis cs:7060,0.388102473402409)
--(axis cs:7059,0.386597071109767)
--(axis cs:7058,0.384888683788949)
--(axis cs:7057,0.385397478976761)
--(axis cs:7056,0.384887996855228)
--(axis cs:7055,0.383593071048665)
--(axis cs:7054,0.383379886799483)
--(axis cs:7053,0.382308189297563)
--(axis cs:7052,0.383256065278466)
--(axis cs:7051,0.382986337856287)
--(axis cs:7050,0.382538727927852)
--(axis cs:7049,0.380836819262481)
--(axis cs:7048,0.380067029661588)
--(axis cs:7047,0.378479573193134)
--(axis cs:7046,0.376937420459196)
--(axis cs:7045,0.37664818448109)
--(axis cs:7044,0.376881111316794)
--(axis cs:7043,0.375875361237556)
--(axis cs:7042,0.375767692744837)
--(axis cs:7041,0.375737193602229)
--(axis cs:7040,0.375048807858988)
--(axis cs:7039,0.375164929795822)
--(axis cs:7038,0.374866099421696)
--(axis cs:7037,0.374831754732585)
--(axis cs:7036,0.375566387050253)
--(axis cs:7035,0.375010424103639)
--(axis cs:7034,0.373729457329634)
--(axis cs:7033,0.373371729283533)
--(axis cs:7032,0.372319625495479)
--(axis cs:7031,0.371714774314613)
--(axis cs:7030,0.372097231103737)
--(axis cs:7029,0.372668819158874)
--(axis cs:7028,0.372685215903031)
--(axis cs:7027,0.372694795392982)
--(axis cs:7026,0.373639923788773)
--(axis cs:7025,0.374296714973286)
--(axis cs:7024,0.374631607711911)
--(axis cs:7023,0.374186778339818)
--(axis cs:7022,0.373708530316728)
--(axis cs:7021,0.373761395344415)
--(axis cs:7020,0.373858083241675)
--(axis cs:7019,0.373353735993708)
--(axis cs:7018,0.37256324633677)
--(axis cs:7017,0.372472278865491)
--(axis cs:7016,0.371886129774454)
--(axis cs:7015,0.371638205073977)
--(axis cs:7014,0.370446894352135)
--(axis cs:7013,0.371259093324115)
--(axis cs:7012,0.371720994858228)
--(axis cs:7011,0.371447232433465)
--(axis cs:7010,0.37186317535406)
--(axis cs:7009,0.370332026341624)
--(axis cs:7008,0.368902676892072)
--(axis cs:7007,0.368533837359759)
--(axis cs:7006,0.368214728901316)
--(axis cs:7005,0.368114362976112)
--(axis cs:7004,0.367297408448131)
--(axis cs:7003,0.365732589521576)
--(axis cs:7002,0.365172385516396)
--(axis cs:7001,0.364841302339377)
--(axis cs:7000,0.365136974130019)
--(axis cs:6999,0.363497172527804)
--(axis cs:6998,0.360246025040662)
--(axis cs:6997,0.358742821294136)
--(axis cs:6996,0.356888608207318)
--(axis cs:6995,0.355935427876752)
--(axis cs:6994,0.355460069792576)
--(axis cs:6993,0.35418043491136)
--(axis cs:6992,0.35292159823995)
--(axis cs:6991,0.351990180119163)
--(axis cs:6990,0.351892645446563)
--(axis cs:6989,0.351209492490941)
--(axis cs:6988,0.35007445624689)
--(axis cs:6987,0.351099874308658)
--(axis cs:6986,0.35227678077527)
--(axis cs:6985,0.353180239143343)
--(axis cs:6984,0.353818240048228)
--(axis cs:6983,0.353266738973233)
--(axis cs:6982,0.353868888136062)
--(axis cs:6981,0.355174363720212)
--(axis cs:6980,0.354752657438233)
--(axis cs:6979,0.353806215716969)
--(axis cs:6978,0.352930818532881)
--(axis cs:6977,0.354343379876577)
--(axis cs:6976,0.354143173840879)
--(axis cs:6975,0.354269423047765)
--(axis cs:6974,0.355690092714887)
--(axis cs:6973,0.356103286244403)
--(axis cs:6972,0.35670619223326)
--(axis cs:6971,0.356876176377938)
--(axis cs:6970,0.357642202853144)
--(axis cs:6969,0.358528171527047)
--(axis cs:6968,0.358004322441274)
--(axis cs:6967,0.359533129885327)
--(axis cs:6966,0.360208329154129)
--(axis cs:6965,0.360362111933881)
--(axis cs:6964,0.361367592294145)
--(axis cs:6963,0.361995965378775)
--(axis cs:6962,0.364085642605281)
--(axis cs:6961,0.364375625664675)
--(axis cs:6960,0.36477948981455)
--(axis cs:6959,0.364954310301246)
--(axis cs:6958,0.364571386447619)
--(axis cs:6957,0.364527354082874)
--(axis cs:6956,0.365066734301014)
--(axis cs:6955,0.365543803928075)
--(axis cs:6954,0.365139357095238)
--(axis cs:6953,0.365578514010098)
--(axis cs:6952,0.366249855491281)
--(axis cs:6951,0.36628547295373)
--(axis cs:6950,0.366463097592912)
--(axis cs:6949,0.366751589589533)
--(axis cs:6948,0.367433392180936)
--(axis cs:6947,0.368948734246043)
--(axis cs:6946,0.368022093504541)
--(axis cs:6945,0.367764708420038)
--(axis cs:6944,0.368439950806226)
--(axis cs:6943,0.367924281771497)
--(axis cs:6942,0.366795799046466)
--(axis cs:6941,0.366555743707529)
--(axis cs:6940,0.366397135042729)
--(axis cs:6939,0.364591837513392)
--(axis cs:6938,0.364455992874541)
--(axis cs:6937,0.364553848300137)
--(axis cs:6936,0.365699165160882)
--(axis cs:6935,0.366207768162676)
--(axis cs:6934,0.366543689612248)
--(axis cs:6933,0.36608711163718)
--(axis cs:6932,0.36801558677323)
--(axis cs:6931,0.366645246309972)
--(axis cs:6930,0.366265079831731)
--(axis cs:6929,0.366819927942342)
--(axis cs:6928,0.366828094120551)
--(axis cs:6927,0.366199911190036)
--(axis cs:6926,0.36645750929641)
--(axis cs:6925,0.365742589381994)
--(axis cs:6924,0.365459282673092)
--(axis cs:6923,0.365112794473301)
--(axis cs:6922,0.363749860335152)
--(axis cs:6921,0.362905994530906)
--(axis cs:6920,0.364574069251223)
--(axis cs:6919,0.36490535868001)
--(axis cs:6918,0.365889234297448)
--(axis cs:6917,0.366042136642417)
--(axis cs:6916,0.364650286968079)
--(axis cs:6915,0.363924366319518)
--(axis cs:6914,0.365119841097812)
--(axis cs:6913,0.364439987349778)
--(axis cs:6912,0.363374680941346)
--(axis cs:6911,0.362896795431206)
--(axis cs:6910,0.363218416691281)
--(axis cs:6909,0.361486905458256)
--(axis cs:6908,0.361323939469025)
--(axis cs:6907,0.359319045705431)
--(axis cs:6906,0.358496044774477)
--(axis cs:6905,0.360255558652455)
--(axis cs:6904,0.361148351579472)
--(axis cs:6903,0.360287436709757)
--(axis cs:6902,0.359548250738564)
--(axis cs:6901,0.358192866887066)
--(axis cs:6900,0.356657755693807)
--(axis cs:6899,0.356523581014144)
--(axis cs:6898,0.356711790173031)
--(axis cs:6897,0.356634655265741)
--(axis cs:6896,0.356557416944999)
--(axis cs:6895,0.355782231823935)
--(axis cs:6894,0.356450320288603)
--(axis cs:6893,0.358389805134534)
--(axis cs:6892,0.355970947755976)
--(axis cs:6891,0.356441766934453)
--(axis cs:6890,0.355940492258639)
--(axis cs:6889,0.356267719403797)
--(axis cs:6888,0.355579647515672)
--(axis cs:6887,0.356546275089224)
--(axis cs:6886,0.356014311707214)
--(axis cs:6885,0.357807073393359)
--(axis cs:6884,0.357682323677328)
--(axis cs:6883,0.358193965830467)
--(axis cs:6882,0.357998895024814)
--(axis cs:6881,0.358555275481445)
--(axis cs:6880,0.358686990925386)
--(axis cs:6879,0.358809712507221)
--(axis cs:6878,0.358813882128554)
--(axis cs:6877,0.359256152280166)
--(axis cs:6876,0.36160274402265)
--(axis cs:6875,0.361454248215063)
--(axis cs:6874,0.361308374559519)
--(axis cs:6873,0.361207455816563)
--(axis cs:6872,0.3624555885616)
--(axis cs:6871,0.362865655959872)
--(axis cs:6870,0.364089686562937)
--(axis cs:6869,0.364376364013743)
--(axis cs:6868,0.363793052334671)
--(axis cs:6867,0.362687068204323)
--(axis cs:6866,0.362356587702629)
--(axis cs:6865,0.363660456943108)
--(axis cs:6864,0.364463497245304)
--(axis cs:6863,0.364472066918732)
--(axis cs:6862,0.362756602939052)
--(axis cs:6861,0.362563009428916)
--(axis cs:6860,0.363588120254591)
--(axis cs:6859,0.364188731491429)
--(axis cs:6858,0.365111451608254)
--(axis cs:6857,0.365931522421654)
--(axis cs:6856,0.36643324342711)
--(axis cs:6855,0.36684669685322)
--(axis cs:6854,0.367317739846099)
--(axis cs:6853,0.368953020881503)
--(axis cs:6852,0.367469119419558)
--(axis cs:6851,0.367088351976231)
--(axis cs:6850,0.367134261156424)
--(axis cs:6849,0.36814798359767)
--(axis cs:6848,0.368455684980698)
--(axis cs:6847,0.36871212817506)
--(axis cs:6846,0.369557725355577)
--(axis cs:6845,0.367885535647226)
--(axis cs:6844,0.366364752442898)
--(axis cs:6843,0.365511669317598)
--(axis cs:6842,0.364694121485011)
--(axis cs:6841,0.363978681676745)
--(axis cs:6840,0.364357176892355)
--(axis cs:6839,0.363447968149347)
--(axis cs:6838,0.362232022690783)
--(axis cs:6837,0.36116213358546)
--(axis cs:6836,0.360265371584206)
--(axis cs:6835,0.359208265794422)
--(axis cs:6834,0.359514525794794)
--(axis cs:6833,0.359003859930657)
--(axis cs:6832,0.35886697229299)
--(axis cs:6831,0.359620451542386)
--(axis cs:6830,0.359307610045632)
--(axis cs:6829,0.359303697791122)
--(axis cs:6828,0.358942135903148)
--(axis cs:6827,0.360076393294158)
--(axis cs:6826,0.361768109717728)
--(axis cs:6825,0.360111667113454)
--(axis cs:6824,0.36024846040521)
--(axis cs:6823,0.360737350864584)
--(axis cs:6822,0.360934730116343)
--(axis cs:6821,0.360645785465311)
--(axis cs:6820,0.360601844346825)
--(axis cs:6819,0.361203946153426)
--(axis cs:6818,0.36046348014899)
--(axis cs:6817,0.361261930351507)
--(axis cs:6816,0.362318564913637)
--(axis cs:6815,0.362023433476906)
--(axis cs:6814,0.362961837675686)
--(axis cs:6813,0.361029146077368)
--(axis cs:6812,0.36121735764996)
--(axis cs:6811,0.360005761426543)
--(axis cs:6810,0.358687823618712)
--(axis cs:6809,0.357097021923715)
--(axis cs:6808,0.357814527914483)
--(axis cs:6807,0.357208392699916)
--(axis cs:6806,0.357038382805974)
--(axis cs:6805,0.357813513108985)
--(axis cs:6804,0.356942938651292)
--(axis cs:6803,0.357360298454235)
--(axis cs:6802,0.356326043865029)
--(axis cs:6801,0.35625658823033)
--(axis cs:6800,0.355533680969138)
--(axis cs:6799,0.355676662472889)
--(axis cs:6798,0.356844464896715)
--(axis cs:6797,0.355396486458682)
--(axis cs:6796,0.354982394619655)
--(axis cs:6795,0.35365353251876)
--(axis cs:6794,0.352459628282882)
--(axis cs:6793,0.352209347725992)
--(axis cs:6792,0.352793855171236)
--(axis cs:6791,0.352453748545958)
--(axis cs:6790,0.351336379280447)
--(axis cs:6789,0.350628236161829)
--(axis cs:6788,0.352092569603999)
--(axis cs:6787,0.351061900340404)
--(axis cs:6786,0.349310939383533)
--(axis cs:6785,0.348439580677529)
--(axis cs:6784,0.348129590755176)
--(axis cs:6783,0.348844851687503)
--(axis cs:6782,0.347168802944546)
--(axis cs:6781,0.346707232436493)
--(axis cs:6780,0.346410820622468)
--(axis cs:6779,0.347438085197011)
--(axis cs:6778,0.348358096471356)
--(axis cs:6777,0.349227050532343)
--(axis cs:6776,0.34950409832132)
--(axis cs:6775,0.349951283700708)
--(axis cs:6774,0.348130779681138)
--(axis cs:6773,0.348510532255117)
--(axis cs:6772,0.348350772951151)
--(axis cs:6771,0.348747491130355)
--(axis cs:6770,0.34797754017862)
--(axis cs:6769,0.347636132957982)
--(axis cs:6768,0.348412328408149)
--(axis cs:6767,0.348733322837951)
--(axis cs:6766,0.350052585378836)
--(axis cs:6765,0.34955352267135)
--(axis cs:6764,0.348953616765276)
--(axis cs:6763,0.349947167699085)
--(axis cs:6762,0.348197409310618)
--(axis cs:6761,0.347372005693494)
--(axis cs:6760,0.34774070969452)
--(axis cs:6759,0.347807240765668)
--(axis cs:6758,0.346992708207457)
--(axis cs:6757,0.346326761201699)
--(axis cs:6756,0.345173737655303)
--(axis cs:6755,0.344740372487047)
--(axis cs:6754,0.345616039368726)
--(axis cs:6753,0.344415854223122)
--(axis cs:6752,0.345532813659341)
--(axis cs:6751,0.345938544081795)
--(axis cs:6750,0.347124202884134)
--(axis cs:6749,0.347172562079377)
--(axis cs:6748,0.347447134227812)
--(axis cs:6747,0.34768807804029)
--(axis cs:6746,0.34856748101441)
--(axis cs:6745,0.34919924741165)
--(axis cs:6744,0.349307878499363)
--(axis cs:6743,0.349687869199539)
--(axis cs:6742,0.351103704534661)
--(axis cs:6741,0.35133948844516)
--(axis cs:6740,0.351563174401578)
--(axis cs:6739,0.352684985508764)
--(axis cs:6738,0.351170222643514)
--(axis cs:6737,0.350710611499755)
--(axis cs:6736,0.349972725520732)
--(axis cs:6735,0.349286535302182)
--(axis cs:6734,0.349364933389176)
--(axis cs:6733,0.348213449313629)
--(axis cs:6732,0.347938835288674)
--(axis cs:6731,0.347466878038363)
--(axis cs:6730,0.348142727255063)
--(axis cs:6729,0.3485717589047)
--(axis cs:6728,0.348129850401887)
--(axis cs:6727,0.34809303364591)
--(axis cs:6726,0.348633330692023)
--(axis cs:6725,0.348227219142799)
--(axis cs:6724,0.349160404059178)
--(axis cs:6723,0.348883854289512)
--(axis cs:6722,0.349318820184187)
--(axis cs:6721,0.34998156449819)
--(axis cs:6720,0.349030498276334)
--(axis cs:6719,0.349731835024744)
--(axis cs:6718,0.349775233961025)
--(axis cs:6717,0.349374833568923)
--(axis cs:6716,0.349713925085042)
--(axis cs:6715,0.351447763547777)
--(axis cs:6714,0.351137444023291)
--(axis cs:6713,0.352306783109532)
--(axis cs:6712,0.353483898096489)
--(axis cs:6711,0.35194673455026)
--(axis cs:6710,0.351026127893184)
--(axis cs:6709,0.352052529643175)
--(axis cs:6708,0.351669083164137)
--(axis cs:6707,0.351770498199261)
--(axis cs:6706,0.35076269030499)
--(axis cs:6705,0.349172073632354)
--(axis cs:6704,0.348804150902759)
--(axis cs:6703,0.349213357999915)
--(axis cs:6702,0.3492)
--(axis cs:6701,0.350823696476952)
--(axis cs:6700,0.351328786649506)
--(axis cs:6699,0.350476765231974)
--(axis cs:6698,0.350320060060052)
--(axis cs:6697,0.349327577106696)
--(axis cs:6696,0.348439835957323)
--(axis cs:6695,0.348983316969077)
--(axis cs:6694,0.348201412424682)
--(axis cs:6693,0.348301012238643)
--(axis cs:6692,0.350253911528735)
--(axis cs:6691,0.350254713495616)
--(axis cs:6690,0.350161144144455)
--(axis cs:6689,0.349953447235416)
--(axis cs:6688,0.349751334348036)
--(axis cs:6687,0.349831668228525)
--(axis cs:6686,0.349962438002573)
--(axis cs:6685,0.347384086032829)
--(axis cs:6684,0.346409494354882)
--(axis cs:6683,0.34513686259163)
--(axis cs:6682,0.34450765026403)
--(axis cs:6681,0.344112973984051)
--(axis cs:6680,0.343733085638853)
--(axis cs:6679,0.34416726416003)
--(axis cs:6678,0.345365968819618)
--(axis cs:6677,0.344429745633501)
--(axis cs:6676,0.343934229075311)
--(axis cs:6675,0.344964451981845)
--(axis cs:6674,0.346184418690328)
--(axis cs:6673,0.346424104093674)
--(axis cs:6672,0.347535262216274)
--(axis cs:6671,0.347487417623439)
--(axis cs:6670,0.346909727860686)
--(axis cs:6669,0.347957111799162)
--(axis cs:6668,0.34948751707154)
--(axis cs:6667,0.351501736104134)
--(axis cs:6666,0.352877845802654)
--(axis cs:6665,0.353454597189565)
--(axis cs:6664,0.35308102493088)
--(axis cs:6663,0.354355944095262)
--(axis cs:6662,0.356690683173569)
--(axis cs:6661,0.357277581924055)
--(axis cs:6660,0.35893673487386)
--(axis cs:6659,0.359321895226464)
--(axis cs:6658,0.360398188398365)
--(axis cs:6657,0.360592782450992)
--(axis cs:6656,0.36087411372482)
--(axis cs:6655,0.36196754067632)
--(axis cs:6654,0.363285162104419)
--(axis cs:6653,0.363220035195377)
--(axis cs:6652,0.363634834807167)
--(axis cs:6651,0.364083310183446)
--(axis cs:6650,0.364001123592669)
--(axis cs:6649,0.364110664315834)
--(axis cs:6648,0.363096744475531)
--(axis cs:6647,0.364218331833133)
--(axis cs:6646,0.36375489916237)
--(axis cs:6645,0.364413288195579)
--(axis cs:6644,0.364276892749677)
--(axis cs:6643,0.366234893371191)
--(axis cs:6642,0.365471795946403)
--(axis cs:6641,0.365892214246542)
--(axis cs:6640,0.365700329960165)
--(axis cs:6639,0.365753117418697)
--(axis cs:6638,0.366378084145137)
--(axis cs:6637,0.366133513777056)
--(axis cs:6636,0.366589531078409)
--(axis cs:6635,0.366028149336001)
--(axis cs:6634,0.364585713834377)
--(axis cs:6633,0.36409953436759)
--(axis cs:6632,0.363414614230346)
--(axis cs:6631,0.360711825969146)
--(axis cs:6630,0.359247067019883)
--(axis cs:6629,0.358285960922966)
--(axis cs:6628,0.357746188888708)
--(axis cs:6627,0.356920500858307)
--(axis cs:6626,0.3552113127488)
--(axis cs:6625,0.355396404158102)
--(axis cs:6624,0.355445416713718)
--(axis cs:6623,0.35540922355006)
--(axis cs:6622,0.354214167352788)
--(axis cs:6621,0.354357505023299)
--(axis cs:6620,0.353885290921622)
--(axis cs:6619,0.352259807426433)
--(axis cs:6618,0.352259807426433)
--(axis cs:6617,0.351529511872799)
--(axis cs:6616,0.351278144131177)
--(axis cs:6615,0.351513501198976)
--(axis cs:6614,0.35159537887857)
--(axis cs:6613,0.352967247644595)
--(axis cs:6612,0.353428160680924)
--(axis cs:6611,0.355189562967973)
--(axis cs:6610,0.354205083119598)
--(axis cs:6609,0.355132844725056)
--(axis cs:6608,0.356641758782197)
--(axis cs:6607,0.355931529016058)
--(axis cs:6606,0.356181318891766)
--(axis cs:6605,0.35596386642043)
--(axis cs:6604,0.356656829698571)
--(axis cs:6603,0.355649434599395)
--(axis cs:6602,0.355953539742174)
--(axis cs:6601,0.356324497435608)
--(axis cs:6600,0.35724318487928)
--(axis cs:6599,0.356645898261987)
--(axis cs:6598,0.354556763771964)
--(axis cs:6597,0.356836034269304)
--(axis cs:6596,0.355844554443953)
--(axis cs:6595,0.355974601668825)
--(axis cs:6594,0.356018763799532)
--(axis cs:6593,0.354815340890218)
--(axis cs:6592,0.355144125474608)
--(axis cs:6591,0.354481793975025)
--(axis cs:6590,0.355051259073354)
--(axis cs:6589,0.355996503468005)
--(axis cs:6588,0.355216053378988)
--(axis cs:6587,0.354159614273389)
--(axis cs:6586,0.354531974366604)
--(axis cs:6585,0.355169700469188)
--(axis cs:6584,0.35525755962602)
--(axis cs:6583,0.354436912083136)
--(axis cs:6582,0.355340396795808)
--(axis cs:6581,0.356348244294077)
--(axis cs:6580,0.356462433659408)
--(axis cs:6579,0.35647900540116)
--(axis cs:6578,0.356800365296499)
--(axis cs:6577,0.355543474942839)
--(axis cs:6576,0.355270247988222)
--(axis cs:6575,0.355492892710006)
--(axis cs:6574,0.356204753230889)
--(axis cs:6573,0.356535630611899)
--(axis cs:6572,0.356886655764922)
--(axis cs:6571,0.357194297187871)
--(axis cs:6570,0.359109838420452)
--(axis cs:6569,0.360560488677529)
--(axis cs:6568,0.361430234671426)
--(axis cs:6567,0.361591606985619)
--(axis cs:6566,0.361357381043339)
--(axis cs:6565,0.36219634252146)
--(axis cs:6564,0.363606086101642)
--(axis cs:6563,0.364312794473301)
--(axis cs:6562,0.364245571194456)
--(axis cs:6561,0.365401997328031)
--(axis cs:6560,0.365892812800407)
--(axis cs:6559,0.365352972863219)
--(axis cs:6558,0.36592042129549)
--(axis cs:6557,0.366073089048237)
--(axis cs:6556,0.367477902785298)
--(axis cs:6555,0.369267425585161)
--(axis cs:6554,0.368322978401405)
--(axis cs:6553,0.370921619992438)
--(axis cs:6552,0.370322927501838)
--(axis cs:6551,0.370814399186228)
--(axis cs:6550,0.370460363459206)
--(axis cs:6549,0.371435278343157)
--(axis cs:6548,0.370590674762522)
--(axis cs:6547,0.371344634487733)
--(axis cs:6546,0.371635521177278)
--(axis cs:6545,0.370906213722471)
--(axis cs:6544,0.371567642117705)
--(axis cs:6543,0.371503716035138)
--(axis cs:6542,0.37151832071316)
--(axis cs:6541,0.370708801075181)
--(axis cs:6540,0.369687404907186)
--(axis cs:6539,0.368925043359065)
--(axis cs:6538,0.369272435918497)
--(axis cs:6537,0.368491703583562)
--(axis cs:6536,0.368539440987574)
--(axis cs:6535,0.369150791102842)
--(axis cs:6534,0.367505938533661)
--(axis cs:6533,0.367226248462094)
--(axis cs:6532,0.365375703377347)
--(axis cs:6531,0.365333115014283)
--(axis cs:6530,0.363979173173795)
--(axis cs:6529,0.362499165160882)
--(axis cs:6528,0.360732974801506)
--(axis cs:6527,0.359977244601441)
--(axis cs:6526,0.359618118830917)
--(axis cs:6525,0.359086625105423)
--(axis cs:6524,0.358131890678977)
--(axis cs:6523,0.35762274481161)
--(axis cs:6522,0.357824164952159)
--(axis cs:6521,0.355671574430117)
--(axis cs:6520,0.354728480601604)
--(axis cs:6519,0.353554254415142)
--(axis cs:6518,0.352782953342804)
--(axis cs:6517,0.352069535648747)
--(axis cs:6516,0.351460887290569)
--(axis cs:6515,0.349973667849248)
--(axis cs:6514,0.349495486388277)
--(axis cs:6513,0.347286448605824)
--(axis cs:6512,0.346039118616644)
--(axis cs:6511,0.346417940694361)
--(axis cs:6510,0.347148197817897)
--(axis cs:6509,0.345700355618477)
--(axis cs:6508,0.344603893601234)
--(axis cs:6507,0.343225415722558)
--(axis cs:6506,0.343391306233773)
--(axis cs:6505,0.344059574124582)
--(axis cs:6504,0.344640242378198)
--(axis cs:6503,0.345101867604047)
--(axis cs:6502,0.345474715741532)
--(axis cs:6501,0.344452806646473)
--(axis cs:6500,0.344720863810731)
--(axis cs:6499,0.346617003558359)
--(axis cs:6498,0.346931914000696)
--(axis cs:6497,0.347201360859099)
--(axis cs:6496,0.348354889847949)
--(axis cs:6495,0.348884253046405)
--(axis cs:6494,0.348507578466839)
--(axis cs:6493,0.347767542207177)
--(axis cs:6492,0.348888932797185)
--(axis cs:6491,0.349855091124808)
--(axis cs:6490,0.350549154418673)
--(axis cs:6489,0.351167409073165)
--(axis cs:6488,0.351211432266223)
--(axis cs:6487,0.351852617815526)
--(axis cs:6486,0.352947188713417)
--(axis cs:6485,0.353285011028477)
--(axis cs:6484,0.353737225943359)
--(axis cs:6483,0.356279637162975)
--(axis cs:6482,0.356576399088606)
--(axis cs:6481,0.35769165889037)
--(axis cs:6480,0.358834668791229)
--(axis cs:6479,0.357909972261701)
--(axis cs:6478,0.357011415227609)
--(axis cs:6477,0.358016356439662)
--(axis cs:6476,0.359069566067872)
--(axis cs:6475,0.358934675073545)
--(axis cs:6474,0.358655038222509)
--(axis cs:6473,0.358983145429041)
--(axis cs:6472,0.357829404530966)
--(axis cs:6471,0.35796576798425)
--(axis cs:6470,0.357034643688037)
--(axis cs:6469,0.35613698844849)
--(axis cs:6468,0.355178710972221)
--(axis cs:6467,0.355196641264485)
--(axis cs:6466,0.35440184103415)
--(axis cs:6465,0.354222813714779)
--(axis cs:6464,0.354437760606503)
--(axis cs:6463,0.353275922117693)
--(axis cs:6462,0.351870899350435)
--(axis cs:6461,0.350643944651655)
--(axis cs:6460,0.349779326607476)
--(axis cs:6459,0.349253084504626)
--(axis cs:6458,0.348183294767718)
--(axis cs:6457,0.347237661475723)
--(axis cs:6456,0.348987996064769)
--(axis cs:6455,0.349047225956121)
--(axis cs:6454,0.34837563042898)
--(axis cs:6453,0.349069732411956)
--(axis cs:6452,0.349110337597149)
--(axis cs:6451,0.349294386763958)
--(axis cs:6450,0.348957061557809)
--(axis cs:6449,0.349366304727378)
--(axis cs:6448,0.349906443552943)
--(axis cs:6447,0.349596036000646)
--(axis cs:6446,0.350903566593269)
--(axis cs:6445,0.351468240679842)
--(axis cs:6444,0.351447746673236)
--(axis cs:6443,0.350075947202942)
--(axis cs:6442,0.350273200546787)
--(axis cs:6441,0.35078431937216)
--(axis cs:6440,0.350706153410844)
--(axis cs:6439,0.35106770217466)
--(axis cs:6438,0.350659700172947)
--(axis cs:6437,0.351025992061244)
--(axis cs:6436,0.350850062972283)
--(axis cs:6435,0.350226256428637)
--(axis cs:6434,0.35098747116863)
--(axis cs:6433,0.350631809648896)
--(axis cs:6432,0.350514825344201)
--(axis cs:6431,0.353136552920573)
--(axis cs:6430,0.35449870806512)
--(axis cs:6429,0.353970831406687)
--(axis cs:6428,0.354895914183535)
--(axis cs:6427,0.354631768793925)
--(axis cs:6426,0.353520419681222)
--(axis cs:6425,0.353228905068873)
--(axis cs:6424,0.352428983604961)
--(axis cs:6423,0.352297621192436)
--(axis cs:6422,0.351802945154794)
--(axis cs:6421,0.350960313888917)
--(axis cs:6420,0.350549175947536)
--(axis cs:6419,0.350981308891866)
--(axis cs:6418,0.350036522266585)
--(axis cs:6417,0.350830822869335)
--(axis cs:6416,0.350385440828095)
--(axis cs:6415,0.350324862356638)
--(axis cs:6414,0.34899041323965)
--(axis cs:6413,0.34890124942853)
--(axis cs:6412,0.347769484012675)
--(axis cs:6411,0.347172030963467)
--(axis cs:6410,0.347531931412585)
--(axis cs:6409,0.347583914230286)
--(axis cs:6408,0.346413638001824)
--(axis cs:6407,0.34722674624411)
--(axis cs:6406,0.346509995261947)
--(axis cs:6405,0.346847202189084)
--(axis cs:6404,0.346960779968008)
--(axis cs:6403,0.348022420397591)
--(axis cs:6402,0.348216539055266)
--(axis cs:6401,0.347936663659454)
--(axis cs:6400,0.346282406298659)
--(axis cs:6399,0.346698903800444)
--(axis cs:6398,0.347760451261474)
--(axis cs:6397,0.34689818710097)
--(axis cs:6396,0.349208192192538)
--(axis cs:6395,0.349690695924664)
--(axis cs:6394,0.349501047701521)
--(axis cs:6393,0.349569725999743)
--(axis cs:6392,0.349877645685686)
--(axis cs:6391,0.349316688270004)
--(axis cs:6390,0.34845242149663)
--(axis cs:6389,0.348095678417653)
--(axis cs:6388,0.347811579591367)
--(axis cs:6387,0.348767172471644)
--(axis cs:6386,0.348619981142241)
--(axis cs:6385,0.34724632565046)
--(axis cs:6384,0.346190456600913)
--(axis cs:6383,0.345510957077909)
--(axis cs:6382,0.345437365962187)
--(axis cs:6381,0.344224155461517)
--(axis cs:6380,0.344196580000692)
--(axis cs:6379,0.343494218387964)
--(axis cs:6378,0.343272765135736)
--(axis cs:6377,0.343706201284998)
--(axis cs:6376,0.342632656240961)
--(axis cs:6375,0.342067024649393)
--(axis cs:6374,0.342135252083809)
--(axis cs:6373,0.340876820716607)
--(axis cs:6372,0.34028403555407)
--(axis cs:6371,0.339327256185057)
--(axis cs:6370,0.33803656404634)
--(axis cs:6369,0.337299416432445)
--(axis cs:6368,0.336158709914093)
--(axis cs:6367,0.335443291726784)
--(axis cs:6366,0.335332301339116)
--(axis cs:6365,0.334843675865285)
--(axis cs:6364,0.334429639649817)
--(axis cs:6363,0.332984596935192)
--(axis cs:6362,0.334200602688078)
--(axis cs:6361,0.332999117508642)
--(axis cs:6360,0.33069091102194)
--(axis cs:6359,0.330110232856151)
--(axis cs:6358,0.330383107758614)
--(axis cs:6357,0.330334501651084)
--(axis cs:6356,0.328074753298935)
--(axis cs:6355,0.326482381117396)
--(axis cs:6354,0.325203053054671)
--(axis cs:6353,0.323995345506196)
--(axis cs:6352,0.323686611342927)
--(axis cs:6351,0.323463404007383)
--(axis cs:6350,0.322253222930975)
--(axis cs:6349,0.320280675559522)
--(axis cs:6348,0.321452091670104)
--(axis cs:6347,0.320315949304394)
--(axis cs:6346,0.318621098992016)
--(axis cs:6345,0.318259402260864)
--(axis cs:6344,0.317676747880388)
--(axis cs:6343,0.316463600656534)
--(axis cs:6342,0.316391420224946)
--(axis cs:6341,0.316777792455599)
--(axis cs:6340,0.31811845016483)
--(axis cs:6339,0.318345331309357)
--(axis cs:6338,0.318946884619735)
--(axis cs:6337,0.320026324117048)
--(axis cs:6336,0.31988898597511)
--(axis cs:6335,0.320243502624459)
--(axis cs:6334,0.321159616988655)
--(axis cs:6333,0.319665641510923)
--(axis cs:6332,0.321366127078695)
--(axis cs:6331,0.321914674690975)
--(axis cs:6330,0.321807816056156)
--(axis cs:6329,0.321734430029836)
--(axis cs:6328,0.323449970456155)
--(axis cs:6327,0.323587021782836)
--(axis cs:6326,0.32338158560177)
--(axis cs:6325,0.322737810740512)
--(axis cs:6324,0.323124666171842)
--(axis cs:6323,0.323161840529207)
--(axis cs:6322,0.323543248412819)
--(axis cs:6321,0.323726906771042)
--(axis cs:6320,0.324028434103085)
--(axis cs:6319,0.323658491402554)
--(axis cs:6318,0.322691070393799)
--(axis cs:6317,0.322086680490481)
--(axis cs:6316,0.322264897261877)
--(axis cs:6315,0.322643558438628)
--(axis cs:6314,0.324701774720422)
--(axis cs:6313,0.326759798739677)
--(axis cs:6312,0.328770119297721)
--(axis cs:6311,0.329175744896665)
--(axis cs:6310,0.329270141980713)
--(axis cs:6309,0.33073363205583)
--(axis cs:6308,0.331722115588005)
--(axis cs:6307,0.332793883138517)
--(axis cs:6306,0.33484295869109)
--(axis cs:6305,0.335711410488245)
--(axis cs:6304,0.336524654569156)
--(axis cs:6303,0.337416719469673)
--(axis cs:6302,0.338211568052538)
--(axis cs:6301,0.338634976626968)
--(axis cs:6300,0.338905350572339)
--(axis cs:6299,0.33785074652255)
--(axis cs:6298,0.337385243906482)
--(axis cs:6297,0.337738642286306)
--(axis cs:6296,0.3377220670751)
--(axis cs:6295,0.338501422759656)
--(axis cs:6294,0.339276933996308)
--(axis cs:6293,0.339848286125113)
--(axis cs:6292,0.338655247964958)
--(axis cs:6291,0.337999504727048)
--(axis cs:6290,0.338965165812538)
--(axis cs:6289,0.339055478691805)
--(axis cs:6288,0.338562350814328)
--(axis cs:6287,0.337012122246623)
--(axis cs:6286,0.336209280022366)
--(axis cs:6285,0.336447812986178)
--(axis cs:6284,0.335787505324587)
--(axis cs:6283,0.334064299100013)
--(axis cs:6282,0.333973024354894)
--(axis cs:6281,0.332710827316711)
--(axis cs:6280,0.329936185447106)
--(axis cs:6279,0.329956873877113)
--(axis cs:6278,0.32910836423588)
--(axis cs:6277,0.329072808572895)
--(axis cs:6276,0.326691583991445)
--(axis cs:6275,0.32597305161346)
--(axis cs:6274,0.325098462624495)
--(axis cs:6273,0.323325937535055)
--(axis cs:6272,0.322667005505868)
--(axis cs:6271,0.322029150670748)
--(axis cs:6270,0.322312733424124)
--(axis cs:6269,0.321839976883066)
--(axis cs:6268,0.320712360539954)
--(axis cs:6267,0.320075446915041)
--(axis cs:6266,0.318802187640287)
--(axis cs:6265,0.318159752749778)
--(axis cs:6264,0.316541670565342)
--(axis cs:6263,0.315817882607086)
--(axis cs:6262,0.315178366597827)
--(axis cs:6261,0.314670037179294)
--(axis cs:6260,0.314655263413682)
--(axis cs:6259,0.314415414432795)
--(axis cs:6258,0.314037057463494)
--(axis cs:6257,0.314430234895877)
--(axis cs:6256,0.312911605033109)
--(axis cs:6255,0.311782692519828)
--(axis cs:6254,0.311453216311904)
--(axis cs:6253,0.311377144405244)
--(axis cs:6252,0.310002448760629)
--(axis cs:6251,0.310779362441798)
--(axis cs:6250,0.311188325543237)
--(axis cs:6249,0.310938440661818)
--(axis cs:6248,0.30995668354969)
--(axis cs:6247,0.310128175784819)
--(axis cs:6246,0.309567226727688)
--(axis cs:6245,0.31059318843436)
--(axis cs:6244,0.312766237985569)
--(axis cs:6243,0.314142926020931)
--(axis cs:6242,0.31606906959016)
--(axis cs:6241,0.31514228650742)
--(axis cs:6240,0.315811337886745)
--(axis cs:6239,0.315684170120524)
--(axis cs:6238,0.315895478933431)
--(axis cs:6237,0.316538504932445)
--(axis cs:6236,0.317082103710261)
--(axis cs:6235,0.318406686079298)
--(axis cs:6234,0.317496253638503)
--(axis cs:6233,0.316888089042557)
--(axis cs:6232,0.316302829704707)
--(axis cs:6231,0.314837849004089)
--(axis cs:6230,0.314629963106023)
--(axis cs:6229,0.314291421995072)
--(axis cs:6228,0.31443691738193)
--(axis cs:6227,0.314499378108491)
--(axis cs:6226,0.314875656097703)
--(axis cs:6225,0.315649472834835)
--(axis cs:6224,0.315176387506077)
--(axis cs:6223,0.315828322288304)
--(axis cs:6222,0.317096036396578)
--(axis cs:6221,0.3179529155205)
--(axis cs:6220,0.31845771620608)
--(axis cs:6219,0.318462888020306)
--(axis cs:6218,0.318839790545063)
--(axis cs:6217,0.318296159455113)
--(axis cs:6216,0.318087934053874)
--(axis cs:6215,0.318702230379964)
--(axis cs:6214,0.319694995056031)
--(axis cs:6213,0.318414647913668)
--(axis cs:6212,0.319333599391693)
--(axis cs:6211,0.318653635997995)
--(axis cs:6210,0.319423924383847)
--(axis cs:6209,0.319629049041735)
--(axis cs:6208,0.320113107558832)
--(axis cs:6207,0.318737733761954)
--(axis cs:6206,0.318484582957416)
--(axis cs:6205,0.318028298098435)
--(axis cs:6204,0.318085592304223)
--(axis cs:6203,0.317383948789783)
--(axis cs:6202,0.316725617638991)
--(axis cs:6201,0.317317821732264)
--(axis cs:6200,0.318619343043528)
--(axis cs:6199,0.319469359551734)
--(axis cs:6198,0.320046999978443)
--(axis cs:6197,0.321646280614535)
--(axis cs:6196,0.321592022640935)
--(axis cs:6195,0.322915462136266)
--(axis cs:6194,0.325070428063349)
--(axis cs:6193,0.324647959054584)
--(axis cs:6192,0.324084763807416)
--(axis cs:6191,0.324861260492655)
--(axis cs:6190,0.326459973080849)
--(axis cs:6189,0.326257755693807)
--(axis cs:6188,0.325898591219435)
--(axis cs:6187,0.32496589487042)
--(axis cs:6186,0.325005568267359)
--(axis cs:6185,0.326827137902824)
--(axis cs:6184,0.32871347332081)
--(axis cs:6183,0.329392328387063)
--(axis cs:6182,0.328655247964958)
--(axis cs:6181,0.329060802484365)
--(axis cs:6180,0.328671481318393)
--(axis cs:6179,0.329593590226165)
--(axis cs:6178,0.330913690588975)
--(axis cs:6177,0.331445554895097)
--(axis cs:6176,0.332576908315175)
--(axis cs:6175,0.333040835171057)
--(axis cs:6174,0.333438138374921)
--(axis cs:6173,0.332588908334017)
--(axis cs:6172,0.33159630286488)
--(axis cs:6171,0.332665681927935)
--(axis cs:6170,0.332783710019167)
--(axis cs:6169,0.332286982266441)
--(axis cs:6168,0.332953096385656)
--(axis cs:6167,0.334085627882001)
--(axis cs:6166,0.334431456962203)
--(axis cs:6165,0.334774440006003)
--(axis cs:6164,0.333814593145577)
--(axis cs:6163,0.334986944435963)
--(axis cs:6162,0.335041426639302)
--(axis cs:6161,0.335734479304454)
--(axis cs:6160,0.336606774964092)
--(axis cs:6159,0.336834597021814)
--(axis cs:6158,0.336914949583734)
--(axis cs:6157,0.337015140006302)
--(axis cs:6156,0.339232303933973)
--(axis cs:6155,0.340278580102421)
--(axis cs:6154,0.340521453420369)
--(axis cs:6153,0.339563579758653)
--(axis cs:6152,0.338742174218589)
--(axis cs:6151,0.336892667762079)
--(axis cs:6150,0.337807051168226)
--(axis cs:6149,0.337729608081105)
--(axis cs:6148,0.335184316775914)
--(axis cs:6147,0.333612998679281)
--(axis cs:6146,0.33487965262352)
--(axis cs:6145,0.333133770508224)
--(axis cs:6144,0.33244906503862)
--(axis cs:6143,0.333089308640294)
--(axis cs:6142,0.331809530239829)
--(axis cs:6141,0.332142630535868)
--(axis cs:6140,0.331415148165737)
--(axis cs:6139,0.331233083307413)
--(axis cs:6138,0.330534140820381)
--(axis cs:6137,0.329434472030725)
--(axis cs:6136,0.330119292116022)
--(axis cs:6135,0.329332659567946)
--(axis cs:6134,0.328642047670964)
--(axis cs:6133,0.329015735469301)
--(axis cs:6132,0.328443523965142)
--(axis cs:6131,0.327695745128556)
--(axis cs:6130,0.326448084877691)
--(axis cs:6129,0.32539158604415)
--(axis cs:6128,0.324866488249914)
--(axis cs:6127,0.324777365083815)
--(axis cs:6126,0.324681312101469)
--(axis cs:6125,0.324823391365353)
--(axis cs:6124,0.325441916802416)
--(axis cs:6123,0.326415999418224)
--(axis cs:6122,0.325273940193187)
--(axis cs:6121,0.324765181088614)
--(axis cs:6120,0.325917525311767)
--(axis cs:6119,0.327446145588889)
--(axis cs:6118,0.327531658410767)
--(axis cs:6117,0.326080319235048)
--(axis cs:6116,0.326577046519212)
--(axis cs:6115,0.325300700405579)
--(axis cs:6114,0.323636739027701)
--(axis cs:6113,0.323065601123287)
--(axis cs:6112,0.321686268296505)
--(axis cs:6111,0.321083059829538)
--(axis cs:6110,0.319147390941294)
--(axis cs:6109,0.318883874062109)
--(axis cs:6108,0.319075935605359)
--(axis cs:6107,0.31844450096077)
--(axis cs:6106,0.317351046668736)
--(axis cs:6105,0.317030520321975)
--(axis cs:6104,0.316559977916819)
--(axis cs:6103,0.315613139297738)
--(axis cs:6102,0.315465520062492)
--(axis cs:6101,0.315514433222104)
--(axis cs:6100,0.314596526141576)
--(axis cs:6099,0.315194454642442)
--(axis cs:6098,0.314858750112197)
--(axis cs:6097,0.31482907211762)
--(axis cs:6096,0.314252600635878)
--(axis cs:6095,0.315211141773122)
--(axis cs:6094,0.315787609852632)
--(axis cs:6093,0.315341701349901)
--(axis cs:6092,0.316046291335908)
--(axis cs:6091,0.316510712367527)
--(axis cs:6090,0.3159638820016)
--(axis cs:6089,0.315908834316911)
--(axis cs:6088,0.316859898632916)
--(axis cs:6087,0.320405778933435)
--(axis cs:6086,0.320772090163313)
--(axis cs:6085,0.320937990258816)
--(axis cs:6084,0.321602385308051)
--(axis cs:6083,0.32312495300216)
--(axis cs:6082,0.324143439457835)
--(axis cs:6081,0.325175303363603)
--(axis cs:6080,0.326156136023283)
--(axis cs:6079,0.326365855422614)
--(axis cs:6078,0.327977478759593)
--(axis cs:6077,0.327738635061009)
--(axis cs:6076,0.327962022663369)
--(axis cs:6075,0.329074296342671)
--(axis cs:6074,0.330222132244808)
--(axis cs:6073,0.33153935355055)
--(axis cs:6072,0.331333574629309)
--(axis cs:6071,0.332703325966824)
--(axis cs:6070,0.332741611506344)
--(axis cs:6069,0.331871164755918)
--(axis cs:6068,0.331966782168456)
--(axis cs:6067,0.33331482816372)
--(axis cs:6066,0.334441389152295)
--(axis cs:6065,0.334529940912877)
--(axis cs:6064,0.334595179616047)
--(axis cs:6063,0.334932360946978)
--(axis cs:6062,0.334612122216744)
--(axis cs:6061,0.335623592331884)
--(axis cs:6060,0.334169342926078)
--(axis cs:6059,0.333713409987292)
--(axis cs:6058,0.334296400495296)
--(axis cs:6057,0.333239637382562)
--(axis cs:6056,0.332300504606725)
--(axis cs:6055,0.332031080740876)
--(axis cs:6054,0.332070867900614)
--(axis cs:6053,0.331107339934543)
--(axis cs:6052,0.331291050152955)
--(axis cs:6051,0.331392374982163)
--(axis cs:6050,0.330374570385013)
--(axis cs:6049,0.331081125917951)
--(axis cs:6048,0.33108495778158)
--(axis cs:6047,0.330026430179396)
--(axis cs:6046,0.329366928805767)
--(axis cs:6045,0.327490576299765)
--(axis cs:6044,0.325326465110218)
--(axis cs:6043,0.323430234671426)
--(axis cs:6042,0.32213897015089)
--(axis cs:6041,0.322011719494058)
--(axis cs:6040,0.3212622334686)
--(axis cs:6039,0.320296737149761)
--(axis cs:6038,0.319605400474426)
--(axis cs:6037,0.320111957659844)
--(axis cs:6036,0.320276137121792)
--(axis cs:6035,0.319793255816248)
--(axis cs:6034,0.319781744583125)
--(axis cs:6033,0.32184950741589)
--(axis cs:6032,0.322548008157212)
--(axis cs:6031,0.322841007293191)
--(axis cs:6030,0.323560618591995)
--(axis cs:6029,0.32303914237753)
--(axis cs:6028,0.322242840469731)
--(axis cs:6027,0.322683001129616)
--(axis cs:6026,0.323108846833112)
--(axis cs:6025,0.322746017516418)
--(axis cs:6024,0.324097756541464)
--(axis cs:6023,0.323095959784993)
--(axis cs:6022,0.323567647348762)
--(axis cs:6021,0.323777176147994)
--(axis cs:6020,0.325196616181099)
--(axis cs:6019,0.325793452020321)
--(axis cs:6018,0.326411447369616)
--(axis cs:6017,0.326500156110561)
--(axis cs:6016,0.327239347380577)
--(axis cs:6015,0.326847527214682)
--(axis cs:6014,0.328056850350727)
--(axis cs:6013,0.32911359375599)
--(axis cs:6012,0.328217386799866)
--(axis cs:6011,0.329247368115368)
--(axis cs:6010,0.329299182860716)
--(axis cs:6009,0.329155216801914)
--(axis cs:6008,0.329676348319907)
--(axis cs:6007,0.33003477992537)
--(axis cs:6006,0.330006258235318)
--(axis cs:6005,0.328731540359353)
--(axis cs:6004,0.3293303678204)
--(axis cs:6003,0.328211309504012)
--(axis cs:6002,0.328251609821424)
--(axis cs:6001,0.327984559608605)
--(axis cs:6000,0.326993435154907)
--(axis cs:5999,0.32558398679201)
--(axis cs:5998,0.324370729772479)
--(axis cs:5997,0.322013405390162)
--(axis cs:5996,0.321721372491425)
--(axis cs:5995,0.320882675950809)
--(axis cs:5994,0.319163001886381)
--(axis cs:5993,0.318238087612122)
--(axis cs:5992,0.318210605115001)
--(axis cs:5991,0.318100159235611)
--(axis cs:5990,0.31687809826872)
--(axis cs:5989,0.31691589301367)
--(axis cs:5988,0.317037411792195)
--(axis cs:5987,0.316942169287094)
--(axis cs:5986,0.316089239955008)
--(axis cs:5985,0.316390240364842)
--(axis cs:5984,0.31555864820134)
--(axis cs:5983,0.315265748585657)
--(axis cs:5982,0.314902249988494)
--(axis cs:5981,0.314779108909088)
--(axis cs:5980,0.315905321493844)
--(axis cs:5979,0.315192740352308)
--(axis cs:5978,0.313495143585078)
--(axis cs:5977,0.311909492017158)
--(axis cs:5976,0.311615774465401)
--(axis cs:5975,0.310337234277645)
--(axis cs:5974,0.308810663355361)
--(axis cs:5973,0.308289748618514)
--(axis cs:5972,0.308822984687538)
--(axis cs:5971,0.306684972036048)
--(axis cs:5970,0.306318340940178)
--(axis cs:5969,0.306592804982313)
--(axis cs:5968,0.306381161246258)
--(axis cs:5967,0.30555599559912)
--(axis cs:5966,0.304847559713413)
--(axis cs:5965,0.304865868201501)
--(axis cs:5964,0.304624679851787)
--(axis cs:5963,0.302837205070441)
--(axis cs:5962,0.302257226934702)
--(axis cs:5961,0.30063510501982)
--(axis cs:5960,0.298997513797925)
--(axis cs:5959,0.297748509621384)
--(axis cs:5958,0.296820110533132)
--(axis cs:5957,0.297436809803784)
--(axis cs:5956,0.296700994907474)
--(axis cs:5955,0.296144344681679)
--(axis cs:5954,0.295769078560503)
--(axis cs:5953,0.297862560273134)
--(axis cs:5952,0.297612273852137)
--(axis cs:5951,0.2991119802781)
--(axis cs:5950,0.297199675173769)
--(axis cs:5949,0.29706648575999)
--(axis cs:5948,0.297683045843155)
--(axis cs:5947,0.298260862994196)
--(axis cs:5946,0.298104056521893)
--(axis cs:5945,0.297698952511412)
--(axis cs:5944,0.297173879005815)
--(axis cs:5943,0.296250251697346)
--(axis cs:5942,0.297401403175938)
--(axis cs:5941,0.297062051872518)
--(axis cs:5940,0.297731218487853)
--(axis cs:5939,0.29828201514627)
--(axis cs:5938,0.299306798957416)
--(axis cs:5937,0.300547239066956)
--(axis cs:5936,0.299948682974164)
--(axis cs:5935,0.300113552940819)
--(axis cs:5934,0.301529718221043)
--(axis cs:5933,0.302116132172129)
--(axis cs:5932,0.301579738214858)
--(axis cs:5931,0.30233462331915)
--(axis cs:5930,0.303639624255624)
--(axis cs:5929,0.305129062425603)
--(axis cs:5928,0.305469326525782)
--(axis cs:5927,0.306927621907143)
--(axis cs:5926,0.307538882828386)
--(axis cs:5925,0.309232441204713)
--(axis cs:5924,0.30955973059637)
--(axis cs:5923,0.309467175727364)
--(axis cs:5922,0.30880495862124)
--(axis cs:5921,0.310660266288271)
--(axis cs:5920,0.310621296952559)
--(axis cs:5919,0.310155196151038)
--(axis cs:5918,0.310397255243519)
--(axis cs:5917,0.311437050839971)
--(axis cs:5916,0.311791472702429)
--(axis cs:5915,0.313489690245127)
--(axis cs:5914,0.313855325749912)
--(axis cs:5913,0.315619635487381)
--(axis cs:5912,0.317662072730715)
--(axis cs:5911,0.318339106350414)
--(axis cs:5910,0.320085569094437)
--(axis cs:5909,0.320233720988057)
--(axis cs:5908,0.320598292895521)
--(axis cs:5907,0.320750825284794)
--(axis cs:5906,0.319847946198024)
--(axis cs:5905,0.31921837761771)
--(axis cs:5904,0.32003088087488)
--(axis cs:5903,0.320465881064649)
--(axis cs:5902,0.322281238117211)
--(axis cs:5901,0.322121411739454)
--(axis cs:5900,0.321556517544978)
--(axis cs:5899,0.320583994078936)
--(axis cs:5898,0.318606339196015)
--(axis cs:5897,0.319788839207285)
--(axis cs:5896,0.319338907747083)
--(axis cs:5895,0.317089217171478)
--(axis cs:5894,0.316490555357331)
--(axis cs:5893,0.316080624999133)
--(axis cs:5892,0.316093313983334)
--(axis cs:5891,0.315055479613533)
--(axis cs:5890,0.313305595115236)
--(axis cs:5889,0.311570586307564)
--(axis cs:5888,0.310430234671426)
--(axis cs:5887,0.308861048059835)
--(axis cs:5886,0.308298540632847)
--(axis cs:5885,0.307840876749981)
--(axis cs:5884,0.306440743673915)
--(axis cs:5883,0.305075947202943)
--(axis cs:5882,0.303142488002645)
--(axis cs:5881,0.302302505629169)
--(axis cs:5880,0.302354032221388)
--(axis cs:5879,0.300110775598654)
--(axis cs:5878,0.298510795189691)
--(axis cs:5877,0.297944659413117)
--(axis cs:5876,0.297755520882265)
--(axis cs:5875,0.297683663211152)
--(axis cs:5874,0.296666987179256)
--(axis cs:5873,0.296222016018224)
--(axis cs:5872,0.296054019527419)
--(axis cs:5871,0.2940904017793)
--(axis cs:5870,0.293765249982934)
--(axis cs:5869,0.293817519526204)
--(axis cs:5868,0.294733085464864)
--(axis cs:5867,0.293175132785379)
--(axis cs:5866,0.292090487711541)
--(axis cs:5865,0.292228805650367)
--(axis cs:5864,0.291794149097291)
--(axis cs:5863,0.291871901092806)
--(axis cs:5862,0.293129003903182)
--(axis cs:5861,0.29211689606973)
--(axis cs:5860,0.292934641777661)
--(axis cs:5859,0.293864378009485)
--(axis cs:5858,0.292457002115618)
--(axis cs:5857,0.293575643126095)
--(axis cs:5856,0.295470094988299)
--(axis cs:5855,0.295475164201287)
--(axis cs:5854,0.294920675746381)
--(axis cs:5853,0.295144938119623)
--(axis cs:5852,0.29571908367053)
--(axis cs:5851,0.293954847056295)
--(axis cs:5850,0.295258701490131)
--(axis cs:5849,0.294529447698254)
--(axis cs:5848,0.295081351778811)
--(axis cs:5847,0.295874512268735)
--(axis cs:5846,0.296630228471276)
--(axis cs:5845,0.297064435218006)
--(axis cs:5844,0.297439312426773)
--(axis cs:5843,0.299320171818197)
--(axis cs:5842,0.301367518658777)
--(axis cs:5841,0.302091067314087)
--(axis cs:5840,0.302434448198769)
--(axis cs:5839,0.303547558687821)
--(axis cs:5838,0.304304274400985)
--(axis cs:5837,0.304848311469178)
--(axis cs:5836,0.30522406712138)
--(axis cs:5835,0.305738362244387)
--(axis cs:5834,0.306260764167872)
--(axis cs:5833,0.307445013054687)
--(axis cs:5832,0.306243216613261)
--(axis cs:5831,0.307909535092245)
--(axis cs:5830,0.308403152342519)
--(axis cs:5829,0.308576002234091)
--(axis cs:5828,0.308157113888169)
--(axis cs:5827,0.307713876327464)
--(axis cs:5826,0.306638720499832)
--(axis cs:5825,0.306064167502254)
--(axis cs:5824,0.305404454105155)
--(axis cs:5823,0.305205790088104)
--(axis cs:5822,0.303726416453253)
--(axis cs:5821,0.302853665035105)
--(axis cs:5820,0.301737021907773)
--(axis cs:5819,0.302963040508687)
--(axis cs:5818,0.301803001285325)
--(axis cs:5817,0.301566751293567)
--(axis cs:5816,0.301592863248622)
--(axis cs:5815,0.301786857761709)
--(axis cs:5814,0.300220733967853)
--(axis cs:5813,0.300991298478976)
--(axis cs:5812,0.301216323268164)
--(axis cs:5811,0.300208446233394)
--(axis cs:5810,0.298459763786319)
--(axis cs:5809,0.296906062529201)
--(axis cs:5808,0.295264946420271)
--(axis cs:5807,0.296290529603337)
--(axis cs:5806,0.296609555060988)
--(axis cs:5805,0.296384628453435)
--(axis cs:5804,0.295933161283914)
--(axis cs:5803,0.296280145209799)
--(axis cs:5802,0.295024443116742)
--(axis cs:5801,0.295246377827557)
--(axis cs:5800,0.294107909842768)
--(axis cs:5799,0.294737547055374)
--(axis cs:5798,0.294863449140389)
--(axis cs:5797,0.294463497245304)
--(axis cs:5796,0.294448096665276)
--(axis cs:5795,0.29419843259638)
--(axis cs:5794,0.294183780772708)
--(axis cs:5793,0.2948877963526)
--(axis cs:5792,0.29502017845926)
--(axis cs:5791,0.295259205041957)
--(axis cs:5790,0.295767199741506)
--(axis cs:5789,0.295454005117542)
--(axis cs:5788,0.295407636886069)
--(axis cs:5787,0.297081941843659)
--(axis cs:5786,0.297848942240612)
--(axis cs:5785,0.297804164761878)
--(axis cs:5784,0.2983043604226)
--(axis cs:5783,0.2984421863113)
--(axis cs:5782,0.298957395033221)
--(axis cs:5781,0.299459686798667)
--(axis cs:5780,0.299427678855722)
--(axis cs:5779,0.300664522697764)
--(axis cs:5778,0.301441457376257)
--(axis cs:5777,0.301579173173796)
--(axis cs:5776,0.302523005086841)
--(axis cs:5775,0.303539147501063)
--(axis cs:5774,0.304678740026912)
--(axis cs:5773,0.305677006440772)
--(axis cs:5772,0.305564154827786)
--(axis cs:5771,0.305274684661735)
--(axis cs:5770,0.30588987460321)
--(axis cs:5769,0.305871850909886)
--(axis cs:5768,0.304484475266538)
--(axis cs:5767,0.303947184742806)
--(axis cs:5766,0.303741142263627)
--(axis cs:5765,0.302445982609557)
--(axis cs:5764,0.302405035914208)
--(axis cs:5763,0.302071108734925)
--(axis cs:5762,0.30162158168667)
--(axis cs:5761,0.301814824304223)
--(axis cs:5760,0.302193470387666)
--(axis cs:5759,0.3020637492976)
--(axis cs:5758,0.302200802853157)
--(axis cs:5757,0.302443784814321)
--(axis cs:5756,0.300619247156551)
--(axis cs:5755,0.300323983544823)
--(axis cs:5754,0.301598755552114)
--(axis cs:5753,0.301473954977035)
--(axis cs:5752,0.302087615555465)
--(axis cs:5751,0.302545997977443)
--(axis cs:5750,0.303918407542245)
--(axis cs:5749,0.304122394502168)
--(axis cs:5748,0.304520345886841)
--(axis cs:5747,0.305738956282722)
--(axis cs:5746,0.306962879087419)
--(axis cs:5745,0.307959229829689)
--(axis cs:5744,0.309520445754491)
--(axis cs:5743,0.309972418124979)
--(axis cs:5742,0.310477668615022)
--(axis cs:5741,0.311587806659462)
--(axis cs:5740,0.312316580053982)
--(axis cs:5739,0.313052763452164)
--(axis cs:5738,0.313156599735028)
--(axis cs:5737,0.313273681600304)
--(axis cs:5736,0.313868280636228)
--(axis cs:5735,0.314431226588951)
--(axis cs:5734,0.313781385651489)
--(axis cs:5733,0.314247661088695)
--(axis cs:5732,0.314410501263874)
--(axis cs:5731,0.31298971135201)
--(axis cs:5730,0.312850489562643)
--(axis cs:5729,0.311844103238528)
--(axis cs:5728,0.311094072872056)
--(axis cs:5727,0.311080420722842)
--(axis cs:5726,0.308700065331001)
--(axis cs:5725,0.307052811732025)
--(axis cs:5724,0.306082471975423)
--(axis cs:5723,0.30489690651696)
--(axis cs:5722,0.304058989265874)
--(axis cs:5721,0.304043833799731)
--(axis cs:5720,0.303527805431215)
--(axis cs:5719,0.302813262210685)
--(axis cs:5718,0.302247694082466)
--(axis cs:5717,0.300932053550221)
--(axis cs:5716,0.300282426929147)
--(axis cs:5715,0.299267907481175)
--(axis cs:5714,0.298385317333078)
--(axis cs:5713,0.29727787401267)
--(axis cs:5712,0.295752063179094)
--(axis cs:5711,0.294039020951593)
--(axis cs:5710,0.292664334527305)
--(axis cs:5709,0.291700972408536)
--(axis cs:5708,0.290937508144014)
--(axis cs:5707,0.290202042659618)
--(axis cs:5706,0.291193122064919)
--(axis cs:5705,0.291136840223727)
--(axis cs:5704,0.290456506597831)
--(axis cs:5703,0.289383491876948)
--(axis cs:5702,0.288716042315482)
--(axis cs:5701,0.289473077024596)
--(axis cs:5700,0.290155029561867)
--(axis cs:5699,0.290947760417106)
--(axis cs:5698,0.292376600300895)
--(axis cs:5697,0.290459116116069)
--(axis cs:5696,0.291948451321991)
--(axis cs:5695,0.294248206600552)
--(axis cs:5694,0.294341006156012)
--(axis cs:5693,0.294776490613266)
--(axis cs:5692,0.295322198525803)
--(axis cs:5691,0.29699662918795)
--(axis cs:5690,0.299251244138478)
--(axis cs:5689,0.300290910927531)
--(axis cs:5688,0.299650905755011)
--(axis cs:5687,0.300271455237371)
--(axis cs:5686,0.299395783360453)
--(axis cs:5685,0.299774223506582)
--(axis cs:5684,0.301795809401056)
--(axis cs:5683,0.302854570911126)
--(axis cs:5682,0.305302957912469)
--(axis cs:5681,0.306238895295358)
--(axis cs:5680,0.305944515323987)
--(axis cs:5679,0.307579877433903)
--(axis cs:5678,0.307604591121385)
--(axis cs:5677,0.30960091582896)
--(axis cs:5676,0.31008947459347)
--(axis cs:5675,0.309054590892729)
--(axis cs:5674,0.309103233588966)
--(axis cs:5673,0.31029460821067)
--(axis cs:5672,0.310882387180714)
--(axis cs:5671,0.31086353919411)
--(axis cs:5670,0.310504493093874)
--(axis cs:5669,0.311750126903518)
--(axis cs:5668,0.311614689788075)
--(axis cs:5667,0.312190176777664)
--(axis cs:5666,0.312309362355791)
--(axis cs:5665,0.311394002585586)
--(axis cs:5664,0.311245774686641)
--(axis cs:5663,0.309945712803452)
--(axis cs:5662,0.308820985559655)
--(axis cs:5661,0.308190310739338)
--(axis cs:5660,0.307662072730715)
--(axis cs:5659,0.306431309999285)
--(axis cs:5658,0.306481481543669)
--(axis cs:5657,0.30543819995636)
--(axis cs:5656,0.304254696365999)
--(axis cs:5655,0.30296269158589)
--(axis cs:5654,0.303789458957118)
--(axis cs:5653,0.304194403597891)
--(axis cs:5652,0.303665008639828)
--(axis cs:5651,0.302691161436822)
--(axis cs:5650,0.301276852750357)
--(axis cs:5649,0.300990147106171)
--(axis cs:5648,0.300390607531725)
--(axis cs:5647,0.299403052707403)
--(axis cs:5646,0.297176472033491)
--(axis cs:5645,0.297432497555345)
--(axis cs:5644,0.2981110365857)
--(axis cs:5643,0.297193775844306)
--(axis cs:5642,0.29617964913868)
--(axis cs:5641,0.296030540633095)
--(axis cs:5640,0.296146274365372)
--(axis cs:5639,0.294918266696525)
--(axis cs:5638,0.295660175181072)
--(axis cs:5637,0.295680544503858)
--(axis cs:5636,0.294562330849051)
--(axis cs:5635,0.295255255004293)
--(axis cs:5634,0.294383272091312)
--(axis cs:5633,0.292276205450409)
--(axis cs:5632,0.292646239506579)
--(axis cs:5631,0.290886782253256)
--(axis cs:5630,0.290428009056141)
--(axis cs:5629,0.290369370910823)
--(axis cs:5628,0.290606342689542)
--(axis cs:5627,0.28955811878602)
--(axis cs:5626,0.288238249291516)
--(axis cs:5625,0.288596252789974)
--(axis cs:5624,0.289303664538155)
--(axis cs:5623,0.290311515803637)
--(axis cs:5622,0.291355640071548)
--(axis cs:5621,0.29121902141819)
--(axis cs:5620,0.291119532485516)
--(axis cs:5619,0.290068864512403)
--(axis cs:5618,0.290105322876764)
--(axis cs:5617,0.290194872879431)
--(axis cs:5616,0.291188809668687)
--(axis cs:5615,0.288307040568687)
--(axis cs:5614,0.288022320316526)
--(axis cs:5613,0.287316427648932)
--(axis cs:5612,0.287612527514626)
--(axis cs:5611,0.287653407290632)
--(axis cs:5610,0.288287455245624)
--(axis cs:5609,0.290778359479259)
--(axis cs:5608,0.291854035764798)
--(axis cs:5607,0.291151073549543)
--(axis cs:5606,0.291171931183013)
--(axis cs:5605,0.292169072783056)
--(axis cs:5604,0.291955942861164)
--(axis cs:5603,0.293371935029331)
--(axis cs:5602,0.294587975197648)
--(axis cs:5601,0.294757513537807)
--(axis cs:5600,0.29484286562235)
--(axis cs:5599,0.294993449687977)
--(axis cs:5598,0.296019337164795)
--(axis cs:5597,0.296828196703538)
--(axis cs:5596,0.297306317759631)
--(axis cs:5595,0.297965365368923)
--(axis cs:5594,0.299557670143068)
--(axis cs:5593,0.300359537781932)
--(axis cs:5592,0.301371801990685)
--(axis cs:5591,0.30177091588564)
--(axis cs:5590,0.301619929967135)
--(axis cs:5589,0.302435542302337)
--(axis cs:5588,0.301760091276999)
--(axis cs:5587,0.302303240320816)
--(axis cs:5586,0.303403687792453)
--(axis cs:5585,0.303758583050613)
--(axis cs:5584,0.302705488527499)
--(axis cs:5583,0.303662868319497)
--(axis cs:5582,0.303723709023822)
--(axis cs:5581,0.30357341186336)
--(axis cs:5580,0.303132881145737)
--(axis cs:5579,0.301790081368872)
--(axis cs:5578,0.301494911923812)
--(axis cs:5577,0.301398364882372)
--(axis cs:5576,0.301329139669714)
--(axis cs:5575,0.300623462011978)
--(axis cs:5574,0.299430024148282)
--(axis cs:5573,0.296933177615519)
--(axis cs:5572,0.297234528500838)
--(axis cs:5571,0.298067370925139)
--(axis cs:5570,0.296618908624591)
--(axis cs:5569,0.29461547250354)
--(axis cs:5568,0.293872872595447)
--(axis cs:5567,0.293709627948877)
--(axis cs:5566,0.293383613222926)
--(axis cs:5565,0.293232177018729)
--(axis cs:5564,0.292131456226113)
--(axis cs:5563,0.292303803348609)
--(axis cs:5562,0.291830292855994)
--(axis cs:5561,0.291080495128597)
--(axis cs:5560,0.290126930087085)
--(axis cs:5559,0.289212902852859)
--(axis cs:5558,0.288258123588608)
--(axis cs:5557,0.285786885597144)
--(axis cs:5556,0.285492060137109)
--(axis cs:5555,0.284086293185599)
--(axis cs:5554,0.28268977197127)
--(axis cs:5553,0.282212437005287)
--(axis cs:5552,0.280740615482529)
--(axis cs:5551,0.278301723338764)
--(axis cs:5550,0.277928415077274)
--(axis cs:5549,0.2767056223239)
--(axis cs:5548,0.27452764144376)
--(axis cs:5547,0.272590883396184)
--(axis cs:5546,0.271203759365289)
--(axis cs:5545,0.270122606056026)
--(axis cs:5544,0.269916454164926)
--(axis cs:5543,0.269883238643763)
--(axis cs:5542,0.268618360788327)
--(axis cs:5541,0.26760736531103)
--(axis cs:5540,0.267518029325208)
--(axis cs:5539,0.267043174252189)
--(axis cs:5538,0.266984333383108)
--(axis cs:5537,0.267125267825614)
--(axis cs:5536,0.267541168391321)
--(axis cs:5535,0.267105114371423)
--(axis cs:5534,0.266517351001735)
--(axis cs:5533,0.267251438383254)
--(axis cs:5532,0.26619485494277)
--(axis cs:5531,0.267416308793158)
--(axis cs:5530,0.267107920414175)
--(axis cs:5529,0.266965512857296)
--(axis cs:5528,0.267580687824662)
--(axis cs:5527,0.266192767026794)
--(axis cs:5526,0.267475371373324)
--(axis cs:5525,0.268215509453789)
--(axis cs:5524,0.269641709172125)
--(axis cs:5523,0.269764983132164)
--(axis cs:5522,0.271104084928369)
--(axis cs:5521,0.271849738311076)
--(axis cs:5520,0.271596130501228)
--(axis cs:5519,0.273432772956609)
--(axis cs:5518,0.274340677666499)
--(axis cs:5517,0.275238039134405)
--(axis cs:5516,0.275832685411858)
--(axis cs:5515,0.275882896481794)
--(axis cs:5514,0.276118717615183)
--(axis cs:5513,0.275303568110655)
--(axis cs:5512,0.276471088233923)
--(axis cs:5511,0.276991242373462)
--(axis cs:5510,0.277261207401322)
--(axis cs:5509,0.278087482414585)
--(axis cs:5508,0.27789693828413)
--(axis cs:5507,0.279055160673634)
--(axis cs:5506,0.280421610652426)
--(axis cs:5505,0.28040091827171)
--(axis cs:5504,0.280869824324871)
--(axis cs:5503,0.280516163097289)
--(axis cs:5502,0.279679175256167)
--(axis cs:5501,0.278347410595836)
--(axis cs:5500,0.278595840995154)
--(axis cs:5499,0.276913377590204)
--(axis cs:5498,0.276223675579078)
--(axis cs:5497,0.276798144704448)
--(axis cs:5496,0.276251317618444)
--(axis cs:5495,0.275944974377744)
--(axis cs:5494,0.274830039817441)
--(axis cs:5493,0.273511279478686)
--(axis cs:5492,0.273730356660003)
--(axis cs:5491,0.274583480053726)
--(axis cs:5490,0.27442048319469)
--(axis cs:5489,0.27510462785717)
--(axis cs:5488,0.276755612882506)
--(axis cs:5487,0.276927711577153)
--(axis cs:5486,0.276884555878958)
--(axis cs:5485,0.276268160433121)
--(axis cs:5484,0.275777580226404)
--(axis cs:5483,0.276251593273375)
--(axis cs:5482,0.275761606211649)
--(axis cs:5481,0.275429218799308)
--(axis cs:5480,0.27674609028578)
--(axis cs:5479,0.276464081197594)
--(axis cs:5478,0.276021032190145)
--(axis cs:5477,0.274032100944487)
--(axis cs:5476,0.274087436242858)
--(axis cs:5475,0.275368808054806)
--(axis cs:5474,0.275469607973222)
--(axis cs:5473,0.274773624781016)
--(axis cs:5472,0.275315431554337)
--(axis cs:5471,0.276255275374847)
--(axis cs:5470,0.276053846558477)
--(axis cs:5469,0.274910940795566)
--(axis cs:5468,0.274904265469447)
--(axis cs:5467,0.274410797000968)
--(axis cs:5466,0.273517427355613)
--(axis cs:5465,0.272343625791759)
--(axis cs:5464,0.27255281312136)
--(axis cs:5463,0.272868534779509)
--(axis cs:5462,0.272596586227461)
--(axis cs:5461,0.273384792938596)
--(axis cs:5460,0.272766391622336)
--(axis cs:5459,0.272755839131009)
--(axis cs:5458,0.272318017483759)
--(axis cs:5457,0.271640936385697)
--(axis cs:5456,0.270082011174157)
--(axis cs:5455,0.270559584362875)
--(axis cs:5454,0.269636974352084)
--(axis cs:5453,0.268040945010378)
--(axis cs:5452,0.267409486140706)
--(axis cs:5451,0.267917998327311)
--(axis cs:5450,0.267034719431854)
--(axis cs:5449,0.267076375386112)
--(axis cs:5448,0.268176637705917)
--(axis cs:5447,0.268467394870571)
--(axis cs:5446,0.270597700079831)
--(axis cs:5445,0.270400781607791)
--(axis cs:5444,0.26942496395201)
--(axis cs:5443,0.270004103234586)
--(axis cs:5442,0.269725113649412)
--(axis cs:5441,0.270350361985449)
--(axis cs:5440,0.270534073618999)
--(axis cs:5439,0.269958591232241)
--(axis cs:5438,0.269274766828747)
--(axis cs:5437,0.268895800423117)
--(axis cs:5436,0.267755872324506)
--(axis cs:5435,0.268053385938095)
--(axis cs:5434,0.268680107354714)
--(axis cs:5433,0.270498751762699)
--(axis cs:5432,0.27108484579279)
--(axis cs:5431,0.271339382315643)
--(axis cs:5430,0.271611461004406)
--(axis cs:5429,0.27201428522841)
--(axis cs:5428,0.272351684116077)
--(axis cs:5427,0.272704622993428)
--(axis cs:5426,0.274008695473508)
--(axis cs:5425,0.273084809879764)
--(axis cs:5424,0.271794937856673)
--(axis cs:5423,0.271079043592965)
--(axis cs:5422,0.27066950113264)
--(axis cs:5421,0.271991566093661)
--(axis cs:5420,0.271400241429121)
--(axis cs:5419,0.271708095540025)
--(axis cs:5418,0.27223423054067)
--(axis cs:5417,0.272616441657865)
--(axis cs:5416,0.272694020087033)
--(axis cs:5415,0.274806130178211)
--(axis cs:5414,0.276276989676979)
--(axis cs:5413,0.2772316191161)
--(axis cs:5412,0.275790371561709)
--(axis cs:5411,0.275004825553545)
--(axis cs:5410,0.27489012883021)
--(axis cs:5409,0.273223437681737)
--(axis cs:5408,0.273080964084575)
--(axis cs:5407,0.27160654465151)
--(axis cs:5406,0.270503455746877)
--(axis cs:5405,0.269489932155091)
--(axis cs:5404,0.268678290243675)
--(axis cs:5403,0.268169013126964)
--(axis cs:5402,0.26835567927667)
--(axis cs:5401,0.268129040319201)
--(axis cs:5400,0.267005115766962)
--(axis cs:5399,0.266219012188042)
--(axis cs:5398,0.266217890908886)
--(axis cs:5397,0.265894646248395)
--(axis cs:5396,0.26700724624998)
--(axis cs:5395,0.266748322831647)
--(axis cs:5394,0.266556695996041)
--(axis cs:5393,0.26631813930185)
--(axis cs:5392,0.26512149669872)
--(axis cs:5391,0.266166793071878)
--(axis cs:5390,0.268140970526683)
--(axis cs:5389,0.268079676736327)
--(axis cs:5388,0.270621170311613)
--(axis cs:5387,0.271513755528195)
--(axis cs:5386,0.27170792989247)
--(axis cs:5385,0.272683849568615)
--(axis cs:5384,0.273314037536693)
--(axis cs:5383,0.2736389666547)
--(axis cs:5382,0.274932915097874)
--(axis cs:5381,0.27552084994189)
--(axis cs:5380,0.277553434327651)
--(axis cs:5379,0.278655901156144)
--(axis cs:5378,0.279022086468285)
--(axis cs:5377,0.279285437530136)
--(axis cs:5376,0.27877339370257)
--(axis cs:5375,0.278350529438491)
--(axis cs:5374,0.278606035198645)
--(axis cs:5373,0.280821457174872)
--(axis cs:5372,0.280948355636501)
--(axis cs:5371,0.281242918959211)
--(axis cs:5370,0.282603556552774)
--(axis cs:5369,0.283566602593665)
--(axis cs:5368,0.284074004908168)
--(axis cs:5367,0.28429099518267)
--(axis cs:5366,0.283840348729082)
--(axis cs:5365,0.28483095236782)
--(axis cs:5364,0.286131065046318)
--(axis cs:5363,0.285513631709653)
--(axis cs:5362,0.284285437530136)
--(axis cs:5361,0.284623212193354)
--(axis cs:5360,0.284228710013431)
--(axis cs:5359,0.285599859878516)
--(axis cs:5358,0.284660497983101)
--(axis cs:5357,0.286060779328971)
--(axis cs:5356,0.286379905155393)
--(axis cs:5355,0.28671534621484)
--(axis cs:5354,0.286271886354211)
--(axis cs:5353,0.285102053814405)
--(axis cs:5352,0.285417042630765)
--(axis cs:5351,0.285921568917449)
--(axis cs:5350,0.284064316563993)
--(axis cs:5349,0.284335802649693)
--(axis cs:5348,0.284982424659184)
--(axis cs:5347,0.284697983861326)
--(axis cs:5346,0.283527691583237)
--(axis cs:5345,0.283300260910655)
--(axis cs:5344,0.280385536493573)
--(axis cs:5343,0.279334294512157)
--(axis cs:5342,0.279978110445511)
--(axis cs:5341,0.279635490091599)
--(axis cs:5340,0.279599044887984)
--(axis cs:5339,0.28012140367115)
--(axis cs:5338,0.279911583886331)
--(axis cs:5337,0.280929291133846)
--(axis cs:5336,0.280723179892279)
--(axis cs:5335,0.280642336364492)
--(axis cs:5334,0.280810708913182)
--(axis cs:5333,0.28042117932279)
--(axis cs:5332,0.28103282258856)
--(axis cs:5331,0.281078972691772)
--(axis cs:5330,0.28135921657964)
--(axis cs:5329,0.281509590452221)
--(axis cs:5328,0.282680914262054)
--(axis cs:5327,0.284297991483851)
--(axis cs:5326,0.284653017932653)
--(axis cs:5325,0.285076756629886)
--(axis cs:5324,0.284164997110372)
--(axis cs:5323,0.285158117948107)
--(axis cs:5322,0.284361751612062)
--(axis cs:5321,0.283453608277353)
--(axis cs:5320,0.284062051872518)
--(axis cs:5319,0.282318183175439)
--(axis cs:5318,0.282711597622997)
--(axis cs:5317,0.281324257439004)
--(axis cs:5316,0.280870866552212)
--(axis cs:5315,0.280954908243379)
--(axis cs:5314,0.280117891748905)
--(axis cs:5313,0.279709212806607)
--(axis cs:5312,0.278520343201684)
--(axis cs:5311,0.280470157312269)
--(axis cs:5310,0.281154785943463)
--(axis cs:5309,0.281078580328367)
--(axis cs:5308,0.281074789415489)
--(axis cs:5307,0.279663482656285)
--(axis cs:5306,0.279019924235325)
--(axis cs:5305,0.278655901156144)
--(axis cs:5304,0.278146919714883)
--(axis cs:5303,0.278243443195605)
--(axis cs:5302,0.277788472041017)
--(axis cs:5301,0.277316666015574)
--(axis cs:5300,0.277314275224808)
--(axis cs:5299,0.27816781474839)
--(axis cs:5298,0.279083154545146)
--(axis cs:5297,0.276977044116474)
--(axis cs:5296,0.276624542771511)
--(axis cs:5295,0.277287301581431)
--(axis cs:5294,0.277644605042728)
--(axis cs:5293,0.279892777913801)
--(axis cs:5292,0.279544457829952)
--(axis cs:5291,0.278254983772608)
--(axis cs:5290,0.277506547795295)
--(axis cs:5289,0.276486686391143)
--(axis cs:5288,0.276329621567293)
--(axis cs:5287,0.273244897063269)
--(axis cs:5286,0.272688547702213)
--(axis cs:5285,0.273109241728101)
--(axis cs:5284,0.27343042854425)
--(axis cs:5283,0.272791572867471)
--(axis cs:5282,0.272455516967246)
--(axis cs:5281,0.272867424597467)
--(axis cs:5280,0.271984378848465)
--(axis cs:5279,0.270601186517779)
--(axis cs:5278,0.268896155647615)
--(axis cs:5277,0.269821509410481)
--(axis cs:5276,0.269895211951107)
--(axis cs:5275,0.269027053700041)
--(axis cs:5274,0.2678313795953)
--(axis cs:5273,0.267721845378368)
--(axis cs:5272,0.266215677168901)
--(axis cs:5271,0.265161123636123)
--(axis cs:5270,0.264308628890477)
--(axis cs:5269,0.262704665310784)
--(axis cs:5268,0.262059285152699)
--(axis cs:5267,0.261061567018478)
--(axis cs:5266,0.261543966700121)
--(axis cs:5265,0.262594938511993)
--(axis cs:5264,0.262398623397505)
--(axis cs:5263,0.262972814673597)
--(axis cs:5262,0.264171853176105)
--(axis cs:5261,0.263829870489113)
--(axis cs:5260,0.265171293828743)
--(axis cs:5259,0.26648056953305)
--(axis cs:5258,0.266603988288165)
--(axis cs:5257,0.26810744048628)
--(axis cs:5256,0.270569454225483)
--(axis cs:5255,0.271951045897457)
--(axis cs:5254,0.272232121642482)
--(axis cs:5253,0.273076389544808)
--(axis cs:5252,0.27366343744245)
--(axis cs:5251,0.275545842138977)
--(axis cs:5250,0.277681521448579)
--(axis cs:5249,0.278021620532508)
--(axis cs:5248,0.277671017597813)
--(axis cs:5247,0.277862850626274)
--(axis cs:5246,0.276427169674428)
--(axis cs:5245,0.276093378150909)
--(axis cs:5244,0.276545925327591)
--(axis cs:5243,0.277968606135981)
--(axis cs:5242,0.277597961065437)
--(axis cs:5241,0.277644995313476)
--(axis cs:5240,0.276705810107043)
--(axis cs:5239,0.276299330253006)
--(axis cs:5238,0.276486698531745)
--(axis cs:5237,0.277252085717421)
--(axis cs:5236,0.278150177142785)
--(axis cs:5235,0.277667522664591)
--(axis cs:5234,0.27698702321144)
--(axis cs:5233,0.275288447268576)
--(axis cs:5232,0.274914359551794)
--(axis cs:5231,0.274474006592297)
--(axis cs:5230,0.273235069177502)
--(axis cs:5229,0.272235309836292)
--(axis cs:5228,0.271253527993593)
--(axis cs:5227,0.271272355456094)
--(axis cs:5226,0.26983654933246)
--(axis cs:5225,0.269837778568034)
--(axis cs:5224,0.270627604559258)
--(axis cs:5223,0.269749591448026)
--(axis cs:5222,0.268635864744455)
--(axis cs:5221,0.26719342860263)
--(axis cs:5220,0.266534112681691)
--(axis cs:5219,0.26710220488895)
--(axis cs:5218,0.267311043904579)
--(axis cs:5217,0.26628688890206)
--(axis cs:5216,0.266676531206299)
--(axis cs:5215,0.266199328256939)
--(axis cs:5214,0.265827116236463)
--(axis cs:5213,0.266645774686642)
--(axis cs:5212,0.266927269029978)
--(axis cs:5211,0.266817256168141)
--(axis cs:5210,0.268120353648404)
--(axis cs:5209,0.268000405587732)
--(axis cs:5208,0.2687272730995)
--(axis cs:5207,0.26965458788325)
--(axis cs:5206,0.270180430987525)
--(axis cs:5205,0.272148511565456)
--(axis cs:5204,0.272079588595793)
--(axis cs:5203,0.272015450297436)
--(axis cs:5202,0.271078573635954)
--(axis cs:5201,0.272071169482227)
--(axis cs:5200,0.27279635033458)
--(axis cs:5199,0.273333658734759)
--(axis cs:5198,0.273371990852818)
--(axis cs:5197,0.273592640169809)
--(axis cs:5196,0.27308629175239)
--(axis cs:5195,0.271983355871518)
--(axis cs:5194,0.27194823126159)
--(axis cs:5193,0.270132217201056)
--(axis cs:5192,0.271117664220813)
--(axis cs:5191,0.268704579565588)
--(axis cs:5190,0.266341544209467)
--(axis cs:5189,0.265378003601326)
--(axis cs:5188,0.264343168735633)
--(axis cs:5187,0.262779255053999)
--(axis cs:5186,0.261510100042954)
--(axis cs:5185,0.261210505944664)
--(axis cs:5184,0.261981282071898)
--(axis cs:5183,0.262283756564661)
--(axis cs:5182,0.262450714284489)
--(axis cs:5181,0.261023454270987)
--(axis cs:5180,0.259823872712091)
--(axis cs:5179,0.25900515056723)
--(axis cs:5178,0.258550480417828)
--(axis cs:5177,0.258566210156165)
--(axis cs:5176,0.258484755530747)
--(axis cs:5175,0.257979646736166)
--(axis cs:5174,0.258477567262163)
--(axis cs:5173,0.257864994564288)
--(axis cs:5172,0.256158414999233)
--(axis cs:5171,0.255008596655379)
--(axis cs:5170,0.253666194709142)
--(axis cs:5169,0.253955643888839)
--(axis cs:5168,0.253984308297517)
--(axis cs:5167,0.253736994689992)
--(axis cs:5166,0.25374106991972)
--(axis cs:5165,0.252467521924448)
--(axis cs:5164,0.251209437435048)
--(axis cs:5163,0.251520150082783)
--(axis cs:5162,0.252533095931664)
--(axis cs:5161,0.251650333980783)
--(axis cs:5160,0.251437266726019)
--(axis cs:5159,0.250430041358289)
--(axis cs:5158,0.251078298480357)
--(axis cs:5157,0.251289338491452)
--(axis cs:5156,0.251989292268988)
--(axis cs:5155,0.253520060917562)
--(axis cs:5154,0.254077805441985)
--(axis cs:5153,0.254607367305778)
--(axis cs:5152,0.255990858014049)
--(axis cs:5151,0.25727942718912)
--(axis cs:5150,0.258075044730458)
--(axis cs:5149,0.258984156934518)
--(axis cs:5148,0.260062785975321)
--(axis cs:5147,0.261010216762246)
--(axis cs:5146,0.262058625366606)
--(axis cs:5145,0.261820555604729)
--(axis cs:5144,0.263760058912783)
--(axis cs:5143,0.264977751905979)
--(axis cs:5142,0.265211953294199)
--(axis cs:5141,0.265002232131736)
--(axis cs:5140,0.264380338725278)
--(axis cs:5139,0.265005592771188)
--(axis cs:5138,0.26464699595206)
--(axis cs:5137,0.261963961038724)
--(axis cs:5136,0.261638728070483)
--(axis cs:5135,0.260614530209551)
--(axis cs:5134,0.259853686265938)
--(axis cs:5133,0.259469952601256)
--(axis cs:5132,0.260108763413049)
--(axis cs:5131,0.259309737698096)
--(axis cs:5130,0.259028472587849)
--(axis cs:5129,0.258621572895998)
--(axis cs:5128,0.258766845336885)
--(axis cs:5127,0.256939955381529)
--(axis cs:5126,0.257995454498496)
--(axis cs:5125,0.258376171827376)
--(axis cs:5124,0.258613530334693)
--(axis cs:5123,0.257563347002642)
--(axis cs:5122,0.257825249230803)
--(axis cs:5121,0.257721062428969)
--(axis cs:5120,0.257737359698933)
--(axis cs:5119,0.25790125800187)
--(axis cs:5118,0.25536185327396)
--(axis cs:5117,0.257252444456205)
--(axis cs:5116,0.257808840865412)
--(axis cs:5115,0.258314947002709)
--(axis cs:5114,0.259332127538195)
--(axis cs:5113,0.260329038381106)
--(axis cs:5112,0.260526582111745)
--(axis cs:5111,0.259966362722725)
--(axis cs:5110,0.260354606553877)
--(axis cs:5109,0.261490256312017)
--(axis cs:5108,0.261269233827961)
--(axis cs:5107,0.261475907991862)
--(axis cs:5106,0.26058495683364)
--(axis cs:5105,0.260571510068021)
--(axis cs:5104,0.260361535153076)
--(axis cs:5103,0.26004750950033)
--(axis cs:5102,0.25881098135233)
--(axis cs:5101,0.259275110818062)
--(axis cs:5100,0.258569457358439)
--(axis cs:5099,0.259092323145128)
--(axis cs:5098,0.258384656508523)
--(axis cs:5097,0.259344206345091)
--(axis cs:5096,0.258687607654456)
--(axis cs:5095,0.2590057219965)
--(axis cs:5094,0.259676559112813)
--(axis cs:5093,0.258486771721716)
--(axis cs:5092,0.257239876463503)
--(axis cs:5091,0.257131597322259)
--(axis cs:5090,0.256728201496461)
--(axis cs:5089,0.255984915671469)
--(axis cs:5088,0.254677825953999)
--(axis cs:5087,0.255477161006032)
--(axis cs:5086,0.255569376021907)
--(axis cs:5085,0.255449502457861)
--(axis cs:5084,0.253921790139139)
--(axis cs:5083,0.253437934155629)
--(axis cs:5082,0.253135657190168)
--(axis cs:5081,0.253728962732142)
--(axis cs:5080,0.254112852055509)
--(axis cs:5079,0.254411485860467)
--(axis cs:5078,0.255700257009191)
--(axis cs:5077,0.254925431336563)
--(axis cs:5076,0.255188276185316)
--(axis cs:5075,0.255507543071233)
--(axis cs:5074,0.25533851730382)
--(axis cs:5073,0.255826387911439)
--(axis cs:5072,0.25679013930876)
--(axis cs:5071,0.258249462178373)
--(axis cs:5070,0.259963562119486)
--(axis cs:5069,0.260870403325741)
--(axis cs:5068,0.260734320492872)
--(axis cs:5067,0.262081944972438)
--(axis cs:5066,0.264274735623483)
--(axis cs:5065,0.264194963311886)
--(axis cs:5064,0.265193589649513)
--(axis cs:5063,0.265583554121697)
--(axis cs:5062,0.266059496006027)
--(axis cs:5061,0.266100803119218)
--(axis cs:5060,0.26556091813965)
--(axis cs:5059,0.266058133901678)
--(axis cs:5058,0.266063049343115)
--(axis cs:5057,0.265484016938519)
--(axis cs:5056,0.264184482999589)
--(axis cs:5055,0.263098486254561)
--(axis cs:5054,0.262808600478921)
--(axis cs:5053,0.263600929366023)
--(axis cs:5052,0.263309198685105)
--(axis cs:5051,0.26339241494292)
--(axis cs:5050,0.262563032200609)
--(axis cs:5049,0.262506615138476)
--(axis cs:5048,0.262712505478291)
--(axis cs:5047,0.263127957927829)
--(axis cs:5046,0.263831116124911)
--(axis cs:5045,0.264094096978895)
--(axis cs:5044,0.26396386642043)
--(axis cs:5043,0.263371299991389)
--(axis cs:5042,0.262623629952329)
--(axis cs:5041,0.261620487735556)
--(axis cs:5040,0.262122843201003)
--(axis cs:5039,0.263314994811464)
--(axis cs:5038,0.263501094547746)
--(axis cs:5037,0.264149668527309)
--(axis cs:5036,0.264633485552062)
--(axis cs:5035,0.265360163447189)
--(axis cs:5034,0.266464434833686)
--(axis cs:5033,0.266560134897861)
--(axis cs:5032,0.268239499170846)
--(axis cs:5031,0.269301260308001)
--(axis cs:5030,0.270759292697386)
--(axis cs:5029,0.27192367693574)
--(axis cs:5028,0.272432662717874)
--(axis cs:5027,0.27302340494583)
--(axis cs:5026,0.274331568323743)
--(axis cs:5025,0.273624396648804)
--(axis cs:5024,0.272814598054053)
--(axis cs:5023,0.273722178134964)
--(axis cs:5022,0.274196947586977)
--(axis cs:5021,0.274701885498512)
--(axis cs:5020,0.274396580000692)
--(axis cs:5019,0.272745866551687)
--(axis cs:5018,0.272874330179113)
--(axis cs:5017,0.273641719123849)
--(axis cs:5016,0.272553949117298)
--(axis cs:5015,0.271812183780586)
--(axis cs:5014,0.271447144292796)
--(axis cs:5013,0.271387826536986)
--(axis cs:5012,0.271585611045319)
--(axis cs:5011,0.272555516363894)
--(axis cs:5010,0.271372741861023)
--(axis cs:5009,0.272131456226114)
--(axis cs:5008,0.27154821467589)
--(axis cs:5007,0.271054187890973)
--(axis cs:5006,0.27092598258493)
--(axis cs:5005,0.268960270485121)
--(axis cs:5004,0.268873163252283)
--(axis cs:5003,0.268351511316148)
--(axis cs:5002,0.267396045659849)
--(axis cs:5001,0.266741589706533)
--(axis cs:5000,0.266873859151306)
--(axis cs:4999,0.26567263201357)
--(axis cs:4998,0.265488351976231)
--(axis cs:4997,0.264535910838229)
--(axis cs:4996,0.262547679612614)
--(axis cs:4995,0.264040092278209)
--(axis cs:4994,0.264139540079526)
--(axis cs:4993,0.263862980090157)
--(axis cs:4992,0.264252309095107)
--(axis cs:4991,0.264538416718952)
--(axis cs:4990,0.264104727931016)
--(axis cs:4989,0.263007179819313)
--(axis cs:4988,0.261978353964176)
--(axis cs:4987,0.262354226910242)
--(axis cs:4986,0.261270404505202)
--(axis cs:4985,0.260248393199347)
--(axis cs:4984,0.258169502758293)
--(axis cs:4983,0.255835186520028)
--(axis cs:4982,0.254101198776292)
--(axis cs:4981,0.252905577359784)
--(axis cs:4980,0.251724725379658)
--(axis cs:4979,0.250486930449183)
--(axis cs:4978,0.249938132776078)
--(axis cs:4977,0.249453394359461)
--(axis cs:4976,0.249284545728114)
--(axis cs:4975,0.247298129393708)
--(axis cs:4974,0.246006360334687)
--(axis cs:4973,0.245623854799974)
--(axis cs:4972,0.247364749905987)
--(axis cs:4971,0.246390299616187)
--(axis cs:4970,0.246864197699194)
--(axis cs:4969,0.24674043271308)
--(axis cs:4968,0.246027719769974)
--(axis cs:4967,0.244810088270413)
--(axis cs:4966,0.244901923068748)
--(axis cs:4965,0.244918865057612)
--(axis cs:4964,0.246191061770151)
--(axis cs:4963,0.245850238306236)
--(axis cs:4962,0.246012781593611)
--(axis cs:4961,0.246754219159917)
--(axis cs:4960,0.246407815139706)
--(axis cs:4959,0.246807705881112)
--(axis cs:4958,0.246729747686802)
--(axis cs:4957,0.245771793082253)
--(axis cs:4956,0.246120138601343)
--(axis cs:4955,0.245122298921731)
--(axis cs:4954,0.245896263555342)
--(axis cs:4953,0.246982485692489)
--(axis cs:4952,0.245608458912773)
--(axis cs:4951,0.243934317773853)
--(axis cs:4950,0.243161719333465)
--(axis cs:4949,0.24335121964974)
--(axis cs:4948,0.243227347097991)
--(axis cs:4947,0.24355824026039)
--(axis cs:4946,0.244676533603089)
--(axis cs:4945,0.245167505713234)
--(axis cs:4944,0.245691366227089)
--(axis cs:4943,0.244884043452176)
--(axis cs:4942,0.245182396278345)
--(axis cs:4941,0.245465064996597)
--(axis cs:4940,0.245063380109929)
--(axis cs:4939,0.244205114908113)
--(axis cs:4938,0.242381731794427)
--(axis cs:4937,0.242454469917597)
--(axis cs:4936,0.241160487804316)
--(axis cs:4935,0.241910358406568)
--(axis cs:4934,0.241432167370897)
--(axis cs:4933,0.239102722520331)
--(axis cs:4932,0.238204392963396)
--(axis cs:4931,0.238780565146902)
--(axis cs:4930,0.237877616056274)
--(axis cs:4929,0.237483451391604)
--(axis cs:4928,0.236612410475464)
--(axis cs:4927,0.236757396918081)
--(axis cs:4926,0.235486820367725)
--(axis cs:4925,0.234310737820712)
--(axis cs:4924,0.233756593892115)
--(axis cs:4923,0.235495896544501)
--(axis cs:4922,0.235957651716973)
--(axis cs:4921,0.237392951011071)
--(axis cs:4920,0.237235266408151)
--(axis cs:4919,0.237447407348586)
--(axis cs:4918,0.239151409835257)
--(axis cs:4917,0.239601848420941)
--(axis cs:4916,0.240344027791598)
--(axis cs:4915,0.240817662575974)
--(axis cs:4914,0.241350429159569)
--(axis cs:4913,0.241744437386365)
--(axis cs:4912,0.243544639145136)
--(axis cs:4911,0.244356802654883)
--(axis cs:4910,0.245538857988427)
--(axis cs:4909,0.246053183224494)
--(axis cs:4908,0.246882527281217)
--(axis cs:4907,0.247946633627126)
--(axis cs:4906,0.250298120292938)
--(axis cs:4905,0.250730206311123)
--(axis cs:4904,0.251561589656295)
--(axis cs:4903,0.253207441533738)
--(axis cs:4902,0.254406900994234)
--(axis cs:4901,0.255449119061554)
--(axis cs:4900,0.25656640242409)
--(axis cs:4899,0.255958358593191)
--(axis cs:4898,0.255087777452308)
--(axis cs:4897,0.255355926531449)
--(axis cs:4896,0.254606487798245)
--(axis cs:4895,0.253780865008338)
--(axis cs:4894,0.252931723602104)
--(axis cs:4893,0.251893663407975)
--(axis cs:4892,0.251886518158412)
--(axis cs:4891,0.251062491583625)
--(axis cs:4890,0.250795917454518)
--(axis cs:4889,0.250125708560822)
--(axis cs:4888,0.249376353054217)
--(axis cs:4887,0.249423644541994)
--(axis cs:4886,0.247757668551829)
--(axis cs:4885,0.247372270873427)
--(axis cs:4884,0.247073402270407)
--(axis cs:4883,0.247639205638259)
--(axis cs:4882,0.246583678181343)
--(axis cs:4881,0.245212645317428)
--(axis cs:4880,0.245145012885764)
--(axis cs:4879,0.243964496617923)
--(axis cs:4878,0.244105110860981)
--(axis cs:4877,0.242637921887381)
--(axis cs:4876,0.242035464143565)
--(axis cs:4875,0.241523815584614)
--(axis cs:4874,0.242753142054924)
--(axis cs:4873,0.242039297938149)
--(axis cs:4872,0.242262786152618)
--(axis cs:4871,0.242301112077548)
--(axis cs:4870,0.241360687482567)
--(axis cs:4869,0.239503227908609)
--(axis cs:4868,0.239119748703842)
--(axis cs:4867,0.23849576192806)
--(axis cs:4866,0.235695831457043)
--(axis cs:4865,0.235940308381446)
--(axis cs:4864,0.234962716249829)
--(axis cs:4863,0.233598239429798)
--(axis cs:4862,0.231205871888567)
--(axis cs:4861,0.230437535742044)
--(axis cs:4860,0.229509818048772)
--(axis cs:4859,0.227453784806411)
--(axis cs:4858,0.226463391457546)
--(axis cs:4857,0.226048517560533)
--(axis cs:4856,0.224874360373062)
--(axis cs:4855,0.224116531827066)
--(axis cs:4854,0.222837435053071)
--(axis cs:4853,0.221439726175295)
--(axis cs:4852,0.2220306321675)
--(axis cs:4851,0.220122098220471)
--(axis cs:4850,0.221556533161934)
--(axis cs:4849,0.220940063952432)
--(axis cs:4848,0.220542836931556)
--(axis cs:4847,0.218987081827283)
--(axis cs:4846,0.217888154015507)
--(axis cs:4845,0.218619008195244)
--(axis cs:4844,0.218713863408039)
--(axis cs:4843,0.218010157780631)
--(axis cs:4842,0.219676547239605)
--(axis cs:4841,0.219498722542286)
--(axis cs:4840,0.2206147712216)
--(axis cs:4839,0.22025863151823)
--(axis cs:4838,0.219040587707522)
--(axis cs:4837,0.21784087674998)
--(axis cs:4836,0.217137344901752)
--(axis cs:4835,0.217458768106008)
--(axis cs:4834,0.216420414596306)
--(axis cs:4833,0.217671313691446)
--(axis cs:4832,0.218163169099604)
--(axis cs:4831,0.217439178329678)
--(axis cs:4830,0.216451589194519)
--(axis cs:4829,0.215464965202383)
--(axis cs:4828,0.213825423801449)
--(axis cs:4827,0.213678232858237)
--(axis cs:4826,0.214441048775739)
--(axis cs:4825,0.215480397108249)
--(axis cs:4824,0.215918125105975)
--(axis cs:4823,0.216651997486934)
--(axis cs:4822,0.216099430263618)
--(axis cs:4821,0.21657748861582)
--(axis cs:4820,0.217931587414482)
--(axis cs:4819,0.220061293497078)
--(axis cs:4818,0.220850627117755)
--(axis cs:4817,0.220757203272571)
--(axis cs:4816,0.220741888539635)
--(axis cs:4815,0.221446812209068)
--(axis cs:4814,0.221542126244639)
--(axis cs:4813,0.221141208678122)
--(axis cs:4812,0.223130744467823)
--(axis cs:4811,0.223451171606582)
--(axis cs:4810,0.2223220670751)
--(axis cs:4809,0.221861378896922)
--(axis cs:4808,0.222562934575158)
--(axis cs:4807,0.223367059031646)
--(axis cs:4806,0.223809040909274)
--(axis cs:4805,0.223760316762564)
--(axis cs:4804,0.224252147755755)
--(axis cs:4803,0.225053348137782)
--(axis cs:4802,0.225411425661459)
--(axis cs:4801,0.225530217192602)
--(axis cs:4800,0.225236771694478)
--(axis cs:4799,0.225155611939955)
--(axis cs:4798,0.224697143491408)
--(axis cs:4797,0.22358369254494)
--(axis cs:4796,0.224024608343502)
--(axis cs:4795,0.222918709021975)
--(axis cs:4794,0.222959428466004)
--(axis cs:4793,0.222033330779446)
--(axis cs:4792,0.220700254041421)
--(axis cs:4791,0.21977148629339)
--(axis cs:4790,0.219638129461552)
--(axis cs:4789,0.219935131646028)
--(axis cs:4788,0.220674327178024)
--(axis cs:4787,0.221491836108582)
--(axis cs:4786,0.221126413038848)
--(axis cs:4785,0.220192947104756)
--(axis cs:4784,0.221268209104189)
--(axis cs:4783,0.221830286772394)
--(axis cs:4782,0.221302396450109)
--(axis cs:4781,0.222227515644755)
--(axis cs:4780,0.222760963002121)
--(axis cs:4779,0.222072427267902)
--(axis cs:4778,0.222006319609811)
--(axis cs:4777,0.222560534917612)
--(axis cs:4776,0.222175831981266)
--(axis cs:4775,0.223532832310261)
--(axis cs:4774,0.224146987585323)
--(axis cs:4773,0.223526739883086)
--(axis cs:4772,0.222278232858237)
--(axis cs:4771,0.223170747587515)
--(axis cs:4770,0.223348150458865)
--(axis cs:4769,0.223963150027441)
--(axis cs:4768,0.225137615839113)
--(axis cs:4767,0.226540154723073)
--(axis cs:4766,0.225215101523682)
--(axis cs:4765,0.225070443267605)
--(axis cs:4764,0.22490350993587)
--(axis cs:4763,0.225136954417656)
--(axis cs:4762,0.225917936999693)
--(axis cs:4761,0.225562632228451)
--(axis cs:4760,0.226659794120196)
--(axis cs:4759,0.227403620891572)
--(axis cs:4758,0.228374842477919)
--(axis cs:4757,0.228499443206437)
--(axis cs:4756,0.228674144100028)
--(axis cs:4755,0.227888191981769)
--(axis cs:4754,0.22825953177505)
--(axis cs:4753,0.228503588699078)
--(axis cs:4752,0.229553544789468)
--(axis cs:4751,0.229901902047185)
--(axis cs:4750,0.229931357116983)
--(axis cs:4749,0.229640695074041)
--(axis cs:4748,0.228761313788437)
--(axis cs:4747,0.228032690814733)
--(axis cs:4746,0.228316193848647)
--(axis cs:4745,0.227918871667088)
--(axis cs:4744,0.227905620591165)
--(axis cs:4743,0.22903679360656)
--(axis cs:4742,0.228590546206908)
--(axis cs:4741,0.228300933157833)
--(axis cs:4740,0.228807170683575)
--(axis cs:4739,0.22928723968192)
--(axis cs:4738,0.231344889625533)
--(axis cs:4737,0.230208601055651)
--(axis cs:4736,0.230737946597433)
--(axis cs:4735,0.229680238281466)
--(axis cs:4734,0.229353891758881)
--(axis cs:4733,0.230583687981553)
--(axis cs:4732,0.230514921323532)
--(axis cs:4731,0.230158666430978)
--(axis cs:4730,0.23008948827374)
--(axis cs:4729,0.229206268829879)
--(axis cs:4728,0.227615424094665)
--(axis cs:4727,0.226598306550439)
--(axis cs:4726,0.225019198152875)
--(axis cs:4725,0.223979109384174)
--(axis cs:4724,0.22280563557938)
--(axis cs:4723,0.21996587254907)
--(axis cs:4722,0.219396335511195)
--(axis cs:4721,0.218913222572105)
--(axis cs:4720,0.219991589452362)
--(axis cs:4719,0.220005452880972)
--(axis cs:4718,0.22010526425614)
--(axis cs:4717,0.219595414415724)
--(axis cs:4716,0.219253100882099)
--(axis cs:4715,0.218487671199647)
--(axis cs:4714,0.217465961015425)
--(axis cs:4713,0.214938758931513)
--(axis cs:4712,0.213248176199043)
--(axis cs:4711,0.211730945919526)
--(axis cs:4710,0.209961368473838)
--(axis cs:4709,0.207003686814764)
--(axis cs:4708,0.205652692642922)
--(axis cs:4707,0.20411181702698)
--(axis cs:4706,0.202574410662023)
--(axis cs:4705,0.201686840487575)
--(axis cs:4704,0.199960396536914)
--(axis cs:4703,0.198473713338812)
--(axis cs:4702,0.196608953628258)
--(axis cs:4701,0.195100828596859)
--(axis cs:4700,0.194653298048783)
--(axis cs:4699,0.196304162660971)
--(axis cs:4698,0.196411078981032)
--(axis cs:4697,0.195665198820552)
--(axis cs:4696,0.196020480916945)
--(axis cs:4695,0.194800242600537)
--(axis cs:4694,0.19523521099267)
--(axis cs:4693,0.195055201929764)
--(axis cs:4692,0.195211956703361)
--(axis cs:4691,0.196333468944897)
--(axis cs:4690,0.196395139853655)
--(axis cs:4689,0.196328167417025)
--(axis cs:4688,0.19726377804799)
--(axis cs:4687,0.198284198310403)
--(axis cs:4686,0.199426805906157)
--(axis cs:4685,0.199708255130243)
--(axis cs:4684,0.199393168201303)
--(axis cs:4683,0.199256055809508)
--(axis cs:4682,0.200880577988089)
--(axis cs:4681,0.203317185224204)
--(axis cs:4680,0.204428597589196)
--(axis cs:4679,0.206063117050732)
--(axis cs:4678,0.204635404312431)
--(axis cs:4677,0.206240173706992)
--(axis cs:4676,0.205329474916698)
--(axis cs:4675,0.205670101647103)
--(axis cs:4674,0.206522284065697)
--(axis cs:4673,0.206448557091697)
--(axis cs:4672,0.206474454370477)
--(axis cs:4671,0.207379484871798)
--(axis cs:4670,0.208081640371917)
--(axis cs:4669,0.209088858524022)
--(axis cs:4668,0.210377405426044)
--(axis cs:4667,0.211522577031012)
--(axis cs:4666,0.212538504932445)
--(axis cs:4665,0.213784292081125)
--(axis cs:4664,0.21515325660919)
--(axis cs:4663,0.215562642520474)
--(axis cs:4662,0.2152)
--(axis cs:4661,0.215302681142057)
--(axis cs:4660,0.216700844185449)
--(axis cs:4659,0.216344748543443)
--(axis cs:4658,0.216569172816413)
--(axis cs:4657,0.217030122936979)
--(axis cs:4656,0.219327494610718)
--(axis cs:4655,0.218352055851771)
--(axis cs:4654,0.218341447035784)
--(axis cs:4653,0.218351452996625)
--(axis cs:4652,0.218253434858308)
--(axis cs:4651,0.218580935586594)
--(axis cs:4650,0.217007176910268)
--(axis cs:4649,0.217495867135498)
--(axis cs:4648,0.216136991902882)
--(axis cs:4647,0.215937358491934)
--(axis cs:4646,0.21782032421551)
--(axis cs:4645,0.217475118476271)
--(axis cs:4644,0.216470757195719)
--(axis cs:4643,0.216492394294993)
--(axis cs:4642,0.215564292948117)
--(axis cs:4641,0.215235989199369)
--(axis cs:4640,0.213794863114768)
--(axis cs:4639,0.213977669637524)
--(axis cs:4638,0.212713308750911)
--(axis cs:4637,0.212277183677971)
--(axis cs:4636,0.211543706071068)
--(axis cs:4635,0.210610477764888)
--(axis cs:4634,0.210818938894743)
--(axis cs:4633,0.20860564936766)
--(axis cs:4632,0.207598886195543)
--(axis cs:4631,0.20642516787652)
--(axis cs:4630,0.206169533539156)
--(axis cs:4629,0.207593070144314)
--(axis cs:4628,0.207999232980373)
--(axis cs:4627,0.208273512220512)
--(axis cs:4626,0.207906585145201)
--(axis cs:4625,0.206902853697497)
--(axis cs:4624,0.208025920766923)
--(axis cs:4623,0.207572140307007)
--(axis cs:4622,0.208952601036199)
--(axis cs:4621,0.209596746386158)
--(axis cs:4620,0.208622551562925)
--(axis cs:4619,0.208306995074685)
--(axis cs:4618,0.20790758656658)
--(axis cs:4617,0.208898242650245)
--(axis cs:4616,0.209893725866912)
--(axis cs:4615,0.209677260545999)
--(axis cs:4614,0.209422529943436)
--(axis cs:4613,0.210183118675751)
--(axis cs:4612,0.210038091783372)
--(axis cs:4611,0.211223273342103)
--(axis cs:4610,0.212825639464905)
--(axis cs:4609,0.21356874768772)
--(axis cs:4608,0.213598861477001)
--(axis cs:4607,0.213628441057989)
--(axis cs:4606,0.211937502597518)
--(axis cs:4605,0.212542301634876)
--(axis cs:4604,0.212011405276667)
--(axis cs:4603,0.211795738593372)
--(axis cs:4602,0.212082378641173)
--(axis cs:4601,0.211869386985898)
--(axis cs:4600,0.211746365868611)
--(axis cs:4599,0.210844022042027)
--(axis cs:4598,0.210204289755953)
--(axis cs:4597,0.210806324203529)
--(axis cs:4596,0.209466243116896)
--(axis cs:4595,0.210049516128473)
--(axis cs:4594,0.210052597308942)
--(axis cs:4593,0.210643152450801)
--(axis cs:4592,0.210718200545659)
--(axis cs:4591,0.211255125858222)
--(axis cs:4590,0.21171763933726)
--(axis cs:4589,0.212198957343395)
--(axis cs:4588,0.211834025692541)
--(axis cs:4587,0.211421346167792)
--(axis cs:4586,0.211691544122449)
--(axis cs:4585,0.213069648272963)
--(axis cs:4584,0.212501768860545)
--(axis cs:4583,0.212875658358823)
--(axis cs:4582,0.213140501557921)
--(axis cs:4581,0.212692799688752)
--(axis cs:4580,0.211567800575751)
--(axis cs:4579,0.211480449331212)
--(axis cs:4578,0.21062221045447)
--(axis cs:4577,0.210108090535903)
--(axis cs:4576,0.211427166973202)
--(axis cs:4575,0.211414353347595)
--(axis cs:4574,0.210864043734226)
--(axis cs:4573,0.211839338227239)
--(axis cs:4572,0.213380890551989)
--(axis cs:4571,0.213916009828476)
--(axis cs:4570,0.214243055770253)
--(axis cs:4569,0.214651012311095)
--(axis cs:4568,0.215248668634858)
--(axis cs:4567,0.214931587795105)
--(axis cs:4566,0.215408625416119)
--(axis cs:4565,0.216812858772143)
--(axis cs:4564,0.216640551944277)
--(axis cs:4563,0.21710138823076)
--(axis cs:4562,0.216408059829051)
--(axis cs:4561,0.216059318563132)
--(axis cs:4560,0.215017827988214)
--(axis cs:4559,0.214089355936804)
--(axis cs:4558,0.212718140402178)
--(axis cs:4557,0.212834491318468)
--(axis cs:4556,0.213404564656856)
--(axis cs:4555,0.212222652812441)
--(axis cs:4554,0.211465598524002)
--(axis cs:4553,0.209833267143225)
--(axis cs:4552,0.208744500522606)
--(axis cs:4551,0.207458460723311)
--(axis cs:4550,0.207535622259355)
--(axis cs:4549,0.207752656495426)
--(axis cs:4548,0.206206255921231)
--(axis cs:4547,0.204323327170163)
--(axis cs:4546,0.203330182343434)
--(axis cs:4545,0.202173938920653)
--(axis cs:4544,0.200800636318148)
--(axis cs:4543,0.199153504757468)
--(axis cs:4542,0.19875900422029)
--(axis cs:4541,0.199061988632247)
--(axis cs:4540,0.197403976397124)
--(axis cs:4539,0.197514407934245)
--(axis cs:4538,0.195672190213339)
--(axis cs:4537,0.196673758741768)
--(axis cs:4536,0.196267724256105)
--(axis cs:4535,0.195931022763894)
--(axis cs:4534,0.196612628600782)
--(axis cs:4533,0.19610096058886)
--(axis cs:4532,0.197116403666797)
--(axis cs:4531,0.197474814166275)
--(axis cs:4530,0.198264180720205)
--(axis cs:4529,0.199805154573958)
--(axis cs:4528,0.200556453286898)
--(axis cs:4527,0.200079876458439)
--(axis cs:4526,0.200715117432309)
--(axis cs:4525,0.200494458052431)
--(axis cs:4524,0.201348708916069)
--(axis cs:4523,0.203216362978508)
--(axis cs:4522,0.203114218560492)
--(axis cs:4521,0.202067132445079)
--(axis cs:4520,0.201910039218584)
--(axis cs:4519,0.2003930277674)
--(axis cs:4518,0.200608225798653)
--(axis cs:4517,0.201000297323864)
--(axis cs:4516,0.201030027498388)
--(axis cs:4515,0.201159828453048)
--(axis cs:4514,0.203521598663155)
--(axis cs:4513,0.205661950902682)
--(axis cs:4512,0.206388254862377)
--(axis cs:4511,0.206367083534623)
--(axis cs:4510,0.207690558036042)
--(axis cs:4509,0.209294939405304)
--(axis cs:4508,0.211093626645936)
--(axis cs:4507,0.210486661413609)
--(axis cs:4506,0.211016826242494)
--(axis cs:4505,0.210612595772468)
--(axis cs:4504,0.211881000572644)
--(axis cs:4503,0.212666433046487)
--(axis cs:4502,0.213855442470567)
--(axis cs:4501,0.213906987094222)
--(axis cs:4500,0.213147702562537)
--(axis cs:4499,0.211723015746637)
--(axis cs:4498,0.21157722650016)
--(axis cs:4497,0.211577666904638)
--(axis cs:4496,0.212860812271147)
--(axis cs:4495,0.214319985179696)
--(axis cs:4494,0.214687810717561)
--(axis cs:4493,0.215482204611704)
--(axis cs:4492,0.217447069891283)
--(axis cs:4491,0.21771584530079)
--(axis cs:4490,0.216486850107293)
--(axis cs:4489,0.217462896400281)
--(axis cs:4488,0.21630006852443)
--(axis cs:4487,0.215203656276581)
--(axis cs:4486,0.214583135176795)
--(axis cs:4485,0.214879004900603)
--(axis cs:4484,0.215000634631907)
--(axis cs:4483,0.213586427180614)
--(axis cs:4482,0.214751505747198)
--(axis cs:4481,0.213848934608489)
--(axis cs:4480,0.212605876956287)
--(axis cs:4479,0.212172618967702)
--(axis cs:4478,0.212212820143149)
--(axis cs:4477,0.211453236859993)
--(axis cs:4476,0.211617656955477)
--(axis cs:4475,0.210454199420654)
--(axis cs:4474,0.20804175678639)
--(axis cs:4473,0.208256097067143)
--(axis cs:4472,0.209222711923625)
--(axis cs:4471,0.206832042636561)
--(axis cs:4470,0.205876944373455)
--(axis cs:4469,0.206239197268913)
--(axis cs:4468,0.205656744683806)
--(axis cs:4467,0.203957947510306)
--(axis cs:4466,0.20367372878612)
--(axis cs:4465,0.202097725213571)
--(axis cs:4464,0.20110737138337)
--(axis cs:4463,0.201147835608985)
--(axis cs:4462,0.203184078145113)
--(axis cs:4461,0.202073021725455)
--(axis cs:4460,0.200475302543979)
--(axis cs:4459,0.200610840941237)
--(axis cs:4458,0.199931278803871)
--(axis cs:4457,0.199359436211787)
--(axis cs:4456,0.198439851476132)
--(axis cs:4455,0.198172527754478)
--(axis cs:4454,0.197896973124347)
--(axis cs:4453,0.197650062742405)
--(axis cs:4452,0.197360197657305)
--(axis cs:4451,0.196279637162975)
--(axis cs:4450,0.196362059301343)
--(axis cs:4449,0.195257789588994)
--(axis cs:4448,0.195499698095469)
--(axis cs:4447,0.194307356249149)
--(axis cs:4446,0.193473427049433)
--(axis cs:4445,0.19166025510669)
--(axis cs:4444,0.191767167978409)
--(axis cs:4443,0.190671756916893)
--(axis cs:4442,0.189731889591624)
--(axis cs:4441,0.190905889283062)
--(axis cs:4440,0.192463687336644)
--(axis cs:4439,0.192107135916656)
--(axis cs:4438,0.192949994046201)
--(axis cs:4437,0.194102732871985)
--(axis cs:4436,0.194347331810983)
--(axis cs:4435,0.194311330800603)
--(axis cs:4434,0.19414781749638)
--(axis cs:4433,0.195363295168626)
--(axis cs:4432,0.1964901991076)
--(axis cs:4431,0.196256584479288)
--(axis cs:4430,0.194965037727498)
--(axis cs:4429,0.194368552594961)
--(axis cs:4428,0.19502997386467)
--(axis cs:4427,0.194533786883877)
--(axis cs:4426,0.193977107170888)
--(axis cs:4425,0.196215834331271)
--(axis cs:4424,0.196066400170387)
--(axis cs:4423,0.19664376631148)
--(axis cs:4422,0.195587792845824)
--(axis cs:4421,0.195025321586446)
--(axis cs:4420,0.195285231646471)
--(axis cs:4419,0.194965037727498)
--(axis cs:4418,0.194119956027144)
--(axis cs:4417,0.193876945696367)
--(axis cs:4416,0.193355938087226)
--(axis cs:4415,0.193876798907271)
--(axis cs:4414,0.194711796617826)
--(axis cs:4413,0.195561446836006)
--(axis cs:4412,0.195202143867089)
--(axis cs:4411,0.193985197003501)
--(axis cs:4410,0.194684598392953)
--(axis cs:4409,0.19376289996107)
--(axis cs:4408,0.192760527613688)
--(axis cs:4407,0.191952456769984)
--(axis cs:4406,0.192078100190337)
--(axis cs:4405,0.193251623370401)
--(axis cs:4404,0.193945293719979)
--(axis cs:4403,0.194309634100291)
--(axis cs:4402,0.194627024050821)
--(axis cs:4401,0.194994677805029)
--(axis cs:4400,0.19490462785717)
--(axis cs:4399,0.195829295614064)
--(axis cs:4398,0.196458704721277)
--(axis cs:4397,0.195658099734545)
--(axis cs:4396,0.197840087655205)
--(axis cs:4395,0.197193630480958)
--(axis cs:4394,0.19808632417037)
--(axis cs:4393,0.196671818030277)
--(axis cs:4392,0.195674227868987)
--(axis cs:4391,0.195483733519514)
--(axis cs:4390,0.196212567454926)
--(axis cs:4389,0.194985015336034)
--(axis cs:4388,0.19515605350069)
--(axis cs:4387,0.194665479421298)
--(axis cs:4386,0.195011772353206)
--(axis cs:4385,0.19379030199808)
--(axis cs:4384,0.195023594254632)
--(axis cs:4383,0.195907773162137)
--(axis cs:4382,0.197166604570284)
--(axis cs:4381,0.198873559350495)
--(axis cs:4380,0.200625176526118)
--(axis cs:4379,0.200845929156641)
--(axis cs:4378,0.200739991980039)
--(axis cs:4377,0.201452590400022)
--(axis cs:4376,0.202238526385557)
--(axis cs:4375,0.203442173251249)
--(axis cs:4374,0.20382580356016)
--(axis cs:4373,0.20414968605398)
--(axis cs:4372,0.20454359740384)
--(axis cs:4371,0.204237375996119)
--(axis cs:4370,0.20489251852573)
--(axis cs:4369,0.203815515954407)
--(axis cs:4368,0.203411462162097)
--(axis cs:4367,0.202817765357063)
--(axis cs:4366,0.202376055076234)
--(axis cs:4365,0.202384858650395)
--(axis cs:4364,0.201223530786539)
--(axis cs:4363,0.199611534753659)
--(axis cs:4362,0.200746045006341)
--(axis cs:4361,0.201249040379585)
--(axis cs:4360,0.201551306422711)
--(axis cs:4359,0.200395361236579)
--(axis cs:4358,0.199904888339518)
--(axis cs:4357,0.200038499371209)
--(axis cs:4356,0.199047424566184)
--(axis cs:4355,0.199219999107223)
--(axis cs:4354,0.198686452791028)
--(axis cs:4353,0.198406129669859)
--(axis cs:4352,0.197816778494112)
--(axis cs:4351,0.199097286979012)
--(axis cs:4350,0.198602020646423)
--(axis cs:4349,0.196124727616407)
--(axis cs:4348,0.197716605793601)
--(axis cs:4347,0.197250039655559)
--(axis cs:4346,0.195914865590137)
--(axis cs:4345,0.196236236800396)
--(axis cs:4344,0.196298883824041)
--(axis cs:4343,0.196419689180347)
--(axis cs:4342,0.196394342992697)
--(axis cs:4341,0.194250939154455)
--(axis cs:4340,0.195467544663875)
--(axis cs:4339,0.194759701876866)
--(axis cs:4338,0.196153499399208)
--(axis cs:4337,0.196176569121949)
--(axis cs:4336,0.196835989694502)
--(axis cs:4335,0.196946090665252)
--(axis cs:4334,0.197676990546165)
--(axis cs:4333,0.198331505516504)
--(axis cs:4332,0.197906857690303)
--(axis cs:4331,0.198269974996558)
--(axis cs:4330,0.19857880904106)
--(axis cs:4329,0.19666722384021)
--(axis cs:4328,0.197272928397259)
--(axis cs:4327,0.198166480688803)
--(axis cs:4326,0.200197498848896)
--(axis cs:4325,0.201044147894296)
--(axis cs:4324,0.200759951232723)
--(axis cs:4323,0.199910412639694)
--(axis cs:4322,0.20067544001088)
--(axis cs:4321,0.202160602550522)
--(axis cs:4320,0.201371147586411)
--(axis cs:4319,0.202666309649231)
--(axis cs:4318,0.201763877090267)
--(axis cs:4317,0.201789554702306)
--(axis cs:4316,0.201871339042158)
--(axis cs:4315,0.201593690331793)
--(axis cs:4314,0.201161304501949)
--(axis cs:4313,0.201023916692464)
--(axis cs:4312,0.200545189834963)
--(axis cs:4311,0.200388878435494)
--(axis cs:4310,0.199826280470094)
--(axis cs:4309,0.200675135574795)
--(axis cs:4308,0.201183811531996)
--(axis cs:4307,0.202504710918997)
--(axis cs:4306,0.202466854245801)
--(axis cs:4305,0.203024998579707)
--(axis cs:4304,0.203146657182351)
--(axis cs:4303,0.203377509073508)
--(axis cs:4302,0.202601681047647)
--(axis cs:4301,0.203390281347747)
--(axis cs:4300,0.204516839792433)
--(axis cs:4299,0.205024885476726)
--(axis cs:4298,0.205543776664271)
--(axis cs:4297,0.206465650495747)
--(axis cs:4296,0.20573829311712)
--(axis cs:4295,0.205656954692954)
--(axis cs:4294,0.20434323106578)
--(axis cs:4293,0.203918035383126)
--(axis cs:4292,0.202351987533521)
--(axis cs:4291,0.202001128665296)
--(axis cs:4290,0.201107129807981)
--(axis cs:4289,0.20061401402262)
--(axis cs:4288,0.201092740722078)
--(axis cs:4287,0.2006581065812)
--(axis cs:4286,0.199133156109099)
--(axis cs:4285,0.197908557569074)
--(axis cs:4284,0.197387305568154)
--(axis cs:4283,0.197158862677607)
--(axis cs:4282,0.196081669711672)
--(axis cs:4281,0.195347682523757)
--(axis cs:4280,0.195286508973871)
--(axis cs:4279,0.194966633698516)
--(axis cs:4278,0.196033027128038)
--(axis cs:4277,0.196879486806911)
--(axis cs:4276,0.196218568059844)
--(axis cs:4275,0.197313424683614)
--(axis cs:4274,0.199243686779222)
--(axis cs:4273,0.199461395030702)
--(axis cs:4272,0.199276425717423)
--(axis cs:4271,0.199129390112252)
--(axis cs:4270,0.198573173489338)
--(axis cs:4269,0.198981642838353)
--(axis cs:4268,0.198745906819848)
--(axis cs:4267,0.199749816135427)
--(axis cs:4266,0.200446377827557)
--(axis cs:4265,0.200516909827256)
--(axis cs:4264,0.200426262888777)
--(axis cs:4263,0.199046661828164)
--(axis cs:4262,0.1984)
--(axis cs:4261,0.199021722630225)
--(axis cs:4260,0.19879132159476)
--(axis cs:4259,0.197052094026391)
--(axis cs:4258,0.196331116402169)
--(axis cs:4257,0.196097740480748)
--(axis cs:4256,0.194426952546182)
--(axis cs:4255,0.192883641092929)
--(axis cs:4254,0.191584680897707)
--(axis cs:4253,0.191514507647852)
--(axis cs:4252,0.190239689025274)
--(axis cs:4251,0.190844545490048)
--(axis cs:4250,0.189126678674497)
--(axis cs:4249,0.189951923941654)
--(axis cs:4248,0.189450153165365)
--(axis cs:4247,0.188638024884389)
--(axis cs:4246,0.187766542741493)
--(axis cs:4245,0.188727389002374)
--(axis cs:4244,0.187655750777994)
--(axis cs:4243,0.187860500090193)
--(axis cs:4242,0.188996785852579)
--(axis cs:4241,0.187595462748215)
--(axis cs:4240,0.186456901732257)
--(axis cs:4239,0.186769721024021)
--(axis cs:4238,0.186834809389557)
--(axis cs:4237,0.185878661098983)
--(axis cs:4236,0.185824227343548)
--(axis cs:4235,0.185745040659138)
--(axis cs:4234,0.186759626454616)
--(axis cs:4233,0.186582941581702)
--(axis cs:4232,0.18512854690493)
--(axis cs:4231,0.184433695047003)
--(axis cs:4230,0.185429302910812)
--(axis cs:4229,0.185220344200984)
--(axis cs:4228,0.185632572654736)
--(axis cs:4227,0.186049516935137)
--(axis cs:4226,0.186701612164852)
--(axis cs:4225,0.184340265826092)
--(axis cs:4224,0.184569133624296)
--(axis cs:4223,0.184180072384082)
--(axis cs:4222,0.184586988116531)
--(axis cs:4221,0.183376985837219)
--(axis cs:4220,0.182823410876057)
--(axis cs:4219,0.182257421292024)
--(axis cs:4218,0.182379681427267)
--(axis cs:4217,0.182065861763039)
--(axis cs:4216,0.182015048695585)
--(axis cs:4215,0.181533966210679)
--(axis cs:4214,0.180079116479185)
--(axis cs:4213,0.17906736515824)
--(axis cs:4212,0.179469059949843)
--(axis cs:4211,0.179525352257696)
--(axis cs:4210,0.179223286390515)
--(axis cs:4209,0.17981688611995)
--(axis cs:4208,0.179843689398291)
--(axis cs:4207,0.180444165993756)
--(axis cs:4206,0.181261052280007)
--(axis cs:4205,0.18013504936203)
--(axis cs:4204,0.181162301040276)
--(axis cs:4203,0.18183563353112)
--(axis cs:4202,0.181649025050932)
--(axis cs:4201,0.182338901003084)
--(axis cs:4200,0.182795480177898)
--(axis cs:4199,0.182831507092696)
--(axis cs:4198,0.184520785235344)
--(axis cs:4197,0.187658738423287)
--(axis cs:4196,0.18791528176964)
--(axis cs:4195,0.189177895559315)
--(axis cs:4194,0.191056837052319)
--(axis cs:4193,0.193521437420067)
--(axis cs:4192,0.194487620670245)
--(axis cs:4191,0.194665259652643)
--(axis cs:4190,0.19461937327353)
--(axis cs:4189,0.195161570462887)
--(axis cs:4188,0.19672972708058)
--(axis cs:4187,0.196089426349078)
--(axis cs:4186,0.19706978290697)
--(axis cs:4185,0.196961183774659)
--(axis cs:4184,0.196352419341448)
--(axis cs:4183,0.196461234575701)
--(axis cs:4182,0.196125009992006)
--(axis cs:4181,0.195112659305981)
--(axis cs:4180,0.193722835788995)
--(axis cs:4179,0.193233966499266)
--(axis cs:4178,0.193064616382592)
--(axis cs:4177,0.192219509118408)
--(axis cs:4176,0.190253454332046)
--(axis cs:4175,0.188764713790867)
--(axis cs:4174,0.188191339847315)
--(axis cs:4173,0.186569161829619)
--(axis cs:4172,0.186006476706597)
--(axis cs:4171,0.186171196992161)
--(axis cs:4170,0.183942876009357)
--(axis cs:4169,0.182233888543855)
--(axis cs:4168,0.18009471576345)
--(axis cs:4167,0.178458021396299)
--(axis cs:4166,0.178470197040739)
--(axis cs:4165,0.176686712365073)
--(axis cs:4164,0.177149018088636)
--(axis cs:4163,0.177126152584584)
--(axis cs:4162,0.175713462024806)
--(axis cs:4161,0.173762834504648)
--(axis cs:4160,0.171997140067428)
--(axis cs:4159,0.171538437403026)
--(axis cs:4158,0.170657650430312)
--(axis cs:4157,0.170109471146102)
--(axis cs:4156,0.167792821898906)
--(axis cs:4155,0.167913629209835)
--(axis cs:4154,0.168734451898494)
--(axis cs:4153,0.169689572844147)
--(axis cs:4152,0.170041997635424)
--(axis cs:4151,0.168864950249668)
--(axis cs:4150,0.167880667391709)
--(axis cs:4149,0.167966001103566)
--(axis cs:4148,0.167777373167644)
--(axis cs:4147,0.169482786149238)
--(axis cs:4146,0.170971461998964)
--(axis cs:4145,0.170079754955523)
--(axis cs:4144,0.171003030280222)
--(axis cs:4143,0.171384335541086)
--(axis cs:4142,0.170853946021449)
--(axis cs:4141,0.172263509556442)
--(axis cs:4140,0.171841521991884)
--(axis cs:4139,0.171588690158947)
--(axis cs:4138,0.172021604393583)
--(axis cs:4137,0.172414087497633)
--(axis cs:4136,0.171613491612045)
--(axis cs:4135,0.173142081432823)
--(axis cs:4134,0.173987425937851)
--(axis cs:4133,0.173608858074642)
--(axis cs:4132,0.174437288051034)
--(axis cs:4131,0.174772975158553)
--(axis cs:4130,0.174177573920825)
--(axis cs:4129,0.175743397628375)
--(axis cs:4128,0.17543573941261)
--(axis cs:4127,0.176071006325672)
--(axis cs:4126,0.175356415717428)
--(axis cs:4125,0.175385203031404)
--(axis cs:4124,0.176700272682017)
--(axis cs:4123,0.176322361317413)
--(axis cs:4122,0.176065813938894)
--(axis cs:4121,0.176624541722726)
--(axis cs:4120,0.178137147180204)
--(axis cs:4119,0.178966273456614)
--(axis cs:4118,0.178920150082783)
--(axis cs:4117,0.177415136159416)
--(axis cs:4116,0.176072057635979)
--(axis cs:4115,0.177685752062826)
--(axis cs:4114,0.177185559940002)
--(axis cs:4113,0.176385559940002)
--(axis cs:4112,0.175533469343298)
--(axis cs:4111,0.175721088844723)
--(axis cs:4110,0.175964645385867)
--(axis cs:4109,0.174342849153084)
--(axis cs:4108,0.172928362464564)
--(axis cs:4107,0.173144556625936)
--(axis cs:4106,0.17172869896169)
--(axis cs:4105,0.171397305224738)
--(axis cs:4104,0.17000930554753)
--(axis cs:4103,0.169066491573573)
--(axis cs:4102,0.168578379892821)
--(axis cs:4101,0.167627414320649)
--(axis cs:4100,0.165515990470353)
--(axis cs:4099,0.164742983529277)
--(axis cs:4098,0.163749670151584)
--(axis cs:4097,0.162339253387766)
--(axis cs:4096,0.162051115678772)
--(axis cs:4095,0.160808990807106)
--(axis cs:4094,0.160796658326267)
--(axis cs:4093,0.160853831261703)
--(axis cs:4092,0.161332345962608)
--(axis cs:4091,0.160792063335837)
--(axis cs:4090,0.161422824799972)
--(axis cs:4089,0.161743680542699)
--(axis cs:4088,0.160434418435636)
--(axis cs:4087,0.160938414303453)
--(axis cs:4086,0.16042385497034)
--(axis cs:4085,0.160246156175215)
--(axis cs:4084,0.159990195842839)
--(axis cs:4083,0.160745411842429)
--(axis cs:4082,0.16073566242855)
--(axis cs:4081,0.161057148816974)
--(axis cs:4080,0.161617498046094)
--(axis cs:4079,0.162676353922708)
--(axis cs:4078,0.162197972963058)
--(axis cs:4077,0.161693595840954)
--(axis cs:4076,0.16346887104234)
--(axis cs:4075,0.16125001815541)
--(axis cs:4074,0.160590529165379)
--(axis cs:4073,0.160799419728393)
--(axis cs:4072,0.162012565821137)
--(axis cs:4071,0.162792692179317)
--(axis cs:4070,0.162573171346691)
--(axis cs:4069,0.162901890848312)
--(axis cs:4068,0.164115125705605)
--(axis cs:4067,0.163994100773547)
--(axis cs:4066,0.164791848183763)
--(axis cs:4065,0.16563232410371)
--(axis cs:4064,0.166181980366257)
--(axis cs:4063,0.167671282642554)
--(axis cs:4062,0.167388982368992)
--(axis cs:4061,0.16701750864571)
--(axis cs:4060,0.167080563747625)
--(axis cs:4059,0.167813872922584)
--(axis cs:4058,0.168593959023017)
--(axis cs:4057,0.167586939900732)
--(axis cs:4056,0.168695132688191)
--(axis cs:4055,0.169569088681796)
--(axis cs:4054,0.171465199416363)
--(axis cs:4053,0.171879035738715)
--(axis cs:4052,0.173719336790386)
--(axis cs:4051,0.174680928424122)
--(axis cs:4050,0.175482548859976)
--(axis cs:4049,0.173890152694695)
--(axis cs:4048,0.173693128072135)
--(axis cs:4047,0.174037288055661)
--(axis cs:4046,0.172968934316519)
--(axis cs:4045,0.172945910112655)
--(axis cs:4044,0.172534540531503)
--(axis cs:4043,0.172042651761678)
--(axis cs:4042,0.171593452560365)
--(axis cs:4041,0.171829926960702)
--(axis cs:4040,0.172163473865091)
--(axis cs:4039,0.17064675669955)
--(axis cs:4038,0.171316785382643)
--(axis cs:4037,0.171846159764831)
--(axis cs:4036,0.17031271513009)
--(axis cs:4035,0.170013887090698)
--(axis cs:4034,0.168620385469644)
--(axis cs:4033,0.167515718544527)
--(axis cs:4032,0.166786994230029)
--(axis cs:4031,0.167490809155359)
--(axis cs:4030,0.166966110477295)
--(axis cs:4029,0.166221971477671)
--(axis cs:4028,0.165280777743646)
--(axis cs:4027,0.165141384414451)
--(axis cs:4026,0.163818207845655)
--(axis cs:4025,0.164049255108213)
--(axis cs:4024,0.161277674219909)
--(axis cs:4023,0.160761265616311)
--(axis cs:4022,0.160229867901869)
--(axis cs:4021,0.161187412191676)
--(axis cs:4020,0.160014814265609)
--(axis cs:4019,0.159309298028939)
--(axis cs:4018,0.158602510024347)
--(axis cs:4017,0.15708156353143)
--(axis cs:4016,0.157023129616209)
--(axis cs:4015,0.156035172771046)
--(axis cs:4014,0.156005025062183)
--(axis cs:4013,0.156316858582382)
--(axis cs:4012,0.154770965617451)
--(axis cs:4011,0.154151457224013)
--(axis cs:4010,0.153260757207669)
--(axis cs:4009,0.153271559675436)
--(axis cs:4008,0.152626526771931)
--(axis cs:4007,0.152821528009419)
--(axis cs:4006,0.151653474118362)
--(axis cs:4005,0.150567775155453)
--(axis cs:4004,0.151582844868066)
--(axis cs:4003,0.151507240029218)
--(axis cs:4002,0.150390116326186)
--(axis cs:4001,0.150572863982816)
--(axis cs:4000,0.149883214114358)
--(axis cs:3999,0.149894292154796)
--(axis cs:3998,0.149135157480754)
--(axis cs:3997,0.145830695733501)
--(axis cs:3996,0.146338640682603)
--(axis cs:3995,0.144709815232345)
--(axis cs:3994,0.142760202103421)
--(axis cs:3993,0.141839655563271)
--(axis cs:3992,0.141204136460418)
--(axis cs:3991,0.140026761628152)
--(axis cs:3990,0.139231631112052)
--(axis cs:3989,0.139144447963656)
--(axis cs:3988,0.13859618159293)
--(axis cs:3987,0.13873545317966)
--(axis cs:3986,0.138481641768732)
--(axis cs:3985,0.140151094747251)
--(axis cs:3984,0.138157401807776)
--(axis cs:3983,0.137342841447719)
--(axis cs:3982,0.138503144146509)
--(axis cs:3981,0.138641123868788)
--(axis cs:3980,0.139838181809711)
--(axis cs:3979,0.139293120083547)
--(axis cs:3978,0.140282976361821)
--(axis cs:3977,0.141528949245038)
--(axis cs:3976,0.142851475013368)
--(axis cs:3975,0.143649693212887)
--(axis cs:3974,0.143504083124569)
--(axis cs:3973,0.142806438527529)
--(axis cs:3972,0.142196433920852)
--(axis cs:3971,0.141326339113411)
--(axis cs:3970,0.141780258896274)
--(axis cs:3969,0.142961297819526)
--(axis cs:3968,0.143274702270545)
--(axis cs:3967,0.143176588102225)
--(axis cs:3966,0.142943542944092)
--(axis cs:3965,0.142349283262647)
--(axis cs:3964,0.141246250271445)
--(axis cs:3963,0.140707614941265)
--(axis cs:3962,0.141853255024105)
--(axis cs:3961,0.142225446806738)
--(axis cs:3960,0.142267381373368)
--(axis cs:3959,0.143156945333725)
--(axis cs:3958,0.143852498179049)
--(axis cs:3957,0.143855719190019)
--(axis cs:3956,0.144182923781632)
--(axis cs:3955,0.143066494623584)
--(axis cs:3954,0.141472039811416)
--(axis cs:3953,0.140752938650193)
--(axis cs:3952,0.140863564739009)
--(axis cs:3951,0.140964175270453)
--(axis cs:3950,0.141579748288014)
--(axis cs:3949,0.141013802629072)
--(axis cs:3948,0.141457313861082)
--(axis cs:3947,0.141241414872503)
--(axis cs:3946,0.140027837146845)
--(axis cs:3945,0.141377940717933)
--(axis cs:3944,0.140411290787323)
--(axis cs:3943,0.138869270817115)
--(axis cs:3942,0.140496353638475)
--(axis cs:3941,0.140180456668394)
--(axis cs:3940,0.138971734101002)
--(axis cs:3939,0.139429859312999)
--(axis cs:3938,0.137817538905302)
--(axis cs:3937,0.138560168938307)
--(axis cs:3936,0.137897006683525)
--(axis cs:3935,0.135386360997536)
--(axis cs:3934,0.133981839395139)
--(axis cs:3933,0.133165793008906)
--(axis cs:3932,0.132783195442147)
--(axis cs:3931,0.131020505551686)
--(axis cs:3930,0.130109128326859)
--(axis cs:3929,0.12846203939296)
--(axis cs:3928,0.126488331369479)
--(axis cs:3927,0.124955991344195)
--(axis cs:3926,0.12434247844168)
--(axis cs:3925,0.125011436630507)
--(axis cs:3924,0.123497137944737)
--(axis cs:3923,0.122452542253215)
--(axis cs:3922,0.120923630955096)
--(axis cs:3921,0.120124652991683)
--(axis cs:3920,0.118383150931885)
--(axis cs:3919,0.118124725120945)
--(axis cs:3918,0.118808366359572)
--(axis cs:3917,0.120239417281133)
--(axis cs:3916,0.122273518892966)
--(axis cs:3915,0.122054960008481)
--(axis cs:3914,0.123401494018346)
--(axis cs:3913,0.124592544593481)
--(axis cs:3912,0.124666422547565)
--(axis cs:3911,0.125090345804405)
--(axis cs:3910,0.124833565008518)
--(axis cs:3909,0.125636012834698)
--(axis cs:3908,0.126083115190425)
--(axis cs:3907,0.126460433688398)
--(axis cs:3906,0.127129422930638)
--(axis cs:3905,0.127416598904619)
--(axis cs:3904,0.126791927181709)
--(axis cs:3903,0.127599595959184)
--(axis cs:3902,0.128381633861466)
--(axis cs:3901,0.128932732377633)
--(axis cs:3900,0.130889898987329)
--(axis cs:3899,0.1313253394591)
--(axis cs:3898,0.132619212382462)
--(axis cs:3897,0.133528342243103)
--(axis cs:3896,0.134336628042262)
--(axis cs:3895,0.136192222627979)
--(axis cs:3894,0.135789560996034)
--(axis cs:3893,0.135727660331912)
--(axis cs:3892,0.135751541480903)
--(axis cs:3891,0.136899974619288)
--(axis cs:3890,0.137888835127457)
--(axis cs:3889,0.13685319078868)
--(axis cs:3888,0.137075049081691)
--(axis cs:3887,0.13689174271295)
--(axis cs:3886,0.137455434707511)
--(axis cs:3885,0.137420202523812)
--(axis cs:3884,0.137501602231518)
--(axis cs:3883,0.136935944578404)
--(axis cs:3882,0.138631739442884)
--(axis cs:3881,0.13764925363471)
--(axis cs:3880,0.136690562432052)
--(axis cs:3879,0.136259025964927)
--(axis cs:3878,0.136889712401656)
--(axis cs:3877,0.137140052404432)
--(axis cs:3876,0.13563536073727)
--(axis cs:3875,0.13516189359228)
--(axis cs:3874,0.135747258045114)
--(axis cs:3873,0.136888021268702)
--(axis cs:3872,0.133762190770833)
--(axis cs:3871,0.132962984460827)
--(axis cs:3870,0.13445920211497)
--(axis cs:3869,0.134602951815864)
--(axis cs:3868,0.133623931912756)
--(axis cs:3867,0.131518011734603)
--(axis cs:3866,0.131303015183295)
--(axis cs:3865,0.131632424028981)
--(axis cs:3864,0.130495466403162)
--(axis cs:3863,0.129030981168246)
--(axis cs:3862,0.129512736913953)
--(axis cs:3861,0.129658002738451)
--(axis cs:3860,0.12958154734756)
--(axis cs:3859,0.130152754160909)
--(axis cs:3858,0.130936449288042)
--(axis cs:3857,0.130821700875191)
--(axis cs:3856,0.131167266973254)
--(axis cs:3855,0.131528739846129)
--(axis cs:3854,0.130490621445384)
--(axis cs:3853,0.129520889977612)
--(axis cs:3852,0.128380554545604)
--(axis cs:3851,0.12730254553462)
--(axis cs:3850,0.125605648112154)
--(axis cs:3849,0.126326830604919)
--(axis cs:3848,0.12506920132179)
--(axis cs:3847,0.124698145152042)
--(axis cs:3846,0.125020449763304)
--(axis cs:3845,0.12359526875703)
--(axis cs:3844,0.124488968692068)
--(axis cs:3843,0.124938819832413)
--(axis cs:3842,0.1252084923776)
--(axis cs:3841,0.124781933245463)
--(axis cs:3840,0.124705708888499)
--(axis cs:3839,0.123513901665985)
--(axis cs:3838,0.122588545201885)
--(axis cs:3837,0.122307226527406)
--(axis cs:3836,0.122633970256058)
--(axis cs:3835,0.122166592658363)
--(axis cs:3834,0.121351486264439)
--(axis cs:3833,0.120608838982621)
--(axis cs:3832,0.120831489666492)
--(axis cs:3831,0.118391480104929)
--(axis cs:3830,0.117348632963807)
--(axis cs:3829,0.117883182032827)
--(axis cs:3828,0.117093062073007)
--(axis cs:3827,0.1172334366879)
--(axis cs:3826,0.118981578054295)
--(axis cs:3825,0.119542129588615)
--(axis cs:3824,0.120864799065802)
--(axis cs:3823,0.120489289121569)
--(axis cs:3822,0.1207991726973)
--(axis cs:3821,0.120304718869861)
--(axis cs:3820,0.121386124890754)
--(axis cs:3819,0.121260933590716)
--(axis cs:3818,0.121606748349846)
--(axis cs:3817,0.122202760716714)
--(axis cs:3816,0.122467473025028)
--(axis cs:3815,0.122535259451227)
--(axis cs:3814,0.123071837938069)
--(axis cs:3813,0.1236851441831)
--(axis cs:3812,0.124507705851017)
--(axis cs:3811,0.125747940420173)
--(axis cs:3810,0.126520897824482)
--(axis cs:3809,0.128402022234354)
--(axis cs:3808,0.130170083220177)
--(axis cs:3807,0.13081330944967)
--(axis cs:3806,0.131367937115506)
--(axis cs:3805,0.132412850991094)
--(axis cs:3804,0.131966162543926)
--(axis cs:3803,0.132017251009034)
--(axis cs:3802,0.134035091646501)
--(axis cs:3801,0.134297382834373)
--(axis cs:3800,0.135416449973575)
--(axis cs:3799,0.13482239874574)
--(axis cs:3798,0.133770756349324)
--(axis cs:3797,0.136125783097239)
--(axis cs:3796,0.136143892129767)
--(axis cs:3795,0.137756710249619)
--(axis cs:3794,0.138329728198288)
--(axis cs:3793,0.138758266512534)
--(axis cs:3792,0.13836496189272)
--(axis cs:3791,0.139076426463648)
--(axis cs:3790,0.140746269647799)
--(axis cs:3789,0.140892348071872)
--(axis cs:3788,0.140623331958636)
--(axis cs:3787,0.141955841860027)
--(axis cs:3786,0.141834976755611)
--(axis cs:3785,0.142713199964061)
--(axis cs:3784,0.146149517422329)
--(axis cs:3783,0.147181458411318)
--(axis cs:3782,0.146987518260085)
--(axis cs:3781,0.145787729382593)
--(axis cs:3780,0.144395804151835)
--(axis cs:3779,0.145176975650349)
--(axis cs:3778,0.144840788600828)
--(axis cs:3777,0.143651404630957)
--(axis cs:3776,0.144647579819318)
--(axis cs:3775,0.145416073464306)
--(axis cs:3774,0.145899974987492)
--(axis cs:3773,0.146223898572146)
--(axis cs:3772,0.145197451258131)
--(axis cs:3771,0.145821616407217)
--(axis cs:3770,0.145695891392229)
--(axis cs:3769,0.145690417889953)
--(axis cs:3768,0.146294405690462)
--(axis cs:3767,0.145741446366398)
--(axis cs:3766,0.146228897912277)
--(axis cs:3765,0.146471873022183)
--(axis cs:3764,0.147009063389722)
--(axis cs:3763,0.147398099990975)
--(axis cs:3762,0.146088919289492)
--(axis cs:3761,0.145767032997425)
--(axis cs:3760,0.146192222627979)
--(axis cs:3759,0.145117093926983)
--(axis cs:3758,0.144136573969527)
--(axis cs:3757,0.142104956724532)
--(axis cs:3756,0.141306895553311)
--(axis cs:3755,0.141629092455822)
--(axis cs:3754,0.140171900077497)
--(axis cs:3753,0.139422691190999)
--(axis cs:3752,0.138556875038971)
--(axis cs:3751,0.137799897330568)
--(axis cs:3750,0.136228760754688)
--(axis cs:3749,0.135951384234056)
--(axis cs:3748,0.135388785684771)
--(axis cs:3747,0.135164675455467)
--(axis cs:3746,0.134816108441889)
--(axis cs:3745,0.13440397107847)
--(axis cs:3744,0.134892665842023)
--(axis cs:3743,0.134550764583437)
--(axis cs:3742,0.134159893311419)
--(axis cs:3741,0.13414289999895)
--(axis cs:3740,0.134928937181641)
--(axis cs:3739,0.135488993082989)
--(axis cs:3738,0.135482317826841)
--(axis cs:3737,0.134027501890305)
--(axis cs:3736,0.134749638232722)
--(axis cs:3735,0.134705970437891)
--(axis cs:3734,0.134549460248181)
--(axis cs:3733,0.134521420185067)
--(axis cs:3732,0.134247745630002)
--(axis cs:3731,0.135182369887441)
--(axis cs:3730,0.135909979740882)
--(axis cs:3729,0.137703058156757)
--(axis cs:3728,0.138797678999044)
--(axis cs:3727,0.140032510927299)
--(axis cs:3726,0.141694889911704)
--(axis cs:3725,0.142646035876584)
--(axis cs:3724,0.143363375631483)
--(axis cs:3723,0.145585672158118)
--(axis cs:3722,0.146130429374523)
--(axis cs:3721,0.145653002890033)
--(axis cs:3720,0.146869383016942)
--(axis cs:3719,0.146865110532895)
--(axis cs:3718,0.14746462235452)
--(axis cs:3717,0.146563681291369)
--(axis cs:3716,0.146132058050628)
--(axis cs:3715,0.146108504857852)
--(axis cs:3714,0.145161792120721)
--(axis cs:3713,0.144978570335165)
--(axis cs:3712,0.146488388754543)
--(axis cs:3711,0.145616799335958)
--(axis cs:3710,0.145981014190646)
--(axis cs:3709,0.144854764929014)
--(axis cs:3708,0.145786422789465)
--(axis cs:3707,0.145024474128245)
--(axis cs:3706,0.145262705876274)
--(axis cs:3705,0.145773663043114)
--(axis cs:3704,0.147019629595102)
--(axis cs:3703,0.147713126040706)
--(axis cs:3702,0.14783369853887)
--(axis cs:3701,0.147924504822034)
--(axis cs:3700,0.148491357004353)
--(axis cs:3699,0.147857751755589)
--(axis cs:3698,0.145310018193542)
--(axis cs:3697,0.14519632011605)
--(axis cs:3696,0.144506603673243)
--(axis cs:3695,0.144425999365009)
--(axis cs:3694,0.145640289324108)
--(axis cs:3693,0.145637291154867)
--(axis cs:3692,0.145108127138163)
--(axis cs:3691,0.144669663644014)
--(axis cs:3690,0.143269974996558)
--(axis cs:3689,0.143046184267708)
--(axis cs:3688,0.143906747379856)
--(axis cs:3687,0.144592993518902)
--(axis cs:3686,0.145341568355396)
--(axis cs:3685,0.146370729772479)
--(axis cs:3684,0.146887176204154)
--(axis cs:3683,0.146332655743292)
--(axis cs:3682,0.145310859355451)
--(axis cs:3681,0.145667204300416)
--(axis cs:3680,0.146623552267177)
--(axis cs:3679,0.146470534147577)
--(axis cs:3678,0.14599618525306)
--(axis cs:3677,0.144879521774187)
--(axis cs:3676,0.145828556628556)
--(axis cs:3675,0.146431700622895)
--(axis cs:3674,0.146180217391197)
--(axis cs:3673,0.146448381779199)
--(axis cs:3672,0.1469113664483)
--(axis cs:3671,0.147338515982959)
--(axis cs:3670,0.146201142071027)
--(axis cs:3669,0.146891193784196)
--(axis cs:3668,0.146339553097698)
--(axis cs:3667,0.146911590913696)
--(axis cs:3666,0.146552172655995)
--(axis cs:3665,0.146295201967353)
--(axis cs:3664,0.146352419341448)
--(axis cs:3663,0.147650519999382)
--(axis cs:3662,0.146528037508908)
--(axis cs:3661,0.146034486338258)
--(axis cs:3660,0.145959087104852)
--(axis cs:3659,0.144661228960451)
--(axis cs:3658,0.144228868776397)
--(axis cs:3657,0.144349722032954)
--(axis cs:3656,0.14144931077586)
--(axis cs:3655,0.140509661732871)
--(axis cs:3654,0.140273308875762)
--(axis cs:3653,0.14031780282642)
--(axis cs:3652,0.140615478348663)
--(axis cs:3651,0.141217593148985)
--(axis cs:3650,0.140744689348894)
--(axis cs:3649,0.139444631836362)
--(axis cs:3648,0.140555817960914)
--(axis cs:3647,0.140473435902058)
--(axis cs:3646,0.138911966069058)
--(axis cs:3645,0.138627196492826)
--(axis cs:3644,0.138334192202409)
--(axis cs:3643,0.137034400955446)
--(axis cs:3642,0.136588297069852)
--(axis cs:3641,0.135779318870154)
--(axis cs:3640,0.135432441204713)
--(axis cs:3639,0.136866365630691)
--(axis cs:3638,0.137403761435439)
--(axis cs:3637,0.138276048918598)
--(axis cs:3636,0.137853409324723)
--(axis cs:3635,0.138279299111329)
--(axis cs:3634,0.139477804533215)
--(axis cs:3633,0.1407098175481)
--(axis cs:3632,0.140879848802207)
--(axis cs:3631,0.141948055863672)
--(axis cs:3630,0.143495141369511)
--(axis cs:3629,0.144506443439167)
--(axis cs:3628,0.145069843173796)
--(axis cs:3627,0.144291213881342)
--(axis cs:3626,0.144753669222864)
--(axis cs:3625,0.144461308279138)
--(axis cs:3624,0.144496053796596)
--(axis cs:3623,0.146569875266925)
--(axis cs:3622,0.147302790363462)
--(axis cs:3621,0.148461658808771)
--(axis cs:3620,0.148683506171841)
--(axis cs:3619,0.149712505280798)
--(axis cs:3618,0.150515825640588)
--(axis cs:3617,0.150161680620498)
--(axis cs:3616,0.150367204784851)
--(axis cs:3615,0.150331777005004)
--(axis cs:3614,0.150616001219097)
--(axis cs:3613,0.149932857928731)
--(axis cs:3612,0.149695125732798)
--(axis cs:3611,0.149678740026912)
--(axis cs:3610,0.148480344270848)
--(axis cs:3609,0.145872498296523)
--(axis cs:3608,0.144982950313334)
--(axis cs:3607,0.144289555011011)
--(axis cs:3606,0.142648714923341)
--(axis cs:3605,0.141411780263546)
--(axis cs:3604,0.141417519526204)
--(axis cs:3603,0.140813120975907)
--(axis cs:3602,0.137894756913839)
--(axis cs:3601,0.135830538440098)
--(axis cs:3600,0.13419593492203)
--(axis cs:3599,0.132192230667055)
--(axis cs:3598,0.131865353929236)
--(axis cs:3597,0.129908807288192)
--(axis cs:3596,0.128086510050094)
--(axis cs:3595,0.125422414221415)
--(axis cs:3594,0.124033422473494)
--(axis cs:3593,0.121950315149898)
--(axis cs:3592,0.119590078222331)
--(axis cs:3591,0.118162635156523)
--(axis cs:3590,0.117093972202461)
--(axis cs:3589,0.115818004791845)
--(axis cs:3588,0.114051956814064)
--(axis cs:3587,0.113206648097421)
--(axis cs:3586,0.112971070154954)
--(axis cs:3585,0.109328705662448)
--(axis cs:3584,0.107357191819888)
--(axis cs:3583,0.106541371301668)
--(axis cs:3582,0.105538135362621)
--(axis cs:3581,0.106100351452382)
--(axis cs:3580,0.10542140407931)
--(axis cs:3579,0.104317918456855)
--(axis cs:3578,0.105298010290358)
--(axis cs:3577,0.106358123536008)
--(axis cs:3576,0.104879350381692)
--(axis cs:3575,0.104081632341201)
--(axis cs:3574,0.104304077314482)
--(axis cs:3573,0.104117683334808)
--(axis cs:3572,0.10523413794737)
--(axis cs:3571,0.106452135200002)
--(axis cs:3570,0.106109962437587)
--(axis cs:3569,0.105898759940249)
--(axis cs:3568,0.106414084701968)
--(axis cs:3567,0.1079674393949)
--(axis cs:3566,0.10874290254838)
--(axis cs:3565,0.109321258243697)
--(axis cs:3564,0.110048762487726)
--(axis cs:3563,0.109479966336261)
--(axis cs:3562,0.109576425267147)
--(axis cs:3561,0.110328786649506)
--(axis cs:3560,0.111274295546582)
--(axis cs:3559,0.111798967133646)
--(axis cs:3558,0.111144646575597)
--(axis cs:3557,0.11109903073064)
--(axis cs:3556,0.112101775560718)
--(axis cs:3555,0.111064790802068)
--(axis cs:3554,0.112276251030214)
--(axis cs:3553,0.113111679715867)
--(axis cs:3552,0.114732447083967)
--(axis cs:3551,0.1144)
--(axis cs:3550,0.116239000185586)
--(axis cs:3549,0.116915034762249)
--(axis cs:3548,0.116299881908328)
--(axis cs:3547,0.116943943425474)
--(axis cs:3546,0.117118775738006)
--(axis cs:3545,0.116452001171181)
--(axis cs:3544,0.117130634579063)
--(axis cs:3543,0.117709212806607)
--(axis cs:3542,0.117701202826776)
--(axis cs:3541,0.118268053153011)
--(axis cs:3540,0.118997220895611)
--(axis cs:3539,0.118051337492838)
--(axis cs:3538,0.116874299714579)
--(axis cs:3537,0.117153764490938)
--(axis cs:3536,0.116826269144732)
--(axis cs:3535,0.116673726366372)
--(axis cs:3534,0.115695590992757)
--(axis cs:3533,0.116009004094631)
--(axis cs:3532,0.114661238009367)
--(axis cs:3531,0.11214030071531)
--(axis cs:3530,0.11265392827557)
--(axis cs:3529,0.110555211047913)
--(axis cs:3528,0.111241924969212)
--(axis cs:3527,0.111458126812224)
--(axis cs:3526,0.111107720088094)
--(axis cs:3525,0.110028465900659)
--(axis cs:3524,0.108634943801865)
--(axis cs:3523,0.107419630670472)
--(axis cs:3522,0.10804428926127)
--(axis cs:3521,0.107830503781974)
--(axis cs:3520,0.105971149970174)
--(axis cs:3519,0.105931338378282)
--(axis cs:3518,0.105165271476274)
--(axis cs:3517,0.104103373758781)
--(axis cs:3516,0.102757764773954)
--(axis cs:3515,0.10180457638524)
--(axis cs:3514,0.101839245392002)
--(axis cs:3513,0.101805531006872)
--(axis cs:3512,0.101592972851644)
--(axis cs:3511,0.101709092934604)
--(axis cs:3510,0.102097923780384)
--(axis cs:3509,0.102196538244798)
--(axis cs:3508,0.101415964116423)
--(axis cs:3507,0.101848349686568)
--(axis cs:3506,0.102237796018242)
--(axis cs:3505,0.101360251275856)
--(axis cs:3504,0.100842235304958)
--(axis cs:3503,0.0999990672536328)
--(axis cs:3502,0.0980988899821605)
--(axis cs:3501,0.0983919900143492)
--(axis cs:3500,0.0970369424513677)
--(axis cs:3499,0.0947789124822633)
--(axis cs:3498,0.0966644582803398)
--(axis cs:3497,0.0956402326955873)
--(axis cs:3496,0.0951812244255875)
--(axis cs:3495,0.0932183482430184)
--(axis cs:3494,0.0906302931455317)
--(axis cs:3493,0.0901866294973201)
--(axis cs:3492,0.0897622653075787)
--(axis cs:3491,0.0883988471144633)
--(axis cs:3490,0.0895618654316709)
--(axis cs:3489,0.0910452412972251)
--(axis cs:3488,0.0907742498426382)
--(axis cs:3487,0.0910684828267758)
--(axis cs:3486,0.0915610740638012)
--(axis cs:3485,0.0917118805874229)
--(axis cs:3484,0.0902995747869415)
--(axis cs:3483,0.0902495434070342)
--(axis cs:3482,0.0888906373301718)
--(axis cs:3481,0.0886149165682973)
--(axis cs:3480,0.0886400261122811)
--(axis cs:3479,0.0879768985060921)
--(axis cs:3478,0.0885137570692733)
--(axis cs:3477,0.0888658036838977)
--(axis cs:3476,0.0893994994988726)
--(axis cs:3475,0.0902982861327935)
--(axis cs:3474,0.0902908434644115)
--(axis cs:3473,0.0899591633606761)
--(axis cs:3472,0.0889775012235012)
--(axis cs:3471,0.0900799050820421)
--(axis cs:3470,0.0895216572548596)
--(axis cs:3469,0.0892399564873371)
--(axis cs:3468,0.0880004475380401)
--(axis cs:3467,0.0877773731676441)
--(axis cs:3466,0.0886061972275518)
--(axis cs:3465,0.0893883832551934)
--(axis cs:3464,0.0888934339863416)
--(axis cs:3463,0.0892894903302345)
--(axis cs:3462,0.0893139420644349)
--(axis cs:3461,0.0883912976734697)
--(axis cs:3460,0.0895308945627502)
--(axis cs:3459,0.0891086187921421)
--(axis cs:3458,0.08800044753804)
--(axis cs:3457,0.0873447135044905)
--(axis cs:3456,0.0880179862394001)
--(axis cs:3455,0.0867916623327092)
--(axis cs:3454,0.0861694629372508)
--(axis cs:3453,0.0866437358782368)
--(axis cs:3452,0.0865046563205147)
--(axis cs:3451,0.0856766437050934)
--(axis cs:3450,0.0866124127257305)
--(axis cs:3449,0.0870368073651712)
--(axis cs:3448,0.0871147490889053)
--(axis cs:3447,0.0883454113795136)
--(axis cs:3446,0.0878472331583549)
--(axis cs:3445,0.0883526726292875)
--(axis cs:3444,0.0870536646626515)
--(axis cs:3443,0.0872445983513727)
--(axis cs:3442,0.0861965482940969)
--(axis cs:3441,0.0866054133137205)
--(axis cs:3440,0.0877663702130138)
--(axis cs:3439,0.0872553085276011)
--(axis cs:3438,0.0868573239675399)
--(axis cs:3437,0.0866943871776868)
--(axis cs:3436,0.0864234590656702)
--(axis cs:3435,0.0854662306513759)
--(axis cs:3434,0.0846277077790069)
--(axis cs:3433,0.0840070725687102)
--(axis cs:3432,0.0836927240251352)
--(axis cs:3431,0.0836861214814311)
--(axis cs:3430,0.0834458566143402)
--(axis cs:3429,0.082070633588298)
--(axis cs:3428,0.0810760132631698)
--(axis cs:3427,0.0803668268186127)
--(axis cs:3426,0.0781033185569989)
--(axis cs:3425,0.0789226970735622)
--(axis cs:3424,0.0783449165419633)
--(axis cs:3423,0.077140994391195)
--(axis cs:3422,0.077126240313443)
--(axis cs:3421,0.0766308313996664)
--(axis cs:3420,0.0764843465750996)
--(axis cs:3419,0.0756675830828204)
--(axis cs:3418,0.0757261899555269)
--(axis cs:3417,0.0759581720773659)
--(axis cs:3416,0.0748870393831403)
--(axis cs:3415,0.07290198591266)
--(axis cs:3414,0.0725322758437213)
--(axis cs:3413,0.0712288303776886)
--(axis cs:3412,0.0716668075513726)
--(axis cs:3411,0.071117139934542)
--(axis cs:3410,0.0712569023427931)
--(axis cs:3409,0.0712729126812745)
--(axis cs:3408,0.0718019308848366)
--(axis cs:3407,0.0719692126711018)
--(axis cs:3406,0.0716754725740783)
--(axis cs:3405,0.0718086709205109)
--(axis cs:3404,0.0717044894300796)
--(axis cs:3403,0.0716940978483624)
--(axis cs:3402,0.0742269350295131)
--(axis cs:3401,0.0741502764204773)
--(axis cs:3400,0.0739416707570389)
--(axis cs:3399,0.0754428086123342)
--(axis cs:3398,0.0776549821205866)
--(axis cs:3397,0.0784130784451762)
--(axis cs:3396,0.0797436560441696)
--(axis cs:3395,0.0817231163861362)
--(axis cs:3394,0.0820411662596849)
--(axis cs:3393,0.0838931302285009)
--(axis cs:3392,0.0847069163786814)
--(axis cs:3391,0.0859388265373996)
--(axis cs:3390,0.0858169841998416)
--(axis cs:3389,0.0872968624250894)
--(axis cs:3388,0.0885723876444724)
--(axis cs:3387,0.0885669319258856)
--(axis cs:3386,0.088640026112281)
--(axis cs:3385,0.0899490917042722)
--(axis cs:3384,0.0921248238118223)
--(axis cs:3383,0.093155616990419)
--(axis cs:3382,0.0933683167976566)
--(axis cs:3381,0.0933531955566851)
--(axis cs:3380,0.0933881588551922)
--(axis cs:3379,0.0933285163201672)
--(axis cs:3378,0.0932369013846424)
--(axis cs:3377,0.0925865933968794)
--(axis cs:3376,0.093308696542047)
--(axis cs:3375,0.0937710453597549)
--(axis cs:3374,0.0932240203640963)
--(axis cs:3373,0.0937820784129127)
--(axis cs:3372,0.0945059821866407)
--(axis cs:3371,0.094033788274528)
--(axis cs:3370,0.0946988992142571)
--(axis cs:3369,0.0964097712798301)
--(axis cs:3368,0.0973323846463724)
--(axis cs:3367,0.0969926733292575)
--(axis cs:3366,0.0961897619970483)
--(axis cs:3365,0.0956379375561668)
--(axis cs:3364,0.0959879265373533)
--(axis cs:3363,0.0959805946768334)
--(axis cs:3362,0.096086245345198)
--(axis cs:3361,0.0950773785775752)
--(axis cs:3360,0.0939567262677502)
--(axis cs:3359,0.0915775616453585)
--(axis cs:3358,0.0915209207584987)
--(axis cs:3357,0.0919383193936187)
--(axis cs:3356,0.0913094078717323)
--(axis cs:3355,0.0910303989267889)
--(axis cs:3354,0.0907160061414859)
--(axis cs:3353,0.0913334669873936)
--(axis cs:3352,0.091136738811982)
--(axis cs:3351,0.0915355775773417)
--(axis cs:3350,0.0919073373474267)
--(axis cs:3349,0.0905495168212039)
--(axis cs:3348,0.0906297739721548)
--(axis cs:3347,0.0885950740691899)
--(axis cs:3346,0.089255239455205)
--(axis cs:3345,0.0886242891054338)
--(axis cs:3344,0.0881553635233147)
--(axis cs:3343,0.0872208664207048)
--(axis cs:3342,0.0854376236911812)
--(axis cs:3341,0.0846121237948923)
--(axis cs:3340,0.0828342703586351)
--(axis cs:3339,0.0828210900029511)
--(axis cs:3338,0.0844374723199641)
--(axis cs:3337,0.0826686408409056)
--(axis cs:3336,0.0809745946024615)
--(axis cs:3335,0.0809207893171435)
--(axis cs:3334,0.0822760407698756)
--(axis cs:3333,0.0832058996194554)
--(axis cs:3332,0.0844584230067458)
--(axis cs:3331,0.0850745585355128)
--(axis cs:3330,0.0840053404494845)
--(axis cs:3329,0.0848348966769993)
--(axis cs:3328,0.0846537410874461)
--(axis cs:3327,0.0846971337378357)
--(axis cs:3326,0.0850297328654484)
--(axis cs:3325,0.0848566505914262)
--(axis cs:3324,0.0858152253639201)
--(axis cs:3323,0.0851633251226151)
--(axis cs:3322,0.0840470417988907)
--(axis cs:3321,0.0850651900055307)
--(axis cs:3320,0.084755920805643)
--(axis cs:3319,0.0843673163693257)
--(axis cs:3318,0.0843090574169023)
--(axis cs:3317,0.0853232233965804)
--(axis cs:3316,0.0860673834533484)
--(axis cs:3315,0.0860320382296458)
--(axis cs:3314,0.0852184100316637)
--(axis cs:3313,0.0838331371599628)
--(axis cs:3312,0.0830535938320473)
--(axis cs:3311,0.081797721751841)
--(axis cs:3310,0.0802584018158699)
--(axis cs:3309,0.0800402192683417)
--(axis cs:3308,0.0791909088900139)
--(axis cs:3307,0.0776056933517902)
--(axis cs:3306,0.0756868764119536)
--(axis cs:3305,0.0753678999258176)
--(axis cs:3304,0.0750409603561842)
--(axis cs:3303,0.0741423333525799)
--(axis cs:3302,0.0735402256519221)
--(axis cs:3301,0.0738933315963174)
--(axis cs:3300,0.0730998776907657)
--(axis cs:3299,0.0737855881590103)
--(axis cs:3298,0.0735313821310221)
--(axis cs:3297,0.0728012248860844)
--(axis cs:3296,0.0740280682557822)
--(axis cs:3295,0.0735763093173581)
--(axis cs:3294,0.0738917231346928)
--(axis cs:3293,0.0723193233510162)
--(axis cs:3292,0.072089479808857)
--(axis cs:3291,0.0720429916141077)
--(axis cs:3290,0.0724155636132635)
--(axis cs:3289,0.0712797597420213)
--(axis cs:3288,0.0705289209638836)
--(axis cs:3287,0.0711271668176512)
--(axis cs:3286,0.0713073757195685)
--(axis cs:3285,0.0708673696721696)
--(axis cs:3284,0.0710255458574433)
--(axis cs:3283,0.0711916584151746)
--(axis cs:3282,0.0724150428488734)
--(axis cs:3281,0.0728840214913198)
--(axis cs:3280,0.0733770620773793)
--(axis cs:3279,0.0756609457890472)
--(axis cs:3278,0.0773726563298233)
--(axis cs:3277,0.0778198282894663)
--(axis cs:3276,0.0785159568448679)
--(axis cs:3275,0.0806358389359611)
--(axis cs:3274,0.0816356442999153)
--(axis cs:3273,0.083132530181407)
--(axis cs:3272,0.0857639672283576)
--(axis cs:3271,0.0858850412250349)
--(axis cs:3270,0.0870485818429933)
--(axis cs:3269,0.0887254601841621)
--(axis cs:3268,0.0922283467808715)
--(axis cs:3267,0.0925332309896392)
--(axis cs:3266,0.0928921607782681)
--(axis cs:3265,0.0943089759399277)
--(axis cs:3264,0.0964411941084715)
--(axis cs:3263,0.097958245798967)
--(axis cs:3262,0.0991328391320732)
--(axis cs:3261,0.101987584302146)
--(axis cs:3260,0.101667275654704)
--(axis cs:3259,0.103830381663554)
--(axis cs:3258,0.104735008520098)
--(axis cs:3257,0.106627287450147)
--(axis cs:3256,0.107307277933825)
--(axis cs:3255,0.10872679856399)
--(axis cs:3254,0.110674684661735)
--(axis cs:3253,0.110997350680245)
--(axis cs:3252,0.111638728070483)
--(axis cs:3251,0.112502765270578)
--(axis cs:3250,0.113879742782476)
--(axis cs:3249,0.113315638513584)
--(axis cs:3248,0.112900427927516)
--(axis cs:3247,0.111335459915563)
--(axis cs:3246,0.1113998641919)
--(axis cs:3245,0.109944820678862)
--(axis cs:3244,0.110358291614711)
--(axis cs:3243,0.109444631836362)
--(axis cs:3242,0.109490518213042)
--(axis cs:3241,0.109106792262302)
--(axis cs:3240,0.107348191044802)
--(axis cs:3239,0.106336695635143)
--(axis cs:3238,0.10501146758829)
--(axis cs:3237,0.103369207380089)
--(axis cs:3236,0.102824504366749)
--(axis cs:3235,0.103111465690574)
--(axis cs:3234,0.100888342253225)
--(axis cs:3233,0.0999863211942936)
--(axis cs:3232,0.0993752992365225)
--(axis cs:3231,0.0984617858059995)
--(axis cs:3230,0.0971688866480541)
--(axis cs:3229,0.0964371025589057)
--(axis cs:3228,0.0964875748394618)
--(axis cs:3227,0.09577819926885)
--(axis cs:3226,0.0962696969484377)
--(axis cs:3225,0.0944111728937767)
--(axis cs:3224,0.0952859428494343)
--(axis cs:3223,0.0945642163557872)
--(axis cs:3222,0.0935504581298773)
--(axis cs:3221,0.0920780934633835)
--(axis cs:3220,0.089932532422422)
--(axis cs:3219,0.0893855674853411)
--(axis cs:3218,0.0877035197846414)
--(axis cs:3217,0.0864870609091715)
--(axis cs:3216,0.0863865416328793)
--(axis cs:3215,0.0871434546361606)
--(axis cs:3214,0.0858545131135145)
--(axis cs:3213,0.0848808079281541)
--(axis cs:3212,0.0843925595335504)
--(axis cs:3211,0.0831823853680713)
--(axis cs:3210,0.0827827287098883)
--(axis cs:3209,0.0819691416927678)
--(axis cs:3208,0.0805490486861144)
--(axis cs:3207,0.0802392584171635)
--(axis cs:3206,0.080324372118203)
--(axis cs:3205,0.0801126533583078)
--(axis cs:3204,0.0796972353316555)
--(axis cs:3203,0.0793352452902353)
--(axis cs:3202,0.0775989104661604)
--(axis cs:3201,0.0775989104661604)
--(axis cs:3200,0.0771134803097509)
--(axis cs:3199,0.0754157286763793)
--(axis cs:3198,0.0733988989918329)
--(axis cs:3197,0.0723696295495833)
--(axis cs:3196,0.0726210867255487)
--(axis cs:3195,0.0710958572385956)
--(axis cs:3194,0.069243651940444)
--(axis cs:3193,0.0674872877443064)
--(axis cs:3192,0.0655370957820772)
--(axis cs:3191,0.0644117729882676)
--(axis cs:3190,0.0621626436384859)
--(axis cs:3189,0.0612453603296726)
--(axis cs:3188,0.0591933594586896)
--(axis cs:3187,0.0574957430656458)
--(axis cs:3186,0.0570536646626514)
--(axis cs:3185,0.0561809467842422)
--(axis cs:3184,0.0534004960311358)
--(axis cs:3183,0.0532133098041788)
--(axis cs:3182,0.0520099650488295)
--(axis cs:3181,0.0510423566614911)
--(axis cs:3180,0.0513813784562514)
--(axis cs:3179,0.0526442977350459)
--(axis cs:3178,0.05206909079564)
--(axis cs:3177,0.0521644467872105)
--(axis cs:3176,0.0525552313584236)
--(axis cs:3175,0.0528857520628258)
--(axis cs:3174,0.0531520119036037)
--(axis cs:3173,0.0530930958147583)
--(axis cs:3172,0.0524656206163463)
--(axis cs:3171,0.052067690150445)
--(axis cs:3170,0.0531539263801773)
--(axis cs:3169,0.0514111215578118)
--(axis cs:3168,0.0497637874179566)
--(axis cs:3167,0.0500814671912185)
--(axis cs:3166,0.0504445525279928)
--(axis cs:3165,0.0504279399984419)
--(axis cs:3164,0.0491130821088797)
--(axis cs:3163,0.0487534380018922)
--(axis cs:3162,0.0492471132695879)
--(axis cs:3161,0.049609907930964)
--(axis cs:3160,0.0504105970320398)
--(axis cs:3159,0.0520347046874034)
--(axis cs:3158,0.054316093803027)
--(axis cs:3157,0.0547022640487943)
--(axis cs:3156,0.0551163720971269)
--(axis cs:3155,0.056442730707708)
--(axis cs:3154,0.0567081432423733)
--(axis cs:3153,0.0577875825730036)
--(axis cs:3152,0.0584163268656732)
--(axis cs:3151,0.0592696339269887)
--(axis cs:3150,0.0588034515084801)
--(axis cs:3149,0.0604652893382893)
--(axis cs:3148,0.0618602917993875)
--(axis cs:3147,0.0649511572427559)
--(axis cs:3146,0.0661587541677047)
--(axis cs:3145,0.0678524844220144)
--(axis cs:3144,0.0664316959633639)
--(axis cs:3143,0.0687020948333602)
--(axis cs:3142,0.0687613643883769)
--(axis cs:3141,0.0682284172286999)
--(axis cs:3140,0.0694400517942964)
--(axis cs:3139,0.0688958004231172)
--(axis cs:3138,0.0681449628440229)
--(axis cs:3137,0.0690345292939786)
--(axis cs:3136,0.0693930810704068)
--(axis cs:3135,0.0694120733968504)
--(axis cs:3134,0.0680691134178237)
--(axis cs:3133,0.0678727944441178)
--(axis cs:3132,0.0668215225717736)
--(axis cs:3131,0.0677029949497721)
--(axis cs:3130,0.0675703548059527)
--(axis cs:3129,0.066989651769492)
--(axis cs:3128,0.0650718889622981)
--(axis cs:3127,0.0640368100847475)
--(axis cs:3126,0.063435072833325)
--(axis cs:3125,0.0631528198760586)
--(axis cs:3124,0.0623440793209334)
--(axis cs:3123,0.0618241810577533)
--(axis cs:3122,0.0622473923398575)
--(axis cs:3121,0.0618182062581613)
--(axis cs:3120,0.0599148254761143)
--(axis cs:3119,0.0592581360097549)
--(axis cs:3118,0.0577632868311878)
--(axis cs:3117,0.0570514835880822)
--(axis cs:3116,0.0558738112526758)
--(axis cs:3115,0.0556142053987113)
--(axis cs:3114,0.0551371070801875)
--(axis cs:3113,0.0553688059286077)
--(axis cs:3112,0.0540567618536228)
--(axis cs:3111,0.0533899577280541)
--(axis cs:3110,0.0543830762554472)
--(axis cs:3109,0.0544809637409618)
--(axis cs:3108,0.0544950418422175)
--(axis cs:3107,0.0545136698023672)
--(axis cs:3106,0.0557853278638295)
--(axis cs:3105,0.0561855411225961)
--(axis cs:3104,0.0570347194318542)
--(axis cs:3103,0.0575656799403449)
--(axis cs:3102,0.0570481222474557)
--(axis cs:3101,0.058432748223445)
--(axis cs:3100,0.0592361106691558)
--(axis cs:3099,0.059798809520565)
--(axis cs:3098,0.0575419232806775)
--(axis cs:3097,0.0587892544227998)
--(axis cs:3096,0.0587154174561491)
--(axis cs:3095,0.0597429670329396)
--(axis cs:3094,0.060994952193087)
--(axis cs:3093,0.0619516749879501)
--(axis cs:3092,0.0626366666413955)
--(axis cs:3091,0.064507774115057)
--(axis cs:3090,0.0638596108134095)
--(axis cs:3089,0.0642740582850645)
--(axis cs:3088,0.0656419081189615)
--(axis cs:3087,0.0658147253809768)
--(axis cs:3086,0.0653930378651191)
--(axis cs:3085,0.0652717402746333)
--(axis cs:3084,0.0643971350427286)
--(axis cs:3083,0.0640000000000001)
--(axis cs:3082,0.0639029035015311)
--(axis cs:3081,0.0623026424471909)
--(axis cs:3080,0.0611965485229806)
--(axis cs:3079,0.0585380466707986)
--(axis cs:3078,0.0562209486991433)
--(axis cs:3077,0.0563615206155611)
--(axis cs:3076,0.0549308518258208)
--(axis cs:3075,0.0523688067745337)
--(axis cs:3074,0.0518112367179797)
--(axis cs:3073,0.049117507607155)
--(axis cs:3072,0.046601196741426)
--(axis cs:3071,0.0453308538913838)
--(axis cs:3070,0.0439226908775352)
--(axis cs:3069,0.0417547789097936)
--(axis cs:3068,0.0393914339858624)
--(axis cs:3067,0.036923630955096)
--(axis cs:3066,0.0339430198039275)
--(axis cs:3065,0.0321643899998192)
--(axis cs:3064,0.0316126884164252)
--(axis cs:3063,0.0297731219005268)
--(axis cs:3062,0.027849763487456)
--(axis cs:3061,0.0255019280110097)
--(axis cs:3060,0.0257324484766094)
--(axis cs:3059,0.0246005149323761)
--(axis cs:3058,0.0235583460436803)
--(axis cs:3057,0.0209300235714641)
--(axis cs:3056,0.0210327790215504)
--(axis cs:3055,0.020394050606841)
--(axis cs:3054,0.0197702203862626)
--(axis cs:3053,0.0188668806012108)
--(axis cs:3052,0.0187054947130419)
--(axis cs:3051,0.017559995832465)
--(axis cs:3050,0.0154443581220172)
--(axis cs:3049,0.0147891902954316)
--(axis cs:3048,0.0147766321326262)
--(axis cs:3047,0.0158795431679362)
--(axis cs:3046,0.0172971614373505)
--(axis cs:3045,0.0168002608240271)
--(axis cs:3044,0.0168289052913856)
--(axis cs:3043,0.0170544094083019)
--(axis cs:3042,0.0182669502805105)
--(axis cs:3041,0.0187205764219847)
--(axis cs:3040,0.0173632862979219)
--(axis cs:3039,0.0184752065173861)
--(axis cs:3038,0.0177243065514141)
--(axis cs:3037,0.0188408597878129)
--(axis cs:3036,0.0183766652486703)
--(axis cs:3035,0.0187206054313536)
--(axis cs:3034,0.0201502006211747)
--(axis cs:3033,0.0221965587780124)
--(axis cs:3032,0.0236932154479516)
--(axis cs:3031,0.0242189345994908)
--(axis cs:3030,0.0253299416500959)
--(axis cs:3029,0.0264722146110122)
--(axis cs:3028,0.0258128880129881)
--(axis cs:3027,0.0262835272300708)
--(axis cs:3026,0.0267134086368901)
--(axis cs:3025,0.0269432950265508)
--(axis cs:3024,0.0261808223700265)
--(axis cs:3023,0.0271829822582495)
--(axis cs:3022,0.0266567188327661)
--(axis cs:3021,0.0288381201268861)
--(axis cs:3020,0.0301494709975608)
--(axis cs:3019,0.030669318101739)
--(axis cs:3018,0.0307678563506851)
--(axis cs:3017,0.0312654755933833)
--(axis cs:3016,0.0312829340028693)
--(axis cs:3015,0.0313287007362519)
--(axis cs:3014,0.0335278527538906)
--(axis cs:3013,0.0347175840895223)
--(axis cs:3012,0.0337334705526732)
--(axis cs:3011,0.0357334697440477)
--(axis cs:3010,0.0347288819219139)
--(axis cs:3009,0.0364477906857256)
--(axis cs:3008,0.0372064972100299)
--(axis cs:3007,0.0378355752425625)
--(axis cs:3006,0.0381936127723143)
--(axis cs:3005,0.0374381498402289)
--(axis cs:3004,0.0382242675708699)
--(axis cs:3003,0.0398633978236108)
--(axis cs:3002,0.0408544855829016)
--(axis cs:3001,0.0421062408700038)
--(axis cs:3000,0.0433234136690684)
--(axis cs:2999,0.0441191139585085)
--(axis cs:2998,0.0446208581502089)
--(axis cs:2997,0.0461098713191176)
--(axis cs:2996,0.0452400343118539)
--(axis cs:2995,0.0457160478898366)
--(axis cs:2994,0.0459378875936735)
--(axis cs:2993,0.0472327324718594)
--(axis cs:2992,0.0480277681021511)
--(axis cs:2991,0.048891252165749)
--(axis cs:2990,0.0506264717007696)
--(axis cs:2989,0.0506812258571164)
--(axis cs:2988,0.0506699091842736)
--(axis cs:2987,0.0518256275471315)
--(axis cs:2986,0.0519268837925087)
--(axis cs:2985,0.0524703140835573)
--(axis cs:2984,0.0536051851229502)
--(axis cs:2983,0.0537531676858137)
--(axis cs:2982,0.05421549109468)
--(axis cs:2981,0.0545270372312051)
--(axis cs:2980,0.0541800362150588)
--(axis cs:2979,0.0542171766596156)
--(axis cs:2978,0.054706562979887)
--(axis cs:2977,0.0538607738857354)
--(axis cs:2976,0.053629833981109)
--(axis cs:2975,0.0526323311965645)
--(axis cs:2974,0.0539723942968826)
--(axis cs:2973,0.0539901353499034)
--(axis cs:2972,0.054966664072633)
--(axis cs:2971,0.055175676820353)
--(axis cs:2970,0.0552947355458248)
--(axis cs:2969,0.0548735650873952)
--(axis cs:2968,0.0551705198188033)
--(axis cs:2967,0.0549525522025024)
--(axis cs:2966,0.0548981021471372)
--(axis cs:2965,0.0558097706978342)
--(axis cs:2964,0.0574007925393285)
--(axis cs:2963,0.0575912556361305)
--(axis cs:2962,0.0584460489310492)
--(axis cs:2961,0.0586292459254313)
--(axis cs:2960,0.0586233475695139)
--(axis cs:2959,0.0584035897135524)
--(axis cs:2958,0.058122187517923)
--(axis cs:2957,0.057479594191724)
--(axis cs:2956,0.0565248471882096)
--(axis cs:2955,0.0567648996470872)
--(axis cs:2954,0.0574461738489477)
--(axis cs:2953,0.0555368695182124)
--(axis cs:2952,0.0558850412250349)
--(axis cs:2951,0.0545037889020088)
--(axis cs:2950,0.0548371025589056)
--(axis cs:2949,0.055135115361408)
--(axis cs:2948,0.0541729285282219)
--(axis cs:2947,0.0533236473457666)
--(axis cs:2946,0.0522677432685218)
--(axis cs:2945,0.0507636502299492)
--(axis cs:2944,0.0506983916023614)
--(axis cs:2943,0.0495485972014719)
--(axis cs:2942,0.0494420302681294)
--(axis cs:2941,0.0499714001440302)
--(axis cs:2940,0.0490728926598234)
--(axis cs:2939,0.0478464568011304)
--(axis cs:2938,0.04849308969811)
--(axis cs:2937,0.0475297876464862)
--(axis cs:2936,0.0478212735413225)
--(axis cs:2935,0.0450513859355489)
--(axis cs:2934,0.0457120686215124)
--(axis cs:2933,0.0442907730428445)
--(axis cs:2932,0.0440185141771185)
--(axis cs:2931,0.0429832529175483)
--(axis cs:2930,0.0433454169158767)
--(axis cs:2929,0.0424651194991614)
--(axis cs:2928,0.0446428937353598)
--(axis cs:2927,0.0445097740261009)
--(axis cs:2926,0.0446778484418306)
--(axis cs:2925,0.0445376760299445)
--(axis cs:2924,0.0436288506184394)
--(axis cs:2923,0.0435377011035292)
--(axis cs:2922,0.0431508138397338)
--(axis cs:2921,0.0425142263635738)
--(axis cs:2920,0.0428285417120647)
--(axis cs:2919,0.0428780114589504)
--(axis cs:2918,0.0427158234069514)
--(axis cs:2917,0.042418770472134)
--(axis cs:2916,0.0414903768545423)
--(axis cs:2915,0.0406520366622004)
--(axis cs:2914,0.0400897921300033)
--(axis cs:2913,0.0388488289928841)
--(axis cs:2912,0.0389818444205728)
--(axis cs:2911,0.0385254968841199)
--(axis cs:2910,0.0372102201792282)
--(axis cs:2909,0.036485588008789)
--(axis cs:2908,0.0365071319282651)
--(axis cs:2907,0.0359101061242813)
--(axis cs:2906,0.0342939816246297)
--(axis cs:2905,0.033624006672634)
--(axis cs:2904,0.0344355658919393)
--(axis cs:2903,0.033812888012988)
--(axis cs:2902,0.0337225899840077)
--(axis cs:2901,0.0329750619047522)
--(axis cs:2900,0.0324822998646655)
--(axis cs:2899,0.0313425144847802)
--(axis cs:2898,0.0314239049556285)
--(axis cs:2897,0.0315392382003144)
--(axis cs:2896,0.0313940100612199)
--(axis cs:2895,0.0319963977347125)
--(axis cs:2894,0.0326003033364712)
--(axis cs:2893,0.0317624838031723)
--(axis cs:2892,0.0322579552449334)
--(axis cs:2891,0.0314031155535007)
--(axis cs:2890,0.0320899797591074)
--(axis cs:2889,0.031362172078464)
--(axis cs:2888,0.0320446165571785)
--(axis cs:2887,0.0316576668517988)
--(axis cs:2886,0.0316002478927579)
--(axis cs:2885,0.0320142429697826)
--(axis cs:2884,0.0324766637008255)
--(axis cs:2883,0.0347738608827361)
--(axis cs:2882,0.0348512695508742)
--(axis cs:2881,0.036392337024135)
--(axis cs:2880,0.0364258604675196)
--(axis cs:2879,0.0369142475981943)
--(axis cs:2878,0.0377360168872654)
--(axis cs:2877,0.0380718347656269)
--(axis cs:2876,0.03867169844768)
--(axis cs:2875,0.0415471290280865)
--(axis cs:2874,0.0419083331721409)
--(axis cs:2873,0.043868638286735)
--(axis cs:2872,0.0453809886362072)
--(axis cs:2871,0.045971608721418)
--(axis cs:2870,0.0455972776601382)
--(axis cs:2869,0.0470876916181205)
--(axis cs:2868,0.0463345883498556)
--(axis cs:2867,0.0479384841090066)
--(axis cs:2866,0.0485144544036421)
--(axis cs:2865,0.0483626582233904)
--(axis cs:2864,0.0486462546713267)
--(axis cs:2863,0.0492881662846258)
--(axis cs:2862,0.0504878831138936)
--(axis cs:2861,0.0505141757209661)
--(axis cs:2860,0.0501865641564072)
--(axis cs:2859,0.0502740798953372)
--(axis cs:2858,0.0513943428372421)
--(axis cs:2857,0.0518303722313481)
--(axis cs:2856,0.0515702377215833)
--(axis cs:2855,0.0510514987960619)
--(axis cs:2854,0.0495629016266638)
--(axis cs:2853,0.0494870066414826)
--(axis cs:2852,0.0492779683725053)
--(axis cs:2851,0.0481680362922972)
--(axis cs:2850,0.0483534744756577)
--(axis cs:2849,0.0492460382170586)
--(axis cs:2848,0.0494857605696437)
--(axis cs:2847,0.0479266840804724)
--(axis cs:2846,0.0475674802064314)
--(axis cs:2845,0.0489017256378815)
--(axis cs:2844,0.048390623445443)
--(axis cs:2843,0.0492576265314983)
--(axis cs:2842,0.0482362618308219)
--(axis cs:2841,0.0483641366314136)
--(axis cs:2840,0.049103464026145)
--(axis cs:2839,0.0484756207019857)
--(axis cs:2838,0.0484950872835485)
--(axis cs:2837,0.0474197533138864)
--(axis cs:2836,0.0486219437548657)
--(axis cs:2835,0.0482041300152527)
--(axis cs:2834,0.04755157934736)
--(axis cs:2833,0.0453371656773685)
--(axis cs:2832,0.0429192487333176)
--(axis cs:2831,0.0432932550962103)
--(axis cs:2830,0.0405998661311514)
--(axis cs:2829,0.0388914099201486)
--(axis cs:2828,0.0388317572193297)
--(axis cs:2827,0.0380642351178103)
--(axis cs:2826,0.0375239942506159)
--(axis cs:2825,0.0377409216035368)
--(axis cs:2824,0.0374432112243397)
--(axis cs:2823,0.0354702227265483)
--(axis cs:2822,0.035492447205189)
--(axis cs:2821,0.0341810754301808)
--(axis cs:2820,0.0332703161264956)
--(axis cs:2819,0.0311799092053035)
--(axis cs:2818,0.0308541020946641)
--(axis cs:2817,0.030970186014159)
--(axis cs:2816,0.0298676420800829)
--(axis cs:2815,0.0282110208694117)
--(axis cs:2814,0.026843765372452)
--(axis cs:2813,0.025497184666833)
--(axis cs:2812,0.0253335778807861)
--(axis cs:2811,0.0241078046313265)
--(axis cs:2810,0.0248253690085617)
--(axis cs:2809,0.0236232765830722)
--(axis cs:2808,0.0238399784405308)
--(axis cs:2807,0.0226892613342661)
--(axis cs:2806,0.0219417189822909)
--(axis cs:2805,0.0222611077089286)
--(axis cs:2804,0.0206199990951046)
--(axis cs:2803,0.0189139895457064)
--(axis cs:2802,0.0191647538829268)
--(axis cs:2801,0.0182896086676222)
--(axis cs:2800,0.0185032484994259)
--(axis cs:2799,0.0188476745385314)
--(axis cs:2798,0.0193102497612328)
--(axis cs:2797,0.019608917016576)
--(axis cs:2796,0.0204987992717675)
--(axis cs:2795,0.0223890488509967)
--(axis cs:2794,0.0250747630396945)
--(axis cs:2793,0.0249384323687875)
--(axis cs:2792,0.0266913984048539)
--(axis cs:2791,0.0280483013970032)
--(axis cs:2790,0.0279502618674648)
--(axis cs:2789,0.0292415181936796)
--(axis cs:2788,0.0320611224912568)
--(axis cs:2787,0.0336472197583577)
--(axis cs:2786,0.0360105560415462)
--(axis cs:2785,0.0360465394446197)
--(axis cs:2784,0.0359354394571911)
--(axis cs:2783,0.0380036616970182)
--(axis cs:2782,0.0408209152172724)
--(axis cs:2781,0.0425959621642955)
--(axis cs:2780,0.0436246351435196)
--(axis cs:2779,0.0444570629127426)
--(axis cs:2778,0.0441025319012542)
--(axis cs:2777,0.0453807782187195)
--(axis cs:2776,0.0448067623716616)
--(axis cs:2775,0.0450786096757897)
--(axis cs:2774,0.0444173833287339)
--(axis cs:2773,0.0440777650033888)
--(axis cs:2772,0.0443350226904194)
--(axis cs:2771,0.0442081261767689)
--(axis cs:2770,0.0430726204763504)
--(axis cs:2769,0.0434895848523149)
--(axis cs:2768,0.0439632650450127)
--(axis cs:2767,0.0433199698895932)
--(axis cs:2766,0.0443725057239565)
--(axis cs:2765,0.0442763014555627)
--(axis cs:2764,0.042520673591543)
--(axis cs:2763,0.0423195170211444)
--(axis cs:2762,0.0410559498104419)
--(axis cs:2761,0.0397170372053227)
--(axis cs:2760,0.0382544550392439)
--(axis cs:2759,0.0360310266385913)
--(axis cs:2758,0.0353766430321502)
--(axis cs:2757,0.0358592191952226)
--(axis cs:2756,0.035526784207156)
--(axis cs:2755,0.0343900967170775)
--(axis cs:2754,0.0339353447384201)
--(axis cs:2753,0.0343851023459083)
--(axis cs:2752,0.0320497630080974)
--(axis cs:2751,0.0322973750380294)
--(axis cs:2750,0.0310048019733385)
--(axis cs:2749,0.0296635203992379)
--(axis cs:2748,0.0287904338569088)
--(axis cs:2747,0.0265390949864141)
--(axis cs:2746,0.024458464080576)
--(axis cs:2745,0.0234725111487309)
--(axis cs:2744,0.0217776721588271)
--(axis cs:2743,0.0196266766100655)
--(axis cs:2742,0.0176204319968256)
--(axis cs:2741,0.0156321437158591)
--(axis cs:2740,0.0137378412069151)
--(axis cs:2739,0.012294962548667)
--(axis cs:2738,0.00988626064431442)
--(axis cs:2737,0.0110439003373682)
--(axis cs:2736,0.0087818053761746)
--(axis cs:2735,0.00943282880431906)
--(axis cs:2734,0.00817301707907833)
--(axis cs:2733,0.00896037890210896)
--(axis cs:2732,0.0092989111084763)
--(axis cs:2731,0.00911216604089732)
--(axis cs:2730,0.00915208008802573)
--(axis cs:2729,0.00917635431306996)
--(axis cs:2728,0.00829899598168654)
--(axis cs:2727,0.0077559921161528)
--(axis cs:2726,0.00619685814660853)
--(axis cs:2725,0.006686763651234)
--(axis cs:2724,0.00620419481823073)
--(axis cs:2723,0.00648814866714642)
--(axis cs:2722,0.00662180887867139)
--(axis cs:2721,0.00737729003218368)
--(axis cs:2720,0.00877209545755286)
--(axis cs:2719,0.00932633672149591)
--(axis cs:2718,0.0102706854012899)
--(axis cs:2717,0.00865379092797483)
--(axis cs:2716,0.00937298841547937)
--(axis cs:2715,0.0112910744611842)
--(axis cs:2714,0.0121239978050054)
--(axis cs:2713,0.0144947827424546)
--(axis cs:2712,0.0155239942506158)
--(axis cs:2711,0.016729235382008)
--(axis cs:2710,0.0174091880365298)
--(axis cs:2709,0.0190334195104971)
--(axis cs:2708,0.0187355246852765)
--(axis cs:2707,0.0187242888421742)
--(axis cs:2706,0.0184238760114185)
--(axis cs:2705,0.0188293836522728)
--(axis cs:2704,0.0179258258788551)
--(axis cs:2703,0.0174988132525562)
--(axis cs:2702,0.0187593783024578)
--(axis cs:2701,0.0188297204939396)
--(axis cs:2700,0.01889818710097)
--(axis cs:2699,0.0201108799857594)
--(axis cs:2698,0.0203150866615839)
--(axis cs:2697,0.0201945535052136)
--(axis cs:2696,0.0193685436476463)
--(axis cs:2695,0.0180224203975914)
--(axis cs:2694,0.0165866933309259)
--(axis cs:2693,0.0166997974796555)
--(axis cs:2692,0.0159619444359199)
--(axis cs:2691,0.015127914151899)
--(axis cs:2690,0.0152329089443974)
--(axis cs:2689,0.0152148277127915)
--(axis cs:2688,0.0130978940116956)
--(axis cs:2687,0.0130572258707046)
--(axis cs:2686,0.0133955735781546)
--(axis cs:2685,0.0116150493506732)
--(axis cs:2684,0.0106767350402671)
--(axis cs:2683,0.00768024122793728)
--(axis cs:2682,0.00729823717237291)
--(axis cs:2681,0.00544912210059503)
--(axis cs:2680,0.003677292495088)
--(axis cs:2679,0.00171549598123449)
--(axis cs:2678,0.000703511599229378)
--(axis cs:2677,-0.000326318630933298)
--(axis cs:2676,-0.000966044854688319)
--(axis cs:2675,-0.00396118001644985)
--(axis cs:2674,-0.00641608386634529)
--(axis cs:2673,-0.00864765385009372)
--(axis cs:2672,-0.00981914372972001)
--(axis cs:2671,-0.0111615052172364)
--(axis cs:2670,-0.0121461018328039)
--(axis cs:2669,-0.0137815178626725)
--(axis cs:2668,-0.0143050120506491)
--(axis cs:2667,-0.0136585529642164)
--(axis cs:2666,-0.0133222260621958)
--(axis cs:2665,-0.0134046980394813)
--(axis cs:2664,-0.0132026871574396)
--(axis cs:2663,-0.0137623173787325)
--(axis cs:2662,-0.0141851395513733)
--(axis cs:2661,-0.0139010781053242)
--(axis cs:2660,-0.0142060912160742)
--(axis cs:2659,-0.0158128134975572)
--(axis cs:2658,-0.0153632980419887)
--(axis cs:2657,-0.0159525608738444)
--(axis cs:2656,-0.0165129651571591)
--(axis cs:2655,-0.017047368756166)
--(axis cs:2654,-0.0171151264007939)
--(axis cs:2653,-0.0170005311450558)
--(axis cs:2652,-0.0167616016330135)
--(axis cs:2651,-0.0159711818918843)
--(axis cs:2650,-0.0164181430313729)
--(axis cs:2649,-0.0163987916903336)
--(axis cs:2648,-0.01623307881921)
--(axis cs:2647,-0.0160595461120893)
--(axis cs:2646,-0.0165457379266102)
--(axis cs:2645,-0.0172851741075387)
--(axis cs:2644,-0.0183653819372531)
--(axis cs:2643,-0.017763683330685)
--(axis cs:2642,-0.0170639694668254)
--(axis cs:2641,-0.0169958693973628)
--(axis cs:2640,-0.0161058669406632)
--(axis cs:2639,-0.0150977359512057)
--(axis cs:2638,-0.0146033365374939)
--(axis cs:2637,-0.0129693570659141)
--(axis cs:2636,-0.0127512852443779)
--(axis cs:2635,-0.011593591048715)
--(axis cs:2634,-0.0104271465938528)
--(axis cs:2633,-0.00762031857273343)
--(axis cs:2632,-0.0055050489192453)
--(axis cs:2631,-0.00382489674231695)
--(axis cs:2630,-0.00213430101102208)
--(axis cs:2629,-0.000997685197588777)
--(axis cs:2628,0.000548027068057233)
--(axis cs:2627,0.0027282299239875)
--(axis cs:2626,0.00351987472361898)
--(axis cs:2625,0.00381058906047843)
--(axis cs:2624,0.00457101922749495)
--(axis cs:2623,0.00513897994609899)
--(axis cs:2622,0.00608286501010141)
--(axis cs:2621,0.00653507316875357)
--(axis cs:2620,0.00761195919268093)
--(axis cs:2619,0.00881873197684349)
--(axis cs:2618,0.00870852073357153)
--(axis cs:2617,0.00686102320628332)
--(axis cs:2616,0.00684247044381664)
--(axis cs:2615,0.00938422931329977)
--(axis cs:2614,0.00886831794242537)
--(axis cs:2613,0.00912183930591476)
--(axis cs:2612,0.00936540314358272)
--(axis cs:2611,0.00925043252551994)
--(axis cs:2610,0.00886862382557796)
--(axis cs:2609,0.00868873242636359)
--(axis cs:2608,0.00759797047020525)
--(axis cs:2607,0.00694389519615962)
--(axis cs:2606,0.00797356161152088)
--(axis cs:2605,0.00591244767911142)
--(axis cs:2604,0.0061593510314778)
--(axis cs:2603,0.00760422014263848)
--(axis cs:2602,0.00630897593992755)
--(axis cs:2601,0.00521418001594637)
--(axis cs:2600,0.00400686941634637)
--(axis cs:2599,0.00256660250486679)
--(axis cs:2598,0.00120592036297246)
--(axis cs:2597,-0.000917447415227812)
--(axis cs:2596,-0.00200644423163679)
--(axis cs:2595,-0.00408493299258209)
--(axis cs:2594,-0.00673608431125072)
--(axis cs:2593,-0.00760556862660189)
--(axis cs:2592,-0.0097695469905815)
--(axis cs:2591,-0.0113923801929951)
--(axis cs:2590,-0.0131871412278568)
--(axis cs:2589,-0.0139336587929011)
--(axis cs:2588,-0.0153925769624149)
--(axis cs:2587,-0.0155838929131749)
--(axis cs:2586,-0.0187730841459343)
--(axis cs:2585,-0.018238311472835)
--(axis cs:2584,-0.017495843271445)
--(axis cs:2583,-0.0185458383360788)
--(axis cs:2582,-0.0211441857097149)
--(axis cs:2581,-0.0212111541452283)
--(axis cs:2580,-0.0208764676773323)
--(axis cs:2579,-0.0217286113438169)
--(axis cs:2578,-0.021409170087091)
--(axis cs:2577,-0.0208671923620017)
--(axis cs:2576,-0.020708124556433)
--(axis cs:2575,-0.0201995196931573)
--(axis cs:2574,-0.0184373780360802)
--(axis cs:2573,-0.0173779527882397)
--(axis cs:2572,-0.0169211321499473)
--(axis cs:2571,-0.0157909178411426)
--(axis cs:2570,-0.013315653357575)
--(axis cs:2569,-0.0119597428253497)
--(axis cs:2568,-0.011931653492892)
--(axis cs:2567,-0.00970390664646759)
--(axis cs:2566,-0.00934798044667118)
--(axis cs:2565,-0.0087317392469749)
--(axis cs:2564,-0.00782606270941325)
--(axis cs:2563,-0.00794786398852262)
--(axis cs:2562,-0.00650980991444144)
--(axis cs:2561,-0.00619485100838332)
--(axis cs:2560,-0.00284924446064669)
--(axis cs:2559,-0.000904038412112479)
--(axis cs:2558,-0.000375023692720605)
--(axis cs:2557,-0.000825235061878954)
--(axis cs:2556,-0.000158022572422256)
--(axis cs:2555,0.00159524224088919)
--(axis cs:2554,0.00165260930167324)
--(axis cs:2553,0.00138637920578621)
--(axis cs:2552,0.00256453314821004)
--(axis cs:2551,0.00416643172007539)
--(axis cs:2550,0.00561006049173132)
--(axis cs:2549,0.00720880812266184)
--(axis cs:2548,0.00894900558806944)
--(axis cs:2547,0.0105534936799534)
--(axis cs:2546,0.0115916984484551)
--(axis cs:2545,0.0116774712115382)
--(axis cs:2544,0.0121573941002069)
--(axis cs:2543,0.0140492334519187)
--(axis cs:2542,0.0139092614224178)
--(axis cs:2541,0.0133112354502004)
--(axis cs:2540,0.0125451165984143)
--(axis cs:2539,0.0121275047652674)
--(axis cs:2538,0.0113883500516129)
--(axis cs:2537,0.00989946717757051)
--(axis cs:2536,0.00826594264915725)
--(axis cs:2535,0.00715385150865303)
--(axis cs:2534,0.00577143913778511)
--(axis cs:2533,0.00371962106695725)
--(axis cs:2532,0.00117170791333157)
--(axis cs:2531,-0.000782042963149487)
--(axis cs:2530,-0.00310400623295687)
--(axis cs:2529,-0.00463912223086113)
--(axis cs:2528,-0.00676583556768304)
--(axis cs:2527,-0.00670011180682589)
--(axis cs:2526,-0.0070262325159913)
--(axis cs:2525,-0.00930756976033525)
--(axis cs:2524,-0.0104082396845843)
--(axis cs:2523,-0.0115479735924733)
--(axis cs:2522,-0.0126589938439875)
--(axis cs:2521,-0.014745312194066)
--(axis cs:2520,-0.0163853484768022)
--(axis cs:2519,-0.0162359919766997)
--(axis cs:2518,-0.0168712042891073)
--(axis cs:2517,-0.0161830437385767)
--(axis cs:2516,-0.0170927620689054)
--(axis cs:2515,-0.0185798161833405)
--(axis cs:2514,-0.0197190803979221)
--(axis cs:2513,-0.020276544199941)
--(axis cs:2512,-0.0202839083813232)
--(axis cs:2511,-0.019561941234283)
--(axis cs:2510,-0.0192562312863433)
--(axis cs:2509,-0.0202769547234531)
--(axis cs:2508,-0.0207984629770901)
--(axis cs:2507,-0.0196705124582716)
--(axis cs:2506,-0.0187627174386044)
--(axis cs:2505,-0.0195784832553687)
--(axis cs:2504,-0.0197893717951912)
--(axis cs:2503,-0.019170002083044)
--(axis cs:2502,-0.0192209269396685)
--(axis cs:2501,-0.019845467748417)
--(axis cs:2500,-0.0181586214566448)
--(axis cs:2499,-0.018443111707283)
--(axis cs:2498,-0.0164852256853868)
--(axis cs:2497,-0.0169130068351238)
--(axis cs:2496,-0.016807926412046)
--(axis cs:2495,-0.0151621008195674)
--(axis cs:2494,-0.0158398014341779)
--(axis cs:2493,-0.0149390889888536)
--(axis cs:2492,-0.0152542346999144)
--(axis cs:2491,-0.0144667383732961)
--(axis cs:2490,-0.0139134363356342)
--(axis cs:2489,-0.0132210825950408)
--(axis cs:2488,-0.0120480180578665)
--(axis cs:2487,-0.0124911564858496)
--(axis cs:2486,-0.0119095901867238)
--(axis cs:2485,-0.00950310518957903)
--(axis cs:2484,-0.00879275374209301)
--(axis cs:2483,-0.00836561496233815)
--(axis cs:2482,-0.00694483133119275)
--(axis cs:2481,-0.00593873260039138)
--(axis cs:2480,-0.00545728455333649)
--(axis cs:2479,-0.00400138455095353)
--(axis cs:2478,-0.00292895039513172)
--(axis cs:2477,-0.00263554949926287)
--(axis cs:2476,-0.00180096916506456)
--(axis cs:2475,-0.002048087951633)
--(axis cs:2474,-0.000258063422419186)
--(axis cs:2473,0.000651808736018306)
--(axis cs:2472,-0.000591889666325174)
--(axis cs:2471,0.00036940354863868)
--(axis cs:2470,0.00027176785577307)
--(axis cs:2469,-0.000364649208780182)
--(axis cs:2468,-0.000405046128704262)
--(axis cs:2467,-0.00306307619789936)
--(axis cs:2466,-0.00318971325787432)
--(axis cs:2465,-0.00354020179776332)
--(axis cs:2464,-0.00523580529545675)
--(axis cs:2463,-0.00657099523460583)
--(axis cs:2462,-0.00756723001300277)
--(axis cs:2461,-0.0094672972715486)
--(axis cs:2460,-0.0116342272092287)
--(axis cs:2459,-0.0115731246607815)
--(axis cs:2458,-0.0126640002129207)
--(axis cs:2457,-0.0127590563886217)
--(axis cs:2456,-0.0133346843567741)
--(axis cs:2455,-0.0135428390871017)
--(axis cs:2454,-0.0138515290402693)
--(axis cs:2453,-0.0147615961833034)
--(axis cs:2452,-0.0153889481037676)
--(axis cs:2451,-0.0162639507063473)
--(axis cs:2450,-0.016761030820631)
--(axis cs:2449,-0.0159944813034351)
--(axis cs:2448,-0.0165954947444729)
--(axis cs:2447,-0.0178960398577051)
--(axis cs:2446,-0.0177861324597003)
--(axis cs:2445,-0.0186059974144136)
--(axis cs:2444,-0.0190155560933156)
--(axis cs:2443,-0.0208192693383305)
--(axis cs:2442,-0.0223663710440668)
--(axis cs:2441,-0.0219776796834744)
--(axis cs:2440,-0.0221370128563982)
--(axis cs:2439,-0.022901361611281)
--(axis cs:2438,-0.0236765936477891)
--(axis cs:2437,-0.0267095975215044)
--(axis cs:2436,-0.0270095880195567)
--(axis cs:2435,-0.0277176649686119)
--(axis cs:2434,-0.0276695467254326)
--(axis cs:2433,-0.0293336142887595)
--(axis cs:2432,-0.030457802397463)
--(axis cs:2431,-0.0317742665359819)
--(axis cs:2430,-0.0306240895549452)
--(axis cs:2429,-0.0301472397292987)
--(axis cs:2428,-0.0302642500630516)
--(axis cs:2427,-0.0321253061860115)
--(axis cs:2426,-0.0329299929822974)
--(axis cs:2425,-0.0334595372220027)
--(axis cs:2424,-0.0329800190286344)
--(axis cs:2423,-0.0328583221601141)
--(axis cs:2422,-0.0341213485838522)
--(axis cs:2421,-0.0345578462759213)
--(axis cs:2420,-0.0334519482805417)
--(axis cs:2419,-0.0335518805139741)
--(axis cs:2418,-0.0329954443408977)
--(axis cs:2417,-0.0318322240612667)
--(axis cs:2416,-0.0320621025648208)
--(axis cs:2415,-0.033977376723558)
--(axis cs:2414,-0.0342354195075668)
--(axis cs:2413,-0.0338948596612841)
--(axis cs:2412,-0.0332693321424117)
--(axis cs:2411,-0.0334686558985782)
--(axis cs:2410,-0.033233305639478)
--(axis cs:2409,-0.0347615767993231)
--(axis cs:2408,-0.0346086522651678)
--(axis cs:2407,-0.0326779022853785)
--(axis cs:2406,-0.0351568482539181)
--(axis cs:2405,-0.0354347635729065)
--(axis cs:2404,-0.0353934001901627)
--(axis cs:2403,-0.0367972652859586)
--(axis cs:2402,-0.0360132820091552)
--(axis cs:2401,-0.0341000227376092)
--(axis cs:2400,-0.0334436291063272)
--(axis cs:2399,-0.0329182467720837)
--(axis cs:2398,-0.0337478522442449)
--(axis cs:2397,-0.0338511806067586)
--(axis cs:2396,-0.0353468902805636)
--(axis cs:2395,-0.0355904252491263)
--(axis cs:2394,-0.0358172161251057)
--(axis cs:2393,-0.0358911307442376)
--(axis cs:2392,-0.0349949811202395)
--(axis cs:2391,-0.0349999525391606)
--(axis cs:2390,-0.0349220564770821)
--(axis cs:2389,-0.0355261750122876)
--(axis cs:2388,-0.0369440017747257)
--(axis cs:2387,-0.0391752807456085)
--(axis cs:2386,-0.0390356687858657)
--(axis cs:2385,-0.0399667018227084)
--(axis cs:2384,-0.0406274786605094)
--(axis cs:2383,-0.0414733856717005)
--(axis cs:2382,-0.0417749770023317)
--(axis cs:2381,-0.0440774103006256)
--(axis cs:2380,-0.0440548746588697)
--(axis cs:2379,-0.0450658739286141)
--(axis cs:2378,-0.0452744964278761)
--(axis cs:2377,-0.0469719543769993)
--(axis cs:2376,-0.0473885689131951)
--(axis cs:2375,-0.047010503012228)
--(axis cs:2374,-0.0490604299894379)
--(axis cs:2373,-0.0505233599638584)
--(axis cs:2372,-0.0514872597829614)
--(axis cs:2371,-0.0514701799219215)
--(axis cs:2370,-0.0529803871561576)
--(axis cs:2369,-0.054429041010686)
--(axis cs:2368,-0.0552620946748816)
--(axis cs:2367,-0.0560678396573235)
--(axis cs:2366,-0.0560657018919842)
--(axis cs:2365,-0.0566170286119032)
--(axis cs:2364,-0.056292908845499)
--(axis cs:2363,-0.0553795477029791)
--(axis cs:2362,-0.0554885769223483)
--(axis cs:2361,-0.0538296567290395)
--(axis cs:2360,-0.0554885296001298)
--(axis cs:2359,-0.0563937953425488)
--(axis cs:2358,-0.0561089011332048)
--(axis cs:2357,-0.0551287321258004)
--(axis cs:2356,-0.0548784472496671)
--(axis cs:2355,-0.0553988601069932)
--(axis cs:2354,-0.0542021761780718)
--(axis cs:2353,-0.0532442656655873)
--(axis cs:2352,-0.0533581224243313)
--(axis cs:2351,-0.0546561512518484)
--(axis cs:2350,-0.0550508110580271)
--(axis cs:2349,-0.0545695271916117)
--(axis cs:2348,-0.0554885296001297)
--(axis cs:2347,-0.0554992997938027)
--(axis cs:2346,-0.0540700490069035)
--(axis cs:2345,-0.0533118336096176)
--(axis cs:2344,-0.0525087127091813)
--(axis cs:2343,-0.0517423796909794)
--(axis cs:2342,-0.0489808802800708)
--(axis cs:2341,-0.047047465073509)
--(axis cs:2340,-0.0458836457721455)
--(axis cs:2339,-0.0453155343436955)
--(axis cs:2338,-0.0438945113536974)
--(axis cs:2337,-0.0420436709069749)
--(axis cs:2336,-0.0405353629045534)
--(axis cs:2335,-0.0396631885310722)
--(axis cs:2334,-0.038480912227446)
--(axis cs:2333,-0.0384904775853258)
--(axis cs:2332,-0.036949883891502)
--(axis cs:2331,-0.0355419750898009)
--(axis cs:2330,-0.0331941917563788)
--(axis cs:2329,-0.03252637716157)
--(axis cs:2328,-0.0311803666637822)
--(axis cs:2327,-0.032078393208241)
--(axis cs:2326,-0.0313882044755283)
--(axis cs:2325,-0.0316283529505541)
--(axis cs:2324,-0.0320943319636437)
--(axis cs:2323,-0.0327803098158865)
--(axis cs:2322,-0.034320431376792)
--(axis cs:2321,-0.0342307231347631)
--(axis cs:2320,-0.0341688579667461)
--(axis cs:2319,-0.0348875547483913)
--(axis cs:2318,-0.0359529893498332)
--(axis cs:2317,-0.037233887897735)
--(axis cs:2316,-0.0380802409168007)
--(axis cs:2315,-0.0380656355176298)
--(axis cs:2314,-0.0389237562606443)
--(axis cs:2313,-0.0388967137555973)
--(axis cs:2312,-0.0404780196765692)
--(axis cs:2311,-0.0417452094544664)
--(axis cs:2310,-0.0429165700111079)
--(axis cs:2309,-0.0447944744022794)
--(axis cs:2308,-0.0463075736700012)
--(axis cs:2307,-0.0467111520848438)
--(axis cs:2306,-0.0482127808862221)
--(axis cs:2305,-0.0466422783951962)
--(axis cs:2304,-0.0474891402282183)
--(axis cs:2303,-0.0486725902842765)
--(axis cs:2302,-0.0506986631059487)
--(axis cs:2301,-0.0512976919468589)
--(axis cs:2300,-0.052016480971372)
--(axis cs:2299,-0.0539804887333891)
--(axis cs:2298,-0.0562727135206851)
--(axis cs:2297,-0.0558670364331785)
--(axis cs:2296,-0.0570425388250286)
--(axis cs:2295,-0.059313509307336)
--(axis cs:2294,-0.0589486498195389)
--(axis cs:2293,-0.0592194878632875)
--(axis cs:2292,-0.0608095051741295)
--(axis cs:2291,-0.0610872717795542)
--(axis cs:2290,-0.0623265278008045)
--(axis cs:2289,-0.0623043790677294)
--(axis cs:2288,-0.0632520859231272)
--(axis cs:2287,-0.0620689159659684)
--(axis cs:2286,-0.0624994323798674)
--(axis cs:2285,-0.0643942518162579)
--(axis cs:2284,-0.0639395152059514)
--(axis cs:2283,-0.0641143461871929)
--(axis cs:2282,-0.0651522569999854)
--(axis cs:2281,-0.0658520384241764)
--(axis cs:2280,-0.0653955313306082)
--(axis cs:2279,-0.0662669261776286)
--(axis cs:2278,-0.0668623112169835)
--(axis cs:2277,-0.0674011437128496)
--(axis cs:2276,-0.0685675998249534)
--(axis cs:2275,-0.0678933517036848)
--(axis cs:2274,-0.0683897451354732)
--(axis cs:2273,-0.0695933802503036)
--(axis cs:2272,-0.0691071394062404)
--(axis cs:2271,-0.0691506580607497)
--(axis cs:2270,-0.0684549525968729)
--(axis cs:2269,-0.0677701320981308)
--(axis cs:2268,-0.0683016266332483)
--(axis cs:2267,-0.0677286554142962)
--(axis cs:2266,-0.0683790430119646)
--(axis cs:2265,-0.0675625905459385)
--(axis cs:2264,-0.0683359842999747)
--(axis cs:2263,-0.0681231147783432)
--(axis cs:2262,-0.0679680643245825)
--(axis cs:2261,-0.067036484421255)
--(axis cs:2260,-0.066255287696404)
--(axis cs:2259,-0.0663666694219431)
--(axis cs:2258,-0.0655674617601215)
--(axis cs:2257,-0.0656564523132436)
--(axis cs:2256,-0.0651101877251844)
--(axis cs:2255,-0.0653553576540183)
--(axis cs:2254,-0.0642003456793073)
--(axis cs:2253,-0.0638598905541608)
--(axis cs:2252,-0.0648533667193842)
--(axis cs:2251,-0.0628468420651767)
--(axis cs:2250,-0.0631931238882145)
--(axis cs:2249,-0.0638975675821049)
--(axis cs:2248,-0.0648935923826264)
--(axis cs:2247,-0.0639999505684687)
--(axis cs:2246,-0.0646863483309416)
--(axis cs:2245,-0.0645750760208658)
--(axis cs:2244,-0.0636459296956684)
--(axis cs:2243,-0.0630124941665113)
--(axis cs:2242,-0.0619054948537877)
--(axis cs:2241,-0.0635113083571616)
--(axis cs:2240,-0.0633247265285031)
--(axis cs:2239,-0.0631086338201774)
--(axis cs:2238,-0.0624557856729398)
--(axis cs:2237,-0.0602622794393444)
--(axis cs:2236,-0.059547048244377)
--(axis cs:2235,-0.0603684969901288)
--(axis cs:2234,-0.0616453145045018)
--(axis cs:2233,-0.0611750265326525)
--(axis cs:2232,-0.0609537515956915)
--(axis cs:2231,-0.0602442442831835)
--(axis cs:2230,-0.0599619178720051)
--(axis cs:2229,-0.0603640072278574)
--(axis cs:2228,-0.0593967131743108)
--(axis cs:2227,-0.0585377510523314)
--(axis cs:2226,-0.0576354742437641)
--(axis cs:2225,-0.0561934644784105)
--(axis cs:2224,-0.0556811500130121)
--(axis cs:2223,-0.0551744903864177)
--(axis cs:2222,-0.0542080819506279)
--(axis cs:2221,-0.0534355434842728)
--(axis cs:2220,-0.0539258888435396)
--(axis cs:2219,-0.0530561879716144)
--(axis cs:2218,-0.0526704467699213)
--(axis cs:2217,-0.0515502460985849)
--(axis cs:2216,-0.0504784085752979)
--(axis cs:2215,-0.0495285017017367)
--(axis cs:2214,-0.0493966539464534)
--(axis cs:2213,-0.0487573790371039)
--(axis cs:2212,-0.0477287466152352)
--(axis cs:2211,-0.0475623607811569)
--(axis cs:2210,-0.0466825505804423)
--(axis cs:2209,-0.0448034091184236)
--(axis cs:2208,-0.0441390446964769)
--(axis cs:2207,-0.0440297522046057)
--(axis cs:2206,-0.0425147759298536)
--(axis cs:2205,-0.0424436451652493)
--(axis cs:2204,-0.0422968055139724)
--(axis cs:2203,-0.0433434775852797)
--(axis cs:2202,-0.0449719904028143)
--(axis cs:2201,-0.0468342006956955)
--(axis cs:2200,-0.0490413618459371)
--(axis cs:2199,-0.0496532887058064)
--(axis cs:2198,-0.0505910326718685)
--(axis cs:2197,-0.0507244324381211)
--(axis cs:2196,-0.0503674759385639)
--(axis cs:2195,-0.0503412444524731)
--(axis cs:2194,-0.0499703582257814)
--(axis cs:2193,-0.0510481037890577)
--(axis cs:2192,-0.0531312795800972)
--(axis cs:2191,-0.0546816399248355)
--(axis cs:2190,-0.0542962451891923)
--(axis cs:2189,-0.0549718390524454)
--(axis cs:2188,-0.0558758392028755)
--(axis cs:2187,-0.0551646632249701)
--(axis cs:2186,-0.0557835928863918)
--(axis cs:2185,-0.0549683163852991)
--(axis cs:2184,-0.0567832449750629)
--(axis cs:2183,-0.0579112113951736)
--(axis cs:2182,-0.0591084025099907)
--(axis cs:2181,-0.0578014534934899)
--(axis cs:2180,-0.0588311005035018)
--(axis cs:2179,-0.05698444072247)
--(axis cs:2178,-0.0568103917544432)
--(axis cs:2177,-0.0563482258916225)
--(axis cs:2176,-0.0552524742538269)
--(axis cs:2175,-0.0549951744464547)
--(axis cs:2174,-0.0561095935216164)
--(axis cs:2173,-0.0550642955569491)
--(axis cs:2172,-0.0552216574703619)
--(axis cs:2171,-0.0558852624218958)
--(axis cs:2170,-0.0550073264835333)
--(axis cs:2169,-0.0549457511719814)
--(axis cs:2168,-0.0545172216070872)
--(axis cs:2167,-0.0538057765941502)
--(axis cs:2166,-0.0540310334982922)
--(axis cs:2165,-0.054344619723476)
--(axis cs:2164,-0.0549185236977993)
--(axis cs:2163,-0.0563235599127349)
--(axis cs:2162,-0.0575997633697491)
--(axis cs:2161,-0.0597110982564395)
--(axis cs:2160,-0.0604984138317138)
--(axis cs:2159,-0.060990779669711)
--(axis cs:2158,-0.0609955323668244)
--(axis cs:2157,-0.0609644579697533)
--(axis cs:2156,-0.0593741070396549)
--(axis cs:2155,-0.0588850075663374)
--(axis cs:2154,-0.0598766115350735)
--(axis cs:2153,-0.0598915729366559)
--(axis cs:2152,-0.0606591995876614)
--(axis cs:2151,-0.060273345961573)
--(axis cs:2150,-0.0605435755486354)
--(axis cs:2149,-0.0606743671453084)
--(axis cs:2148,-0.0594446516918504)
--(axis cs:2147,-0.0597016121556053)
--(axis cs:2146,-0.0611178495534451)
--(axis cs:2145,-0.0625756088666528)
--(axis cs:2144,-0.0627188586378745)
--(axis cs:2143,-0.0634064863324136)
--(axis cs:2142,-0.0646692203824551)
--(axis cs:2141,-0.0663540285020673)
--(axis cs:2140,-0.067047671552515)
--(axis cs:2139,-0.0682396335330255)
--(axis cs:2138,-0.0688711009399517)
--(axis cs:2137,-0.0690005240597299)
--(axis cs:2136,-0.0707112311449679)
--(axis cs:2135,-0.0729830924779332)
--(axis cs:2134,-0.0745023555258583)
--(axis cs:2133,-0.0745200739731495)
--(axis cs:2132,-0.0757309768843472)
--(axis cs:2131,-0.0775220179605291)
--(axis cs:2130,-0.0788896289791042)
--(axis cs:2129,-0.0801911444736824)
--(axis cs:2128,-0.0799932272058534)
--(axis cs:2127,-0.0800199014827587)
--(axis cs:2126,-0.0810119324572728)
--(axis cs:2125,-0.0808356960972366)
--(axis cs:2124,-0.0804820067788849)
--(axis cs:2123,-0.0806742909250787)
--(axis cs:2122,-0.0817264399676636)
--(axis cs:2121,-0.0829854852101435)
--(axis cs:2120,-0.0834631705851103)
--(axis cs:2119,-0.0843464882620409)
--(axis cs:2118,-0.084778724550772)
--(axis cs:2117,-0.0856626685117768)
--(axis cs:2116,-0.0869233770215359)
--(axis cs:2115,-0.0883204949593773)
--(axis cs:2114,-0.0873590489760834)
--(axis cs:2113,-0.088020285743547)
--(axis cs:2112,-0.0870881294888385)
--(axis cs:2111,-0.0866225458226822)
--(axis cs:2110,-0.085370261526123)
--(axis cs:2109,-0.0835827942713488)
--(axis cs:2108,-0.0825301590231716)
--(axis cs:2107,-0.0822945542797767)
--(axis cs:2106,-0.081134630135074)
--(axis cs:2105,-0.081475039672468)
--(axis cs:2104,-0.0807640316938584)
--(axis cs:2103,-0.0793021540918401)
--(axis cs:2102,-0.0782815412644567)
--(axis cs:2101,-0.0764409795860393)
--(axis cs:2100,-0.0767869219593439)
--(axis cs:2099,-0.0744079841909863)
--(axis cs:2098,-0.0732222068880921)
--(axis cs:2097,-0.0749418202709828)
--(axis cs:2096,-0.0737769014742719)
--(axis cs:2095,-0.0737663050083312)
--(axis cs:2094,-0.0738857466612732)
--(axis cs:2093,-0.0748420391247841)
--(axis cs:2092,-0.0735270161390799)
--(axis cs:2091,-0.0734796014210706)
--(axis cs:2090,-0.0726058420081713)
--(axis cs:2089,-0.0732125864267899)
--(axis cs:2088,-0.072311408562697)
--(axis cs:2087,-0.0739098965891967)
--(axis cs:2086,-0.0739128646061682)
--(axis cs:2085,-0.0730123156445199)
--(axis cs:2084,-0.0731681843187688)
--(axis cs:2083,-0.072352865438035)
--(axis cs:2082,-0.07176186841149)
--(axis cs:2081,-0.0706001474202008)
--(axis cs:2080,-0.070562184258424)
--(axis cs:2079,-0.0703805701116794)
--(axis cs:2078,-0.0696330747034198)
--(axis cs:2077,-0.0689970200510017)
--(axis cs:2076,-0.0689237562606444)
--(axis cs:2075,-0.0696282872500452)
--(axis cs:2074,-0.0697903416909341)
--(axis cs:2073,-0.0694810984323639)
--(axis cs:2072,-0.0698835131211948)
--(axis cs:2071,-0.0710446836601998)
--(axis cs:2070,-0.0708431841630814)
--(axis cs:2069,-0.071216651021686)
--(axis cs:2068,-0.0703636085108464)
--(axis cs:2067,-0.0703921646948874)
--(axis cs:2066,-0.070317204236178)
--(axis cs:2065,-0.0707739635512865)
--(axis cs:2064,-0.0707623932768502)
--(axis cs:2063,-0.0711775183417032)
--(axis cs:2062,-0.0721551400796375)
--(axis cs:2061,-0.0728212819037425)
--(axis cs:2060,-0.0736685886966633)
--(axis cs:2059,-0.0742803129954883)
--(axis cs:2058,-0.0749608603882202)
--(axis cs:2057,-0.0744644702748042)
--(axis cs:2056,-0.0746929392461434)
--(axis cs:2055,-0.0739751259172141)
--(axis cs:2054,-0.0747751011453011)
--(axis cs:2053,-0.0758222955039639)
--(axis cs:2052,-0.0749130992305136)
--(axis cs:2051,-0.076083985605165)
--(axis cs:2050,-0.0774051889846991)
--(axis cs:2049,-0.0782931462998815)
--(axis cs:2048,-0.0795338681536266)
--(axis cs:2047,-0.0802116400189523)
--(axis cs:2046,-0.0820144314234398)
--(axis cs:2045,-0.0827786162354005)
--(axis cs:2044,-0.0838505683277726)
--(axis cs:2043,-0.0857181524052991)
--(axis cs:2042,-0.0868277797626419)
--(axis cs:2041,-0.0870908648570532)
--(axis cs:2040,-0.0885375100852001)
--(axis cs:2039,-0.0903535325705965)
--(axis cs:2038,-0.0922546814361866)
--(axis cs:2037,-0.0938207578320746)
--(axis cs:2036,-0.0952137135761132)
--(axis cs:2035,-0.0967117666273229)
--(axis cs:2034,-0.096764625201947)
--(axis cs:2033,-0.0971297957833387)
--(axis cs:2032,-0.0986431819421112)
--(axis cs:2031,-0.0991523793805956)
--(axis cs:2030,-0.101164381085588)
--(axis cs:2029,-0.101340116852524)
--(axis cs:2028,-0.102122143022849)
--(axis cs:2027,-0.101722286281393)
--(axis cs:2026,-0.101879134182505)
--(axis cs:2025,-0.102263001530911)
--(axis cs:2024,-0.102579010873368)
--(axis cs:2023,-0.103020821018109)
--(axis cs:2022,-0.103110910881054)
--(axis cs:2021,-0.102873698795683)
--(axis cs:2020,-0.102584459382398)
--(axis cs:2019,-0.101386034634945)
--(axis cs:2018,-0.100874494258928)
--(axis cs:2017,-0.100313816651256)
--(axis cs:2016,-0.100026739879736)
--(axis cs:2015,-0.101286522458853)
--(axis cs:2014,-0.100532401308346)
--(axis cs:2013,-0.100399091397182)
--(axis cs:2012,-0.10112670948078)
--(axis cs:2011,-0.0997137213064603)
--(axis cs:2010,-0.100599893617051)
--(axis cs:2009,-0.0999668464168702)
--(axis cs:2008,-0.0991001322052286)
--(axis cs:2007,-0.0985422757735337)
--(axis cs:2006,-0.0972353376744372)
--(axis cs:2005,-0.0954458410199035)
--(axis cs:2004,-0.0951772478130899)
--(axis cs:2003,-0.0939228189249957)
--(axis cs:2002,-0.0930342080810481)
--(axis cs:2001,-0.0910875588435907)
--(axis cs:2000,-0.0887954451882668)
--(axis cs:1999,-0.0873438804052753)
--(axis cs:1998,-0.0856496473457923)
--(axis cs:1997,-0.0850140670022522)
--(axis cs:1996,-0.0845593202012406)
--(axis cs:1995,-0.0838857765961965)
--(axis cs:1994,-0.0841395809547707)
--(axis cs:1993,-0.0833814635439316)
--(axis cs:1992,-0.082170083405179)
--(axis cs:1991,-0.0821906426089043)
--(axis cs:1990,-0.0823171313094175)
--(axis cs:1989,-0.0822490712682905)
--(axis cs:1988,-0.081399899295091)
--(axis cs:1987,-0.082983845649127)
--(axis cs:1986,-0.0828364444315704)
--(axis cs:1985,-0.0843819466547724)
--(axis cs:1984,-0.0827953616496615)
--(axis cs:1983,-0.083386185014598)
--(axis cs:1982,-0.0832926361812927)
--(axis cs:1981,-0.0847514115482872)
--(axis cs:1980,-0.0850760185211233)
--(axis cs:1979,-0.0886345153898741)
--(axis cs:1978,-0.0905004312536429)
--(axis cs:1977,-0.0915726828395191)
--(axis cs:1976,-0.0919020600311388)
--(axis cs:1975,-0.0923909925728594)
--(axis cs:1974,-0.0925810847591677)
--(axis cs:1973,-0.0932578871772701)
--(axis cs:1972,-0.0933352808067635)
--(axis cs:1971,-0.0949982599872765)
--(axis cs:1970,-0.0972274801108282)
--(axis cs:1969,-0.0980717512848037)
--(axis cs:1968,-0.098676656010708)
--(axis cs:1967,-0.0996002070394484)
--(axis cs:1966,-0.100930064484395)
--(axis cs:1965,-0.100646672295357)
--(axis cs:1964,-0.101096721762382)
--(axis cs:1963,-0.100348641519046)
--(axis cs:1962,-0.100759519439597)
--(axis cs:1961,-0.100294037262659)
--(axis cs:1960,-0.101250731298304)
--(axis cs:1959,-0.101560387284224)
--(axis cs:1958,-0.102067987144245)
--(axis cs:1957,-0.103673720068966)
--(axis cs:1956,-0.105409506728254)
--(axis cs:1955,-0.107244234873953)
--(axis cs:1954,-0.106748678045709)
--(axis cs:1953,-0.107633509960702)
--(axis cs:1952,-0.107996404410965)
--(axis cs:1951,-0.108358011901409)
--(axis cs:1950,-0.108505874763741)
--(axis cs:1949,-0.110503485356781)
--(axis cs:1948,-0.110501495283935)
--(axis cs:1947,-0.111189869035791)
--(axis cs:1946,-0.111637774503204)
--(axis cs:1945,-0.111538483795028)
--(axis cs:1944,-0.111856613276029)
--(axis cs:1943,-0.111621703380417)
--(axis cs:1942,-0.112426711307409)
--(axis cs:1941,-0.113114052991131)
--(axis cs:1940,-0.113498737920496)
--(axis cs:1939,-0.112858744509425)
--(axis cs:1938,-0.113450972634682)
--(axis cs:1937,-0.115181582717217)
--(axis cs:1936,-0.115256935177528)
--(axis cs:1935,-0.114711276709476)
--(axis cs:1934,-0.115741793764869)
--(axis cs:1933,-0.116902536842432)
--(axis cs:1932,-0.116814550985644)
--(axis cs:1931,-0.116805182833775)
--(axis cs:1930,-0.118620528049947)
--(axis cs:1929,-0.118496622766078)
--(axis cs:1928,-0.120013466284053)
--(axis cs:1927,-0.119861931113308)
--(axis cs:1926,-0.120485386060918)
--(axis cs:1925,-0.120522622459031)
--(axis cs:1924,-0.120201449281216)
--(axis cs:1923,-0.119686501347718)
--(axis cs:1922,-0.118801121079756)
--(axis cs:1921,-0.118592989481625)
--(axis cs:1920,-0.118133832522851)
--(axis cs:1919,-0.118605364282257)
--(axis cs:1918,-0.118180249407692)
--(axis cs:1917,-0.117049302621827)
--(axis cs:1916,-0.116913942857475)
--(axis cs:1915,-0.117093774982237)
--(axis cs:1914,-0.11719954285774)
--(axis cs:1913,-0.116225686814533)
--(axis cs:1912,-0.117382462068945)
--(axis cs:1911,-0.116819978120683)
--(axis cs:1910,-0.117067178896902)
--(axis cs:1909,-0.118077550706752)
--(axis cs:1908,-0.118227232739346)
--(axis cs:1907,-0.118252560216289)
--(axis cs:1906,-0.117577940030811)
--(axis cs:1905,-0.118101768125004)
--(axis cs:1904,-0.118060637854092)
--(axis cs:1903,-0.117481953434758)
--(axis cs:1902,-0.116614817604769)
--(axis cs:1901,-0.116526891637093)
--(axis cs:1900,-0.114943578167506)
--(axis cs:1899,-0.115524347273967)
--(axis cs:1898,-0.114080943791611)
--(axis cs:1897,-0.111816207651402)
--(axis cs:1896,-0.112414253457359)
--(axis cs:1895,-0.111736249463736)
--(axis cs:1894,-0.110403610352535)
--(axis cs:1893,-0.109112965564127)
--(axis cs:1892,-0.109261866630813)
--(axis cs:1891,-0.11069726542164)
--(axis cs:1890,-0.112056531002186)
--(axis cs:1889,-0.111945252312382)
--(axis cs:1888,-0.110577759949797)
--(axis cs:1887,-0.110275434767467)
--(axis cs:1886,-0.11106070429194)
--(axis cs:1885,-0.112027243326197)
--(axis cs:1884,-0.111876909055467)
--(axis cs:1883,-0.110885727231003)
--(axis cs:1882,-0.111333996430744)
--(axis cs:1881,-0.112337468242327)
--(axis cs:1880,-0.112567542862943)
--(axis cs:1879,-0.112151623199985)
--(axis cs:1878,-0.112980114759724)
--(axis cs:1877,-0.11210638128395)
--(axis cs:1876,-0.111223487695733)
--(axis cs:1875,-0.11090715512216)
--(axis cs:1874,-0.110388023004092)
--(axis cs:1873,-0.11046681102121)
--(axis cs:1872,-0.110862659666763)
--(axis cs:1871,-0.10974701358068)
--(axis cs:1870,-0.111028306299622)
--(axis cs:1869,-0.111588292795713)
--(axis cs:1868,-0.111146223369169)
--(axis cs:1867,-0.111599714449119)
--(axis cs:1866,-0.112195517299122)
--(axis cs:1865,-0.110973342993696)
--(axis cs:1864,-0.110311585052098)
--(axis cs:1863,-0.109797427120125)
--(axis cs:1862,-0.109115413782292)
--(axis cs:1861,-0.109406278651317)
--(axis cs:1860,-0.108324162162237)
--(axis cs:1859,-0.106905473709477)
--(axis cs:1858,-0.10754293939782)
--(axis cs:1857,-0.108378089015627)
--(axis cs:1856,-0.108743319763745)
--(axis cs:1855,-0.108241327608737)
--(axis cs:1854,-0.107711554049424)
--(axis cs:1853,-0.106833073503822)
--(axis cs:1852,-0.10695605495545)
--(axis cs:1851,-0.105259965312748)
--(axis cs:1850,-0.104193697824087)
--(axis cs:1849,-0.104752602586585)
--(axis cs:1848,-0.104058268401804)
--(axis cs:1847,-0.102355907416915)
--(axis cs:1846,-0.101209262578467)
--(axis cs:1845,-0.102424681362589)
--(axis cs:1844,-0.102250173852657)
--(axis cs:1843,-0.10083769795215)
--(axis cs:1842,-0.10024360637539)
--(axis cs:1841,-0.101082506434221)
--(axis cs:1840,-0.100231590523569)
--(axis cs:1839,-0.100549476696271)
--(axis cs:1838,-0.0996363723568802)
--(axis cs:1837,-0.0998196904817389)
--(axis cs:1836,-0.100406000100003)
--(axis cs:1835,-0.100026317708093)
--(axis cs:1834,-0.0989364752358995)
--(axis cs:1833,-0.0992356902200545)
--(axis cs:1832,-0.0983430232297919)
--(axis cs:1831,-0.0985930846537376)
--(axis cs:1830,-0.0985363049809634)
--(axis cs:1829,-0.0993418493469287)
--(axis cs:1828,-0.0994523260720617)
--(axis cs:1827,-0.100559360751632)
--(axis cs:1826,-0.101593143299546)
--(axis cs:1825,-0.102633226181761)
--(axis cs:1824,-0.103887846477597)
--(axis cs:1823,-0.104126371597845)
--(axis cs:1822,-0.105854563825586)
--(axis cs:1821,-0.10704875313891)
--(axis cs:1820,-0.107663850661013)
--(axis cs:1819,-0.108098470529308)
--(axis cs:1818,-0.108933919862658)
--(axis cs:1817,-0.110567152224322)
--(axis cs:1816,-0.113162608714668)
--(axis cs:1815,-0.113623992644751)
--(axis cs:1814,-0.115436786707711)
--(axis cs:1813,-0.116465009077603)
--(axis cs:1812,-0.117845316535561)
--(axis cs:1811,-0.118768066307363)
--(axis cs:1810,-0.120106278521079)
--(axis cs:1809,-0.121830031059443)
--(axis cs:1808,-0.124003207360501)
--(axis cs:1807,-0.127342974093671)
--(axis cs:1806,-0.129941381278775)
--(axis cs:1805,-0.131451315029728)
--(axis cs:1804,-0.132548643753523)
--(axis cs:1803,-0.134163014492205)
--(axis cs:1802,-0.136027699029843)
--(axis cs:1801,-0.137753496078049)
--(axis cs:1800,-0.138733897194749)
--(axis cs:1799,-0.1402886421382)
--(axis cs:1798,-0.141673898213912)
--(axis cs:1797,-0.142293671385877)
--(axis cs:1796,-0.142018612646411)
--(axis cs:1795,-0.14188480285058)
--(axis cs:1794,-0.142332229319955)
--(axis cs:1793,-0.141670982791388)
--(axis cs:1792,-0.142132371861388)
--(axis cs:1791,-0.141381835407839)
--(axis cs:1790,-0.141495023911685)
--(axis cs:1789,-0.143354170462392)
--(axis cs:1788,-0.142898951471239)
--(axis cs:1787,-0.141298357236257)
--(axis cs:1786,-0.140189606057449)
--(axis cs:1785,-0.140135469243445)
--(axis cs:1784,-0.139553339871374)
--(axis cs:1783,-0.139642364003336)
--(axis cs:1782,-0.139165745396194)
--(axis cs:1781,-0.137501589689643)
--(axis cs:1780,-0.137008033766611)
--(axis cs:1779,-0.134587805320375)
--(axis cs:1778,-0.131594979401082)
--(axis cs:1777,-0.130603708104032)
--(axis cs:1776,-0.130695217203272)
--(axis cs:1775,-0.130292648078649)
--(axis cs:1774,-0.129708299559938)
--(axis cs:1773,-0.129489313087391)
--(axis cs:1772,-0.129307819945208)
--(axis cs:1771,-0.127502690993175)
--(axis cs:1770,-0.126752291139778)
--(axis cs:1769,-0.126057480758729)
--(axis cs:1768,-0.127701416190767)
--(axis cs:1767,-0.126872385085551)
--(axis cs:1766,-0.125940056693287)
--(axis cs:1765,-0.125933249435322)
--(axis cs:1764,-0.125887791809557)
--(axis cs:1763,-0.126300729289766)
--(axis cs:1762,-0.125288031867316)
--(axis cs:1761,-0.125824651307497)
--(axis cs:1760,-0.125054697122234)
--(axis cs:1759,-0.124399068687041)
--(axis cs:1758,-0.122993844477034)
--(axis cs:1757,-0.121248004365697)
--(axis cs:1756,-0.120678709308498)
--(axis cs:1755,-0.12064395463813)
--(axis cs:1754,-0.120753029669221)
--(axis cs:1753,-0.120042147195536)
--(axis cs:1752,-0.119187842198406)
--(axis cs:1751,-0.118957598708731)
--(axis cs:1750,-0.118454824885488)
--(axis cs:1749,-0.11755000729927)
--(axis cs:1748,-0.118307172281738)
--(axis cs:1747,-0.11655337090191)
--(axis cs:1746,-0.116674372163989)
--(axis cs:1745,-0.115834544691221)
--(axis cs:1744,-0.114624666496898)
--(axis cs:1743,-0.113907945468948)
--(axis cs:1742,-0.112824448771078)
--(axis cs:1741,-0.112126869083861)
--(axis cs:1740,-0.111283801116182)
--(axis cs:1739,-0.110742666920402)
--(axis cs:1738,-0.109294454212415)
--(axis cs:1737,-0.107969818291865)
--(axis cs:1736,-0.107745054778161)
--(axis cs:1735,-0.106595063215763)
--(axis cs:1734,-0.104313225753471)
--(axis cs:1733,-0.102635034599386)
--(axis cs:1732,-0.102174520524359)
--(axis cs:1731,-0.101259694716946)
--(axis cs:1730,-0.0996049438888822)
--(axis cs:1729,-0.0975305767417423)
--(axis cs:1728,-0.0964034980906071)
--(axis cs:1727,-0.0952868716759338)
--(axis cs:1726,-0.0941319159390522)
--(axis cs:1725,-0.0937638894181507)
--(axis cs:1724,-0.0937412792778412)
--(axis cs:1723,-0.0936100057411559)
--(axis cs:1722,-0.093110381765071)
--(axis cs:1721,-0.093975942658908)
--(axis cs:1720,-0.0938367083945249)
--(axis cs:1719,-0.0936607010923937)
--(axis cs:1718,-0.092156655570112)
--(axis cs:1717,-0.0924281052926046)
--(axis cs:1716,-0.0919450724705834)
--(axis cs:1715,-0.0914531191567726)
--(axis cs:1714,-0.0915993548398287)
--(axis cs:1713,-0.0922194633839337)
--(axis cs:1712,-0.0921169986276944)
--(axis cs:1711,-0.0935303259290081)
--(axis cs:1710,-0.0938588011261393)
--(axis cs:1709,-0.0938585445004269)
--(axis cs:1708,-0.0946308467303052)
--(axis cs:1707,-0.0943384344045401)
--(axis cs:1706,-0.0941771150342531)
--(axis cs:1705,-0.093488540341717)
--(axis cs:1704,-0.09351601463645)
--(axis cs:1703,-0.0938985230993051)
--(axis cs:1702,-0.0956821206032169)
--(axis cs:1701,-0.09684601003489)
--(axis cs:1700,-0.0965438057114295)
--(axis cs:1699,-0.0964296239934621)
--(axis cs:1698,-0.0977431844154722)
--(axis cs:1697,-0.0977153873550401)
--(axis cs:1696,-0.0982558555186859)
--(axis cs:1695,-0.0991727094562605)
--(axis cs:1694,-0.100152863246905)
--(axis cs:1693,-0.101554450786115)
--(axis cs:1692,-0.102539765763918)
--(axis cs:1691,-0.102044468495957)
--(axis cs:1690,-0.101204000044445)
--(axis cs:1689,-0.10114408215583)
--(axis cs:1688,-0.102313317078014)
--(axis cs:1687,-0.103343905785445)
--(axis cs:1686,-0.10114408215583)
--(axis cs:1685,-0.100094586422284)
--(axis cs:1684,-0.101291541238277)
--(axis cs:1683,-0.103122251669856)
--(axis cs:1682,-0.102744565300241)
--(axis cs:1681,-0.102152136465577)
--(axis cs:1680,-0.101547514719061)
--(axis cs:1679,-0.100454086383623)
--(axis cs:1678,-0.101230047373443)
--(axis cs:1677,-0.102471683919574)
--(axis cs:1676,-0.103646507231723)
--(axis cs:1675,-0.104696284781063)
--(axis cs:1674,-0.106004036430622)
--(axis cs:1673,-0.106507887420875)
--(axis cs:1672,-0.105938485441209)
--(axis cs:1671,-0.10785720111863)
--(axis cs:1670,-0.106518676375233)
--(axis cs:1669,-0.108346495895743)
--(axis cs:1668,-0.110250896702451)
--(axis cs:1667,-0.1113031322121)
--(axis cs:1666,-0.111538078879313)
--(axis cs:1665,-0.114120331825357)
--(axis cs:1664,-0.11560087565898)
--(axis cs:1663,-0.117270202254567)
--(axis cs:1662,-0.117367141827904)
--(axis cs:1661,-0.118374839055871)
--(axis cs:1660,-0.119194054801859)
--(axis cs:1659,-0.120667836727936)
--(axis cs:1658,-0.121026992006488)
--(axis cs:1657,-0.12159181728928)
--(axis cs:1656,-0.12053844514759)
--(axis cs:1655,-0.120321649965945)
--(axis cs:1654,-0.119858303483462)
--(axis cs:1653,-0.119224986828241)
--(axis cs:1652,-0.118860878103984)
--(axis cs:1651,-0.119954639786641)
--(axis cs:1650,-0.119909115939129)
--(axis cs:1649,-0.120607504747777)
--(axis cs:1648,-0.121597543016083)
--(axis cs:1647,-0.122453116373382)
--(axis cs:1646,-0.121718124087639)
--(axis cs:1645,-0.120301382069749)
--(axis cs:1644,-0.12068857095078)
--(axis cs:1643,-0.120330945066494)
--(axis cs:1642,-0.121305713504151)
--(axis cs:1641,-0.120996977202768)
--(axis cs:1640,-0.120947568712291)
--(axis cs:1639,-0.119734126660397)
--(axis cs:1638,-0.11905385507806)
--(axis cs:1637,-0.118269443899494)
--(axis cs:1636,-0.11802353110819)
--(axis cs:1635,-0.117602712723054)
--(axis cs:1634,-0.117936935314322)
--(axis cs:1633,-0.117843339130495)
--(axis cs:1632,-0.117250963022889)
--(axis cs:1631,-0.116727356148797)
--(axis cs:1630,-0.116367365230148)
--(axis cs:1629,-0.114220415651429)
--(axis cs:1628,-0.112813301623135)
--(axis cs:1627,-0.111621740557524)
--(axis cs:1626,-0.11203763997819)
--(axis cs:1625,-0.111860491469123)
--(axis cs:1624,-0.110124017233972)
--(axis cs:1623,-0.10832509094286)
--(axis cs:1622,-0.107411716382466)
--(axis cs:1621,-0.106094143714821)
--(axis cs:1620,-0.104994083289418)
--(axis cs:1619,-0.104028732666958)
--(axis cs:1618,-0.102944751905234)
--(axis cs:1617,-0.101650181527833)
--(axis cs:1616,-0.0997735280368925)
--(axis cs:1615,-0.0985245555641212)
--(axis cs:1614,-0.0973689603764555)
--(axis cs:1613,-0.0984700485269694)
--(axis cs:1612,-0.0980574807587287)
--(axis cs:1611,-0.0981916716523877)
--(axis cs:1610,-0.0988816695612153)
--(axis cs:1609,-0.0987512829853466)
--(axis cs:1608,-0.0980032445264395)
--(axis cs:1607,-0.0961258927311309)
--(axis cs:1606,-0.0967708622302645)
--(axis cs:1605,-0.0962799028452736)
--(axis cs:1604,-0.0959521805411612)
--(axis cs:1603,-0.0962538099115106)
--(axis cs:1602,-0.0957623011055878)
--(axis cs:1601,-0.095218979571167)
--(axis cs:1600,-0.0956484688021612)
--(axis cs:1599,-0.0945438748554163)
--(axis cs:1598,-0.0940753050544204)
--(axis cs:1597,-0.0935562267168789)
--(axis cs:1596,-0.0937487992563756)
--(axis cs:1595,-0.0936575224779373)
--(axis cs:1594,-0.0930738183760894)
--(axis cs:1593,-0.0932522845350796)
--(axis cs:1592,-0.0934833823010056)
--(axis cs:1591,-0.0936393704611908)
--(axis cs:1590,-0.0935705772002907)
--(axis cs:1589,-0.0920915523234914)
--(axis cs:1588,-0.0915178580540287)
--(axis cs:1587,-0.0911286186936239)
--(axis cs:1586,-0.0899602784754552)
--(axis cs:1585,-0.089414986394849)
--(axis cs:1584,-0.0886395630029179)
--(axis cs:1583,-0.0876895378157283)
--(axis cs:1582,-0.087167455272613)
--(axis cs:1581,-0.0874192598847366)
--(axis cs:1580,-0.0864898549550641)
--(axis cs:1579,-0.0856264938703993)
--(axis cs:1578,-0.0850027777992114)
--(axis cs:1577,-0.085414365830671)
--(axis cs:1576,-0.0834876880255273)
--(axis cs:1575,-0.0826752928742152)
--(axis cs:1574,-0.0810679862565739)
--(axis cs:1573,-0.0800371938936246)
--(axis cs:1572,-0.079050584916989)
--(axis cs:1571,-0.0787896213830744)
--(axis cs:1570,-0.0790190538630224)
--(axis cs:1569,-0.0794104859546228)
--(axis cs:1568,-0.0775604003523986)
--(axis cs:1567,-0.0782436034803075)
--(axis cs:1566,-0.078342992402945)
--(axis cs:1565,-0.0781871629883991)
--(axis cs:1564,-0.0779788325470261)
--(axis cs:1563,-0.0781353902001831)
--(axis cs:1562,-0.077436938711324)
--(axis cs:1561,-0.0777983986818449)
--(axis cs:1560,-0.0765113652426216)
--(axis cs:1559,-0.0763850555586163)
--(axis cs:1558,-0.0759209716003509)
--(axis cs:1557,-0.0764539893323669)
--(axis cs:1556,-0.0764481097156261)
--(axis cs:1555,-0.0759643637285662)
--(axis cs:1554,-0.0757693768874176)
--(axis cs:1553,-0.0768967217926905)
--(axis cs:1552,-0.0763325936808252)
--(axis cs:1551,-0.0759405798540399)
--(axis cs:1550,-0.0750456293272305)
--(axis cs:1549,-0.076085821038114)
--(axis cs:1548,-0.0763220057544262)
--(axis cs:1547,-0.0773498963229493)
--(axis cs:1546,-0.0778712370634178)
--(axis cs:1545,-0.0791319950712669)
--(axis cs:1544,-0.0800417502587106)
--(axis cs:1543,-0.0816455110867086)
--(axis cs:1542,-0.0846702796473398)
--(axis cs:1541,-0.0855687102580724)
--(axis cs:1540,-0.0881845897188263)
--(axis cs:1539,-0.0894734637842747)
--(axis cs:1538,-0.0915819035019816)
--(axis cs:1537,-0.093367914321735)
--(axis cs:1536,-0.0951510933407556)
--(axis cs:1535,-0.0963020294238781)
--(axis cs:1534,-0.098123846471132)
--(axis cs:1533,-0.100901583988371)
--(axis cs:1532,-0.101219139851477)
--(axis cs:1531,-0.101854832254572)
--(axis cs:1530,-0.103904362271448)
--(axis cs:1529,-0.105818281883254)
--(axis cs:1528,-0.107680995610637)
--(axis cs:1527,-0.108648295637129)
--(axis cs:1526,-0.109068023892704)
--(axis cs:1525,-0.110217770575347)
--(axis cs:1524,-0.110502849289579)
--(axis cs:1523,-0.112374266734684)
--(axis cs:1522,-0.114341118360146)
--(axis cs:1521,-0.116115674257239)
--(axis cs:1520,-0.116262458001859)
--(axis cs:1519,-0.117714823554188)
--(axis cs:1518,-0.118749353785168)
--(axis cs:1517,-0.119132598448718)
--(axis cs:1516,-0.120122714648983)
--(axis cs:1515,-0.123015156086579)
--(axis cs:1514,-0.124364844700303)
--(axis cs:1513,-0.125109088273586)
--(axis cs:1512,-0.126149432001032)
--(axis cs:1511,-0.126732919343877)
--(axis cs:1510,-0.127631487069147)
--(axis cs:1509,-0.128225083049771)
--(axis cs:1508,-0.127968270625416)
--(axis cs:1507,-0.128079397872965)
--(axis cs:1506,-0.128162917071662)
--(axis cs:1505,-0.129072538113344)
--(axis cs:1504,-0.130559652151566)
--(axis cs:1503,-0.131327725619127)
--(axis cs:1502,-0.132065254305874)
--(axis cs:1501,-0.13176082300408)
--(axis cs:1500,-0.133255271525286)
--(axis cs:1499,-0.134157946074859)
--(axis cs:1498,-0.134543685656808)
--(axis cs:1497,-0.135833425823188)
--(axis cs:1496,-0.13542677979122)
--(axis cs:1495,-0.134797006017844)
--(axis cs:1494,-0.13507668626928)
--(axis cs:1493,-0.135210354399511)
--(axis cs:1492,-0.135457736901504)
--(axis cs:1491,-0.13671026280392)
--(axis cs:1490,-0.136454238059621)
--(axis cs:1489,-0.136309045332273)
--(axis cs:1488,-0.136407723504542)
--(axis cs:1487,-0.13549172829344)
--(axis cs:1486,-0.135764352076169)
--(axis cs:1485,-0.135210133675638)
--(axis cs:1484,-0.134358532579784)
--(axis cs:1483,-0.133440932700285)
--(axis cs:1482,-0.132458064995213)
--(axis cs:1481,-0.13073553131131)
--(axis cs:1480,-0.130854983714689)
--(axis cs:1479,-0.13069363174577)
--(axis cs:1478,-0.129403573790682)
--(axis cs:1477,-0.128918852548406)
--(axis cs:1476,-0.129082551547451)
--(axis cs:1475,-0.128409635718903)
--(axis cs:1474,-0.127114086527099)
--(axis cs:1473,-0.125957000159357)
--(axis cs:1472,-0.125424564495834)
--(axis cs:1471,-0.123545974560194)
--(axis cs:1470,-0.123302870994331)
--(axis cs:1469,-0.124006493643401)
--(axis cs:1468,-0.123412891165958)
--(axis cs:1467,-0.123034248609919)
--(axis cs:1466,-0.122835592930568)
--(axis cs:1465,-0.122061805782829)
--(axis cs:1464,-0.122105244389263)
--(axis cs:1463,-0.120694704444584)
--(axis cs:1462,-0.120552108253457)
--(axis cs:1461,-0.119451398325106)
--(axis cs:1460,-0.119411298023387)
--(axis cs:1459,-0.118223633478884)
--(axis cs:1458,-0.117528274659756)
--(axis cs:1457,-0.116205263246796)
--(axis cs:1456,-0.115648373927088)
--(axis cs:1455,-0.115232656461877)
--(axis cs:1454,-0.114640538892636)
--(axis cs:1453,-0.114988959777559)
--(axis cs:1452,-0.115717059374277)
--(axis cs:1451,-0.115259300940398)
--(axis cs:1450,-0.115417595916507)
--(axis cs:1449,-0.114705314554228)
--(axis cs:1448,-0.113774736862839)
--(axis cs:1447,-0.113208380106226)
--(axis cs:1446,-0.113711293711472)
--(axis cs:1445,-0.113247368846035)
--(axis cs:1444,-0.112781686005502)
--(axis cs:1443,-0.113192185778578)
--(axis cs:1442,-0.112210328392089)
--(axis cs:1441,-0.111628089555155)
--(axis cs:1440,-0.112739767158522)
--(axis cs:1439,-0.113310911121799)
--(axis cs:1438,-0.112852319760819)
--(axis cs:1437,-0.112443018987343)
--(axis cs:1436,-0.112541204926449)
--(axis cs:1435,-0.112611529529521)
--(axis cs:1434,-0.111531157966015)
--(axis cs:1433,-0.110731790941406)
--(axis cs:1432,-0.110229428598315)
--(axis cs:1431,-0.110121256676308)
--(axis cs:1430,-0.109856229151578)
--(axis cs:1429,-0.109382591029543)
--(axis cs:1428,-0.108934790275498)
--(axis cs:1427,-0.108359773640171)
--(axis cs:1426,-0.106854284253427)
--(axis cs:1425,-0.105647464445743)
--(axis cs:1424,-0.105421352400256)
--(axis cs:1423,-0.105409288559341)
--(axis cs:1422,-0.104202826241695)
--(axis cs:1421,-0.103937271438919)
--(axis cs:1420,-0.103631531270219)
--(axis cs:1419,-0.102985030611026)
--(axis cs:1418,-0.103181314475071)
--(axis cs:1417,-0.102620859461016)
--(axis cs:1416,-0.101752506713132)
--(axis cs:1415,-0.100952912862392)
--(axis cs:1414,-0.100739892026613)
--(axis cs:1413,-0.098753347653582)
--(axis cs:1412,-0.0974244278891164)
--(axis cs:1411,-0.0982077562467714)
--(axis cs:1410,-0.0975737173383884)
--(axis cs:1409,-0.0974774408897501)
--(axis cs:1408,-0.096661236741127)
--(axis cs:1407,-0.0966206137365315)
--(axis cs:1406,-0.0955092224073447)
--(axis cs:1405,-0.0943802357496351)
--(axis cs:1404,-0.0946682247936143)
--(axis cs:1403,-0.0938465247646394)
--(axis cs:1402,-0.0925880191219797)
--(axis cs:1401,-0.0923275894220238)
--(axis cs:1400,-0.0925869267022404)
--(axis cs:1399,-0.093418278038669)
--(axis cs:1398,-0.0923465091419084)
--(axis cs:1397,-0.0938259149901064)
--(axis cs:1396,-0.0932649021213364)
--(axis cs:1395,-0.0939336349056202)
--(axis cs:1394,-0.0959767821050105)
--(axis cs:1393,-0.0969114049044452)
--(axis cs:1392,-0.0969848526681416)
--(axis cs:1391,-0.0971575968528995)
--(axis cs:1390,-0.0974708285368651)
--(axis cs:1389,-0.0975885135041971)
--(axis cs:1388,-0.0983604370696244)
--(axis cs:1387,-0.0991929907976897)
--(axis cs:1386,-0.101715432798857)
--(axis cs:1385,-0.102298380455309)
--(axis cs:1384,-0.103147998534729)
--(axis cs:1383,-0.103504642287258)
--(axis cs:1382,-0.103649829427556)
--(axis cs:1381,-0.10616180077599)
--(axis cs:1380,-0.107064577087688)
--(axis cs:1379,-0.108042466234563)
--(axis cs:1378,-0.108841465659025)
--(axis cs:1377,-0.109954639786641)
--(axis cs:1376,-0.111437344853182)
--(axis cs:1375,-0.113062725961327)
--(axis cs:1374,-0.114279418477298)
--(axis cs:1373,-0.116111534115757)
--(axis cs:1372,-0.11685159112863)
--(axis cs:1371,-0.117615231685406)
--(axis cs:1370,-0.119254921336125)
--(axis cs:1369,-0.119662947382584)
--(axis cs:1368,-0.119162543913324)
--(axis cs:1367,-0.119895107398793)
--(axis cs:1366,-0.119864704245395)
--(axis cs:1365,-0.120417737808741)
--(axis cs:1364,-0.120640425315742)
--(axis cs:1363,-0.120347481632051)
--(axis cs:1362,-0.12058267105357)
--(axis cs:1361,-0.120530754967442)
--(axis cs:1360,-0.120682226825438)
--(axis cs:1359,-0.12020972793331)
--(axis cs:1358,-0.120066312287962)
--(axis cs:1357,-0.119829460705203)
--(axis cs:1356,-0.119821997649037)
--(axis cs:1355,-0.119820876195545)
--(axis cs:1354,-0.120671636015052)
--(axis cs:1353,-0.118729537782327)
--(axis cs:1352,-0.117789467036478)
--(axis cs:1351,-0.118332096009906)
--(axis cs:1350,-0.11870663761475)
--(axis cs:1349,-0.117420001342462)
--(axis cs:1348,-0.117010141379609)
--(axis cs:1347,-0.115861463323506)
--(axis cs:1346,-0.113847298451985)
--(axis cs:1345,-0.112770117169186)
--(axis cs:1344,-0.111393511846475)
--(axis cs:1343,-0.109454543249887)
--(axis cs:1342,-0.106444443631456)
--(axis cs:1341,-0.106184342911659)
--(axis cs:1340,-0.103206970842321)
--(axis cs:1339,-0.0998843214610966)
--(axis cs:1338,-0.0981251945916798)
--(axis cs:1337,-0.0960233051956855)
--(axis cs:1336,-0.092994035645855)
--(axis cs:1335,-0.0907817962432894)
--(axis cs:1334,-0.0896775455533989)
--(axis cs:1333,-0.0879886666513614)
--(axis cs:1332,-0.0871044063106738)
--(axis cs:1331,-0.0853998757764455)
--(axis cs:1330,-0.0841712455993061)
--(axis cs:1329,-0.0825212851752416)
--(axis cs:1328,-0.0802806767297284)
--(axis cs:1327,-0.0793802922631743)
--(axis cs:1326,-0.0792227150695769)
--(axis cs:1325,-0.0785312190687243)
--(axis cs:1324,-0.076868987945515)
--(axis cs:1323,-0.0749865677027658)
--(axis cs:1322,-0.0734917912459213)
--(axis cs:1321,-0.0710814177394795)
--(axis cs:1320,-0.0701535841349276)
--(axis cs:1319,-0.0690829212144098)
--(axis cs:1318,-0.0679430430455457)
--(axis cs:1317,-0.0679672587514409)
--(axis cs:1316,-0.0687758597122884)
--(axis cs:1315,-0.0687634041890596)
--(axis cs:1314,-0.0676067608633429)
--(axis cs:1313,-0.0665903114910957)
--(axis cs:1312,-0.0670043988837249)
--(axis cs:1311,-0.0680924913320969)
--(axis cs:1310,-0.0691580277136555)
--(axis cs:1309,-0.0694802440470904)
--(axis cs:1308,-0.0703203517949957)
--(axis cs:1307,-0.0701956057580445)
--(axis cs:1306,-0.06996769905983)
--(axis cs:1305,-0.0687356124948279)
--(axis cs:1304,-0.0682548057789093)
--(axis cs:1303,-0.0682723644892187)
--(axis cs:1302,-0.0669929365145732)
--(axis cs:1301,-0.0657946087798991)
--(axis cs:1300,-0.0651351222743896)
--(axis cs:1299,-0.0640098222184836)
--(axis cs:1298,-0.0630912137298184)
--(axis cs:1297,-0.0615979452175289)
--(axis cs:1296,-0.0619682677138642)
--(axis cs:1295,-0.061508432910602)
--(axis cs:1294,-0.0605119722347449)
--(axis cs:1293,-0.0606756093694258)
--(axis cs:1292,-0.0597405717183165)
--(axis cs:1291,-0.0587338687593638)
--(axis cs:1290,-0.0584656912111101)
--(axis cs:1289,-0.0580072738837018)
--(axis cs:1288,-0.0578343679037371)
--(axis cs:1287,-0.0573515449118011)
--(axis cs:1286,-0.0567811619793841)
--(axis cs:1285,-0.0548595528726065)
--(axis cs:1284,-0.0555589117165221)
--(axis cs:1283,-0.055507996899428)
--(axis cs:1282,-0.0549549182106108)
--(axis cs:1281,-0.0549085148871146)
--(axis cs:1280,-0.0541668871573148)
--(axis cs:1279,-0.0537462870317299)
--(axis cs:1278,-0.0525160537566949)
--(axis cs:1277,-0.0508825896208862)
--(axis cs:1276,-0.0494823114004445)
--(axis cs:1275,-0.0478451221762493)
--(axis cs:1274,-0.0484711233630716)
--(axis cs:1273,-0.0477884781520957)
--(axis cs:1272,-0.0460312722401706)
--(axis cs:1271,-0.044620795278066)
--(axis cs:1270,-0.0432185040083118)
--(axis cs:1269,-0.0419585536730519)
--(axis cs:1268,-0.0408913750627951)
--(axis cs:1267,-0.0399699920361713)
--(axis cs:1266,-0.0384839402098279)
--(axis cs:1265,-0.0360394441624477)
--(axis cs:1264,-0.035791979858687)
--(axis cs:1263,-0.0336698961229611)
--(axis cs:1262,-0.0332642528495675)
--(axis cs:1261,-0.0324702187485472)
--(axis cs:1260,-0.0319673732139446)
--(axis cs:1259,-0.0322153890647202)
--(axis cs:1258,-0.0312663456218665)
--(axis cs:1257,-0.0314176712600136)
--(axis cs:1256,-0.0323563945833724)
--(axis cs:1255,-0.0336597698516813)
--(axis cs:1254,-0.0334307486205912)
--(axis cs:1253,-0.0330687617266247)
--(axis cs:1252,-0.031798767869685)
--(axis cs:1251,-0.0313392228350462)
--(axis cs:1250,-0.0305587179779218)
--(axis cs:1249,-0.029250347646062)
--(axis cs:1248,-0.0279738808046109)
--(axis cs:1247,-0.027186978060182)
--(axis cs:1246,-0.0256815173004122)
--(axis cs:1245,-0.0261568425377462)
--(axis cs:1244,-0.0268840561202709)
--(axis cs:1243,-0.0270435718774573)
--(axis cs:1242,-0.0282806610611114)
--(axis cs:1241,-0.0289654289793229)
--(axis cs:1240,-0.0303644115526205)
--(axis cs:1239,-0.0306260330985319)
--(axis cs:1238,-0.0314301405841276)
--(axis cs:1237,-0.0316571580085056)
--(axis cs:1236,-0.0312949653406443)
--(axis cs:1235,-0.0312464800407006)
--(axis cs:1234,-0.0331080051473376)
--(axis cs:1233,-0.0352731597002549)
--(axis cs:1232,-0.0368890376012456)
--(axis cs:1231,-0.0376936617176107)
--(axis cs:1230,-0.0388732794174001)
--(axis cs:1229,-0.0414478629869019)
--(axis cs:1228,-0.0423392090701313)
--(axis cs:1227,-0.0447710466346882)
--(axis cs:1226,-0.0449624069449143)
--(axis cs:1225,-0.0465590292494876)
--(axis cs:1224,-0.0471685085676999)
--(axis cs:1223,-0.0468901304619994)
--(axis cs:1222,-0.0471359669104652)
--(axis cs:1221,-0.0473437680470823)
--(axis cs:1220,-0.0479503465867646)
--(axis cs:1219,-0.0483511080546231)
--(axis cs:1218,-0.0474678317640153)
--(axis cs:1217,-0.0483652685398695)
--(axis cs:1216,-0.0490514581739938)
--(axis cs:1215,-0.0498873284671104)
--(axis cs:1214,-0.0494334065226443)
--(axis cs:1213,-0.0506638293095484)
--(axis cs:1212,-0.0514213126764415)
--(axis cs:1211,-0.0524160749559793)
--(axis cs:1210,-0.0526071695470057)
--(axis cs:1209,-0.0545003462976024)
--(axis cs:1208,-0.0562926235365135)
--(axis cs:1207,-0.0564047312429696)
--(axis cs:1206,-0.056662007098444)
--(axis cs:1205,-0.057884701117258)
--(axis cs:1204,-0.0595622260890742)
--(axis cs:1203,-0.0595339046253344)
--(axis cs:1202,-0.0591848818265636)
--(axis cs:1201,-0.0596073251591371)
--(axis cs:1200,-0.0592467948995214)
--(axis cs:1199,-0.059542587476159)
--(axis cs:1198,-0.0602447993681761)
--(axis cs:1197,-0.0589119451318695)
--(axis cs:1196,-0.0587567150259443)
--(axis cs:1195,-0.0571960647317691)
--(axis cs:1194,-0.0546470868161978)
--(axis cs:1193,-0.0538342980137652)
--(axis cs:1192,-0.0535671662534724)
--(axis cs:1191,-0.0527176307286389)
--(axis cs:1190,-0.0527528220663055)
--(axis cs:1189,-0.0525459336591778)
--(axis cs:1188,-0.0514798797595571)
--(axis cs:1187,-0.0504927822889641)
--(axis cs:1186,-0.0489325603038007)
--(axis cs:1185,-0.0486450705779555)
--(axis cs:1184,-0.0470159050233102)
--(axis cs:1183,-0.0469953670522233)
--(axis cs:1182,-0.0461140233194751)
--(axis cs:1181,-0.0428861087447601)
--(axis cs:1180,-0.0416823100689545)
--(axis cs:1179,-0.0405708908256999)
--(axis cs:1178,-0.0398329289677274)
--(axis cs:1177,-0.0380146900954035)
--(axis cs:1176,-0.0362896840020576)
--(axis cs:1175,-0.0343680345199597)
--(axis cs:1174,-0.0330124381957927)
--(axis cs:1173,-0.0318114303083918)
--(axis cs:1172,-0.0304502764808957)
--(axis cs:1171,-0.0301063846398328)
--(axis cs:1170,-0.0281283750734164)
--(axis cs:1169,-0.0273720057828145)
--(axis cs:1168,-0.0271840992093648)
--(axis cs:1167,-0.0268083093455199)
--(axis cs:1166,-0.0256090823248516)
--(axis cs:1165,-0.0239966970103154)
--(axis cs:1164,-0.0223696832915346)
--(axis cs:1163,-0.0219781216864277)
--(axis cs:1162,-0.0216117316405662)
--(axis cs:1161,-0.0219518994168232)
--(axis cs:1160,-0.0216779708596381)
--(axis cs:1159,-0.0206396742918811)
--(axis cs:1158,-0.0204778753859656)
--(axis cs:1157,-0.0212354323215613)
--(axis cs:1156,-0.0217747669716363)
--(axis cs:1155,-0.0226032771786983)
--(axis cs:1154,-0.022149632095621)
--(axis cs:1153,-0.0229349911990303)
--(axis cs:1152,-0.0237210867769156)
--(axis cs:1151,-0.0236355078194632)
--(axis cs:1150,-0.0235582600700875)
--(axis cs:1149,-0.023641906626834)
--(axis cs:1148,-0.0246223113595639)
--(axis cs:1147,-0.0246259068504292)
--(axis cs:1146,-0.0252663679441706)
--(axis cs:1145,-0.0263846016630538)
--(axis cs:1144,-0.0262931650758019)
--(axis cs:1143,-0.0258686888948968)
--(axis cs:1142,-0.0274103195430194)
--(axis cs:1141,-0.0280092594577258)
--(axis cs:1140,-0.0296018535760789)
--(axis cs:1139,-0.0323575855790303)
--(axis cs:1138,-0.033401392762163)
--(axis cs:1137,-0.0337963922595184)
--(axis cs:1136,-0.0354181066106066)
--(axis cs:1135,-0.0358861667236942)
--(axis cs:1134,-0.0355123793297554)
--(axis cs:1133,-0.0360099358296246)
--(axis cs:1132,-0.0360550528229664)
--(axis cs:1131,-0.0370032583997641)
--(axis cs:1130,-0.0359677679462117)
--(axis cs:1129,-0.035881310701255)
--(axis cs:1128,-0.036363626935189)
--(axis cs:1127,-0.0368698879149262)
--(axis cs:1126,-0.0362964579811378)
--(axis cs:1125,-0.035312050444677)
--(axis cs:1124,-0.0350045144103509)
--(axis cs:1123,-0.035567338199802)
--(axis cs:1122,-0.0366693959357538)
--(axis cs:1121,-0.0376012785425449)
--(axis cs:1120,-0.0369662132730117)
--(axis cs:1119,-0.036582825273283)
--(axis cs:1118,-0.036497111028995)
--(axis cs:1117,-0.0349525028519053)
--(axis cs:1116,-0.0336368642220057)
--(axis cs:1115,-0.0316066667667699)
--(axis cs:1114,-0.03189246187404)
--(axis cs:1113,-0.03138604904282)
--(axis cs:1112,-0.0291952936399594)
--(axis cs:1111,-0.0272080286896963)
--(axis cs:1110,-0.0246389488635667)
--(axis cs:1109,-0.0236683848862471)
--(axis cs:1108,-0.0222620683373206)
--(axis cs:1107,-0.0211088172333853)
--(axis cs:1106,-0.0207353188046927)
--(axis cs:1105,-0.0201360054769512)
--(axis cs:1104,-0.0186665452780123)
--(axis cs:1103,-0.0172823087106931)
--(axis cs:1102,-0.0161638326271795)
--(axis cs:1101,-0.0157332704676328)
--(axis cs:1100,-0.0137237047578123)
--(axis cs:1099,-0.0128582831830376)
--(axis cs:1098,-0.013602931052998)
--(axis cs:1097,-0.0141047629799267)
--(axis cs:1096,-0.012102851646938)
--(axis cs:1095,-0.0112629682741735)
--(axis cs:1094,-0.0103547439114294)
--(axis cs:1093,-0.0103767997834185)
--(axis cs:1092,-0.008805947398835)
--(axis cs:1091,-0.00843458038990952)
--(axis cs:1090,-0.00698454442329979)
--(axis cs:1089,-0.00633368016523309)
--(axis cs:1088,-0.00507950046305938)
--(axis cs:1087,-0.00287347299765886)
--(axis cs:1086,-0.00310613748988012)
--(axis cs:1085,-0.00383523272247846)
--(axis cs:1084,-0.0034798298014955)
--(axis cs:1083,-0.0028465935336052)
--(axis cs:1082,-0.00178372725631917)
--(axis cs:1081,-0.00048994653400522)
--(axis cs:1080,9.09257564982446e-05)
--(axis cs:1079,0.000547816920555166)
--(axis cs:1078,0.00030563287232846)
--(axis cs:1077,0.000758517121313557)
--(axis cs:1076,0.00105561280591709)
--(axis cs:1075,0.000646384839752545)
--(axis cs:1074,0.000514002861638579)
--(axis cs:1073,0.000492816337800239)
--(axis cs:1072,-0.000695206085233741)
--(axis cs:1071,-0.00194951500966975)
--(axis cs:1070,-0.00325220784188168)
--(axis cs:1069,-0.00493506186928919)
--(axis cs:1068,-0.00427891706439709)
--(axis cs:1067,-0.00638783315860719)
--(axis cs:1066,-0.00809755648043278)
--(axis cs:1065,-0.00907203864575573)
--(axis cs:1064,-0.00975167353820941)
--(axis cs:1063,-0.0125776043420774)
--(axis cs:1062,-0.0133509561730706)
--(axis cs:1061,-0.0150113874320364)
--(axis cs:1060,-0.0149129029035609)
--(axis cs:1059,-0.015091849084683)
--(axis cs:1058,-0.0151475108352834)
--(axis cs:1057,-0.0152467700606481)
--(axis cs:1056,-0.0148484796996728)
--(axis cs:1055,-0.0141564289506513)
--(axis cs:1054,-0.0154859121255531)
--(axis cs:1053,-0.0161612107208606)
--(axis cs:1052,-0.0167030849058315)
--(axis cs:1051,-0.0175065741252989)
--(axis cs:1050,-0.0178031133451491)
--(axis cs:1049,-0.0180722238275401)
--(axis cs:1048,-0.0192989375023518)
--(axis cs:1047,-0.0194483354263637)
--(axis cs:1046,-0.0210474127256826)
--(axis cs:1045,-0.0201920702480821)
--(axis cs:1044,-0.0200604407602779)
--(axis cs:1043,-0.0213273065199125)
--(axis cs:1042,-0.0212379771618692)
--(axis cs:1041,-0.0204762480551847)
--(axis cs:1040,-0.0194825182613257)
--(axis cs:1039,-0.0211867002844605)
--(axis cs:1038,-0.0214614156767813)
--(axis cs:1037,-0.0214406064619676)
--(axis cs:1036,-0.0209637922544202)
--(axis cs:1035,-0.0196866166308021)
--(axis cs:1034,-0.0198226633597955)
--(axis cs:1033,-0.0176575259611597)
--(axis cs:1032,-0.0158759472192757)
--(axis cs:1031,-0.0151994785404571)
--(axis cs:1030,-0.0139272578733858)
--(axis cs:1029,-0.0130834067474882)
--(axis cs:1028,-0.0116590278015819)
--(axis cs:1027,-0.0114098349660239)
--(axis cs:1026,-0.011054033240847)
--(axis cs:1025,-0.0104143979016032)
--(axis cs:1024,-0.00974405278227841)
--(axis cs:1023,-0.00929320303291781)
--(axis cs:1022,-0.00970998474255508)
--(axis cs:1021,-0.00832961072593924)
--(axis cs:1020,-0.00795263184261685)
--(axis cs:1019,-0.0071914677148272)
--(axis cs:1018,-0.00666540572542218)
--(axis cs:1017,-0.00588651571985327)
--(axis cs:1016,-0.00547638941010059)
--(axis cs:1015,-0.00541407389170889)
--(axis cs:1014,-0.00506192945518924)
--(axis cs:1013,-0.00417284903821696)
--(axis cs:1012,-0.00293902583793632)
--(axis cs:1011,-0.00109426861872047)
--(axis cs:1010,-0.000562244152165714)
--(axis cs:1009,-0.000642684460078091)
--(axis cs:1008,-0.000316739558836099)
--(axis cs:1007,8.65175291020481e-07)
--(axis cs:1006,0.000468768472836556)
--(axis cs:1005,5.66441255267502e-05)
--(axis cs:1004,0.00113634985417521)
--(axis cs:1003,0.000830990755236627)
--(axis cs:1002,-0.000300878137582561)
--(axis cs:1001,-0.00148232505802937)
--(axis cs:1000,-0.00113871870375176)
--(axis cs:999,-0.00273668339719224)
--(axis cs:998,-0.00407527897298166)
--(axis cs:997,-0.00517851085562931)
--(axis cs:996,-0.00572726268011037)
--(axis cs:995,-0.006193119513977)
--(axis cs:994,-0.00777753299708672)
--(axis cs:993,-0.00906037780342583)
--(axis cs:992,-0.0084594503463003)
--(axis cs:991,-0.0083601735173342)
--(axis cs:990,-0.00904509051641494)
--(axis cs:989,-0.00943692276688629)
--(axis cs:988,-0.0108991675534766)
--(axis cs:987,-0.0108536498200694)
--(axis cs:986,-0.0118009550776658)
--(axis cs:985,-0.0130824272497378)
--(axis cs:984,-0.013334973966135)
--(axis cs:983,-0.0125058462678701)
--(axis cs:982,-0.0133180405425334)
--(axis cs:981,-0.0140454581581191)
--(axis cs:980,-0.0136546393474883)
--(axis cs:979,-0.0141098228381226)
--(axis cs:978,-0.0144466195303376)
--(axis cs:977,-0.0144813697523157)
--(axis cs:976,-0.0157323598461904)
--(axis cs:975,-0.017538954905748)
--(axis cs:974,-0.0183194038918782)
--(axis cs:973,-0.0189051879126413)
--(axis cs:972,-0.0191834829195009)
--(axis cs:971,-0.0188102953088426)
--(axis cs:970,-0.0202771256395414)
--(axis cs:969,-0.0215231528679933)
--(axis cs:968,-0.022937391167179)
--(axis cs:967,-0.0237936839192436)
--(axis cs:966,-0.0248149969749647)
--(axis cs:965,-0.0260468521211606)
--(axis cs:964,-0.0275224293308495)
--(axis cs:963,-0.0297286969065266)
--(axis cs:962,-0.0316114297690884)
--(axis cs:961,-0.0330788212795526)
--(axis cs:960,-0.0366151976517474)
--(axis cs:959,-0.03995005600552)
--(axis cs:958,-0.0425839160475505)
--(axis cs:957,-0.0429000172711578)
--(axis cs:956,-0.0445731061323645)
--(axis cs:955,-0.0462415946887858)
--(axis cs:954,-0.0483701368224235)
--(axis cs:953,-0.0513921200524643)
--(axis cs:952,-0.0527315174100125)
--(axis cs:951,-0.0531420343175066)
--(axis cs:950,-0.0549921583301383)
--(axis cs:949,-0.0576521242476326)
--(axis cs:948,-0.0596204173903991)
--(axis cs:947,-0.0622483350769815)
--(axis cs:946,-0.0647351537744646)
--(axis cs:945,-0.0671320248525353)
--(axis cs:944,-0.0691995462481779)
--(axis cs:943,-0.0707374893489189)
--(axis cs:942,-0.0728619214435102)
--(axis cs:941,-0.0744037762487064)
--(axis cs:940,-0.0745389457913754)
--(axis cs:939,-0.0754428304917323)
--(axis cs:938,-0.0767266110479427)
--(axis cs:937,-0.0779902194494591)
--(axis cs:936,-0.0794124959208982)
--(axis cs:935,-0.0801809315102595)
--(axis cs:934,-0.0817269950220722)
--(axis cs:933,-0.0829506108133308)
--(axis cs:932,-0.0835274857754794)
--(axis cs:931,-0.0844813539044024)
--(axis cs:930,-0.0864677298474401)
--(axis cs:929,-0.0882424867649212)
--(axis cs:928,-0.0896379192813198)
--(axis cs:927,-0.0897055727555823)
--(axis cs:926,-0.091724829706159)
--(axis cs:925,-0.0933216691838875)
--(axis cs:924,-0.0944609353024438)
--(axis cs:923,-0.0945361416772464)
--(axis cs:922,-0.0961794294851175)
--(axis cs:921,-0.0958307656296888)
--(axis cs:920,-0.0981976287358112)
--(axis cs:919,-0.0999661500605654)
--(axis cs:918,-0.101599155691849)
--(axis cs:917,-0.103036050655755)
--(axis cs:916,-0.104926280624026)
--(axis cs:915,-0.105904783522796)
--(axis cs:914,-0.107228591975673)
--(axis cs:913,-0.109872165729441)
--(axis cs:912,-0.111624397780248)
--(axis cs:911,-0.113980429596181)
--(axis cs:910,-0.116057703028179)
--(axis cs:909,-0.117213589623836)
--(axis cs:908,-0.119708822678185)
--(axis cs:907,-0.122930068287315)
--(axis cs:906,-0.124739885794452)
--(axis cs:905,-0.125265786164813)
--(axis cs:904,-0.127063909564489)
--(axis cs:903,-0.129770432466152)
--(axis cs:902,-0.13123471496183)
--(axis cs:901,-0.132578629255507)
--(axis cs:900,-0.134731730524361)
--(axis cs:899,-0.137822794985981)
--(axis cs:898,-0.137904751621504)
--(axis cs:897,-0.139479923903621)
--(axis cs:896,-0.139877388537901)
--(axis cs:895,-0.140740854605732)
--(axis cs:894,-0.142109291298987)
--(axis cs:893,-0.143479997348535)
--(axis cs:892,-0.145369647337445)
--(axis cs:891,-0.147957627845517)
--(axis cs:890,-0.150065471860014)
--(axis cs:889,-0.151089643388271)
--(axis cs:888,-0.152309053565249)
--(axis cs:887,-0.154854058870075)
--(axis cs:886,-0.155230090275279)
--(axis cs:885,-0.156886718526)
--(axis cs:884,-0.158106983320353)
--(axis cs:883,-0.159429817970366)
--(axis cs:882,-0.161125771074948)
--(axis cs:881,-0.16264352404179)
--(axis cs:880,-0.163546595190985)
--(axis cs:879,-0.164992808414772)
--(axis cs:878,-0.166077245474574)
--(axis cs:877,-0.167917306304043)
--(axis cs:876,-0.169707543895052)
--(axis cs:875,-0.169502019392694)
--(axis cs:874,-0.169443956678796)
--(axis cs:873,-0.170649053794323)
--(axis cs:872,-0.170937734804226)
--(axis cs:871,-0.17303065703704)
--(axis cs:870,-0.174086533196396)
--(axis cs:869,-0.175798554452441)
--(axis cs:868,-0.178632627876211)
--(axis cs:867,-0.178397051295985)
--(axis cs:866,-0.179094325499041)
--(axis cs:865,-0.180631995253104)
--(axis cs:864,-0.180875271328733)
--(axis cs:863,-0.181167239253515)
--(axis cs:862,-0.181615923161676)
--(axis cs:861,-0.182173319721878)
--(axis cs:860,-0.184369640926112)
--(axis cs:859,-0.186834096356742)
--(axis cs:858,-0.188328298669649)
--(axis cs:857,-0.189986529606104)
--(axis cs:856,-0.192023409166914)
--(axis cs:855,-0.193365655554829)
--(axis cs:854,-0.194311657918234)
--(axis cs:853,-0.195965405929214)
--(axis cs:852,-0.199255447902642)
--(axis cs:851,-0.201194680222134)
--(axis cs:850,-0.203663337573857)
--(axis cs:849,-0.206853831212765)
--(axis cs:848,-0.210189872774778)
--(axis cs:847,-0.214071902219625)
--(axis cs:846,-0.215626215932345)
--(axis cs:845,-0.218205984057294)
--(axis cs:844,-0.220178910969146)
--(axis cs:843,-0.222028091154274)
--(axis cs:842,-0.22472450289266)
--(axis cs:841,-0.228211305115965)
--(axis cs:840,-0.231801522517522)
--(axis cs:839,-0.233703001312472)
--(axis cs:838,-0.236342216811214)
--(axis cs:837,-0.23923667644836)
--(axis cs:836,-0.242133025262015)
--(axis cs:835,-0.245178156437445)
--(axis cs:834,-0.248767390908625)
--(axis cs:833,-0.251616924558726)
--(axis cs:832,-0.25607591710133)
--(axis cs:831,-0.259887765148496)
--(axis cs:830,-0.263983084556551)
--(axis cs:829,-0.266474651535527)
--(axis cs:828,-0.269860072681212)
--(axis cs:827,-0.272539069753336)
--(axis cs:826,-0.276707799498209)
--(axis cs:825,-0.28031254657699)
--(axis cs:824,-0.2838232339192)
--(axis cs:823,-0.288438704549851)
--(axis cs:822,-0.290806126680627)
--(axis cs:821,-0.294084339204602)
--(axis cs:820,-0.296991070954033)
--(axis cs:819,-0.301229078004686)
--(axis cs:818,-0.304660543501232)
--(axis cs:817,-0.308789342757053)
--(axis cs:816,-0.311668155178918)
--(axis cs:815,-0.315415830283469)
--(axis cs:814,-0.319552217644332)
--(axis cs:813,-0.32352670440015)
--(axis cs:812,-0.327994472059812)
--(axis cs:811,-0.332127482666839)
--(axis cs:810,-0.335306934132054)
--(axis cs:809,-0.338215277698405)
--(axis cs:808,-0.342479435809439)
--(axis cs:807,-0.34567344892592)
--(axis cs:806,-0.349172748358038)
--(axis cs:805,-0.352158532632276)
--(axis cs:804,-0.355654762162118)
--(axis cs:803,-0.358921512682688)
--(axis cs:802,-0.362365206890644)
--(axis cs:801,-0.364389758787276)
--(axis cs:800,-0.367283229987598)
--(axis cs:799,-0.36958512710467)
--(axis cs:798,-0.373263966195853)
--(axis cs:797,-0.376226020528295)
--(axis cs:796,-0.378712960520593)
--(axis cs:795,-0.381718839348247)
--(axis cs:794,-0.383688703873366)
--(axis cs:793,-0.385410427810839)
--(axis cs:792,-0.389150023571564)
--(axis cs:791,-0.392215985332445)
--(axis cs:790,-0.394293101572764)
--(axis cs:789,-0.396346235511463)
--(axis cs:788,-0.399875949747824)
--(axis cs:787,-0.403140422535555)
--(axis cs:786,-0.406212442339281)
--(axis cs:785,-0.406715273390005)
--(axis cs:784,-0.409894422913144)
--(axis cs:783,-0.413780266489667)
--(axis cs:782,-0.417191023780654)
--(axis cs:781,-0.421273159113378)
--(axis cs:780,-0.424362557504856)
--(axis cs:779,-0.428342520624256)
--(axis cs:778,-0.431130556315163)
--(axis cs:777,-0.434398342100179)
--(axis cs:776,-0.437019270530129)
--(axis cs:775,-0.439186772842812)
--(axis cs:774,-0.442353321414599)
--(axis cs:773,-0.444793721869953)
--(axis cs:772,-0.447752436649366)
--(axis cs:771,-0.451206633590391)
--(axis cs:770,-0.454125543478877)
--(axis cs:769,-0.455736546877715)
--(axis cs:768,-0.457659454408938)
--(axis cs:767,-0.459440691392176)
--(axis cs:766,-0.464472988833905)
--(axis cs:765,-0.468392314387423)
--(axis cs:764,-0.471134829003557)
--(axis cs:763,-0.474443330188997)
--(axis cs:762,-0.478479420391795)
--(axis cs:761,-0.480770445484123)
--(axis cs:760,-0.483135464555313)
--(axis cs:759,-0.486646244188974)
--(axis cs:758,-0.490021384674987)
--(axis cs:757,-0.494703286515869)
--(axis cs:756,-0.497583759725699)
--(axis cs:755,-0.500238358914576)
--(axis cs:754,-0.503322770500452)
--(axis cs:753,-0.505549309585697)
--(axis cs:752,-0.509279070248023)
--(axis cs:751,-0.51326012167519)
--(axis cs:750,-0.51516436646888)
--(axis cs:749,-0.518262068285205)
--(axis cs:748,-0.520756323660794)
--(axis cs:747,-0.523025666164215)
--(axis cs:746,-0.525416286497934)
--(axis cs:745,-0.527080503611784)
--(axis cs:744,-0.529026043840808)
--(axis cs:743,-0.531328274604954)
--(axis cs:742,-0.533144342151895)
--(axis cs:741,-0.536040811324276)
--(axis cs:740,-0.538028824137421)
--(axis cs:739,-0.540495789252976)
--(axis cs:738,-0.542143833893299)
--(axis cs:737,-0.544306224691938)
--(axis cs:736,-0.548384351577407)
--(axis cs:735,-0.550945509227622)
--(axis cs:734,-0.552473444198366)
--(axis cs:733,-0.555300444793819)
--(axis cs:732,-0.557381618534344)
--(axis cs:731,-0.559091693219943)
--(axis cs:730,-0.561787354303703)
--(axis cs:729,-0.564023565634297)
--(axis cs:728,-0.565391114913691)
--(axis cs:727,-0.56807274158912)
--(axis cs:726,-0.570436748368107)
--(axis cs:725,-0.572504846723688)
--(axis cs:724,-0.574537958767553)
--(axis cs:723,-0.577856429083495)
--(axis cs:722,-0.579298241214666)
--(axis cs:721,-0.581937848712789)
--(axis cs:720,-0.5842899379287)
--(axis cs:719,-0.58551231556221)
--(axis cs:718,-0.587771905932559)
--(axis cs:717,-0.588955197955316)
--(axis cs:716,-0.589833413078168)
--(axis cs:715,-0.591469022938266)
--(axis cs:714,-0.593184156271108)
--(axis cs:713,-0.595033375552097)
--(axis cs:712,-0.596637291223239)
--(axis cs:711,-0.598930801623491)
--(axis cs:710,-0.600270850681146)
--(axis cs:709,-0.602814337531555)
--(axis cs:708,-0.604891371240095)
--(axis cs:707,-0.606028703395423)
--(axis cs:706,-0.608784545628704)
--(axis cs:705,-0.611066803390815)
--(axis cs:704,-0.612898792574173)
--(axis cs:703,-0.614954245927167)
--(axis cs:702,-0.618213599572891)
--(axis cs:701,-0.621055920533885)
--(axis cs:700,-0.623076337926251)
--(axis cs:699,-0.623864575289845)
--(axis cs:698,-0.626558044968055)
--(axis cs:697,-0.628844802395437)
--(axis cs:696,-0.632058039202362)
--(axis cs:695,-0.633805496079782)
--(axis cs:694,-0.636946372793601)
--(axis cs:693,-0.637993115362639)
--(axis cs:692,-0.639725652938607)
--(axis cs:691,-0.64048024189135)
--(axis cs:690,-0.642552944762251)
--(axis cs:689,-0.644630874401494)
--(axis cs:688,-0.645726890640233)
--(axis cs:687,-0.646312780683985)
--(axis cs:686,-0.648619269941388)
--(axis cs:685,-0.649994640439792)
--(axis cs:684,-0.65107599213712)
--(axis cs:683,-0.652816750821775)
--(axis cs:682,-0.653815858040991)
--(axis cs:681,-0.655814533133856)
--(axis cs:680,-0.656711003322775)
--(axis cs:679,-0.658720067261312)
--(axis cs:678,-0.661508610769199)
--(axis cs:677,-0.662856953391569)
--(axis cs:676,-0.664130018274038)
--(axis cs:675,-0.666902301906788)
--(axis cs:674,-0.667871361585505)
--(axis cs:673,-0.669549100722487)
--(axis cs:672,-0.671235065661588)
--(axis cs:671,-0.672158937733243)
--(axis cs:670,-0.673080314936933)
--(axis cs:669,-0.673095614108451)
--(axis cs:668,-0.673669331323788)
--(axis cs:667,-0.67574478095824)
--(axis cs:666,-0.67636261140288)
--(axis cs:665,-0.678496609553761)
--(axis cs:664,-0.680744351795293)
--(axis cs:663,-0.682243203586036)
--(axis cs:662,-0.683671676502871)
--(axis cs:661,-0.685340270920461)
--(axis cs:660,-0.686891323951872)
--(axis cs:659,-0.688241403060931)
--(axis cs:658,-0.689590212462463)
--(axis cs:657,-0.690522028241359)
--(axis cs:656,-0.691325064313662)
--(axis cs:655,-0.693371943327131)
--(axis cs:654,-0.695921966621132)
--(axis cs:653,-0.696689695106831)
--(axis cs:652,-0.69707601766139)
--(axis cs:651,-0.699102261113962)
--(axis cs:650,-0.699984932478725)
--(axis cs:649,-0.699275745914446)
--(axis cs:648,-0.699870404071205)
--(axis cs:647,-0.700474960012803)
--(axis cs:646,-0.702255645298363)
--(axis cs:645,-0.70499395283334)
--(axis cs:644,-0.707172698339454)
--(axis cs:643,-0.709135018850669)
--(axis cs:642,-0.709132284248766)
--(axis cs:641,-0.710006666864209)
--(axis cs:640,-0.711228103433555)
--(axis cs:639,-0.712707944627994)
--(axis cs:638,-0.714378263009496)
--(axis cs:637,-0.714959388202724)
--(axis cs:636,-0.717463805473982)
--(axis cs:635,-0.719589157171302)
--(axis cs:634,-0.719471056499198)
--(axis cs:633,-0.719828298621253)
--(axis cs:632,-0.719235910420378)
--(axis cs:631,-0.719988479874255)
--(axis cs:630,-0.720466656419716)
--(axis cs:629,-0.721818705323561)
--(axis cs:628,-0.722546067357149)
--(axis cs:627,-0.723375678432146)
--(axis cs:626,-0.723987933328366)
--(axis cs:625,-0.723800931102733)
--(axis cs:624,-0.72335707176038)
--(axis cs:623,-0.723817287634119)
--(axis cs:622,-0.724061205878178)
--(axis cs:621,-0.72427384146965)
--(axis cs:620,-0.724370690440864)
--(axis cs:619,-0.723021509479125)
--(axis cs:618,-0.72357231263381)
--(axis cs:617,-0.723168382216701)
--(axis cs:616,-0.723177698799559)
--(axis cs:615,-0.72315438905273)
--(axis cs:614,-0.72271565446943)
--(axis cs:613,-0.722390942400544)
--(axis cs:612,-0.721328979513981)
--(axis cs:611,-0.720425717238287)
--(axis cs:610,-0.72049612651382)
--(axis cs:609,-0.721183958366016)
--(axis cs:608,-0.721929638495724)
--(axis cs:607,-0.722200891269137)
--(axis cs:606,-0.723190600216454)
--(axis cs:605,-0.722984898248717)
--(axis cs:604,-0.72305805075844)
--(axis cs:603,-0.721806643242394)
--(axis cs:602,-0.721509956190822)
--(axis cs:601,-0.720830523006394)
--(axis cs:600,-0.721251248349794)
--(axis cs:599,-0.720772426256878)
--(axis cs:598,-0.721324251714424)
--(axis cs:597,-0.722088207328035)
--(axis cs:596,-0.72258180358264)
--(axis cs:595,-0.722914696451835)
--(axis cs:594,-0.724361083470857)
--(axis cs:593,-0.725015372068465)
--(axis cs:592,-0.725498099043385)
--(axis cs:591,-0.725204477699955)
--(axis cs:590,-0.725102666114983)
--(axis cs:589,-0.725503196191837)
--(axis cs:588,-0.725152494580492)
--(axis cs:587,-0.726393321812821)
--(axis cs:586,-0.726881783721829)
--(axis cs:585,-0.729067010107478)
--(axis cs:584,-0.729634930239264)
--(axis cs:583,-0.730134709127867)
--(axis cs:582,-0.730267801923859)
--(axis cs:581,-0.730357981346111)
--(axis cs:580,-0.730717137857737)
--(axis cs:579,-0.730538606912384)
--(axis cs:578,-0.731083452223429)
--(axis cs:577,-0.731640996823055)
--(axis cs:576,-0.731673039394856)
--(axis cs:575,-0.73209317802174)
--(axis cs:574,-0.731776736352929)
--(axis cs:573,-0.731864084604893)
--(axis cs:572,-0.732628361740072)
--(axis cs:571,-0.732475331325782)
--(axis cs:570,-0.732377556784707)
--(axis cs:569,-0.73264800307284)
--(axis cs:568,-0.732696913084909)
--(axis cs:567,-0.733494624252179)
--(axis cs:566,-0.732947224674368)
--(axis cs:565,-0.733228811271059)
--(axis cs:564,-0.733752328401493)
--(axis cs:563,-0.734120221091634)
--(axis cs:562,-0.734542896576454)
--(axis cs:561,-0.736769207735237)
--(axis cs:560,-0.73761943379624)
--(axis cs:559,-0.737465713166314)
--(axis cs:558,-0.738432274120651)
--(axis cs:557,-0.738619823968844)
--(axis cs:556,-0.740338691847312)
--(axis cs:555,-0.741443994324509)
--(axis cs:554,-0.742294464584342)
--(axis cs:553,-0.743591222068109)
--(axis cs:552,-0.743067826440764)
--(axis cs:551,-0.743113175240948)
--(axis cs:550,-0.744814493705016)
--(axis cs:549,-0.745160750410382)
--(axis cs:548,-0.746724091896263)
--(axis cs:547,-0.747900228937969)
--(axis cs:546,-0.74855380665062)
--(axis cs:545,-0.749170806807675)
--(axis cs:544,-0.750520724746181)
--(axis cs:543,-0.751945234371663)
--(axis cs:542,-0.753501152079849)
--(axis cs:541,-0.754895964825058)
--(axis cs:540,-0.756303014884459)
--(axis cs:539,-0.757517552644764)
--(axis cs:538,-0.759006641927573)
--(axis cs:537,-0.759816371693322)
--(axis cs:536,-0.759927365523254)
--(axis cs:535,-0.760659196198462)
--(axis cs:534,-0.761869238778024)
--(axis cs:533,-0.762762108047842)
--(axis cs:532,-0.764085897164575)
--(axis cs:531,-0.765717489601356)
--(axis cs:530,-0.765874482249789)
--(axis cs:529,-0.767791897357735)
--(axis cs:528,-0.769743926865755)
--(axis cs:527,-0.771799515974029)
--(axis cs:526,-0.773017074592887)
--(axis cs:525,-0.773730432941402)
--(axis cs:524,-0.775061151071551)
--(axis cs:523,-0.775106079946332)
--(axis cs:522,-0.77600350883193)
--(axis cs:521,-0.776861069763954)
--(axis cs:520,-0.777843478998165)
--(axis cs:519,-0.779824337893266)
--(axis cs:518,-0.781395540237312)
--(axis cs:517,-0.783411423499481)
--(axis cs:516,-0.785737786144994)
--(axis cs:515,-0.787750166923615)
--(axis cs:514,-0.790202697133166)
--(axis cs:513,-0.791750484040996)
--(axis cs:512,-0.793253910033114)
--(axis cs:511,-0.793961887289222)
--(axis cs:510,-0.795600851067682)
--(axis cs:509,-0.79639189800449)
--(axis cs:508,-0.796156970518259)
--(axis cs:507,-0.798995577236034)
--(axis cs:506,-0.799964871535184)
--(axis cs:505,-0.802544704586981)
--(axis cs:504,-0.804363362816132)
--(axis cs:503,-0.805843406682242)
--(axis cs:502,-0.807226202266214)
--(axis cs:501,-0.80831992409023)
--(axis cs:500,-0.809294686958771)
--(axis cs:499,-0.809934845118072)
--(axis cs:498,-0.811842931702983)
--(axis cs:497,-0.812867593293093)
--(axis cs:496,-0.814341837402771)
--(axis cs:495,-0.816138040547084)
--(axis cs:494,-0.817558710584778)
--(axis cs:493,-0.819418642130886)
--(axis cs:492,-0.821044390358011)
--(axis cs:491,-0.821793728043417)
--(axis cs:490,-0.822269661047815)
--(axis cs:489,-0.822866376812092)
--(axis cs:488,-0.823952104504053)
--(axis cs:487,-0.824778523038543)
--(axis cs:486,-0.825921191170862)
--(axis cs:485,-0.827059683346025)
--(axis cs:484,-0.828367649856726)
--(axis cs:483,-0.829388099028424)
--(axis cs:482,-0.831061161762136)
--(axis cs:481,-0.832423503452577)
--(axis cs:480,-0.833520442879946)
--(axis cs:479,-0.834288018466481)
--(axis cs:478,-0.834695551502438)
--(axis cs:477,-0.835633760325942)
--(axis cs:476,-0.836868557742157)
--(axis cs:475,-0.838292619091641)
--(axis cs:474,-0.839778657538814)
--(axis cs:473,-0.839842647408278)
--(axis cs:472,-0.840539660886066)
--(axis cs:471,-0.842612895830937)
--(axis cs:470,-0.843851275690042)
--(axis cs:469,-0.845020002667378)
--(axis cs:468,-0.846372952433182)
--(axis cs:467,-0.846615479405195)
--(axis cs:466,-0.848271888822753)
--(axis cs:465,-0.849685608506924)
--(axis cs:464,-0.850942997584541)
--(axis cs:463,-0.853235863348598)
--(axis cs:462,-0.854699223168103)
--(axis cs:461,-0.855258723114598)
--(axis cs:460,-0.855653692675872)
--(axis cs:459,-0.855962176024283)
--(axis cs:458,-0.8567847903615)
--(axis cs:457,-0.858359700311633)
--(axis cs:456,-0.859055169560511)
--(axis cs:455,-0.860570845305805)
--(axis cs:454,-0.862047369412455)
--(axis cs:453,-0.863411943472277)
--(axis cs:452,-0.863761105999591)
--(axis cs:451,-0.864550018050544)
--(axis cs:450,-0.865678533193768)
--(axis cs:449,-0.86834942379429)
--(axis cs:448,-0.870010742173935)
--(axis cs:447,-0.870957243745033)
--(axis cs:446,-0.870747984205451)
--(axis cs:445,-0.87067977917076)
--(axis cs:444,-0.871441505393266)
--(axis cs:443,-0.871277425555927)
--(axis cs:442,-0.873265434610685)
--(axis cs:441,-0.873190937176244)
--(axis cs:440,-0.873877352370569)
--(axis cs:439,-0.874444780009478)
--(axis cs:438,-0.873491979492718)
--(axis cs:437,-0.873446146797075)
--(axis cs:436,-0.87333788270163)
--(axis cs:435,-0.873876198257634)
--(axis cs:434,-0.875020842836761)
--(axis cs:433,-0.876237265374873)
--(axis cs:432,-0.878194154109034)
--(axis cs:431,-0.879302886180422)
--(axis cs:430,-0.880703560226861)
--(axis cs:429,-0.880786077482884)
--(axis cs:428,-0.881240424993503)
--(axis cs:427,-0.882419104052687)
--(axis cs:426,-0.883873333695692)
--(axis cs:425,-0.883893942138108)
--(axis cs:424,-0.885588197863036)
--(axis cs:423,-0.886845622565659)
--(axis cs:422,-0.888369602398768)
--(axis cs:421,-0.889984683602341)
--(axis cs:420,-0.891821407528791)
--(axis cs:419,-0.893545986691539)
--(axis cs:418,-0.894719003282952)
--(axis cs:417,-0.895887547555935)
--(axis cs:416,-0.89643853226607)
--(axis cs:415,-0.896695304070458)
--(axis cs:414,-0.898257629654569)
--(axis cs:413,-0.899186043927074)
--(axis cs:412,-0.900775006100537)
--(axis cs:411,-0.902483369288651)
--(axis cs:410,-0.904034839244123)
--(axis cs:409,-0.903290845913453)
--(axis cs:408,-0.903215092834946)
--(axis cs:407,-0.904405714618947)
--(axis cs:406,-0.904666097841765)
--(axis cs:405,-0.905832370018978)
--(axis cs:404,-0.906587213453834)
--(axis cs:403,-0.908313873037217)
--(axis cs:402,-0.908876585492801)
--(axis cs:401,-0.910035112946125)
--(axis cs:400,-0.909210152300963)
--(axis cs:399,-0.910696119900833)
--(axis cs:398,-0.911011112483192)
--(axis cs:397,-0.910931233061157)
--(axis cs:396,-0.91236546809605)
--(axis cs:395,-0.912458862724211)
--(axis cs:394,-0.912400680277355)
--(axis cs:393,-0.91283879257215)
--(axis cs:392,-0.913321123815246)
--(axis cs:391,-0.914233035946206)
--(axis cs:390,-0.915303452522856)
--(axis cs:389,-0.915751102517467)
--(axis cs:388,-0.916838665398708)
--(axis cs:387,-0.917223194903424)
--(axis cs:386,-0.917392754257256)
--(axis cs:385,-0.91741691166672)
--(axis cs:384,-0.91772002914037)
--(axis cs:383,-0.917890899063435)
--(axis cs:382,-0.918895197328395)
--(axis cs:381,-0.92017538449652)
--(axis cs:380,-0.920363675682407)
--(axis cs:379,-0.920843883781783)
--(axis cs:378,-0.921187941525211)
--(axis cs:377,-0.921433848944249)
--(axis cs:376,-0.921484048422774)
--(axis cs:375,-0.921288540696671)
--(axis cs:374,-0.921862581220369)
--(axis cs:373,-0.921927984596679)
--(axis cs:372,-0.921933389355782)
--(axis cs:371,-0.922427282125181)
--(axis cs:370,-0.922891476751218)
--(axis cs:369,-0.923120436772356)
--(axis cs:368,-0.924207013625856)
--(axis cs:367,-0.924525659614789)
--(axis cs:366,-0.925844174885911)
--(axis cs:365,-0.925870811359689)
--(axis cs:364,-0.926122951283307)
--(axis cs:363,-0.926520883459027)
--(axis cs:362,-0.926761721612167)
--(axis cs:361,-0.926655596441326)
--(axis cs:360,-0.92699333392582)
--(axis cs:359,-0.92734389235385)
--(axis cs:358,-0.927777218753153)
--(axis cs:357,-0.928180434086126)
--(axis cs:356,-0.928308714154645)
--(axis cs:355,-0.928308714154645)
--(axis cs:354,-0.928673728977986)
--(axis cs:353,-0.928722184034024)
--(axis cs:352,-0.930461825795415)
--(axis cs:351,-0.931069511553556)
--(axis cs:350,-0.930908473219381)
--(axis cs:349,-0.931526965462796)
--(axis cs:348,-0.931582917252384)
--(axis cs:347,-0.931773605290459)
--(axis cs:346,-0.931717511297556)
--(axis cs:345,-0.932475008922199)
--(axis cs:344,-0.932553744850555)
--(axis cs:343,-0.932769156447496)
--(axis cs:342,-0.93287729308006)
--(axis cs:341,-0.932769156447496)
--(axis cs:340,-0.933816038735292)
--(axis cs:339,-0.933845219311751)
--(axis cs:338,-0.934079564964568)
--(axis cs:337,-0.934285949665856)
--(axis cs:336,-0.935031751619241)
--(axis cs:335,-0.935192815144044)
--(axis cs:334,-0.936050038167961)
--(axis cs:333,-0.937448626403245)
--(axis cs:332,-0.937954984447284)
--(axis cs:331,-0.938247000143986)
--(axis cs:330,-0.939684275616824)
--(axis cs:329,-0.940150208681861)
--(axis cs:328,-0.939717389112271)
--(axis cs:327,-0.939950538976625)
--(axis cs:326,-0.940520840572157)
--(axis cs:325,-0.941451415128689)
--(axis cs:324,-0.942350746934233)
--(axis cs:323,-0.943171029697073)
--(axis cs:322,-0.944074175964327)
--(axis cs:321,-0.944208149378006)
--(axis cs:320,-0.9444177836344)
--(axis cs:319,-0.944554852560949)
--(axis cs:318,-0.944504630026613)
--(axis cs:317,-0.944929831294558)
--(axis cs:316,-0.944892778743454)
--(axis cs:315,-0.946190423212928)
--(axis cs:314,-0.946332271783741)
--(axis cs:313,-0.946827495343395)
--(axis cs:312,-0.947430017327691)
--(axis cs:311,-0.947846965495341)
--(axis cs:310,-0.947981087985796)
--(axis cs:309,-0.947618188083453)
--(axis cs:308,-0.948815508537106)
--(axis cs:307,-0.948639798918028)
--(axis cs:306,-0.949069744441383)
--(axis cs:305,-0.948893191563322)
--(axis cs:304,-0.949013181661941)
--(axis cs:303,-0.949013181661941)
--(axis cs:302,-0.949090857657245)
--(axis cs:301,-0.950080128411245)
--(axis cs:300,-0.950361320485983)
--(axis cs:299,-0.950872123493793)
--(axis cs:298,-0.95113397436744)
--(axis cs:297,-0.951701059345809)
--(axis cs:296,-0.951989364108982)
--(axis cs:295,-0.95277045376044)
--(axis cs:294,-0.952961168294788)
--(axis cs:293,-0.95321354112144)
--(axis cs:292,-0.953152680682408)
--(axis cs:291,-0.953878613904618)
--(axis cs:290,-0.95472895459186)
--(axis cs:289,-0.955399047640642)
--(axis cs:288,-0.955721201178332)
--(axis cs:287,-0.956350307127624)
--(axis cs:286,-0.956301225527007)
--(axis cs:285,-0.956095366377328)
--(axis cs:284,-0.956360821934333)
--(axis cs:283,-0.956360821934333)
--(axis cs:282,-0.956409806278507)
--(axis cs:281,-0.956677598567098)
--(axis cs:280,-0.956776251583843)
--(axis cs:279,-0.95671609552143)
--(axis cs:278,-0.956399507395139)
--(axis cs:277,-0.956508129706702)
--(axis cs:276,-0.956458908583854)
--(axis cs:275,-0.956469875183934)
--(axis cs:274,-0.956799999999999)
--(axis cs:273,-0.957071694610715)
--(axis cs:272,-0.957744522166414)
--(axis cs:271,-0.95802223470662)
--(axis cs:270,-0.95792136825634)
--(axis cs:269,-0.958712698478013)
--(axis cs:268,-0.958712698478013)
--(axis cs:267,-0.958545672318574)
--(axis cs:266,-0.958327968775702)
--(axis cs:265,-0.958327968775702)
--(axis cs:264,-0.958193265423691)
--(axis cs:263,-0.957960457385893)
--(axis cs:262,-0.95728611597894)
--(axis cs:261,-0.957336650081526)
--(axis cs:260,-0.958020217843554)
--(axis cs:259,-0.958492820519811)
--(axis cs:258,-0.959590505311427)
--(axis cs:257,-0.959590505311427)
--(axis cs:256,-0.960157523111667)
--(axis cs:255,-0.960157523111667)
--(axis cs:254,-0.960042909749903)
--(axis cs:253,-0.959815435378597)
--(axis cs:252,-0.95964468918427)
--(axis cs:251,-0.959645513394006)
--(axis cs:250,-0.960101445147064)
--(axis cs:249,-0.959817249929886)
--(axis cs:248,-0.959872722530469)
--(axis cs:247,-0.959986212359167)
--(axis cs:246,-0.960622367656236)
--(axis cs:245,-0.960510950293163)
--(axis cs:244,-0.960397041679042)
--(axis cs:243,-0.960924415545748)
--(axis cs:242,-0.960979530692546)
--(axis cs:241,-0.961639554461587)
--(axis cs:240,-0.962015197182099)
--(axis cs:239,-0.962006919744744)
--(axis cs:238,-0.962869186670819)
--(axis cs:237,-0.963243853697607)
--(axis cs:236,-0.963623196625279)
--(axis cs:235,-0.963623196625279)
--(axis cs:234,-0.963432930408282)
--(axis cs:233,-0.963309542469036)
--(axis cs:232,-0.963698993322597)
--(axis cs:231,-0.963756439513957)
--(axis cs:230,-0.963499006655189)
--(axis cs:229,-0.963623196625279)
--(axis cs:228,-0.963748089822218)
--(axis cs:227,-0.964066815476931)
--(axis cs:226,-0.964074683814501)
--(axis cs:225,-0.964337121701384)
--(axis cs:224,-0.964799999999999)
--(axis cs:223,-0.964799999999999)
--(axis cs:222,-0.964999300716398)
--(axis cs:221,-0.965473239860894)
--(axis cs:220,-0.965605715452371)
--(axis cs:219,-0.96589452664079)
--(axis cs:218,-0.965761368335965)
--(axis cs:217,-0.965821756280279)
--(axis cs:216,-0.966572620357216)
--(axis cs:215,-0.966935008480967)
--(axis cs:214,-0.966947433710488)
--(axis cs:213,-0.967599999999999)
--(axis cs:212,-0.967586828429854)
--(axis cs:211,-0.967432865654627)
--(axis cs:210,-0.967367732353883)
--(axis cs:209,-0.967565693775459)
--(axis cs:208,-0.967709545462436)
--(axis cs:207,-0.967709545462436)
--(axis cs:206,-0.967931191265192)
--(axis cs:205,-0.968146622062179)
--(axis cs:204,-0.968146622062179)
--(axis cs:203,-0.968140137826147)
--(axis cs:202,-0.968586828429854)
--(axis cs:201,-0.968737651847348)
--(axis cs:200,-0.969199999999999)
--(axis cs:199,-0.969586407390361)
--(axis cs:198,-0.969511208889072)
--(axis cs:197,-0.969516786560321)
--(axis cs:196,-0.969362049436264)
--(axis cs:195,-0.969205733361959)
--(axis cs:194,-0.969210933582556)
--(axis cs:193,-0.969134169789045)
--(axis cs:192,-0.969140917616214)
--(axis cs:191,-0.969149876504026)
--(axis cs:190,-0.969246788610626)
--(axis cs:189,-0.969173608779938)
--(axis cs:188,-0.969015466021737)
--(axis cs:187,-0.968850654670788)
--(axis cs:186,-0.968861919913217)
--(axis cs:185,-0.968968594522249)
--(axis cs:184,-0.969161075553537)
--(axis cs:183,-0.969361534483724)
--(axis cs:182,-0.969291913689412)
--(axis cs:181,-0.969123187940452)
--(axis cs:180,-0.96895994827893)
--(axis cs:179,-0.968888888888889)
--(axis cs:178,-0.968911346541079)
--(axis cs:177,-0.968736691184569)
--(axis cs:176,-0.969068306413979)
--(axis cs:175,-0.969414685898224)
--(axis cs:174,-0.969366545458177)
--(axis cs:173,-0.969718291630008)
--(axis cs:172,-0.969559736133735)
--(axis cs:171,-0.969704820963687)
--(axis cs:170,-0.969855927276291)
--(axis cs:169,-0.969924436953455)
--(axis cs:168,-0.969746475041938)
--(axis cs:167,-0.969799495767475)
--(axis cs:166,-0.969618654424763)
--(axis cs:165,-0.969694025822943)
--(axis cs:164,-0.969863296374302)
--(axis cs:163,-0.969813280300834)
--(axis cs:162,-0.969763792718106)
--(axis cs:161,-0.969601343580586)
--(axis cs:160,-0.970039279141865)
--(axis cs:159,-0.970139748774579)
--(axis cs:158,-0.970218062034004)
--(axis cs:157,-0.970178522222461)
--(axis cs:156,-0.969988576504133)
--(axis cs:155,-0.969826084932241)
--(axis cs:154,-0.969785576757486)
--(axis cs:153,-0.969745826739324)
--(axis cs:152,-0.969548087044808)
--(axis cs:151,-0.969633759427683)
--(axis cs:150,-0.969723635917105)
--(axis cs:149,-0.96968700700636)
--(axis cs:148,-0.970086591312444)
--(axis cs:147,-0.97019327402124)
--(axis cs:146,-0.970204768793727)
--(axis cs:145,-0.970222182741036)
--(axis cs:144,-0.970016818484076)
--(axis cs:143,-0.970320361397979)
--(axis cs:142,-0.970112811477685)
--(axis cs:141,-0.970431340895535)
--(axis cs:140,-0.970269914694215)
--(axis cs:139,-0.970255984604793)
--(axis cs:138,-0.970148497345599)
--(axis cs:137,-0.970403441480428)
--(axis cs:136,-0.97024880212742)
--(axis cs:135,-0.970612766410928)
--(axis cs:134,-0.970460765409067)
--(axis cs:133,-0.97024032335988)
--(axis cs:132,-0.970786702283585)
--(axis cs:131,-0.970565389422096)
--(axis cs:130,-0.970410944244814)
--(axis cs:129,-0.970659289862769)
--(axis cs:128,-0.971417851785333)
--(axis cs:127,-0.971194553752404)
--(axis cs:126,-0.971579528369232)
--(axis cs:125,-0.971435788300129)
--(axis cs:124,-0.97120727460653)
--(axis cs:123,-0.971603636726702)
--(axis cs:122,-0.971372771984643)
--(axis cs:121,-0.971418338921361)
--(axis cs:120,-0.9712758124961)
--(axis cs:119,-0.971036444266902)
--(axis cs:118,-0.971676943456056)
--(axis cs:117,-0.971436917553143)
--(axis cs:116,-0.971296135534022)
--(axis cs:115,-0.971048688426558)
--(axis cs:114,-0.970796937891137)
--(axis cs:113,-0.970856322214166)
--(axis cs:112,-0.970598413561194)
--(axis cs:111,-0.970988908479937)
--(axis cs:110,-0.970727547295072)
--(axis cs:109,-0.970578349104133)
--(axis cs:108,-0.970308425701417)
--(axis cs:107,-0.970155094158302)
--(axis cs:106,-0.97000139913373)
--(axis cs:105,-0.970204600045493)
--(axis cs:104,-0.96992083433164)
--(axis cs:103,-0.97)
--(axis cs:102,-0.97008510584621)
--(axis cs:101,-0.969791822570193)
--(axis cs:100,-0.969492731704551)
--(axis cs:99,-0.970379500648187)
--(axis cs:98,-0.970080303685037)
--(axis cs:97,-0.970503951203101)
--(axis cs:96,-0.970629678471243)
--(axis cs:95,-0.970323737621987)
--(axis cs:94,-0.970011355912743)
--(axis cs:93,-0.969692327784156)
--(axis cs:92,-0.969537946541123)
--(axis cs:91,-0.969206837264396)
--(axis cs:90,-0.968868450860707)
--(axis cs:89,-0.968702779811289)
--(axis cs:88,-0.968351125651867)
--(axis cs:87,-0.968178866836828)
--(axis cs:86,-0.968005718269816)
--(axis cs:85,-0.968032635599035)
--(axis cs:84,-0.967656548959023)
--(axis cs:83,-0.967271507875203)
--(axis cs:82,-0.967088623022491)
--(axis cs:81,-0.966687264766667)
--(axis cs:80,-0.967364658395405)
--(axis cs:79,-0.967185112277773)
--(axis cs:78,-0.967242453848132)
--(axis cs:77,-0.966822485307722)
--(axis cs:76,-0.966639294324632)
--(axis cs:75,-0.966806575796999)
--(axis cs:74,-0.966363996807626)
--(axis cs:73,-0.966916950664387)
--(axis cs:72,-0.966463758207735)
--(axis cs:71,-0.965997977071731)
--(axis cs:70,-0.965798793159034)
--(axis cs:69,-0.965310204489877)
--(axis cs:68,-0.964807453830311)
--(axis cs:67,-0.965002100947532)
--(axis cs:66,-0.965965694414608)
--(axis cs:65,-0.965450023117858)
--(axis cs:64,-0.965903639275704)
--(axis cs:63,-0.967376380174256)
--(axis cs:62,-0.967223633903692)
--(axis cs:61,-0.968505739979516)
--(axis cs:60,-0.967989440634918)
--(axis cs:59,-0.967859260644339)
--(axis cs:58,-0.967314502350175)
--(axis cs:57,-0.966750959287248)
--(axis cs:56,-0.966167642783515)
--(axis cs:55,-0.965563493547506)
--(axis cs:54,-0.966007115835346)
--(axis cs:53,-0.966312546865336)
--(axis cs:52,-0.966163891975084)
--(axis cs:51,-0.966016918763684)
--(axis cs:50,-0.965350583837481)
--(axis cs:49,-0.967215390309173)
--(axis cs:48,-0.967116125576565)
--(axis cs:47,-0.96643104485941)
--(axis cs:46,-0.966320490463754)
--(axis cs:45,-0.970004831514432)
--(axis cs:44,-0.970046246328512)
--(axis cs:43,-0.970103573974328)
--(axis cs:42,-0.969408308252801)
--(axis cs:41,-0.968679934639772)
--(axis cs:40,-0.968723842792868)
--(axis cs:39,-0.96794193886269)
--(axis cs:38,-0.967986458014772)
--(axis cs:37,-0.967143996383583)
--(axis cs:36,-0.966255996285842)
--(axis cs:35,-0.965318662849337)
--(axis cs:34,-0.965313532043436)
--(axis cs:33,-0.965330012364166)
--(axis cs:32,-0.966488627024983)
--(axis cs:31,-0.965441396619514)
--(axis cs:30,-0.965544691135908)
--(axis cs:29,-0.965686674673073)
--(axis cs:28,-0.964503456558351)
--(axis cs:27,-0.963235722864007)
--(axis cs:26,-0.963346020226734)
--(axis cs:25,-0.961936251773916)
--(axis cs:24,-0.960413701844873)
--(axis cs:23,-0.958764272755076)
--(axis cs:22,-0.956971415048775)
--(axis cs:21,-0.955015570278264)
--(axis cs:20,-0.952873454577229)
--(axis cs:19,-0.956833752096446)
--(axis cs:18,-0.956924442737869)
--(axis cs:17,-0.954531356223306)
--(axis cs:16,-0.951856730118794)
--(axis cs:15,-0.948847775751219)
--(axis cs:14,-0.951770794277827)
--(axis cs:13,-0.948325851011958)
--(axis cs:12,-0.944350916474416)
--(axis cs:11,-0.943932416796382)
--(axis cs:10,-0.951282736876903)
--(axis cs:9,-0.952808164115469)
--(axis cs:8,-0.947564626794966)
--(axis cs:7,-0.941010205144337)
--(axis cs:6,-0.942689365402194)
--(axis cs:5,-0.933137592969227)
--(axis cs:4,-0.919765111563072)
--(axis cs:3,-0.92)
--(axis cs:2,-0.927000837526225)
--(axis cs:1,-0.890501256289338)
--(axis cs:0,-1)
--cycle;

\addplot [semithick, blue]
table {%
0 -1
1 -0.99
2 -0.993333333333333
3 -0.99
4 -0.988
5 -0.99
6 -0.991428571428571
7 -0.99
8 -0.991111111111111
9 -0.992
10 -0.990909090909091
11 -0.99
12 -0.989230769230769
13 -0.99
14 -0.990666666666667
15 -0.98875
16 -0.989411764705882
17 -0.99
18 -0.990526315789474
19 -0.99
20 -0.987619047619047
21 -0.988181818181818
22 -0.988695652173913
23 -0.989166666666667
24 -0.9896
25 -0.99
26 -0.99037037037037
27 -0.99
28 -0.990344827586207
29 -0.990666666666667
30 -0.990322580645161
31 -0.99
32 -0.99030303030303
33 -0.989411764705882
34 -0.989142857142857
35 -0.988888888888889
36 -0.98918918918919
37 -0.989473684210526
38 -0.989743589743589
39 -0.9895
40 -0.989756097560976
41 -0.989523809523809
42 -0.989767441860465
43 -0.99
44 -0.989777777777777
45 -0.989565217391305
46 -0.988085106382979
47 -0.987916666666666
48 -0.988163265306122
49 -0.987999999999999
50 -0.987450980392156
51 -0.987692307692308
52 -0.987547169811321
53 -0.987407407407407
54 -0.986909090909091
55 -0.986785714285714
56 -0.987017543859649
57 -0.987241379310345
58 -0.987457627118644
59 -0.987666666666667
60 -0.987540983606558
61 -0.987741935483871
62 -0.987301587301587
63 -0.9871875
64 -0.986461538461538
65 -0.985757575757575
66 -0.985970149253732
67 -0.985588235294117
68 -0.985507246376812
69 -0.985714285714286
70 -0.985915492957746
71 -0.985833333333334
72 -0.986027397260274
73 -0.986216216216216
74 -0.986133333333333
75 -0.986315789473684
76 -0.986233766233767
77 -0.986153846153846
78 -0.986329113924052
79 -0.986
80 -0.985925925925926
81 -0.985609756097561
82 -0.985783132530121
83 -0.985714285714286
84 -0.985882352941176
85 -0.986046511627907
86 -0.985747126436782
87 -0.985681818181819
88 -0.98561797752809
89 -0.985777777777777
90 -0.985714285714285
91 -0.985869565217392
92 -0.986021505376344
93 -0.985957446808511
94 -0.986105263157894
95 -0.98625
96 -0.986391752577319
97 -0.986326530612245
98 -0.985858585858585
99 -0.986
100 -0.985544554455445
101 -0.985686274509804
102 -0.985825242718446
103 -0.985769230769231
104 -0.985714285714285
105 -0.985849056603773
106 -0.985607476635515
107 -0.985555555555555
108 -0.985504587155962
109 -0.985636363636365
110 -0.985585585585586
111 -0.985714285714286
112 -0.985486725663717
113 -0.985614035087719
114 -0.985565217391305
115 -0.985689655172414
116 -0.985811965811965
117 -0.985762711864407
118 -0.985882352941175
119 -0.9855
120 -0.985619834710743
121 -0.985573770491803
122 -0.985528455284553
123 -0.985645161290323
124 -0.985279999999999
125 -0.985396825396825
126 -0.985354330708662
127 -0.9853125
128 -0.985426356589149
129 -0.984923076923076
130 -0.984732824427481
131 -0.984696969696969
132 -0.984812030075189
133 -0.984626865671642
134 -0.984740740740742
135 -0.98470588235294
136 -0.984525547445256
137 -0.984492753623189
138 -0.984172661870504
139 -0.984
140 -0.983971631205674
141 -0.98394366197183
142 -0.983776223776224
143 -0.98388888888889
144 -0.983724137931033
145 -0.983835616438357
146 -0.983673469387756
147 -0.983513513513512
148 -0.983489932885906
149 -0.983333333333332
150 -0.983311258278146
151 -0.983289473684211
152 -0.983267973856208
153 -0.983376623376624
154 -0.983354838709677
155 -0.983333333333334
156 -0.983312101910828
157 -0.983417721518987
158 -0.983396226415095
159 -0.983374999999999
160 -0.983229813664595
161 -0.983086419753086
162 -0.983067484662577
163 -0.983048780487804
164 -0.983030303030302
165 -0.983012048192771
166 -0.982874251497005
167 -0.982976190476191
168 -0.982958579881656
169 -0.983058823529411
170 -0.982923976608187
171 -0.982906976744187
172 -0.982890173410405
173 -0.982873563218392
174 -0.982742857142857
175 -0.982613636363637
176 -0.982372881355931
177 -0.982134831460675
178 -0.982234636871509
179 -0.982222222222222
180 -0.982209944751381
181 -0.982197802197803
182 -0.982295081967214
183 -0.982282608695653
184 -0.982270270270271
185 -0.982258064516129
186 -0.982139037433155
187 -0.982127659574467
188 -0.982222222222221
189 -0.982210526315789
190 -0.982198952879582
191 -0.982083333333333
192 -0.9819689119171
193 -0.981958762886597
194 -0.981948717948718
195 -0.981938775510205
196 -0.982030456852793
197 -0.982121212121212
198 -0.982110552763818
199 -0.982099999999999
200 -0.981799999999999
201 -0.981599999999999
202 -0.981499999999999
203 -0.981199999999999
204 -0.981099999999999
205 -0.981099999999999
206 -0.980899999999999
207 -0.980799999999999
208 -0.980799999999999
209 -0.980699999999999
210 -0.980399999999999
211 -0.980499999999999
212 -0.980499999999999
213 -0.980399999999999
214 -0.9801
215 -0.980199999999999
216 -0.980099999999999
217 -0.979599999999999
218 -0.979499999999999
219 -0.979599999999999
220 -0.979599999999999
221 -0.979499999999999
222 -0.9793
223 -0.979199999999999
224 -0.979199999999999
225 -0.979
226 -0.978899999999999
227 -0.979
228 -0.9788
229 -0.9787
230 -0.9786
231 -0.9787
232 -0.9786
233 -0.9785
234 -0.9786
235 -0.9787
236 -0.9787
237 -0.9785
238 -0.9783
239 -0.977899999999999
240 -0.977799999999999
241 -0.977799999999999
242 -0.977599999999999
243 -0.977499999999999
244 -0.977299999999999
245 -0.977399999999999
246 -0.977599999999999
247 -0.977399999999999
248 -0.977299999999999
249 -0.977199999999999
250 -0.977399999999999
251 -0.977199999999999
252 -0.977299999999999
253 -0.977299999999999
254 -0.977499999999999
255 -0.977599999999999
256 -0.977599999999999
257 -0.977499999999999
258 -0.977499999999999
259 -0.977299999999999
260 -0.977299999999999
261 -0.977099999999999
262 -0.977099999999999
263 -0.977199999999999
264 -0.977499999999999
265 -0.977799999999999
266 -0.977799999999999
267 -0.977899999999999
268 -0.977999999999999
269 -0.977999999999999
270 -0.977799999999999
271 -0.977799999999999
272 -0.977599999999999
273 -0.977399999999999
274 -0.977199999999999
275 -0.976899999999999
276 -0.976799999999999
277 -0.976799999999999
278 -0.976699999999999
279 -0.976899999999999
280 -0.976999999999999
281 -0.976999999999999
282 -0.976799999999999
283 -0.976799999999999
284 -0.976799999999999
285 -0.976599999999999
286 -0.976699999999999
287 -0.976699999999999
288 -0.976699999999999
289 -0.976399999999999
290 -0.976299999999999
291 -0.976099999999999
292 -0.975999999999999
293 -0.976099999999999
294 -0.975899999999999
295 -0.975799999999999
296 -0.975499999999999
297 -0.975299999999999
298 -0.975399999999999
299 -0.975099999999999
300 -0.975199999999999
301 -0.974999999999999
302 -0.974799999999999
303 -0.974799999999999
304 -0.974799999999999
305 -0.974599999999999
306 -0.974699999999999
307 -0.974499999999999
308 -0.974599999999999
309 -0.973999999999999
310 -0.973899999999999
311 -0.973799999999999
312 -0.973399999999999
313 -0.973
314 -0.9725
315 -0.9723
316 -0.9719
317 -0.9719
318 -0.971499999999999
319 -0.9716
320 -0.971399999999999
321 -0.9712
322 -0.970999999999999
323 -0.970799999999999
324 -0.970799999999999
325 -0.970599999999999
326 -0.970499999999999
327 -0.9701
328 -0.9699
329 -0.970099999999999
330 -0.9699
331 -0.969499999999999
332 -0.969299999999999
333 -0.969299999999999
334 -0.968799999999999
335 -0.968599999999999
336 -0.968399999999999
337 -0.9681
338 -0.9681
339 -0.9681
340 -0.9681
341 -0.9678
342 -0.9679
343 -0.9678
344 -0.9676
345 -0.9675
346 -0.9674
347 -0.9674
348 -0.9673
349 -0.9673
350 -0.9669
351 -0.967
352 -0.9665
353 -0.9659
354 -0.9658
355 -0.9656
356 -0.9656
357 -0.9655
358 -0.9651
359 -0.9648
360 -0.9645
361 -0.9644
362 -0.9644
363 -0.9641
364 -0.9638
365 -0.9634
366 -0.9634
367 -0.9629
368 -0.9627
369 -0.9625
370 -0.9622
371 -0.962
372 -0.9616
373 -0.9614
374 -0.9613
375 -0.961
376 -0.9613
377 -0.9613
378 -0.961
379 -0.9607
380 -0.9603
381 -0.96
382 -0.9595
383 -0.9591
384 -0.9589
385 -0.9588
386 -0.9588
387 -0.9586
388 -0.9582
389 -0.9577
390 -0.957299999999999
391 -0.9572
392 -0.9571
393 -0.9569
394 -0.9565
395 -0.9566
396 -0.9564
397 -0.9559
398 -0.956
399 -0.9558
400 -0.9555
401 -0.9553
402 -0.9548
403 -0.9548
404 -0.9543
405 -0.9537
406 -0.9535
407 -0.9534
408 -0.9529
409 -0.953
410 -0.9531
411 -0.9527
412 -0.952
413 -0.9515
414 -0.951499999999999
415 -0.951
416 -0.9504
417 -0.9501
418 -0.9497
419 -0.949299999999999
420 -0.9488
421 -0.9481
422 -0.9476
423 -0.9471
424 -0.9466
425 -0.9458
426 -0.9452
427 -0.9447
428 -0.9443
429 -0.944
430 -0.9439
431 -0.9434
432 -0.9432
433 -0.9425
434 -0.9417
435 -0.9409
436 -0.9405
437 -0.9406
438 -0.9402
439 -0.9403
440 -0.9399
441 -0.9394
442 -0.939099999999999
443 -0.9384
444 -0.9384
445 -0.9377
446 -0.9371
447 -0.9367
448 -0.9361
449 -0.9356
450 -0.9344
451 -0.9338
452 -0.9332
453 -0.9329
454 -0.9319
455 -0.9309
456 -0.9299
457 -0.9291
458 -0.9278
459 -0.9271
460 -0.9264
461 -0.9259
462 -0.9255
463 -0.9246
464 -0.9236
465 -0.923
466 -0.9221
467 -0.9209
468 -0.9207
469 -0.92
470 -0.9193
471 -0.9186
472 -0.917799999999999
473 -0.9172
474 -0.917099999999999
475 -0.916199999999999
476 -0.915599999999999
477 -0.915
478 -0.9145
479 -0.914
480 -0.913
481 -0.9124
482 -0.9118
483 -0.9109
484 -0.9103
485 -0.9098
486 -0.9092
487 -0.9086
488 -0.9077
489 -0.9072
490 -0.9065
491 -0.9063
492 -0.9055
493 -0.9047
494 -0.9038
495 -0.903
496 -0.9024
497 -0.9016
498 -0.9008
499 -0.8996
500 -0.8987
501 -0.897899999999999
502 -0.8969
503 -0.8959
504 -0.895
505 -0.8939
506 -0.8925
507 -0.8917
508 -0.8903
509 -0.8902
510 -0.8896
511 -0.8887
512 -0.8882
513 -0.8873
514 -0.8866
515 -0.8851
516 -0.8843
517 -0.8832
518 -0.8823
519 -0.8813
520 -0.880400000000001
521 -0.879500000000001
522 -0.878600000000001
523 -0.8779
524 -0.8774
525 -0.8764
526 -0.8755
527 -0.8751
528 -0.8741
529 -0.8727
530 -0.8715
531 -0.8712
532 -0.8701
533 -0.869399999999999
534 -0.869
535 -0.8679
536 -0.8668
537 -0.8667
538 -0.8659
539 -0.8649
540 -0.8641
541 -0.8627
542 -0.862
543 -0.8608
544 -0.8598
545 -0.8588
546 -0.8579
547 -0.8571
548 -0.856499999999999
549 -0.8555
550 -0.8552
551 -0.8543
552 -0.8542
553 -0.8541
554 -0.8534
555 -0.8528
556 -0.8521
557 -0.8511
558 -0.8512
559 -0.8505
560 -0.8503
561 -0.8498
562 -0.8484
563 -0.8481
564 -0.8481
565 -0.8481
566 -0.8478
567 -0.8479
568 -0.8477
569 -0.8472
570 -0.8469
571 -0.8466
572 -0.8465
573 -0.8459
574 -0.8457
575 -0.8457
576 -0.845
577 -0.8448
578 -0.8444
579 -0.8441
580 -0.8442
581 -0.8439
582 -0.8438
583 -0.8432
584 -0.8427
585 -0.8423
586 -0.8408
587 -0.8402
588 -0.8399
589 -0.8397
590 -0.8395
591 -0.8391
592 -0.8386
593 -0.8382
594 -0.8377
595 -0.8362
596 -0.8358
597 -0.8353
598 -0.8345
599 -0.8343
600 -0.8344
601 -0.8345
602 -0.8345
603 -0.8347
604 -0.835
605 -0.8349
606 -0.8349
607 -0.8344
608 -0.8341
609 -0.8334
610 -0.8328
611 -0.8324
612 -0.8326
613 -0.8328
614 -0.8329
615 -0.8328
616 -0.8326
617 -0.8323
618 -0.8323
619 -0.8318
620 -0.8322
621 -0.8319
622 -0.8317
623 -0.8314
624 -0.831
625 -0.8312
626 -0.8309
627 -0.8307
628 -0.8303
629 -0.8298
630 -0.8289
631 -0.8285
632 -0.8281
633 -0.8283
634 -0.8278
635 -0.8275
636 -0.8262
637 -0.8248
638 -0.8248
639 -0.8241
640 -0.8233
641 -0.8225
642 -0.8214
643 -0.8212
644 -0.82
645 -0.8191
646 -0.8185
647 -0.8177
648 -0.8173
649 -0.817
650 -0.8168
651 -0.8163
652 -0.8153
653 -0.8146
654 -0.8145
655 -0.8135
656 -0.8128
657 -0.8124
658 -0.8122
659 -0.8114
660 -0.8108
661 -0.8101
662 -0.8092
663 -0.8086
664 -0.808
665 -0.8068
666 -0.8061
667 -0.8058
668 -0.8046
669 -0.8042
670 -0.8039
671 -0.8032
672 -0.8024
673 -0.8016
674 -0.8004
675 -0.7994
676 -0.7982
677 -0.7975
678 -0.7968
679 -0.7955
680 -0.7953
681 -0.7948
682 -0.7938
683 -0.7931
684 -0.7925
685 -0.7918
686 -0.7908
687 -0.7891
688 -0.7887
689 -0.7881
690 -0.7873
691 -0.786
692 -0.7857
693 -0.7847
694 -0.7841
695 -0.783
696 -0.7821
697 -0.7806
698 -0.7796
699 -0.779
700 -0.778399999999999
701 -0.7775
702 -0.7763
703 -0.7754
704 -0.7744
705 -0.7736
706 -0.7725
707 -0.7715
708 -0.7712
709 -0.7702
710 -0.768899999999999
711 -0.7679
712 -0.7669
713 -0.7661
714 -0.7655
715 -0.765
716 -0.764
717 -0.7633
718 -0.7622
719 -0.7613
720 -0.7607
721 -0.7596
722 -0.7584
723 -0.7577
724 -0.7559
725 -0.7551
726 -0.7541
727 -0.7528
728 -0.7511
729 -0.7503
730 -0.75
731 -0.7487
732 -0.7478
733 -0.7464
734 -0.7451
735 -0.7444
736 -0.7433
737 -0.7411
738 -0.7398
739 -0.7388
740 -0.7375
741 -0.7367
742 -0.7353
743 -0.7345
744 -0.7329
745 -0.732
746 -0.7311
747 -0.7299
748 -0.7289
749 -0.728
750 -0.7265
751 -0.7253
752 -0.7231
753 -0.721
754 -0.7196
755 -0.7179
756 -0.7168
757 -0.7153
758 -0.7126
759 -0.7113
760 -0.7094
761 -0.7085
762 -0.7076
763 -0.7059
764 -0.7044
765 -0.7026
766 -0.7005
767 -0.6978
768 -0.6963
769 -0.695
770 -0.6939
771 -0.6924
772 -0.6904
773 -0.6885
774 -0.6866
775 -0.6849
776 -0.6835
777 -0.6817
778 -0.68
779 -0.6782
780 -0.6757
781 -0.6737
782 -0.6712
783 -0.6697
784 -0.6672
785 -0.665
786 -0.665
787 -0.663
788 -0.6608
789 -0.659
790 -0.6574
791 -0.6562
792 -0.6543
793 -0.652
794 -0.6506
795 -0.6495
796 -0.6476
797 -0.646
798 -0.644
799 -0.6419
800 -0.6401
801 -0.6378
802 -0.636
803 -0.6334
804 -0.631
805 -0.6283
806 -0.6255
807 -0.6227
808 -0.6204
809 -0.6177
810 -0.6158
811 -0.6132
812 -0.6102
813 -0.6068
814 -0.6042
815 -0.6022
816 -0.5998
817 -0.5978
818 -0.595
819 -0.5925
820 -0.5893
821 -0.5875
822 -0.5846
823 -0.5827
824 -0.5795
825 -0.5772
826 -0.5748
827 -0.5716
828 -0.5698
829 -0.5669
830 -0.5649
831 -0.5619
832 -0.559
833 -0.5559
834 -0.5533
835 -0.551
836 -0.5487
837 -0.5465
838 -0.5439
839 -0.5419
840 -0.5405
841 -0.5378
842 -0.5359
843 -0.5335
844 -0.5322
845 -0.5307
846 -0.5284
847 -0.5271
848 -0.5242
849 -0.5217
850 -0.5194
851 -0.517
852 -0.5152
853 -0.5128
854 -0.5104
855 -0.5093
856 -0.5077
857 -0.5055
858 -0.5037
859 -0.5021
860 -0.5006
861 -0.4989
862 -0.4975
863 -0.4965
864 -0.4953
865 -0.4941
866 -0.4919
867 -0.4904
868 -0.4897
869 -0.4871
870 -0.4856
871 -0.4842
872 -0.4827
873 -0.4811
874 -0.4795
875 -0.479
876 -0.4779
877 -0.4756
878 -0.4735
879 -0.4723
880 -0.4701
881 -0.4682
882 -0.4663
883 -0.4646
884 -0.4624
885 -0.4607
886 -0.4593
887 -0.4582
888 -0.4555
889 -0.4538
890 -0.4523
891 -0.4503
892 -0.4475
893 -0.4452
894 -0.444
895 -0.4424
896 -0.4404
897 -0.4391
898 -0.4378
899 -0.437
900 -0.4349
901 -0.433
902 -0.4308
903 -0.4291
904 -0.4273
905 -0.4256
906 -0.4242
907 -0.4224
908 -0.4195
909 -0.4167
910 -0.4148
911 -0.4124
912 -0.41
913 -0.4079
914 -0.4052
915 -0.4038
916 -0.4019
917 -0.4001
918 -0.3977
919 -0.3957
920 -0.3934
921 -0.3916
922 -0.3903
923 -0.3885
924 -0.3872
925 -0.3852
926 -0.3835
927 -0.3813
928 -0.3805
929 -0.3789
930 -0.377
931 -0.3749
932 -0.3733
933 -0.3715
934 -0.3701
935 -0.3681
936 -0.3667
937 -0.3653
938 -0.364
939 -0.3626
940 -0.3612
941 -0.3604
942 -0.359
943 -0.3568
944 -0.3557
945 -0.3533
946 -0.3516
947 -0.3498
948 -0.3476
949 -0.3454
950 -0.3432
951 -0.3411
952 -0.3397
953 -0.3382
954 -0.3367
955 -0.3352
956 -0.3335
957 -0.3324
958 -0.3317
959 -0.3301
960 -0.3281
961 -0.3256
962 -0.3247
963 -0.3233
964 -0.3211
965 -0.3195
966 -0.3182
967 -0.3167
968 -0.3151
969 -0.3137
970 -0.3121
971 -0.3102
972 -0.3098
973 -0.309
974 -0.3082
975 -0.3067
976 -0.3045
977 -0.303
978 -0.3025
979 -0.3017
980 -0.3006
981 -0.3
982 -0.2985
983 -0.2973
984 -0.2971
985 -0.2962
986 -0.2945
987 -0.2934
988 -0.2932
989 -0.2919
990 -0.2909
991 -0.2896
992 -0.289
993 -0.2891
994 -0.2882
995 -0.2867
996 -0.2854
997 -0.2844
998 -0.283
999 -0.282
1000 -0.2807
1001 -0.2807
1002 -0.2793
1003 -0.2783
1004 -0.2777
1005 -0.2782
1006 -0.2776
1007 -0.2774
1008 -0.2766
1009 -0.2766
1010 -0.2763
1011 -0.2759
1012 -0.2762
1013 -0.276
1014 -0.2755
1015 -0.2747
1016 -0.2738
1017 -0.2725
1018 -0.2719
1019 -0.2709
1020 -0.2706
1021 -0.2692
1022 -0.2686
1023 -0.2675
1024 -0.2668
1025 -0.266
1026 -0.2655
1027 -0.2656
1028 -0.2649
1029 -0.2647
1030 -0.2643
1031 -0.2645
1032 -0.2643
1033 -0.2643
1034 -0.2647
1035 -0.2644
1036 -0.2643
1037 -0.2635
1038 -0.2629
1039 -0.2618
1040 -0.2606
1041 -0.2611
1042 -0.2611
1043 -0.261
1044 -0.2601
1045 -0.2598
1046 -0.2602
1047 -0.259
1048 -0.2593
1049 -0.2584
1050 -0.2587
1051 -0.2586
1052 -0.2582
1053 -0.258
1054 -0.2579
1055 -0.257
1056 -0.2574
1057 -0.2579
1058 -0.2577
1059 -0.2574
1060 -0.2571
1061 -0.2565
1062 -0.2552
1063 -0.2546
1064 -0.2525
1065 -0.2521
1066 -0.2516
1067 -0.2505
1068 -0.2488
1069 -0.2492
1070 -0.2484
1071 -0.2468
1072 -0.2458
1073 -0.2452
1074 -0.2448
1075 -0.2445
1076 -0.2437
1077 -0.2439
1078 -0.2438
1079 -0.2428
1080 -0.2429
1081 -0.2427
1082 -0.2433
1083 -0.2432
1084 -0.2432
1085 -0.2428
1086 -0.2418
1087 -0.2417
1088 -0.2429
1089 -0.2434
1090 -0.2438
1091 -0.2441
1092 -0.2442
1093 -0.2453
1094 -0.2446
1095 -0.245
1096 -0.2453
1097 -0.2461
1098 -0.2456
1099 -0.2448
1100 -0.2451
1101 -0.2455
1102 -0.2465
1103 -0.2465
1104 -0.2475
1105 -0.248
1106 -0.2485
1107 -0.2485
1108 -0.2494
1109 -0.25
1110 -0.2503
1111 -0.2514
1112 -0.2523
1113 -0.2536
1114 -0.2541
1115 -0.2536
1116 -0.2547
1117 -0.2552
1118 -0.2563
1119 -0.2561
1120 -0.2563
1121 -0.2566
1122 -0.2561
1123 -0.2548
1124 -0.2543
1125 -0.2548
1126 -0.2551
1127 -0.2559
1128 -0.2555
1129 -0.255
1130 -0.2544
1131 -0.2549
1132 -0.254
1133 -0.2534
1134 -0.2524
1135 -0.2524
1136 -0.2508
1137 -0.25
1138 -0.2488
1139 -0.2474
1140 -0.2454
1141 -0.244
1142 -0.2435
1143 -0.2429
1144 -0.2421
1145 -0.242
1146 -0.241
1147 -0.24
1148 -0.2393
1149 -0.2391
1150 -0.2392
1151 -0.2385
1152 -0.2383
1153 -0.2374
1154 -0.2362
1155 -0.2362
1156 -0.235
1157 -0.2343
1158 -0.2336
1159 -0.2331
1160 -0.233
1161 -0.2332
1162 -0.233
1163 -0.2327
1164 -0.2325
1165 -0.2329
1166 -0.2326
1167 -0.2338
1168 -0.2341
1169 -0.2335
1170 -0.2334
1171 -0.2345
1172 -0.2339
1173 -0.2339
1174 -0.234
1175 -0.2346
1176 -0.2355
1177 -0.2361
1178 -0.2363
1179 -0.2364
1180 -0.237
1181 -0.2369
1182 -0.239
1183 -0.2391
1184 -0.2394
1185 -0.2401
1186 -0.2401
1187 -0.241
1188 -0.2411
1189 -0.2416
1190 -0.241
1191 -0.2413
1192 -0.2415
1193 -0.241
1194 -0.2413
1195 -0.2427
1196 -0.2436
1197 -0.2435
1198 -0.2446
1199 -0.2442
1200 -0.2445
1201 -0.2439
1202 -0.2444
1203 -0.2443
1204 -0.2441
1205 -0.2432
1206 -0.2429
1207 -0.2424
1208 -0.2427
1209 -0.2422
1210 -0.2409
1211 -0.2409
1212 -0.2405
1213 -0.2402
1214 -0.2392
1215 -0.2389
1216 -0.2385
1217 -0.2387
1218 -0.2382
1219 -0.239
1220 -0.2391
1221 -0.2389
1222 -0.2391
1223 -0.2389
1224 -0.2393
1225 -0.2394
1226 -0.2389
1227 -0.2382
1228 -0.2373
1229 -0.2374
1230 -0.2363
1231 -0.2357
1232 -0.2353
1233 -0.2348
1234 -0.2336
1235 -0.2326
1236 -0.2329
1237 -0.2337
1238 -0.2338
1239 -0.2342
1240 -0.2341
1241 -0.2332
1242 -0.2328
1243 -0.2322
1244 -0.2323
1245 -0.2324
1246 -0.2321
1247 -0.233
1248 -0.2332
1249 -0.2342
1250 -0.2343
1251 -0.2349
1252 -0.2347
1253 -0.2346
1254 -0.2344
1255 -0.2344
1256 -0.2335
1257 -0.2323
1258 -0.232
1259 -0.2317
1260 -0.2309
1261 -0.2311
1262 -0.2312
1263 -0.2315
1264 -0.2328
1265 -0.2325
1266 -0.2337
1267 -0.2346
1268 -0.2351
1269 -0.235
1270 -0.2356
1271 -0.236
1272 -0.2366
1273 -0.237
1274 -0.2367
1275 -0.2362
1276 -0.2369
1277 -0.2367
1278 -0.2372
1279 -0.2379
1280 -0.2381
1281 -0.2387
1282 -0.2382
1283 -0.2387
1284 -0.2386
1285 -0.2387
1286 -0.2394
1287 -0.2394
1288 -0.2388
1289 -0.2381
1290 -0.2373
1291 -0.2372
1292 -0.2378
1293 -0.2376
1294 -0.238
1295 -0.2376
1296 -0.2372
1297 -0.2368
1298 -0.2378
1299 -0.2381
1300 -0.2378
1301 -0.2383
1302 -0.2383
1303 -0.2389
1304 -0.2381
1305 -0.2379
1306 -0.2384
1307 -0.2386
1308 -0.2386
1309 -0.2383
1310 -0.2381
1311 -0.2379
1312 -0.2375
1313 -0.2369
1314 -0.2377
1315 -0.2382
1316 -0.2378
1317 -0.2378
1318 -0.2381
1319 -0.2386
1320 -0.2393
1321 -0.2398
1322 -0.241
1323 -0.2425
1324 -0.2444
1325 -0.2446
1326 -0.2443
1327 -0.2443
1328 -0.2446
1329 -0.2453
1330 -0.2459
1331 -0.2464
1332 -0.2471
1333 -0.2477
1334 -0.2489
1335 -0.249
1336 -0.2506
1337 -0.2522
1338 -0.2539
1339 -0.2552
1340 -0.2567
1341 -0.2582
1342 -0.2583
1343 -0.2594
1344 -0.2609
1345 -0.2617
1346 -0.2633
1347 -0.2647
1348 -0.2659
1349 -0.2664
1350 -0.2671
1351 -0.2674
1352 -0.2678
1353 -0.2692
1354 -0.2707
1355 -0.2707
1356 -0.2721
1357 -0.2729
1358 -0.2737
1359 -0.2744
1360 -0.2757
1361 -0.2761
1362 -0.2764
1363 -0.2767
1364 -0.2777
1365 -0.2777
1366 -0.2784
1367 -0.2783
1368 -0.2775
1369 -0.2777
1370 -0.278
1371 -0.2778
1372 -0.2779
1373 -0.2778
1374 -0.2773
1375 -0.2766
1376 -0.2761
1377 -0.2751
1378 -0.2745
1379 -0.2738
1380 -0.2735
1381 -0.2732
1382 -0.2722
1383 -0.2726
1384 -0.2724
1385 -0.2721
1386 -0.2718
1387 -0.2704
1388 -0.2695
1389 -0.2691
1390 -0.2694
1391 -0.2691
1392 -0.2693
1393 -0.2692
1394 -0.2687
1395 -0.2671
1396 -0.2658
1397 -0.2663
1398 -0.2653
1399 -0.2652
1400 -0.2647
1401 -0.2643
1402 -0.2637
1403 -0.2647
1404 -0.2651
1405 -0.2649
1406 -0.2652
1407 -0.2664
1408 -0.2663
1409 -0.2666
1410 -0.2669
1411 -0.2671
1412 -0.2673
1413 -0.2679
1414 -0.2693
1415 -0.2696
1416 -0.2698
1417 -0.2704
1418 -0.2707
1419 -0.27
1420 -0.2698
1421 -0.2704
1422 -0.2705
1423 -0.2712
1424 -0.2712
1425 -0.2708
1426 -0.2717
1427 -0.2727
1428 -0.2729
1429 -0.2731
1430 -0.2738
1431 -0.275
1432 -0.2757
1433 -0.2757
1434 -0.276
1435 -0.2774
1436 -0.2767
1437 -0.277
1438 -0.2772
1439 -0.2769
1440 -0.2768
1441 -0.2768
1442 -0.2768
1443 -0.277
1444 -0.2766
1445 -0.2762
1446 -0.2753
1447 -0.2743
1448 -0.2741
1449 -0.2737
1450 -0.2734
1451 -0.2729
1452 -0.2731
1453 -0.2726
1454 -0.272
1455 -0.272
1456 -0.2717
1457 -0.272
1458 -0.2726
1459 -0.2735
1460 -0.2743
1461 -0.2741
1462 -0.2753
1463 -0.2746
1464 -0.2756
1465 -0.2759
1466 -0.2765
1467 -0.2766
1468 -0.277
1469 -0.278
1470 -0.2783
1471 -0.2785
1472 -0.2797
1473 -0.2797
1474 -0.2808
1475 -0.282
1476 -0.2824
1477 -0.283
1478 -0.2833
1479 -0.2838
1480 -0.2836
1481 -0.2834
1482 -0.2845
1483 -0.2844
1484 -0.2851
1485 -0.2852
1486 -0.2853
1487 -0.2848
1488 -0.2853
1489 -0.285
1490 -0.2854
1491 -0.2853
1492 -0.2849
1493 -0.2849
1494 -0.285
1495 -0.2851
1496 -0.2859
1497 -0.286
1498 -0.2848
1499 -0.2847
1500 -0.2843
1501 -0.2834
1502 -0.2839
1503 -0.2837
1504 -0.2835
1505 -0.2833
1506 -0.2827
1507 -0.2822
1508 -0.2821
1509 -0.2825
1510 -0.2826
1511 -0.2824
1512 -0.2824
1513 -0.2819
1514 -0.2814
1515 -0.2807
1516 -0.2797
1517 -0.2794
1518 -0.2793
1519 -0.2786
1520 -0.2781
1521 -0.2772
1522 -0.2769
1523 -0.2756
1524 -0.2737
1525 -0.2734
1526 -0.2728
1527 -0.2722
1528 -0.2716
1529 -0.271
1530 -0.2701
1531 -0.2687
1532 -0.2684
1533 -0.2682
1534 -0.2669
1535 -0.2663
1536 -0.2655
1537 -0.2648
1538 -0.264
1539 -0.2634
1540 -0.2634
1541 -0.262
1542 -0.2615
1543 -0.2607
1544 -0.2599
1545 -0.2593
1546 -0.2585
1547 -0.2582
1548 -0.2574
1549 -0.2577
1550 -0.2578
1551 -0.2584
1552 -0.2581
1553 -0.2584
1554 -0.258
1555 -0.2581
1556 -0.2583
1557 -0.2585
1558 -0.2583
1559 -0.2584
1560 -0.2582
1561 -0.2589
1562 -0.2588
1563 -0.2591
1564 -0.2594
1565 -0.2597
1566 -0.2594
1567 -0.2594
1568 -0.2594
1569 -0.2606
1570 -0.2606
1571 -0.2609
1572 -0.2607
1573 -0.2615
1574 -0.2621
1575 -0.263
1576 -0.2634
1577 -0.265
1578 -0.265
1579 -0.2649
1580 -0.2654
1581 -0.2655
1582 -0.2654
1583 -0.265
1584 -0.2653
1585 -0.2649
1586 -0.2652
1587 -0.266
1588 -0.2665
1589 -0.2667
1590 -0.2676
1591 -0.2671
1592 -0.2665
1593 -0.2667
1594 -0.2663
1595 -0.2673
1596 -0.2676
1597 -0.2672
1598 -0.2672
1599 -0.2674
1600 -0.2679
1601 -0.2675
1602 -0.2682
1603 -0.2685
1604 -0.2685
1605 -0.2692
1606 -0.2701
1607 -0.2701
1608 -0.2706
1609 -0.2712
1610 -0.2721
1611 -0.2723
1612 -0.272
1613 -0.2726
1614 -0.272
1615 -0.2722
1616 -0.2728
1617 -0.2738
1618 -0.2742
1619 -0.2749
1620 -0.2757
1621 -0.276
1622 -0.2764
1623 -0.2767
1624 -0.2777
1625 -0.2783
1626 -0.2778
1627 -0.2772
1628 -0.2782
1629 -0.2783
1630 -0.2794
1631 -0.2792
1632 -0.2795
1633 -0.2798
1634 -0.2805
1635 -0.2798
1636 -0.2812
1637 -0.2811
1638 -0.2815
1639 -0.2822
1640 -0.2829
1641 -0.2831
1642 -0.2832
1643 -0.2827
1644 -0.283
1645 -0.2831
1646 -0.2842
1647 -0.2849
1648 -0.2844
1649 -0.2845
1650 -0.285
1651 -0.2851
1652 -0.2849
1653 -0.2853
1654 -0.2862
1655 -0.2859
1656 -0.2866
1657 -0.2878
1658 -0.2881
1659 -0.2878
1660 -0.2874
1661 -0.2873
1662 -0.2869
1663 -0.2876
1664 -0.2869
1665 -0.2865
1666 -0.2855
1667 -0.2853
1668 -0.2845
1669 -0.2835
1670 -0.2824
1671 -0.283
1672 -0.2817
1673 -0.2821
1674 -0.2819
1675 -0.281
1676 -0.2808
1677 -0.2803
1678 -0.2796
1679 -0.2794
1680 -0.2801
1681 -0.2806
1682 -0.281
1683 -0.2813
1684 -0.2804
1685 -0.2802
1686 -0.2809
1687 -0.282
1688 -0.2814
1689 -0.2809
1690 -0.2812
1691 -0.2817
1692 -0.2827
1693 -0.2827
1694 -0.2822
1695 -0.2824
1696 -0.2812
1697 -0.2813
1698 -0.2817
1699 -0.2814
1700 -0.282
1701 -0.282
1702 -0.2811
1703 -0.2801
1704 -0.2799
1705 -0.2798
1706 -0.2799
1707 -0.2797
1708 -0.2794
1709 -0.2795
1710 -0.2792
1711 -0.279
1712 -0.2783
1713 -0.2782
1714 -0.2776
1715 -0.2778
1716 -0.2784
1717 -0.2785
1718 -0.2779
1719 -0.2788
1720 -0.2777
1721 -0.2773
1722 -0.2766
1723 -0.2765
1724 -0.2765
1725 -0.276
1726 -0.276
1727 -0.2762
1728 -0.2765
1729 -0.2769
1730 -0.2776
1731 -0.2788
1732 -0.2788
1733 -0.2793
1734 -0.2801
1735 -0.2808
1736 -0.2814
1737 -0.2816
1738 -0.2815
1739 -0.2824
1740 -0.2826
1741 -0.2835
1742 -0.2846
1743 -0.2857
1744 -0.2861
1745 -0.2869
1746 -0.2874
1747 -0.2875
1748 -0.2891
1749 -0.2888
1750 -0.2897
1751 -0.2902
1752 -0.2911
1753 -0.2918
1754 -0.2928
1755 -0.2933
1756 -0.2933
1757 -0.2935
1758 -0.2952
1759 -0.2962
1760 -0.2967
1761 -0.297
1762 -0.297
1763 -0.2977
1764 -0.2975
1765 -0.2981
1766 -0.2988
1767 -0.2998
1768 -0.3007
1769 -0.3
1770 -0.2997
1771 -0.3003
1772 -0.3013
1773 -0.3012
1774 -0.3014
1775 -0.301
1776 -0.3011
1777 -0.3005
1778 -0.3009
1779 -0.3027
1780 -0.3038
1781 -0.3042
1782 -0.305
1783 -0.3058
1784 -0.3061
1785 -0.3066
1786 -0.3076
1787 -0.3087
1788 -0.3098
1789 -0.3103
1790 -0.3093
1791 -0.3093
1792 -0.3097
1793 -0.309
1794 -0.3094
1795 -0.3087
1796 -0.3091
1797 -0.309
1798 -0.3093
1799 -0.3089
1800 -0.3082
1801 -0.3083
1802 -0.3075
1803 -0.3056
1804 -0.3049
1805 -0.3035
1806 -0.3021
1807 -0.3001
1808 -0.2986
1809 -0.2973
1810 -0.2961
1811 -0.2954
1812 -0.2948
1813 -0.2941
1814 -0.2932
1815 -0.292
1816 -0.2921
1817 -0.2902
1818 -0.2889
1819 -0.2879
1820 -0.2868
1821 -0.2865
1822 -0.2858
1823 -0.2848
1824 -0.2845
1825 -0.2841
1826 -0.2839
1827 -0.2839
1828 -0.2827
1829 -0.282
1830 -0.281
1831 -0.2808
1832 -0.2802
1833 -0.2805
1834 -0.28
1835 -0.2805
1836 -0.2804
1837 -0.2801
1838 -0.2797
1839 -0.2797
1840 -0.2797
1841 -0.2803
1842 -0.2807
1843 -0.2812
1844 -0.282
1845 -0.2819
1846 -0.2815
1847 -0.282
1848 -0.2832
1849 -0.2839
1850 -0.2835
1851 -0.284
1852 -0.2847
1853 -0.2843
1854 -0.2847
1855 -0.2851
1856 -0.2852
1857 -0.2841
1858 -0.2837
1859 -0.2832
1860 -0.284
1861 -0.2846
1862 -0.2846
1863 -0.2847
1864 -0.2851
1865 -0.2858
1866 -0.2862
1867 -0.2867
1868 -0.2869
1869 -0.2867
1870 -0.2873
1871 -0.2868
1872 -0.2875
1873 -0.2875
1874 -0.2874
1875 -0.2877
1876 -0.2879
1877 -0.2884
1878 -0.289
1879 -0.2885
1880 -0.2882
1881 -0.287
1882 -0.2856
1883 -0.2843
1884 -0.2849
1885 -0.2849
1886 -0.284
1887 -0.2835
1888 -0.2837
1889 -0.2844
1890 -0.2845
1891 -0.2844
1892 -0.2838
1893 -0.2838
1894 -0.2849
1895 -0.2851
1896 -0.2864
1897 -0.2858
1898 -0.287
1899 -0.2874
1900 -0.2876
1901 -0.2885
1902 -0.2887
1903 -0.2901
1904 -0.2902
1905 -0.2906
1906 -0.2903
1907 -0.2906
1908 -0.2908
1909 -0.2907
1910 -0.2906
1911 -0.2905
1912 -0.2913
1913 -0.2914
1914 -0.2922
1915 -0.293
1916 -0.2937
1917 -0.2945
1918 -0.2954
1919 -0.2957
1920 -0.2962
1921 -0.2969
1922 -0.2972
1923 -0.2986
1924 -0.2996
1925 -0.3002
1926 -0.3008
1927 -0.301
1928 -0.3012
1929 -0.3006
1930 -0.3008
1931 -0.3001
1932 -0.3003
1933 -0.3002
1934 -0.2996
1935 -0.2996
1936 -0.3
1937 -0.2998
1938 -0.2998
1939 -0.2994
1940 -0.2997
1941 -0.2999
1942 -0.2996
1943 -0.2996
1944 -0.3003
1945 -0.3003
1946 -0.3009
1947 -0.3017
1948 -0.3011
1949 -0.3013
1950 -0.3
1951 -0.3001
1952 -0.2999
1953 -0.2995
1954 -0.2987
1955 -0.2987
1956 -0.2979
1957 -0.2968
1958 -0.2956
1959 -0.2947
1960 -0.2944
1961 -0.294
1962 -0.2947
1963 -0.2945
1964 -0.2948
1965 -0.2941
1966 -0.294
1967 -0.2928
1968 -0.2921
1969 -0.2919
1970 -0.2919
1971 -0.2904
1972 -0.2896
1973 -0.2893
1974 -0.2882
1975 -0.2889
1976 -0.2885
1977 -0.2878
1978 -0.2876
1979 -0.2865
1980 -0.2842
1981 -0.284
1982 -0.2836
1983 -0.2839
1984 -0.2833
1985 -0.2838
1986 -0.2823
1987 -0.2817
1988 -0.28
1989 -0.2801
1990 -0.2799
1991 -0.2799
1992 -0.2794
1993 -0.2803
1994 -0.2803
1995 -0.2804
1996 -0.2805
1997 -0.2805
1998 -0.2806
1999 -0.2816
2000 -0.282
2001 -0.2836
2002 -0.2842
2003 -0.2852
2004 -0.2855
2005 -0.2863
2006 -0.2871
2007 -0.2874
2008 -0.2882
2009 -0.2885
2010 -0.2886
2011 -0.2881
2012 -0.2885
2013 -0.2875
2014 -0.2877
2015 -0.2879
2016 -0.287
2017 -0.2874
2018 -0.2881
2019 -0.289
2020 -0.2892
2021 -0.289
2022 -0.2887
2023 -0.2884
2024 -0.2884
2025 -0.2881
2026 -0.2876
2027 -0.2877
2028 -0.2884
2029 -0.2879
2030 -0.2876
2031 -0.2867
2032 -0.2862
2033 -0.2859
2034 -0.2859
2035 -0.2858
2036 -0.2848
2037 -0.2841
2038 -0.2837
2039 -0.2832
2040 -0.2822
2041 -0.2814
2042 -0.2812
2043 -0.281
2044 -0.2796
2045 -0.2792
2046 -0.2788
2047 -0.2778
2048 -0.2769
2049 -0.276
2050 -0.2759
2051 -0.2756
2052 -0.2753
2053 -0.2763
2054 -0.2756
2055 -0.275
2056 -0.2751
2057 -0.2753
2058 -0.2758
2059 -0.2762
2060 -0.276
2061 -0.2758
2062 -0.2757
2063 -0.2758
2064 -0.275
2065 -0.2755
2066 -0.2752
2067 -0.2746
2068 -0.2751
2069 -0.2754
2070 -0.2746
2071 -0.2749
2072 -0.2746
2073 -0.2745
2074 -0.2748
2075 -0.2743
2076 -0.2737
2077 -0.2737
2078 -0.2737
2079 -0.2742
2080 -0.2742
2081 -0.2741
2082 -0.2745
2083 -0.2752
2084 -0.2756
2085 -0.276
2086 -0.2764
2087 -0.2765
2088 -0.2761
2089 -0.2766
2090 -0.2763
2091 -0.2762
2092 -0.2758
2093 -0.2763
2094 -0.2756
2095 -0.275
2096 -0.2751
2097 -0.2759
2098 -0.2745
2099 -0.2748
2100 -0.2756
2101 -0.2753
2102 -0.2763
2103 -0.2766
2104 -0.2779
2105 -0.2784
2106 -0.2782
2107 -0.2797
2108 -0.2803
2109 -0.2812
2110 -0.2821
2111 -0.2831
2112 -0.2838
2113 -0.2847
2114 -0.2842
2115 -0.2847
2116 -0.2839
2117 -0.2827
2118 -0.2822
2119 -0.2819
2120 -0.2821
2121 -0.2821
2122 -0.2816
2123 -0.2812
2124 -0.2814
2125 -0.2814
2126 -0.2813
2127 -0.281
2128 -0.2808
2129 -0.2812
2130 -0.2809
2131 -0.2803
2132 -0.2799
2133 -0.28
2134 -0.2804
2135 -0.28
2136 -0.2795
2137 -0.2789
2138 -0.2791
2139 -0.2789
2140 -0.2791
2141 -0.2789
2142 -0.2783
2143 -0.2777
2144 -0.2772
2145 -0.2766
2146 -0.2754
2147 -0.2737
2148 -0.2733
2149 -0.2735
2150 -0.2736
2151 -0.2732
2152 -0.2733
2153 -0.2729
2154 -0.2726
2155 -0.272
2156 -0.2718
2157 -0.272
2158 -0.2714
2159 -0.2714
2160 -0.2717
2161 -0.271
2162 -0.2689
2163 -0.2679
2164 -0.2668
2165 -0.266
2166 -0.2654
2167 -0.265
2168 -0.265
2169 -0.2653
2170 -0.2652
2171 -0.2659
2172 -0.2653
2173 -0.265
2174 -0.2651
2175 -0.2643
2176 -0.2639
2177 -0.2642
2178 -0.2637
2179 -0.2633
2180 -0.2646
2181 -0.2642
2182 -0.2644
2183 -0.2635
2184 -0.2627
2185 -0.2614
2186 -0.2618
2187 -0.2612
2188 -0.2618
2189 -0.2613
2190 -0.2607
2191 -0.2603
2192 -0.2598
2193 -0.2587
2194 -0.2578
2195 -0.2575
2196 -0.257
2197 -0.2572
2198 -0.2569
2199 -0.2568
2200 -0.2567
2201 -0.255
2202 -0.2542
2203 -0.2532
2204 -0.2536
2205 -0.2539
2206 -0.254
2207 -0.2561
2208 -0.2558
2209 -0.256
2210 -0.2573
2211 -0.258
2212 -0.258
2213 -0.2583
2214 -0.2586
2215 -0.2588
2216 -0.2596
2217 -0.2598
2218 -0.2596
2219 -0.2593
2220 -0.2596
2221 -0.2588
2222 -0.2596
2223 -0.2606
2224 -0.2602
2225 -0.2597
2226 -0.2603
2227 -0.2605
2228 -0.2602
2229 -0.2607
2230 -0.2606
2231 -0.2607
2232 -0.2612
2233 -0.2614
2234 -0.262
2235 -0.261
2236 -0.2607
2237 -0.2611
2238 -0.2623
2239 -0.2629
2240 -0.2633
2241 -0.2638
2242 -0.263
2243 -0.2639
2244 -0.2648
2245 -0.266
2246 -0.2665
2247 -0.2663
2248 -0.267
2249 -0.2674
2250 -0.2668
2251 -0.2667
2252 -0.2672
2253 -0.2667
2254 -0.2667
2255 -0.2681
2256 -0.2678
2257 -0.2681
2258 -0.2675
2259 -0.268
2260 -0.2679
2261 -0.2682
2262 -0.2687
2263 -0.2682
2264 -0.2691
2265 -0.2686
2266 -0.2688
2267 -0.2682
2268 -0.2681
2269 -0.268
2270 -0.2686
2271 -0.2686
2272 -0.2687
2273 -0.269
2274 -0.2683
2275 -0.2687
2276 -0.2692
2277 -0.2685
2278 -0.2684
2279 -0.2675
2280 -0.2668
2281 -0.2676
2282 -0.2673
2283 -0.2666
2284 -0.2665
2285 -0.2662
2286 -0.2651
2287 -0.2646
2288 -0.2652
2289 -0.2644
2290 -0.2638
2291 -0.2634
2292 -0.2628
2293 -0.2619
2294 -0.2617
2295 -0.2625
2296 -0.2606
2297 -0.2602
2298 -0.2606
2299 -0.259
2300 -0.2577
2301 -0.2571
2302 -0.2564
2303 -0.255
2304 -0.2533
2305 -0.2524
2306 -0.2532
2307 -0.2516
2308 -0.2503
2309 -0.2493
2310 -0.2484
2311 -0.2471
2312 -0.2459
2313 -0.2443
2314 -0.2437
2315 -0.2428
2316 -0.2423
2317 -0.2426
2318 -0.2421
2319 -0.2418
2320 -0.2413
2321 -0.2409
2322 -0.2411
2323 -0.24
2324 -0.2394
2325 -0.239
2326 -0.2391
2327 -0.2392
2328 -0.239
2329 -0.2397
2330 -0.2398
2331 -0.241
2332 -0.2415
2333 -0.2417
2334 -0.2415
2335 -0.2422
2336 -0.242
2337 -0.2433
2338 -0.2434
2339 -0.2439
2340 -0.2437
2341 -0.2438
2342 -0.2446
2343 -0.2458
2344 -0.2459
2345 -0.2464
2346 -0.2469
2347 -0.2483
2348 -0.2486
2349 -0.2482
2350 -0.2477
2351 -0.2475
2352 -0.2468
2353 -0.2466
2354 -0.2472
2355 -0.2484
2356 -0.2486
2357 -0.2488
2358 -0.2499
2359 -0.2498
2360 -0.2486
2361 -0.2477
2362 -0.2494
2363 -0.2495
2364 -0.2502
2365 -0.2504
2366 -0.2507
2367 -0.2512
2368 -0.2509
2369 -0.25
2370 -0.2498
2371 -0.2485
2372 -0.2489
2373 -0.2485
2374 -0.2486
2375 -0.2479
2376 -0.2486
2377 -0.2488
2378 -0.2482
2379 -0.2483
2380 -0.2474
2381 -0.2475
2382 -0.2456
2383 -0.2457
2384 -0.2455
2385 -0.2454
2386 -0.2448
2387 -0.2451
2388 -0.2443
2389 -0.2443
2390 -0.2446
2391 -0.2457
2392 -0.2462
2393 -0.2473
2394 -0.2484
2395 -0.2497
2396 -0.2504
2397 -0.2509
2398 -0.252
2399 -0.2524
2400 -0.253
2401 -0.254
2402 -0.2551
2403 -0.2562
2404 -0.2551
2405 -0.2549
2406 -0.2551
2407 -0.2533
2408 -0.2542
2409 -0.2547
2410 -0.2539
2411 -0.2541
2412 -0.2542
2413 -0.2547
2414 -0.255
2415 -0.255
2416 -0.2536
2417 -0.2537
2418 -0.2547
2419 -0.2549
2420 -0.2548
2421 -0.2552
2422 -0.2545
2423 -0.2535
2424 -0.2537
2425 -0.2543
2426 -0.2538
2427 -0.2536
2428 -0.2528
2429 -0.2525
2430 -0.2527
2431 -0.2529
2432 -0.2517
2433 -0.2508
2434 -0.2495
2435 -0.2499
2436 -0.2502
2437 -0.2502
2438 -0.2482
2439 -0.2469
2440 -0.2465
2441 -0.246
2442 -0.246
2443 -0.245
2444 -0.244
2445 -0.2437
2446 -0.2435
2447 -0.2439
2448 -0.243
2449 -0.2425
2450 -0.2426
2451 -0.2425
2452 -0.2416
2453 -0.2408
2454 -0.2403
2455 -0.2396
2456 -0.2395
2457 -0.2387
2458 -0.2381
2459 -0.2367
2460 -0.236
2461 -0.235
2462 -0.2334
2463 -0.2331
2464 -0.232
2465 -0.2305
2466 -0.2297
2467 -0.2299
2468 -0.2283
2469 -0.2281
2470 -0.228
2471 -0.2284
2472 -0.2287
2473 -0.2281
2474 -0.2286
2475 -0.2289
2476 -0.2288
2477 -0.2285
2478 -0.2283
2479 -0.2279
2480 -0.2287
2481 -0.2286
2482 -0.2292
2483 -0.2297
2484 -0.2296
2485 -0.2301
2486 -0.2314
2487 -0.2313
2488 -0.2309
2489 -0.2314
2490 -0.2316
2491 -0.2314
2492 -0.2328
2493 -0.2325
2494 -0.2334
2495 -0.2326
2496 -0.2338
2497 -0.2341
2498 -0.2341
2499 -0.2353
2500 -0.2352
2501 -0.2358
2502 -0.2352
2503 -0.2352
2504 -0.2362
2505 -0.2357
2506 -0.2347
2507 -0.2352
2508 -0.2355
2509 -0.2353
2510 -0.2353
2511 -0.2353
2512 -0.235
2513 -0.2358
2514 -0.2359
2515 -0.2351
2516 -0.2347
2517 -0.2344
2518 -0.2348
2519 -0.2346
2520 -0.2348
2521 -0.2342
2522 -0.2335
2523 -0.233
2524 -0.2325
2525 -0.2319
2526 -0.2304
2527 -0.2303
2528 -0.2307
2529 -0.2293
2530 -0.229
2531 -0.228
2532 -0.2275
2533 -0.2264
2534 -0.226
2535 -0.2249
2536 -0.225
2537 -0.2247
2538 -0.2238
2539 -0.2233
2540 -0.2232
2541 -0.223
2542 -0.2231
2543 -0.2224
2544 -0.223
2545 -0.2229
2546 -0.2233
2547 -0.2238
2548 -0.2236
2549 -0.2244
2550 -0.225
2551 -0.2252
2552 -0.2258
2553 -0.2262
2554 -0.2259
2555 -0.2254
2556 -0.2253
2557 -0.2255
2558 -0.2246
2559 -0.225
2560 -0.2262
2561 -0.2276
2562 -0.2272
2563 -0.2274
2564 -0.2269
2565 -0.2269
2566 -0.2266
2567 -0.226
2568 -0.2269
2569 -0.2266
2570 -0.227
2571 -0.2283
2572 -0.2282
2573 -0.2283
2574 -0.2279
2575 -0.2284
2576 -0.2281
2577 -0.228
2578 -0.2286
2579 -0.2288
2580 -0.2289
2581 -0.2292
2582 -0.2299
2583 -0.2285
2584 -0.228
2585 -0.2286
2586 -0.2287
2587 -0.2273
2588 -0.2269
2589 -0.2256
2590 -0.2255
2591 -0.224
2592 -0.2229
2593 -0.2213
2594 -0.2208
2595 -0.2188
2596 -0.2177
2597 -0.2167
2598 -0.215
2599 -0.2139
2600 -0.2129
2601 -0.212
2602 -0.2115
2603 -0.2104
2604 -0.2108
2605 -0.2106
2606 -0.2095
2607 -0.2103
2608 -0.2092
2609 -0.2083
2610 -0.208
2611 -0.2075
2612 -0.2074
2613 -0.2077
2614 -0.2078
2615 -0.2081
2616 -0.2098
2617 -0.2103
2618 -0.209
2619 -0.209
2620 -0.2098
2621 -0.2106
2622 -0.2113
2623 -0.2123
2624 -0.2128
2625 -0.2134
2626 -0.2136
2627 -0.2139
2628 -0.2155
2629 -0.217
2630 -0.218
2631 -0.2187
2632 -0.2204
2633 -0.2217
2634 -0.2237
2635 -0.2238
2636 -0.2238
2637 -0.2238
2638 -0.2244
2639 -0.2249
2640 -0.2249
2641 -0.2252
2642 -0.2251
2643 -0.2254
2644 -0.2255
2645 -0.2247
2646 -0.2239
2647 -0.2236
2648 -0.2236
2649 -0.2233
2650 -0.2231
2651 -0.2228
2652 -0.2233
2653 -0.2241
2654 -0.2237
2655 -0.2237
2656 -0.2236
2657 -0.2234
2658 -0.223
2659 -0.2234
2660 -0.2227
2661 -0.2226
2662 -0.2228
2663 -0.2221
2664 -0.2216
2665 -0.222
2666 -0.2223
2667 -0.2225
2668 -0.2228
2669 -0.2221
2670 -0.2209
2671 -0.2203
2672 -0.2198
2673 -0.2191
2674 -0.2178
2675 -0.2165
2676 -0.2145
2677 -0.2148
2678 -0.2143
2679 -0.2148
2680 -0.2132
2681 -0.2124
2682 -0.2111
2683 -0.2112
2684 -0.2096
2685 -0.209
2686 -0.208
2687 -0.2082
2688 -0.2077
2689 -0.206
2690 -0.206
2691 -0.2061
2692 -0.2058
2693 -0.2055
2694 -0.2051
2695 -0.205
2696 -0.2041
2697 -0.2038
2698 -0.2034
2699 -0.2037
2700 -0.2045
2701 -0.2046
2702 -0.2045
2703 -0.2058
2704 -0.2057
2705 -0.2058
2706 -0.2065
2707 -0.2067
2708 -0.2069
2709 -0.2066
2710 -0.2068
2711 -0.2075
2712 -0.2085
2713 -0.2088
2714 -0.2102
2715 -0.2111
2716 -0.212
2717 -0.2126
2718 -0.2123
2719 -0.213
2720 -0.2134
2721 -0.2141
2722 -0.2144
2723 -0.215
2724 -0.2155
2725 -0.2158
2726 -0.2166
2727 -0.2165
2728 -0.2158
2729 -0.2158
2730 -0.2162
2731 -0.2157
2732 -0.2157
2733 -0.2159
2734 -0.2164
2735 -0.2163
2736 -0.2171
2737 -0.2154
2738 -0.2161
2739 -0.215
2740 -0.215
2741 -0.2146
2742 -0.2134
2743 -0.2128
2744 -0.212
2745 -0.2117
2746 -0.2111
2747 -0.2097
2748 -0.2085
2749 -0.2073
2750 -0.2064
2751 -0.2058
2752 -0.2053
2753 -0.2039
2754 -0.2036
2755 -0.2029
2756 -0.2025
2757 -0.2021
2758 -0.2018
2759 -0.2012
2760 -0.1994
2761 -0.1983
2762 -0.1974
2763 -0.1962
2764 -0.1962
2765 -0.1956
2766 -0.1953
2767 -0.1958
2768 -0.1953
2769 -0.1951
2770 -0.1945
2771 -0.1933
2772 -0.1931
2773 -0.1927
2774 -0.1926
2775 -0.1917
2776 -0.1918
2777 -0.1908
2778 -0.1909
2779 -0.1904
2780 -0.1902
2781 -0.1902
2782 -0.1906
2783 -0.1914
2784 -0.1925
2785 -0.1926
2786 -0.1923
2787 -0.1934
2788 -0.1944
2789 -0.1955
2790 -0.1964
2791 -0.1964
2792 -0.1971
2793 -0.1982
2794 -0.1978
2795 -0.1995
2796 -0.2002
2797 -0.2002
2798 -0.2007
2799 -0.201
2800 -0.2016
2801 -0.2016
2802 -0.2007
2803 -0.2009
2804 -0.2004
2805 -0.2
2806 -0.2004
2807 -0.1994
2808 -0.1988
2809 -0.1985
2810 -0.1979
2811 -0.1982
2812 -0.1973
2813 -0.1965
2814 -0.1955
2815 -0.1941
2816 -0.1934
2817 -0.1924
2818 -0.1919
2819 -0.1913
2820 -0.1899
2821 -0.1888
2822 -0.1876
2823 -0.187
2824 -0.1859
2825 -0.186
2826 -0.1865
2827 -0.1863
2828 -0.1857
2829 -0.1852
2830 -0.1835
2831 -0.1828
2832 -0.1823
2833 -0.1811
2834 -0.1796
2835 -0.1794
2836 -0.1797
2837 -0.1804
2838 -0.1805
2839 -0.1806
2840 -0.1804
2841 -0.1811
2842 -0.1815
2843 -0.1807
2844 -0.1809
2845 -0.18
2846 -0.1812
2847 -0.1805
2848 -0.1798
2849 -0.1795
2850 -0.1801
2851 -0.1802
2852 -0.1797
2853 -0.1787
2854 -0.179
2855 -0.1783
2856 -0.1779
2857 -0.178
2858 -0.1784
2859 -0.1783
2860 -0.1783
2861 -0.1777
2862 -0.1777
2863 -0.1776
2864 -0.1773
2865 -0.1763
2866 -0.1753
2867 -0.1749
2868 -0.175
2869 -0.1743
2870 -0.1748
2871 -0.1738
2872 -0.1729
2873 -0.1731
2874 -0.1735
2875 -0.1731
2876 -0.1742
2877 -0.1737
2878 -0.1726
2879 -0.1719
2880 -0.1724
2881 -0.1724
2882 -0.1729
2883 -0.1718
2884 -0.1717
2885 -0.1709
2886 -0.1701
2887 -0.1697
2888 -0.1688
2889 -0.169
2890 -0.168
2891 -0.1676
2892 -0.1662
2893 -0.166
2894 -0.1652
2895 -0.1651
2896 -0.1656
2897 -0.1651
2898 -0.1652
2899 -0.1652
2900 -0.1644
2901 -0.1639
2902 -0.1635
2903 -0.1625
2904 -0.1624
2905 -0.163
2906 -0.1626
2907 -0.1615
2908 -0.1619
2909 -0.1623
2910 -0.1624
2911 -0.1621
2912 -0.1626
2913 -0.1629
2914 -0.1622
2915 -0.1625
2916 -0.1627
2917 -0.1627
2918 -0.163
2919 -0.1629
2920 -0.1632
2921 -0.1638
2922 -0.1642
2923 -0.1643
2924 -0.1647
2925 -0.1645
2926 -0.1641
2927 -0.1637
2928 -0.1645
2929 -0.1658
2930 -0.1653
2931 -0.166
2932 -0.1661
2933 -0.1665
2934 -0.166
2935 -0.1669
2936 -0.1656
2937 -0.1665
2938 -0.1664
2939 -0.167
2940 -0.1658
2941 -0.1654
2942 -0.1659
2943 -0.1652
2944 -0.1638
2945 -0.1638
2946 -0.1624
2947 -0.1613
2948 -0.1608
2949 -0.1606
2950 -0.1608
2951 -0.1606
2952 -0.1597
2953 -0.1597
2954 -0.1585
2955 -0.1586
2956 -0.1582
2957 -0.1574
2958 -0.1571
2959 -0.1561
2960 -0.1564
2961 -0.1568
2962 -0.157
2963 -0.1574
2964 -0.1571
2965 -0.1581
2966 -0.1585
2967 -0.1581
2968 -0.1575
2969 -0.1579
2970 -0.1584
2971 -0.1586
2972 -0.1592
2973 -0.1599
2974 -0.1601
2975 -0.1608
2976 -0.1599
2977 -0.1609
2978 -0.1609
2979 -0.1612
2980 -0.1612
2981 -0.1613
2982 -0.1614
2983 -0.1621
2984 -0.1624
2985 -0.1626
2986 -0.1629
2987 -0.1628
2988 -0.1635
2989 -0.1637
2990 -0.1632
2991 -0.1643
2992 -0.1641
2993 -0.1645
2994 -0.1651
2995 -0.1646
2996 -0.1646
2997 -0.1641
2998 -0.1649
2999 -0.1649
3000 -0.1649
3001 -0.1654
3002 -0.1662
3003 -0.1668
3004 -0.167
3005 -0.1673
3006 -0.1669
3007 -0.1671
3008 -0.1675
3009 -0.1678
3010 -0.1687
3011 -0.1679
3012 -0.1687
3013 -0.1686
3014 -0.1688
3015 -0.1699
3016 -0.1694
3017 -0.1693
3018 -0.1705
3019 -0.1709
3020 -0.1707
3021 -0.1716
3022 -0.1726
3023 -0.1726
3024 -0.173
3025 -0.1716
3026 -0.1713
3027 -0.1707
3028 -0.1705
3029 -0.1702
3030 -0.1709
3031 -0.1712
3032 -0.1716
3033 -0.1725
3034 -0.173
3035 -0.1742
3036 -0.1736
3037 -0.1733
3038 -0.1738
3039 -0.1737
3040 -0.1741
3041 -0.1735
3042 -0.1737
3043 -0.1743
3044 -0.1745
3045 -0.1749
3046 -0.1747
3047 -0.175
3048 -0.1765
3049 -0.1767
3050 -0.1762
3051 -0.1744
3052 -0.1733
3053 -0.1733
3054 -0.1733
3055 -0.1729
3056 -0.1724
3057 -0.1721
3058 -0.1704
3059 -0.1696
3060 -0.1689
3061 -0.169
3062 -0.1677
3063 -0.1674
3064 -0.167
3065 -0.1672
3066 -0.1668
3067 -0.166
3068 -0.1649
3069 -0.1641
3070 -0.163
3071 -0.1626
3072 -0.1623
3073 -0.1608
3074 -0.16
3075 -0.1592
3076 -0.1582
3077 -0.1575
3078 -0.1586
3079 -0.1574
3080 -0.1561
3081 -0.1553
3082 -0.1548
3083 -0.155
3084 -0.1555
3085 -0.1557
3086 -0.1558
3087 -0.1549
3088 -0.1551
3089 -0.1564
3090 -0.1566
3091 -0.1561
3092 -0.1572
3093 -0.1582
3094 -0.1589
3095 -0.1594
3096 -0.1602
3097 -0.1599
3098 -0.1599
3099 -0.1586
3100 -0.159
3101 -0.159
3102 -0.1593
3103 -0.1592
3104 -0.159
3105 -0.1589
3106 -0.1589
3107 -0.1602
3108 -0.1603
3109 -0.1601
3110 -0.1601
3111 -0.1607
3112 -0.1602
3113 -0.1594
3114 -0.1598
3115 -0.1591
3116 -0.1589
3117 -0.1578
3118 -0.1574
3119 -0.1563
3120 -0.1556
3121 -0.1546
3122 -0.1549
3123 -0.1553
3124 -0.1549
3125 -0.1545
3126 -0.1547
3127 -0.1544
3128 -0.1528
3129 -0.1514
3130 -0.151
3131 -0.151
3132 -0.1511
3133 -0.1499
3134 -0.149
3135 -0.1476
3136 -0.1474
3137 -0.1479
3138 -0.1475
3139 -0.1466
3140 -0.1468
3141 -0.1475
3142 -0.1476
3143 -0.1485
3144 -0.1497
3145 -0.149
3146 -0.1496
3147 -0.15
3148 -0.1513
3149 -0.1517
3150 -0.1527
3151 -0.1523
3152 -0.1529
3153 -0.1532
3154 -0.1539
3155 -0.1542
3156 -0.1547
3157 -0.1551
3158 -0.1554
3159 -0.1566
3160 -0.1572
3161 -0.1573
3162 -0.1573
3163 -0.1574
3164 -0.1569
3165 -0.1561
3166 -0.1563
3167 -0.1563
3168 -0.1565
3169 -0.1554
3170 -0.1541
3171 -0.1542
3172 -0.1536
3173 -0.1533
3174 -0.1525
3175 -0.1524
3176 -0.1527
3177 -0.1523
3178 -0.1519
3179 -0.151
3180 -0.1516
3181 -0.1506
3182 -0.1497
3183 -0.1489
3184 -0.1482
3185 -0.1464
3186 -0.1459
3187 -0.1457
3188 -0.1441
3189 -0.1427
3190 -0.1418
3191 -0.1403
3192 -0.1403
3193 -0.139
3194 -0.1381
3195 -0.1377
3196 -0.137
3197 -0.1367
3198 -0.1355
3199 -0.1344
3200 -0.1332
3201 -0.1335
3202 -0.1335
3203 -0.1322
3204 -0.1319
3205 -0.1313
3206 -0.1312
3207 -0.1312
3208 -0.131
3209 -0.1306
3210 -0.1297
3211 -0.1297
3212 -0.1293
3213 -0.129
3214 -0.1288
3215 -0.1277
3216 -0.1276
3217 -0.1272
3218 -0.1268
3219 -0.1254
3220 -0.1251
3221 -0.1236
3222 -0.122
3223 -0.1206
3224 -0.1199
3225 -0.1204
3226 -0.1197
3227 -0.1198
3228 -0.1196
3229 -0.1192
3230 -0.1188
3231 -0.1178
3232 -0.1168
3233 -0.1164
3234 -0.1157
3235 -0.1145
3236 -0.1147
3237 -0.1142
3238 -0.113
3239 -0.1121
3240 -0.1117
3241 -0.111
3242 -0.1104
3243 -0.1106
3244 -0.1102
3245 -0.1104
3246 -0.1095
3247 -0.1102
3248 -0.1091
3249 -0.1089
3250 -0.1085
3251 -0.1099
3252 -0.1107
3253 -0.1117
3254 -0.1123
3255 -0.1135
3256 -0.1146
3257 -0.1151
3258 -0.1168
3259 -0.1177
3260 -0.1191
3261 -0.1195
3262 -0.1212
3263 -0.1214
3264 -0.1223
3265 -0.1235
3266 -0.1246
3267 -0.1246
3268 -0.1258
3269 -0.1279
3270 -0.1289
3271 -0.1297
3272 -0.1293
3273 -0.1313
3274 -0.1316
3275 -0.132
3276 -0.133
3277 -0.133
3278 -0.1329
3279 -0.1339
3280 -0.135
3281 -0.1352
3282 -0.135
3283 -0.135
3284 -0.1345
3285 -0.1346
3286 -0.1341
3287 -0.1341
3288 -0.1347
3289 -0.1335
3290 -0.1332
3291 -0.1336
3292 -0.1337
3293 -0.1334
3294 -0.1321
3295 -0.1324
3296 -0.1312
3297 -0.1313
3298 -0.1309
3299 -0.1309
3300 -0.1313
3301 -0.1308
3302 -0.1312
3303 -0.1308
3304 -0.1303
3305 -0.1296
3306 -0.1289
3307 -0.1279
3308 -0.1265
3309 -0.1261
3310 -0.1261
3311 -0.1245
3312 -0.1239
3313 -0.1229
3314 -0.1212
3315 -0.1203
3316 -0.1201
3317 -0.1203
3318 -0.1205
3319 -0.12
3320 -0.1194
3321 -0.1196
3322 -0.1192
3323 -0.1185
3324 -0.1178
3325 -0.1187
3326 -0.1188
3327 -0.1194
3328 -0.1195
3329 -0.1195
3330 -0.1201
3331 -0.1195
3332 -0.1196
3333 -0.1202
3334 -0.1216
3335 -0.1228
3336 -0.1233
3337 -0.1222
3338 -0.1216
3339 -0.1225
3340 -0.1229
3341 -0.1216
3342 -0.1211
3343 -0.1203
3344 -0.1195
3345 -0.1193
3346 -0.1195
3347 -0.1205
3348 -0.1193
3349 -0.119
3350 -0.1173
3351 -0.1169
3352 -0.1167
3353 -0.1165
3354 -0.1164
3355 -0.1159
3356 -0.1165
3357 -0.1162
3358 -0.1157
3359 -0.1152
3360 -0.114
3361 -0.1129
3362 -0.1122
3363 -0.1122
3364 -0.1119
3365 -0.1113
3366 -0.1099
3367 -0.1091
3368 -0.1088
3369 -0.1093
3370 -0.1097
3371 -0.1099
3372 -0.1086
3373 -0.1082
3374 -0.1087
3375 -0.1086
3376 -0.1085
3377 -0.1088
3378 -0.1084
3379 -0.1085
3380 -0.1076
3381 -0.1081
3382 -0.1083
3383 -0.1078
3384 -0.1083
3385 -0.1096
3386 -0.1105
3387 -0.1104
3388 -0.1106
3389 -0.1119
3390 -0.1132
3391 -0.1133
3392 -0.1141
3393 -0.1148
3394 -0.1162
3395 -0.1162
3396 -0.1167
3397 -0.1181
3398 -0.1188
3399 -0.1201
3400 -0.1213
3401 -0.1203
3402 -0.1207
3403 -0.1223
3404 -0.1232
3405 -0.1231
3406 -0.1234
3407 -0.1242
3408 -0.125
3409 -0.1253
3410 -0.1256
3411 -0.1258
3412 -0.1255
3413 -0.1258
3414 -0.125
3415 -0.126
3416 -0.1261
3417 -0.1258
3418 -0.1257
3419 -0.1256
3420 -0.1257
3421 -0.1261
3422 -0.1262
3423 -0.1262
3424 -0.1255
3425 -0.1253
3426 -0.1253
3427 -0.1243
3428 -0.1234
3429 -0.1224
3430 -0.122
3431 -0.1213
3432 -0.1204
3433 -0.1196
3434 -0.1193
3435 -0.1184
3436 -0.1182
3437 -0.1173
3438 -0.1171
3439 -0.1169
3440 -0.1165
3441 -0.1166
3442 -0.1166
3443 -0.1157
3444 -0.1159
3445 -0.1151
3446 -0.115
3447 -0.1146
3448 -0.1146
3449 -0.1143
3450 -0.1148
3451 -0.1149
3452 -0.1143
3453 -0.1139
3454 -0.1139
3455 -0.1135
3456 -0.1127
3457 -0.1134
3458 -0.1131
3459 -0.1122
3460 -0.1123
3461 -0.1127
3462 -0.1126
3463 -0.1129
3464 -0.1129
3465 -0.1129
3466 -0.1131
3467 -0.1133
3468 -0.1131
3469 -0.113
3470 -0.1125
3471 -0.1122
3472 -0.1128
3473 -0.1118
3474 -0.1112
3475 -0.111
3476 -0.1104
3477 -0.1107
3478 -0.1103
3479 -0.1107
3480 -0.1105
3481 -0.1105
3482 -0.1103
3483 -0.1096
3484 -0.1096
3485 -0.1082
3486 -0.1088
3487 -0.1096
3488 -0.1096
3489 -0.1099
3490 -0.1105
3491 -0.1111
3492 -0.1103
3493 -0.1095
3494 -0.1091
3495 -0.1079
3496 -0.1072
3497 -0.1072
3498 -0.1066
3499 -0.1077
3500 -0.106
3501 -0.1051
3502 -0.1046
3503 -0.1037
3504 -0.1028
3505 -0.1024
3506 -0.1023
3507 -0.1019
3508 -0.1028
3509 -0.1029
3510 -0.1026
3511 -0.1023
3512 -0.1019
3513 -0.1025
3514 -0.1033
3515 -0.1036
3516 -0.1025
3517 -0.1019
3518 -0.1007
3519 -0.1007
3520 -0.1006
3521 -0.0997
3522 -0.0988
3523 -0.0989
3524 -0.098
3525 -0.0969
3526 -0.0955
3527 -0.0945
3528 -0.0951
3529 -0.0955
3530 -0.0945
3531 -0.0947
3532 -0.0939
3533 -0.0939
3534 -0.0941
3535 -0.0936
3536 -0.0937
3537 -0.0937
3538 -0.0942
3539 -0.0941
3540 -0.0933
3541 -0.0941
3542 -0.0943
3543 -0.0945
3544 -0.0949
3545 -0.0953
3546 -0.0946
3547 -0.0946
3548 -0.0954
3549 -0.0956
3550 -0.0966
3551 -0.0982
3552 -0.0984
3553 -0.0988
3554 -0.0993
3555 -0.0998
3556 -0.0991
3557 -0.1004
3558 -0.1011
3559 -0.1012
3560 -0.1021
3561 -0.1035
3562 -0.1042
3563 -0.1044
3564 -0.1051
3565 -0.1059
3566 -0.107
3567 -0.107
3568 -0.1073
3569 -0.1078
3570 -0.1082
3571 -0.1084
3572 -0.1095
3573 -0.1105
3574 -0.1103
3575 -0.1096
3576 -0.1094
3577 -0.1083
3578 -0.1083
3579 -0.1086
3580 -0.1081
3581 -0.1073
3582 -0.1078
3583 -0.108
3584 -0.1073
3585 -0.1058
3586 -0.1034
3587 -0.1034
3588 -0.1025
3589 -0.1008
3590 -0.0994
3591 -0.0986
3592 -0.0971
3593 -0.0961999999999999
3594 -0.0941
3595 -0.0932
3596 -0.0917000000000001
3597 -0.0898
3598 -0.0882
3599 -0.0879
3600 -0.0872
3601 -0.0862
3602 -0.0843
3603 -0.0825
3604 -0.0812
3605 -0.081
3606 -0.0801
3607 -0.0783
3608 -0.0773
3609 -0.0761
3610 -0.0746
3611 -0.0735
3612 -0.0729
3613 -0.0721
3614 -0.0725
3615 -0.0717
3616 -0.0716
3617 -0.0719
3618 -0.0716
3619 -0.0722
3620 -0.0723
3621 -0.0723
3622 -0.0731
3623 -0.0735
3624 -0.0747
3625 -0.0743
3626 -0.0743
3627 -0.0748
3628 -0.0746
3629 -0.0751
3630 -0.0757
3631 -0.0773
3632 -0.0787
3633 -0.0788
3634 -0.0797
3635 -0.0803
3636 -0.0803
3637 -0.0807
3638 -0.0806
3639 -0.0809
3640 -0.0819
3641 -0.0818
3642 -0.0813
3643 -0.081
3644 -0.0803
3645 -0.0809
3646 -0.0813
3647 -0.0803
3648 -0.0801
3649 -0.0806
3650 -0.0798
3651 -0.0799
3652 -0.0797
3653 -0.0796
3654 -0.0787
3655 -0.0784
3656 -0.078
3657 -0.076
3658 -0.0754
3659 -0.0752
3660 -0.074
3661 -0.0732
3662 -0.0723
3663 -0.0711
3664 -0.0722
3665 -0.0715
3666 -0.0715
3667 -0.0718
3668 -0.0725
3669 -0.0717
3670 -0.0727
3671 -0.0722
3672 -0.0726
3673 -0.0737
3674 -0.0737
3675 -0.0744
3676 -0.0748
3677 -0.0751
3678 -0.0742
3679 -0.0736
3680 -0.0729
3681 -0.0734
3682 -0.0734
3683 -0.0734
3684 -0.0734
3685 -0.075
3686 -0.0754
3687 -0.0752
3688 -0.0747
3689 -0.0748
3690 -0.0747
3691 -0.0737
3692 -0.0733
3693 -0.0732
3694 -0.0728
3695 -0.0729
3696 -0.0728
3697 -0.0722
3698 -0.0718
3699 -0.07
3700 -0.0696
3701 -0.0698
3702 -0.0697
3703 -0.0698
3704 -0.0695
3705 -0.0695
3706 -0.0699
3707 -0.0695
3708 -0.0678
3709 -0.0679
3710 -0.0668
3711 -0.0669
3712 -0.0658
3713 -0.065
3714 -0.0642
3715 -0.0626
3716 -0.0621
3717 -0.0613
3718 -0.0607
3719 -0.0602
3720 -0.0597
3721 -0.0604
3722 -0.0601
3723 -0.0603
3724 -0.0614
3725 -0.062
3726 -0.0628
3727 -0.0633
3728 -0.0637
3729 -0.0634
3730 -0.064
3731 -0.0639
3732 -0.0637
3733 -0.0632
3734 -0.0623
3735 -0.0621
3736 -0.0622
3737 -0.0627
3738 -0.0616
3739 -0.0612
3740 -0.0612
3741 -0.0611
3742 -0.0608
3743 -0.06
3744 -0.0594
3745 -0.0595
3746 -0.0595
3747 -0.0593
3748 -0.059
3749 -0.0582
3750 -0.0578
3751 -0.057
3752 -0.0569
3753 -0.0567
3754 -0.0559
3755 -0.055
3756 -0.0552
3757 -0.0546
3758 -0.0537
3759 -0.0535
3760 -0.0531
3761 -0.0529
3762 -0.0529
3763 -0.0526
3764 -0.0527
3765 -0.0535
3766 -0.0538
3767 -0.0549
3768 -0.0548
3769 -0.0552
3770 -0.0551
3771 -0.0545
3772 -0.0549
3773 -0.0538
3774 -0.054
3775 -0.0543
3776 -0.0542
3777 -0.0548
3778 -0.0545
3779 -0.0546
3780 -0.0558
3781 -0.0555
3782 -0.0541
3783 -0.0529
3784 -0.0533
3785 -0.0554
3786 -0.0566
3787 -0.0564
3788 -0.0574
3789 -0.0584
3790 -0.0592999999999999
3791 -0.0605
3792 -0.0614
3793 -0.0613
3794 -0.062
3795 -0.0625
3796 -0.0638
3797 -0.0646
3798 -0.0666
3799 -0.0652
3800 -0.0652
3801 -0.0663
3802 -0.0666
3803 -0.0674
3804 -0.0675
3805 -0.0668
3806 -0.0676
3807 -0.0683
3808 -0.0687
3809 -0.0694
3810 -0.0704
3811 -0.0715
3812 -0.0721
3813 -0.0732
3814 -0.0731
3815 -0.0736000000000001
3816 -0.0732
3817 -0.0734
3818 -0.0740000000000001
3819 -0.0739
3820 -0.0732
3821 -0.0736
3822 -0.0726
3823 -0.0723
3824 -0.0713
3825 -0.0711999999999999
3826 -0.071
3827 -0.0709
3828 -0.071
3829 -0.0703
3830 -0.0701
3831 -0.0694
3832 -0.0675
3833 -0.0672
3834 -0.0662
3835 -0.0655
3836 -0.0649
3837 -0.0652
3838 -0.0651
3839 -0.0646
3840 -0.0636
3841 -0.0634
3842 -0.0632
3843 -0.063
3844 -0.0627
3845 -0.0624
3846 -0.0613
3847 -0.0613
3848 -0.0608
3849 -0.0606
3850 -0.0603
3851 -0.0593
3852 -0.0588
3853 -0.0579
3854 -0.0577
3855 -0.0569
3856 -0.0567
3857 -0.0572
3858 -0.0577
3859 -0.0582
3860 -0.059
3861 -0.0595
3862 -0.0601
3863 -0.0611
3864 -0.0603
3865 -0.0596
3866 -0.0594
3867 -0.0592
3868 -0.0586
3869 -0.0585
3870 -0.0583
3871 -0.0591
3872 -0.0585
3873 -0.0572
3874 -0.058
3875 -0.0577
3876 -0.0581
3877 -0.0575
3878 -0.058
3879 -0.0586
3880 -0.0588
3881 -0.0583
3882 -0.0583
3883 -0.0588
3884 -0.0591
3885 -0.0591
3886 -0.0592
3887 -0.0599
3888 -0.0603
3889 -0.0602
3890 -0.0596
3891 -0.0601
3892 -0.0613
3893 -0.0615
3894 -0.0625
3895 -0.0631
3896 -0.0643
3897 -0.0646
3898 -0.0657
3899 -0.0666000000000001
3900 -0.0676
3901 -0.0689
3902 -0.0698
3903 -0.0704
3904 -0.0714
3905 -0.0714
3906 -0.0712
3907 -0.0723
3908 -0.0732
3909 -0.0732
3910 -0.0742
3911 -0.0743
3912 -0.0756
3913 -0.0766
3914 -0.0774
3915 -0.0783
3916 -0.0788
3917 -0.0802
3918 -0.082
3919 -0.0831
3920 -0.0834000000000001
3921 -0.0825
3922 -0.082
3923 -0.0816
3924 -0.0809
3925 -0.0796
3926 -0.0799
3927 -0.0793
3928 -0.0779
3929 -0.0766
3930 -0.0753
3931 -0.0743
3932 -0.0737
3933 -0.0735
3934 -0.0725
3935 -0.0721
3936 -0.0709
3937 -0.0698
3938 -0.0703
3939 -0.0699
3940 -0.0701
3941 -0.0696
3942 -0.0693
3943 -0.0702
3944 -0.0695
3945 -0.0685
3946 -0.0687
3947 -0.0674
3948 -0.0662
3949 -0.0662
3950 -0.0658
3951 -0.0653
3952 -0.0651
3953 -0.0647
3954 -0.0647
3955 -0.0636
3956 -0.0637
3957 -0.064
3958 -0.0638
3959 -0.064
3960 -0.0645
3961 -0.0641
3962 -0.0636
3963 -0.0635
3964 -0.0631
3965 -0.0617
3966 -0.0609
3967 -0.0597
3968 -0.0593
3969 -0.0583
3970 -0.0583
3971 -0.0582
3972 -0.0569
3973 -0.056
3974 -0.0561
3975 -0.056
3976 -0.0563
3977 -0.0559
3978 -0.0562
3979 -0.0562
3980 -0.0553
3981 -0.0564
3982 -0.0571
3983 -0.0577
3984 -0.0569
3985 -0.0551
3986 -0.0557
3987 -0.0552
3988 -0.0552
3989 -0.0538
3990 -0.053
3991 -0.0528
3992 -0.0522
3993 -0.0521
3994 -0.0512
3995 -0.0504
3996 -0.0492
3997 -0.049
3998 -0.047
3999 -0.0472
4000 -0.047
4001 -0.0462
4002 -0.0469
4003 -0.0467
4004 -0.0466
4005 -0.0474
4006 -0.0466
4007 -0.046
4008 -0.0453
4009 -0.0452
4010 -0.0451
4011 -0.044
4012 -0.0436
4013 -0.0427
4014 -0.043
4015 -0.043
4016 -0.0423
4017 -0.0417
4018 -0.0406
4019 -0.0402
4020 -0.0398
4021 -0.039
4022 -0.04
4023 -0.0393
4024 -0.0396
4025 -0.039
4026 -0.0394
4027 -0.0387
4028 -0.0389
4029 -0.0386
4030 -0.0378
4031 -0.0376
4032 -0.0385
4033 -0.0383
4034 -0.0384
4035 -0.0381
4036 -0.0385
4037 -0.0381
4038 -0.0381
4039 -0.0394
4040 -0.0389
4041 -0.0397
4042 -0.0407
4043 -0.0411
4044 -0.041
4045 -0.0413
4046 -0.0414
4047 -0.0416
4048 -0.0424
4049 -0.0419
4050 -0.0414
4051 -0.0416
4052 -0.0422
4053 -0.043
4054 -0.0436
4055 -0.0449
4056 -0.046
4057 -0.0468
4058 -0.0466
4059 -0.047
4060 -0.0472
4061 -0.0466
4062 -0.0459
4063 -0.0456
4064 -0.0458
4065 -0.0463
4066 -0.0462
4067 -0.0462
4068 -0.0458
4069 -0.046
4070 -0.0454
4071 -0.0452
4072 -0.0457
4073 -0.046
4074 -0.0453
4075 -0.0453
4076 -0.0442
4077 -0.0452
4078 -0.045
4079 -0.0439
4080 -0.0447
4081 -0.0444
4082 -0.0444
4083 -0.0444
4084 -0.044
4085 -0.043
4086 -0.0429
4087 -0.042
4088 -0.0418
4089 -0.041
4090 -0.041
4091 -0.0408
4092 -0.0401
4093 -0.0398
4094 -0.0397
4095 -0.0394
4096 -0.0385
4097 -0.0383
4098 -0.0371
4099 -0.0371
4100 -0.0368
4101 -0.0352
4102 -0.034
4103 -0.034
4104 -0.0331
4105 -0.0327
4106 -0.0323
4107 -0.031
4108 -0.0307
4109 -0.03
4110 -0.0288
4111 -0.0289
4112 -0.0287
4113 -0.0279
4114 -0.0271
4115 -0.0276
4116 -0.0288
4117 -0.0274
4118 -0.0263
4119 -0.0259
4120 -0.0258
4121 -0.0259
4122 -0.0259
4123 -0.0256
4124 -0.025
4125 -0.026
4126 -0.0263
4127 -0.0262
4128 -0.0266
4129 -0.0274
4130 -0.0287
4131 -0.0291
4132 -0.0294
4133 -0.0296
4134 -0.0296
4135 -0.0297
4136 -0.03
4137 -0.0299
4138 -0.0298
4139 -0.03
4140 -0.03
4141 -0.0301
4142 -0.0303
4143 -0.0297
4144 -0.0303
4145 -0.0307
4146 -0.0305
4147 -0.0318
4148 -0.0333
4149 -0.0332
4150 -0.0341
4151 -0.0344
4152 -0.0338
4153 -0.0341
4154 -0.0349
4155 -0.0357
4156 -0.0356
4157 -0.0342
4158 -0.0344
4159 -0.0344
4160 -0.0343
4161 -0.0334
4162 -0.0334
4163 -0.033
4164 -0.0329
4165 -0.0329
4166 -0.0324
4167 -0.0327
4168 -0.0328
4169 -0.0329
4170 -0.0324
4171 -0.0315
4172 -0.0317
4173 -0.0323
4174 -0.0312
4175 -0.03
4176 -0.0294
4177 -0.0282
4178 -0.0275
4179 -0.027
4180 -0.0259
4181 -0.0241
4182 -0.0228
4183 -0.0224
4184 -0.0222
4185 -0.022
4186 -0.0215
4187 -0.0219
4188 -0.0211
4189 -0.0221
4190 -0.0227
4191 -0.0225
4192 -0.0224
4193 -0.0227
4194 -0.0245
4195 -0.0257
4196 -0.0264
4197 -0.0262
4198 -0.0279
4199 -0.0292
4200 -0.0296
4201 -0.0304
4202 -0.0299
4203 -0.0295
4204 -0.0297
4205 -0.0303
4206 -0.0299
4207 -0.0306
4208 -0.0319
4209 -0.0322
4210 -0.0325
4211 -0.0325
4212 -0.0327
4213 -0.0325
4214 -0.0318
4215 -0.0309
4216 -0.0313
4217 -0.0319
4218 -0.0317
4219 -0.0325
4220 -0.0329
4221 -0.033
4222 -0.0329
4223 -0.0341
4224 -0.0341
4225 -0.0346
4226 -0.0335
4227 -0.0339
4228 -0.0342
4229 -0.035
4230 -0.0347
4231 -0.0352
4232 -0.0354
4233 -0.035
4234 -0.0349
4235 -0.0353
4236 -0.0346
4237 -0.0346
4238 -0.0341
4239 -0.0335
4240 -0.0336
4241 -0.0328
4242 -0.0319
4243 -0.0325
4244 -0.0321
4245 -0.0309
4246 -0.0319
4247 -0.0315
4248 -0.0309
4249 -0.0303
4250 -0.0311
4251 -0.0303
4252 -0.031
4253 -0.0301
4254 -0.0297
4255 -0.0287
4256 -0.0282
4257 -0.0274
4258 -0.0272
4259 -0.0268
4260 -0.0259
4261 -0.0261
4262 -0.0264
4263 -0.026
4264 -0.025
4265 -0.0251
4266 -0.0249
4267 -0.0246
4268 -0.0251
4269 -0.0249
4270 -0.0247
4271 -0.0246
4272 -0.0232
4273 -0.0229
4274 -0.0235
4275 -0.0243
4276 -0.0246
4277 -0.0237
4278 -0.0235
4279 -0.0241
4280 -0.023
4281 -0.0231
4282 -0.0224
4283 -0.0216
4284 -0.0216
4285 -0.0212
4286 -0.0203
4287 -0.02
4288 -0.02
4289 -0.0206
4290 -0.0198
4291 -0.0195
4292 -0.0184
4293 -0.0176
4294 -0.0167
4295 -0.0156
4296 -0.0156
4297 -0.0155
4298 -0.0164
4299 -0.016
4300 -0.0161
4301 -0.0168
4302 -0.0175
4303 -0.0167
4304 -0.0171
4305 -0.017
4306 -0.0167
4307 -0.0172
4308 -0.0181
4309 -0.0183
4310 -0.0186
4311 -0.0181
4312 -0.018
4313 -0.0185
4314 -0.019
4315 -0.0187
4316 -0.0181
4317 -0.0184
4318 -0.0183
4319 -0.0183
4320 -0.0187
4321 -0.0189
4322 -0.0202
4323 -0.0205
4324 -0.0207
4325 -0.0196
4326 -0.0197
4327 -0.0199
4328 -0.0201
4329 -0.0207
4330 -0.0199
4331 -0.0197
4332 -0.0201
4333 -0.0199
4334 -0.0207
4335 -0.0208
4336 -0.0213
4337 -0.0219
4338 -0.0221
4339 -0.0226
4340 -0.0222
4341 -0.0227
4342 -0.0228
4343 -0.023
4344 -0.0232
4345 -0.024
4346 -0.0244
4347 -0.0234
4348 -0.0236
4349 -0.0253
4350 -0.0241
4351 -0.0239
4352 -0.0245
4353 -0.0251
4354 -0.0246
4355 -0.0248
4356 -0.0247
4357 -0.0244
4358 -0.0241
4359 -0.0238
4360 -0.0233
4361 -0.0241
4362 -0.0246
4363 -0.0258
4364 -0.0253
4365 -0.0248
4366 -0.0248
4367 -0.0246
4368 -0.0243
4369 -0.0237
4370 -0.023
4371 -0.0232
4372 -0.0229
4373 -0.0228
4374 -0.0229
4375 -0.0235
4376 -0.0236
4377 -0.0239
4378 -0.0237
4379 -0.023
4380 -0.0242
4381 -0.0252
4382 -0.0265
4383 -0.0273
4384 -0.0275
4385 -0.0279
4386 -0.0267
4387 -0.0262
4388 -0.026
4389 -0.0259
4390 -0.025
4391 -0.0249
4392 -0.0249
4393 -0.0242
4394 -0.0231
4395 -0.0226
4396 -0.0212
4397 -0.0221
4398 -0.0211
4399 -0.0206
4400 -0.0201
4401 -0.0192
4402 -0.0189
4403 -0.019
4404 -0.0188
4405 -0.0185
4406 -0.0191
4407 -0.0192
4408 -0.018
4409 -0.017
4410 -0.016
4411 -0.0161
4412 -0.0147
4413 -0.014
4414 -0.0151
4415 -0.0158
4416 -0.0161
4417 -0.0154
4418 -0.0151
4419 -0.0141
4420 -0.0136
4421 -0.0139
4422 -0.0133
4423 -0.0129
4424 -0.0124
4425 -0.0122
4426 -0.0135
4427 -0.0137
4428 -0.0135
4429 -0.0139
4430 -0.0141
4431 -0.0139
4432 -0.0142
4433 -0.0144
4434 -0.0149
4435 -0.0153
4436 -0.016
4437 -0.0163
4438 -0.017
4439 -0.0174
4440 -0.0175
4441 -0.0188
4442 -0.0196
4443 -0.0191
4444 -0.0199
4445 -0.0208
4446 -0.0197
4447 -0.0198
4448 -0.0198
4449 -0.0209
4450 -0.0208
4451 -0.022
4452 -0.0212
4453 -0.0215
4454 -0.0218
4455 -0.0224
4456 -0.0224
4457 -0.022
4458 -0.0218
4459 -0.0217
4460 -0.0216
4461 -0.0205
4462 -0.0204
4463 -0.0212
4464 -0.0207
4465 -0.0199
4466 -0.0188
4467 -0.0186
4468 -0.0173
4469 -0.0165
4470 -0.0164
4471 -0.0157
4472 -0.0149
4473 -0.0146
4474 -0.0135
4475 -0.0119
4476 -0.0104
4477 -0.0106
4478 -0.0101
4479 -0.0095
4480 -0.0086
4481 -0.0079
4482 -0.0069
4483 -0.0067
4484 -0.00560000000000001
4485 -0.0054
4486 -0.0048
4487 -0.0036
4488 -0.00259999999999999
4489 -0.0015
4490 -0.0029
4491 -0.0016
4492 -0.0014
4493 -0.0017
4494 -0.0023
4495 -0.0016
4496 -0.0016
4497 -0.0011
4498 -0.0005
4499 -0.000100000000000002
4500 0.0015
4501 0.0028
4502 0.0037
4503 0.00340000000000001
4504 0.0032
4505 0.0026
4506 0.003
4507 0.0032
4508 0.0032
4509 0.0028
4510 0.0017
4511 -0.000199999999999994
4512 -0.0005
4513 -0.000499999999999992
4514 -0.000900000000000001
4515 -0.00169999999999999
4516 -0.000800000000000001
4517 -0.000799999999999998
4518 -0.00119999999999999
4519 -0.000399999999999996
4520 -0.000799999999999995
4521 -0.000699999999999999
4522 -0.000499999999999993
4523 -0.000299999999999999
4524 -0.00100000000000001
4525 -0.0025
4526 -0.0027
4527 -0.0039
4528 -0.00380000000000001
4529 -0.00390000000000001
4530 -0.00510000000000001
4531 -0.006
4532 -0.00620000000000002
4533 -0.00690000000000001
4534 -0.0069
4535 -0.007
4536 -0.00649999999999999
4537 -0.00699999999999999
4538 -0.0073
4539 -0.00619999999999999
4540 -0.00629999999999999
4541 -0.00519999999999999
4542 -0.0049
4543 -0.00449999999999999
4544 -0.00349999999999999
4545 -0.00309999999999999
4546 -0.00259999999999998
4547 -0.0021
4548 -0.0016
4549 -0.000700000000000003
4550 -0.00120000000000001
4551 -0.00160000000000001
4552 -0.00150000000000001
4553 7.21644966006352e-18
4554 0.000299999999999999
4555 0.0012
4556 0.000900000000000006
4557 0.000300000000000003
4558 0.000200000000000003
4559 0.00130000000000001
4560 0.00130000000000001
4561 0.00209999999999999
4562 0.003
4563 0.0046
4564 0.0043
4565 0.0045
4566 0.0044
4567 0.0036
4568 0.00399999999999999
4569 0.0035
4570 0.00310000000000001
4571 0.0031
4572 0.0025
4573 0.00210000000000001
4574 0.0016
4575 0.00170000000000001
4576 0.0016
4577 0.000600000000000001
4578 0.000800000000000001
4579 0.000500000000000003
4580 0.000400000000000005
4581 0.000899999999999997
4582 0.0014
4583 0.000699999999999999
4584 0.000500000000000001
4585 0.0014
4586 0.000599999999999996
4587 0.000600000000000008
4588 0.000799999999999988
4589 0.00119999999999999
4590 0.0011
4591 0.000799999999999999
4592 0.0011
4593 0.000899999999999993
4594 0.000699999999999999
4595 0.000800000000000001
4596 -0.000399999999999989
4597 0.00049999999999999
4598 0.000400000000000005
4599 0.000699999999999996
4600 0.000899999999999981
4601 0.000700000000000003
4602 0.000699999999999994
4603 0.000599999999999992
4604 0.00070000000000001
4605 0.0013
4606 0.00139999999999999
4607 0.00229999999999999
4608 0.0028
4609 0.00239999999999999
4610 0.00219999999999999
4611 0.00109999999999998
4612 -1.28369537222284e-18
4613 -0.000100000000000012
4614 0.000799999999999997
4615 0.0019
4616 0.00190000000000001
4617 0.00120000000000001
4618 0.000299999999999993
4619 0.000300000000000005
4620 0.000200000000000002
4621 0.000600000000000009
4622 -9.99999999999896e-05
4623 -0.000600000000000001
4624 -0.00070000000000001
4625 -0.0016
4626 -0.000899999999999995
4627 -0.00029999999999999
4628 -0.000599999999999993
4629 -0.0002
4630 -0.000599999999999999
4631 -0.000199999999999996
4632 0.0011
4633 0.00149999999999999
4634 0.0033
4635 0.0035
4636 0.00480000000000001
4637 0.0052
4638 0.00570000000000001
4639 0.0062
4640 0.0055
4641 0.0071
4642 0.0075
4643 0.0081
4644 0.0084
4645 0.0091
4646 0.0087
4647 0.0078
4648 0.00810000000000001
4649 0.00820000000000001
4650 0.008
4651 0.00930000000000001
4652 0.009
4653 0.0093
4654 0.0095
4655 0.00980000000000001
4656 0.01
4657 0.00920000000000001
4658 0.00930000000000001
4659 0.00950000000000001
4660 0.0094
4661 0.00830000000000001
4662 0.0094
4663 0.01
4664 0.00980000000000001
4665 0.0088
4666 0.008
4667 0.0071
4668 0.00680000000000001
4669 0.0058
4670 0.0052
4671 0.0051
4672 0.0043
4673 0.0046
4674 0.0039
4675 0.0035
4676 0.0026
4677 0.0036
4678 0.0021
4679 0.0026
4680 0.0016
4681 0.00110000000000001
4682 -0.0012
4683 -0.002
4684 -0.0026
4685 -0.00320000000000001
4686 -0.0039
4687 -0.0058
4688 -0.00660000000000001
4689 -0.008
4690 -0.00729999999999998
4691 -0.0085
4692 -0.0097
4693 -0.0104
4694 -0.0104
4695 -0.0113
4696 -0.0115
4697 -0.0125
4698 -0.013
4699 -0.0139
4700 -0.0157
4701 -0.0161
4702 -0.0156
4703 -0.0155
4704 -0.0149
4705 -0.0145
4706 -0.0143
4707 -0.0138
4708 -0.013
4709 -0.0127
4710 -0.0116
4711 -0.00979999999999998
4712 -0.0095
4713 -0.00890000000000001
4714 -0.00770000000000001
4715 -0.00739999999999999
4716 -0.0077
4717 -0.00720000000000001
4718 -0.0069
4719 -0.00739999999999999
4720 -0.0071
4721 -0.00759999999999999
4722 -0.0071
4723 -0.00739999999999999
4724 -0.0061
4725 -0.00529999999999998
4726 -0.00469999999999999
4727 -0.00370000000000001
4728 -0.0032
4729 -0.0021
4730 -0.0006
4731 9.99999999999959e-05
4732 0.000299999999999998
4733 0.00069999999999999
4734 -0.000300000000000008
4735 -0.000300000000000003
4736 -5.72458747072346e-18
4737 -1.00613961606655e-18
4738 0.000199999999999999
4739 -0.0015
4740 -0.0013
4741 -0.00210000000000001
4742 -0.002
4743 -0.002
4744 -0.0025
4745 -0.00179999999999999
4746 -0.0011
4747 -0.00110000000000001
4748 -0.000500000000000007
4749 0.000600000000000007
4750 0.0011
4751 0.0012
4752 0.0014
4753 0.0014
4754 0.00230000000000001
4755 0.0022
4756 0.0034
4757 0.004
4758 0.0042
4759 0.00369999999999999
4760 0.00419999999999999
4761 0.004
4762 0.0043
4763 0.0039
4764 0.0041
4765 0.005
4766 0.0047
4767 0.0055
4768 0.0046
4769 0.0039
4770 0.00369999999999999
4771 0.0044
4772 0.00429999999999999
4773 0.0053
4774 0.0063
4775 0.0062
4776 0.0062
4777 0.0072
4778 0.0068
4779 0.0072
4780 0.0076
4781 0.0067
4782 0.0064
4783 0.0072
4784 0.0066
4785 0.0061
4786 0.0055
4787 0.0053
4788 0.0047
4789 0.0043
4790 0.0043
4791 0.0041
4792 0.0042
4793 0.0045
4794 0.0046
4795 0.0051
4796 0.0062
4797 0.0059
4798 0.0059
4799 0.0062
4800 0.0063
4801 0.0066
4802 0.0066
4803 0.0059
4804 0.006
4805 0.0053
4806 0.0048
4807 0.0039
4808 0.0027
4809 0.0027
4810 0.0023
4811 0.0026
4812 0.0021
4813 0.000900000000000003
4814 0.000399999999999996
4815 -0.000100000000000003
4816 -0.000700000000000003
4817 -0.000500000000000005
4818 -0.000400000000000001
4819 -0.00120000000000001
4820 -0.00290000000000001
4821 -0.0033
4822 -0.00330000000000001
4823 -0.003
4824 -0.00339999999999999
4825 -0.0031
4826 -0.0041
4827 -0.00429999999999999
4828 -0.0037
4829 -0.00329999999999999
4830 -0.003
4831 -0.0026
4832 -0.00310000000000001
4833 -0.00349999999999999
4834 -0.005
4835 -0.0048
4836 -0.00500000000000001
4837 -0.00479999999999999
4838 -0.00419999999999999
4839 -0.0032
4840 -0.00279999999999999
4841 -0.00359999999999999
4842 -0.0031
4843 -0.00349999999999999
4844 -0.00310000000000001
4845 -0.0034
4846 -0.00369999999999999
4847 -0.00240000000000001
4848 -0.0016
4849 -0.00109999999999999
4850 -0.000200000000000001
4851 -0.00140000000000001
4852 -0.0003
4853 -0.000599999999999994
4854 0.000299999999999993
4855 0.000600000000000002
4856 0.0016
4857 0.0026
4858 0.0029
4859 0.00319999999999999
4860 0.0039
4861 0.0053
4862 0.00470000000000001
4863 0.0064
4864 0.00700000000000001
4865 0.00830000000000001
4866 0.009
4867 0.0108
4868 0.0115
4869 0.0118
4870 0.0127
4871 0.013
4872 0.0132
4873 0.013
4874 0.014
4875 0.0133
4876 0.0139
4877 0.0132
4878 0.0142
4879 0.0133
4880 0.0133
4881 0.0135
4882 0.015
4883 0.015
4884 0.0153
4885 0.0155
4886 0.0158
4887 0.0168
4888 0.0168
4889 0.0177
4890 0.0181
4891 0.019
4892 0.0201
4893 0.0207
4894 0.0217
4895 0.0228
4896 0.0234
4897 0.0244
4898 0.0256
4899 0.0264
4900 0.0274
4901 0.027
4902 0.0269
4903 0.0261
4904 0.0256
4905 0.0251
4906 0.0242
4907 0.0233
4908 0.0234
4909 0.0234
4910 0.0233
4911 0.0233
4912 0.0232
4913 0.0231
4914 0.0229
4915 0.0234
4916 0.0233
4917 0.0232
4918 0.0237
4919 0.0229
4920 0.0237
4921 0.0246
4922 0.0244
4923 0.0247
4924 0.0239
4925 0.0243
4926 0.0257
4927 0.0267
4928 0.0263
4929 0.0269
4930 0.0268
4931 0.0268
4932 0.0265
4933 0.0279
4934 0.0294
4935 0.03
4936 0.0296
4937 0.0302
4938 0.03
4939 0.0311
4940 0.0314
4941 0.0318
4942 0.0316
4943 0.0315
4944 0.032
4945 0.0313
4946 0.0297
4947 0.0283
4948 0.0282
4949 0.0271
4950 0.0261
4951 0.0261
4952 0.0269
4953 0.0266
4954 0.0251
4955 0.0238
4956 0.0239
4957 0.0235
4958 0.023
4959 0.0223
4960 0.0212
4961 0.0207
4962 0.0199
4963 0.0203
4964 0.0202
4965 0.0183
4966 0.0187
4967 0.0188
4968 0.0191
4969 0.0198
4970 0.0205
4971 0.0196
4972 0.021
4973 0.0205
4974 0.0196
4975 0.0201
4976 0.0212
4977 0.0215
4978 0.0219
4979 0.0221
4980 0.023
4981 0.0243
4982 0.0247
4983 0.0259
4984 0.028
4985 0.0292
4986 0.03
4987 0.0308
4988 0.031
4989 0.0318
4990 0.0325
4991 0.0335
4992 0.0331
4993 0.0336
4994 0.0341
4995 0.0343
4996 0.0336
4997 0.0352
4998 0.0367
4999 0.0375
5000 0.0387
5001 0.0389
5002 0.0398
5003 0.0409
5004 0.0414
5005 0.0427
5006 0.0448
5007 0.0457
5008 0.0468
5009 0.0472
5010 0.0476
5011 0.0489
5012 0.0492
5013 0.0496
5014 0.0504
5015 0.0502
5016 0.0513
5017 0.0519
5018 0.0522
5019 0.0535
5020 0.0551
5021 0.0546
5022 0.0547
5023 0.0539
5024 0.0536
5025 0.0535
5026 0.054
5027 0.0534
5028 0.0529
5029 0.0525
5030 0.0519
5031 0.0511
5032 0.051
5033 0.0501
5034 0.0504
5035 0.05
5036 0.0493
5037 0.0492
5038 0.0488
5039 0.0489
5040 0.0487
5041 0.0488
5042 0.0489
5043 0.0491
5044 0.0495
5045 0.0498
5046 0.0501
5047 0.0494
5048 0.0488
5049 0.0486
5050 0.0478
5051 0.0485
5052 0.0486
5053 0.0484
5054 0.0477
5055 0.0484
5056 0.0483
5057 0.0487
5058 0.0489
5059 0.0486
5060 0.0486
5061 0.0482
5062 0.0482
5063 0.0473
5064 0.0468
5065 0.0458
5066 0.0456
5067 0.0447
5068 0.0435
5069 0.0438
5070 0.0429
5071 0.0421
5072 0.0418
5073 0.0417
5074 0.041
5075 0.0414
5076 0.0411
5077 0.0412
5078 0.0417
5079 0.0411
5080 0.0413
5081 0.0412
5082 0.0418
5083 0.042
5084 0.0412
5085 0.0419
5086 0.0417
5087 0.0416
5088 0.0407
5089 0.0412
5090 0.0413
5091 0.0408
5092 0.0403
5093 0.0404
5094 0.0402
5095 0.0388
5096 0.0388
5097 0.0382
5098 0.0368
5099 0.037
5100 0.0366
5101 0.0365
5102 0.0357
5103 0.0367
5104 0.0368
5105 0.0377
5106 0.0379
5107 0.0388
5108 0.0388
5109 0.0393
5110 0.0392
5111 0.0388
5112 0.0395
5113 0.0394
5114 0.0391
5115 0.0392
5116 0.0395
5117 0.0389
5118 0.0378
5119 0.0393
5120 0.0389
5121 0.0386
5122 0.0384
5123 0.0385
5124 0.0391
5125 0.0389
5126 0.038
5127 0.0373
5128 0.038
5129 0.0375
5130 0.0381
5131 0.038
5132 0.0393
5133 0.039
5134 0.0391
5135 0.039
5136 0.0393
5137 0.04
5138 0.0412
5139 0.0415
5140 0.0406
5141 0.041
5142 0.041
5143 0.0407
5144 0.0397
5145 0.039
5146 0.0396
5147 0.0398
5148 0.0396
5149 0.0406
5150 0.0415
5151 0.0422
5152 0.0416
5153 0.0415
5154 0.0421
5155 0.0434
5156 0.0428
5157 0.0426
5158 0.0435
5159 0.0437
5160 0.0448
5161 0.0458
5162 0.0466
5163 0.0463
5164 0.0467
5165 0.0485
5166 0.0498
5167 0.0495
5168 0.0507
5169 0.0513
5170 0.0512
5171 0.0526
5172 0.0525
5173 0.0532
5174 0.0541
5175 0.0536
5176 0.0535
5177 0.0529
5178 0.053
5179 0.0532
5180 0.0533
5181 0.0538
5182 0.0542
5183 0.0539
5184 0.0531
5185 0.0518
5186 0.0521
5187 0.0531
5188 0.0541
5189 0.0549
5190 0.0551
5191 0.0558
5192 0.0574
5193 0.0561
5194 0.0564
5195 0.0563
5196 0.0568
5197 0.0562
5198 0.0556
5199 0.0548
5200 0.0536
5201 0.0527
5202 0.0515
5203 0.0513
5204 0.0504
5205 0.0496
5206 0.0479
5207 0.0476
5208 0.0467
5209 0.0461
5210 0.0453
5211 0.0437
5212 0.0434
5213 0.0427
5214 0.0427
5215 0.0429
5216 0.0432
5217 0.0432
5218 0.0432
5219 0.0426
5220 0.0427
5221 0.0435
5222 0.045
5223 0.0464
5224 0.0471
5225 0.048
5226 0.0482
5227 0.049
5228 0.0491
5229 0.0499
5230 0.0508
5231 0.0527
5232 0.0538
5233 0.055
5234 0.0566
5235 0.0583
5236 0.0594
5237 0.0597
5238 0.0596
5239 0.0598
5240 0.0607
5241 0.0616
5242 0.0618
5243 0.0617
5244 0.0615
5245 0.0609
5246 0.0611
5247 0.0624
5248 0.0629
5249 0.0634
5250 0.0642
5251 0.0636
5252 0.0624
5253 0.0628
5254 0.0627
5255 0.0628
5256 0.0627
5257 0.0618
5258 0.061
5259 0.0614
5260 0.0607
5261 0.0596
5262 0.0599
5263 0.0592
5264 0.059
5265 0.0591
5266 0.0583
5267 0.058
5268 0.0581
5269 0.058
5270 0.0586
5271 0.0594
5272 0.0589
5273 0.0592
5274 0.0594
5275 0.0598
5276 0.06
5277 0.0606
5278 0.0595
5279 0.0599
5280 0.0601
5281 0.0603
5282 0.0597
5283 0.0592
5284 0.0598
5285 0.0594
5286 0.0592
5287 0.0594
5288 0.0611
5289 0.0613
5290 0.0614
5291 0.0618
5292 0.0628
5293 0.0632
5294 0.0624
5295 0.0627
5296 0.0627
5297 0.0631
5298 0.0639
5299 0.0638
5300 0.0633
5301 0.064
5302 0.0644
5303 0.0653
5304 0.0651
5305 0.0645
5306 0.0652
5307 0.0654
5308 0.0659
5309 0.0661
5310 0.0662
5311 0.0672
5312 0.0664
5313 0.0675
5314 0.068
5315 0.0683
5316 0.0679
5317 0.0688
5318 0.0693
5319 0.0692
5320 0.0705
5321 0.0704
5322 0.0713
5323 0.0722
5324 0.0722
5325 0.0732
5326 0.073
5327 0.0727
5328 0.0718
5329 0.0714
5330 0.071
5331 0.0716
5332 0.0711
5333 0.0703
5334 0.0707
5335 0.0704
5336 0.0704
5337 0.0701
5338 0.0697
5339 0.0701
5340 0.0702
5341 0.0697
5342 0.0703
5343 0.0701
5344 0.0709
5345 0.0725
5346 0.0728
5347 0.0739
5348 0.0739
5349 0.0733
5350 0.0732
5351 0.0738
5352 0.073
5353 0.0733
5354 0.0734
5355 0.0733
5356 0.0734
5357 0.0728
5358 0.0714
5359 0.0715
5360 0.0707
5361 0.0705
5362 0.0697
5363 0.0702
5364 0.0706
5365 0.069
5366 0.0682
5367 0.0683
5368 0.0677
5369 0.0668
5370 0.0661
5371 0.065
5372 0.0643
5373 0.0641
5374 0.0632
5375 0.0635
5376 0.0638
5377 0.0647
5378 0.0644
5379 0.0645
5380 0.0639
5381 0.0628
5382 0.0624
5383 0.0619
5384 0.0628
5385 0.0631
5386 0.063
5387 0.0625
5388 0.0623
5389 0.0602
5390 0.0598
5391 0.0596
5392 0.0588
5393 0.0593
5394 0.0599
5395 0.0603
5396 0.06
5397 0.0595
5398 0.0594
5399 0.0595
5400 0.0598
5401 0.0603
5402 0.0608
5403 0.061
5404 0.0621
5405 0.0624
5406 0.0636
5407 0.0638
5408 0.0648
5409 0.065
5410 0.0657
5411 0.0657
5412 0.066
5413 0.0669
5414 0.0666
5415 0.066
5416 0.0645
5417 0.0646
5418 0.0648
5419 0.0648
5420 0.0643
5421 0.0645
5422 0.0633
5423 0.0628
5424 0.0624
5425 0.0621
5426 0.0624
5427 0.0618
5428 0.0623
5429 0.062
5430 0.0622
5431 0.0612
5432 0.0596
5433 0.0582
5434 0.0563
5435 0.0543
5436 0.0534
5437 0.0534
5438 0.0535
5439 0.0536
5440 0.0529
5441 0.0528
5442 0.0525
5443 0.0531
5444 0.0527
5445 0.0529
5446 0.0532
5447 0.0518
5448 0.0516
5449 0.051
5450 0.051
5451 0.0515
5452 0.0513
5453 0.0509
5454 0.0519
5455 0.0521
5456 0.0519
5457 0.0525
5458 0.0528
5459 0.0529
5460 0.0526
5461 0.0531
5462 0.0529
5463 0.0528
5464 0.0526
5465 0.0533
5466 0.0546
5467 0.0549
5468 0.0557
5469 0.056
5470 0.0567
5471 0.0566
5472 0.0566
5473 0.0564
5474 0.0575
5475 0.0577
5476 0.0572
5477 0.0572
5478 0.0592
5479 0.0603
5480 0.0603
5481 0.0598
5482 0.0596
5483 0.0605
5484 0.0608
5485 0.0613
5486 0.0616
5487 0.0613
5488 0.0614
5489 0.0601
5490 0.0596
5491 0.0597
5492 0.0591
5493 0.0594
5494 0.0601
5495 0.0608
5496 0.0609
5497 0.0612
5498 0.0608
5499 0.0605
5500 0.0622
5501 0.0616
5502 0.0624
5503 0.0618
5504 0.062
5505 0.0626
5506 0.062
5507 0.0613
5508 0.0607
5509 0.0604
5510 0.0601
5511 0.0589
5512 0.0591
5513 0.0581
5514 0.0584
5515 0.0581
5516 0.0589
5517 0.0586
5518 0.0586
5519 0.0583
5520 0.0571
5521 0.0569
5522 0.0569
5523 0.0556
5524 0.0548
5525 0.0535
5526 0.0529
5527 0.0519
5528 0.0527
5529 0.0527
5530 0.0531
5531 0.0528
5532 0.0524
5533 0.0526
5534 0.0524
5535 0.053
5536 0.0534
5537 0.0536
5538 0.0538
5539 0.0537
5540 0.0548
5541 0.0558
5542 0.0562
5543 0.0572
5544 0.0575
5545 0.058
5546 0.0584
5547 0.0587
5548 0.0598
5549 0.0606
5550 0.0606
5551 0.0607
5552 0.0627
5553 0.0627
5554 0.0632
5555 0.0634
5556 0.0632
5557 0.0639
5558 0.0656
5559 0.066
5560 0.0675
5561 0.0673
5562 0.068
5563 0.0675
5564 0.0672
5565 0.0679
5566 0.0676
5567 0.0678
5568 0.0681
5569 0.0684
5570 0.0692
5571 0.0693
5572 0.069
5573 0.0686
5574 0.0696
5575 0.0696
5576 0.0695
5577 0.069
5578 0.0686
5579 0.0689
5580 0.0697
5581 0.0704
5582 0.0711
5583 0.0714
5584 0.0704
5585 0.0703
5586 0.0702
5587 0.0693
5588 0.0695
5589 0.0703
5590 0.0703
5591 0.0697
5592 0.0691
5593 0.0693
5594 0.0683
5595 0.067
5596 0.067
5597 0.067
5598 0.0664
5599 0.066
5600 0.0662
5601 0.066
5602 0.0659
5603 0.0657
5604 0.065
5605 0.0652
5606 0.0646
5607 0.0641
5608 0.0642
5609 0.0639
5610 0.0631
5611 0.0635
5612 0.0633
5613 0.0636
5614 0.064
5615 0.0646
5616 0.066
5617 0.0659
5618 0.0656
5619 0.0651
5620 0.0661
5621 0.0662
5622 0.0664
5623 0.0667
5624 0.0669
5625 0.0671
5626 0.0673
5627 0.068
5628 0.0683
5629 0.0687
5630 0.0687
5631 0.0696
5632 0.0716
5633 0.0727
5634 0.0744
5635 0.0757
5636 0.0761
5637 0.0775
5638 0.0776
5639 0.0773
5640 0.0784
5641 0.0786
5642 0.079
5643 0.0803
5644 0.0811
5645 0.0814
5646 0.0817
5647 0.0832
5648 0.0832
5649 0.0838
5650 0.0842
5651 0.0849
5652 0.0852
5653 0.0862
5654 0.0856
5655 0.0848
5656 0.0852
5657 0.085
5658 0.0859
5659 0.0854
5660 0.0866
5661 0.0863
5662 0.0858
5663 0.0869
5664 0.0873
5665 0.0863
5666 0.0864
5667 0.0862
5668 0.0856
5669 0.0852
5670 0.0846
5671 0.0842
5672 0.0835
5673 0.0831
5674 0.0818
5675 0.0817
5676 0.0816
5677 0.0803
5678 0.0789
5679 0.0775
5680 0.0769
5681 0.0774
5682 0.0771
5683 0.0756
5684 0.0751
5685 0.074
5686 0.0741
5687 0.0745
5688 0.0747
5689 0.0753
5690 0.0752
5691 0.0745
5692 0.0739
5693 0.0736
5694 0.0735
5695 0.0733
5696 0.0716
5697 0.0712
5698 0.0723
5699 0.0716
5700 0.0707
5701 0.0709
5702 0.0696
5703 0.0695
5704 0.0701
5705 0.0703
5706 0.0702
5707 0.0699
5708 0.0703
5709 0.0706
5710 0.0716
5711 0.0726
5712 0.0734
5713 0.0747
5714 0.075
5715 0.0754
5716 0.0758
5717 0.0752
5718 0.0762
5719 0.0766
5720 0.0764
5721 0.0768
5722 0.0767
5723 0.077
5724 0.0776
5725 0.0781
5726 0.0791
5727 0.081
5728 0.0808
5729 0.081
5730 0.0805
5731 0.0807
5732 0.0811
5733 0.0807
5734 0.0801
5735 0.08
5736 0.0798
5737 0.0798
5738 0.08
5739 0.0801
5740 0.0798
5741 0.0795
5742 0.0792
5743 0.0794
5744 0.0789
5745 0.0784
5746 0.078
5747 0.0779
5748 0.0767
5749 0.0766
5750 0.0771
5751 0.0761
5752 0.0756
5753 0.0763
5754 0.0766
5755 0.0762
5756 0.0772
5757 0.0786
5758 0.078
5759 0.0785
5760 0.0786
5761 0.0792
5762 0.0792
5763 0.0797
5764 0.08
5765 0.0806
5766 0.0812
5767 0.0815
5768 0.0813
5769 0.0819
5770 0.0822
5771 0.0823
5772 0.0824
5773 0.0828
5774 0.0815
5775 0.0809
5776 0.0793
5777 0.0788
5778 0.0783
5779 0.0773
5780 0.0765
5781 0.0766
5782 0.076
5783 0.0756
5784 0.0747
5785 0.0745
5786 0.0745
5787 0.0742
5788 0.0728
5789 0.0723
5790 0.0717
5791 0.0716
5792 0.072
5793 0.0716
5794 0.071
5795 0.0709
5796 0.0705
5797 0.0708
5798 0.0704
5799 0.0706
5800 0.0697
5801 0.0699
5802 0.07
5803 0.0704
5804 0.0699
5805 0.07
5806 0.0695
5807 0.0698
5808 0.0692
5809 0.0701
5810 0.0707
5811 0.0717
5812 0.0727
5813 0.0723
5814 0.0716
5815 0.072
5816 0.0718
5817 0.0718
5818 0.0719
5819 0.073
5820 0.0728
5821 0.074
5822 0.0745
5823 0.0755
5824 0.0764
5825 0.0771
5826 0.0778
5827 0.0789
5828 0.0792
5829 0.0794
5830 0.08
5831 0.0798
5832 0.0783
5833 0.0786
5834 0.0783
5835 0.0775
5836 0.0771
5837 0.0761
5838 0.0762
5839 0.0757
5840 0.0757
5841 0.0754
5842 0.0751
5843 0.0735
5844 0.0723
5845 0.072
5846 0.071
5847 0.0697
5848 0.0696
5849 0.0692
5850 0.069
5851 0.0683
5852 0.0696
5853 0.0687
5854 0.0688
5855 0.069
5856 0.0686
5857 0.0686
5858 0.0677
5859 0.0686
5860 0.0679
5861 0.0675
5862 0.0678
5863 0.0675
5864 0.0679
5865 0.0683
5866 0.0687
5867 0.0696
5868 0.0706
5869 0.0712
5870 0.0722
5871 0.0727
5872 0.0737
5873 0.0741
5874 0.0748
5875 0.0758
5876 0.077
5877 0.0777
5878 0.0785
5879 0.0797
5880 0.0807
5881 0.0808
5882 0.082
5883 0.0837
5884 0.0843
5885 0.0852
5886 0.0856
5887 0.0854
5888 0.0865
5889 0.0872
5890 0.089
5891 0.0899
5892 0.091
5893 0.0908
5894 0.0915
5895 0.0922
5896 0.0943
5897 0.0949
5898 0.0946
5899 0.0963
5900 0.0962
5901 0.0963
5902 0.0971
5903 0.097
5904 0.0969
5905 0.0972
5906 0.0977
5907 0.0981
5908 0.098
5909 0.0981
5910 0.098
5911 0.097
5912 0.0966
5913 0.0956
5914 0.0944
5915 0.0938
5916 0.0925
5917 0.0928
5918 0.0918
5919 0.091
5920 0.0918
5921 0.0921
5922 0.091
5923 0.0912
5924 0.0913
5925 0.0919
5926 0.0911
5927 0.0906
5928 0.0895
5929 0.0892
5930 0.0886
5931 0.087
5932 0.0869
5933 0.0867
5934 0.087
5935 0.0865
5936 0.0864
5937 0.0864
5938 0.0853
5939 0.0845
5940 0.0839
5941 0.0835
5942 0.0836
5943 0.0827
5944 0.0828
5945 0.0829
5946 0.0824
5947 0.0825
5948 0.0827
5949 0.0821
5950 0.0817
5951 0.0825
5952 0.0817
5953 0.0814
5954 0.0804
5955 0.0802
5956 0.0806
5957 0.0809
5958 0.0815
5959 0.0822
5960 0.0818
5961 0.0827
5962 0.0838
5963 0.0843
5964 0.085
5965 0.085
5966 0.0851
5967 0.0856
5968 0.0861
5969 0.087
5970 0.0874
5971 0.0881
5972 0.0891
5973 0.0893
5974 0.0903
5975 0.0913
5976 0.0929
5977 0.0933
5978 0.0942
5979 0.0948
5980 0.0951
5981 0.0946
5982 0.0949
5983 0.095
5984 0.096
5985 0.0961
5986 0.0963
5987 0.0965
5988 0.0965
5989 0.097
5990 0.0975
5991 0.0983
5992 0.0985
5993 0.0982
5994 0.0989
5995 0.1001
5996 0.1011
5997 0.1012
5998 0.103
5999 0.1039
6000 0.1046
6001 0.1052
6002 0.1054
6003 0.1045
6004 0.1049
6005 0.1044
6006 0.1047
6007 0.1046
6008 0.1037
6009 0.1032
6010 0.1029
6011 0.1027
6012 0.1016
6013 0.1029
6014 0.1027
6015 0.1019
6016 0.1023
6017 0.1023
6018 0.1019
6019 0.1013
6020 0.1006
6021 0.0999
6022 0.0998
6023 0.0991
6024 0.099
6025 0.0977
6026 0.0976
6027 0.0965
6028 0.0958
6029 0.0959
6030 0.0953
6031 0.0953
6032 0.096
6033 0.096
6034 0.0952
6035 0.0959
6036 0.0963
6037 0.0964
6038 0.0974
6039 0.0981
6040 0.0982
6041 0.0993
6042 0.099
6043 0.0995
6044 0.1003
6045 0.102
6046 0.1026
6047 0.103
6048 0.1034
6049 0.103
6050 0.1027
6051 0.1032
6052 0.1028
6053 0.1029
6054 0.1033
6055 0.1039
6056 0.1044
6057 0.1049
6058 0.1051
6059 0.1044
6060 0.1052
6061 0.1063
6062 0.1061
6063 0.1064
6064 0.1064
6065 0.1069
6066 0.1061
6067 0.1057
6068 0.1059
6069 0.1056
6070 0.1055
6071 0.1057
6072 0.1057
6073 0.106
6074 0.1052
6075 0.1048
6076 0.1039
6077 0.1037
6078 0.1042
6079 0.1038
6080 0.1039
6081 0.1037
6082 0.1037
6083 0.1037
6084 0.1036
6085 0.1031
6086 0.1033
6087 0.1041
6088 0.1018
6089 0.1014
6090 0.1003
6091 0.1004
6092 0.1
6093 0.1001
6094 0.1003
6095 0.0998
6096 0.0994
6097 0.0988000000000001
6098 0.0990000000000001
6099 0.0988
6100 0.0987
6101 0.0983
6102 0.0984
6103 0.0987
6104 0.0992
6105 0.0988
6106 0.0988
6107 0.1
6108 0.1003
6109 0.1003
6110 0.1002
6111 0.1012
6112 0.1014
6113 0.102
6114 0.1026
6115 0.104
6116 0.1044
6117 0.1043
6118 0.1053
6119 0.1053
6120 0.1048
6121 0.1045
6122 0.1056
6123 0.1064
6124 0.1057
6125 0.1055
6126 0.1061
6127 0.1061
6128 0.1069
6129 0.1079
6130 0.1091
6131 0.1103
6132 0.1113
6133 0.1123
6134 0.1122
6135 0.1133
6136 0.1137
6137 0.1133
6138 0.1145
6139 0.1157
6140 0.1162
6141 0.1169
6142 0.1167
6143 0.1175
6144 0.1172
6145 0.1171
6146 0.1184
6147 0.1182
6148 0.1184
6149 0.1197
6150 0.1194
6151 0.118
6152 0.1188
6153 0.1191
6154 0.1198
6155 0.1197
6156 0.1185
6157 0.1164
6158 0.1165
6159 0.1157
6160 0.1152
6161 0.1137
6162 0.1127
6163 0.1121
6164 0.1111
6165 0.111
6166 0.1103
6167 0.1097
6168 0.1089
6169 0.1076
6170 0.1075
6171 0.107
6172 0.1071
6173 0.1072
6174 0.1074
6175 0.1065
6176 0.1061
6177 0.1062
6178 0.1063
6179 0.1065
6180 0.1062
6181 0.107
6182 0.1069
6183 0.1078
6184 0.1079
6185 0.1083
6186 0.1077
6187 0.1083
6188 0.1094
6189 0.1098
6190 0.111
6191 0.1105
6192 0.1098
6193 0.1109
6194 0.1112
6195 0.1111
6196 0.111
6197 0.1116
6198 0.1113
6199 0.1111
6200 0.1113
6201 0.1111
6202 0.1108
6203 0.1118
6204 0.1123
6205 0.1127
6206 0.1132
6207 0.1132
6208 0.1145
6209 0.1141
6210 0.1146
6211 0.1141
6212 0.1147
6213 0.1136
6214 0.1149
6215 0.1147
6216 0.1138
6217 0.1139
6218 0.1145
6219 0.1141
6220 0.1145
6221 0.1143
6222 0.114
6223 0.1135
6224 0.1136
6225 0.1141
6226 0.1134
6227 0.1135
6228 0.1137
6229 0.1132
6230 0.1127
6231 0.1127
6232 0.1131
6233 0.1133
6234 0.1133
6235 0.1135
6236 0.1123
6237 0.112
6238 0.1113
6239 0.1107
6240 0.1103
6241 0.1095
6242 0.1103
6243 0.1097
6244 0.1093
6245 0.108
6246 0.1082
6247 0.1087
6248 0.1089
6249 0.1097
6250 0.1099
6251 0.1097
6252 0.1099
6253 0.111
6254 0.1113
6255 0.1113
6256 0.1117
6257 0.112
6258 0.1119
6259 0.112
6260 0.1116
6261 0.1116
6262 0.1118
6263 0.1117
6264 0.1117
6265 0.1127
6266 0.1131
6267 0.1138
6268 0.114
6269 0.1142
6270 0.1138
6271 0.1131
6272 0.1128
6273 0.113
6274 0.1137
6275 0.1141
6276 0.1146
6277 0.1156
6278 0.1145
6279 0.1141
6280 0.1145
6281 0.1152
6282 0.1149
6283 0.1149
6284 0.1157
6285 0.1164
6286 0.1153
6287 0.1151
6288 0.116
6289 0.1166
6290 0.1165
6291 0.1159
6292 0.1169
6293 0.1174
6294 0.1171
6295 0.1171
6296 0.1177
6297 0.1184
6298 0.1185
6299 0.1185
6300 0.1193
6301 0.1199
6302 0.1195
6303 0.1191
6304 0.1185
6305 0.1188
6306 0.1188
6307 0.117
6308 0.1158
6309 0.115
6310 0.1141
6311 0.1148
6312 0.1146
6313 0.1141
6314 0.1134
6315 0.1121
6316 0.1119
6317 0.1115
6318 0.1116
6319 0.113
6320 0.113
6321 0.1128
6322 0.1123
6323 0.1117
6324 0.1125
6325 0.1118
6326 0.1116
6327 0.1117
6328 0.1119
6329 0.111
6330 0.1107
6331 0.111
6332 0.1103
6333 0.1094
6334 0.1102
6335 0.1092
6336 0.1088
6337 0.1088
6338 0.1083
6339 0.1071
6340 0.107
6341 0.1065
6342 0.1066
6343 0.107
6344 0.1076
6345 0.1078
6346 0.1077
6347 0.1087
6348 0.1093
6349 0.1089
6350 0.1101
6351 0.1113
6352 0.1112
6353 0.1113
6354 0.1123
6355 0.1128
6356 0.114
6357 0.1154
6358 0.1155
6359 0.1156
6360 0.1167
6361 0.1177
6362 0.1185
6363 0.1181
6364 0.1195
6365 0.1196
6366 0.12
6367 0.1206
6368 0.1216
6369 0.1231
6370 0.1236
6371 0.1245
6372 0.1245
6373 0.1241
6374 0.1244
6375 0.1248
6376 0.1252
6377 0.1252
6378 0.125
6379 0.1247
6380 0.1249
6381 0.1248
6382 0.1257
6383 0.1251
6384 0.1251
6385 0.1251
6386 0.1259
6387 0.1258
6388 0.125
6389 0.1248
6390 0.1239
6391 0.1243
6392 0.1251
6393 0.1253
6394 0.1252
6395 0.1256
6396 0.1246
6397 0.1235
6398 0.1235
6399 0.1232
6400 0.1232
6401 0.1244
6402 0.1251
6403 0.125
6404 0.1249
6405 0.1248
6406 0.1249
6407 0.1255
6408 0.1257
6409 0.1269
6410 0.1272
6411 0.1273
6412 0.1279
6413 0.1288
6414 0.1289
6415 0.1301
6416 0.1306
6417 0.1302
6418 0.1307
6419 0.1311
6420 0.1306
6421 0.1305
6422 0.1311
6423 0.1316
6424 0.1316
6425 0.1318
6426 0.1324
6427 0.1327
6428 0.1334
6429 0.1332
6430 0.1339
6431 0.1333
6432 0.1323
6433 0.1315
6434 0.1315
6435 0.1316
6436 0.1325
6437 0.1321
6438 0.1312
6439 0.1311
6440 0.1305
6441 0.1295
6442 0.1292
6443 0.1287
6444 0.129
6445 0.1284
6446 0.128
6447 0.1276
6448 0.1272
6449 0.1268
6450 0.1268
6451 0.1275
6452 0.1271
6453 0.1269
6454 0.1268
6455 0.1269
6456 0.1274
6457 0.1271
6458 0.1285
6459 0.1292
6460 0.1297
6461 0.1308
6462 0.1311
6463 0.1313
6464 0.1317
6465 0.1311
6466 0.1317
6467 0.1319
6468 0.1316
6469 0.1324
6470 0.1336
6471 0.1348
6472 0.1354
6473 0.1365
6474 0.1366
6475 0.137
6476 0.1368
6477 0.1373
6478 0.138
6479 0.1398
6480 0.1396
6481 0.1389
6482 0.1388
6483 0.138
6484 0.1368
6485 0.1368
6486 0.1373
6487 0.1365
6488 0.1369
6489 0.1364
6490 0.1362
6491 0.136
6492 0.1352
6493 0.1352
6494 0.1354
6495 0.1352
6496 0.1349
6497 0.1341
6498 0.134
6499 0.1343
6500 0.1331
6501 0.1329
6502 0.1333
6503 0.1336
6504 0.1334
6505 0.1332
6506 0.1329
6507 0.1335
6508 0.134
6509 0.1348
6510 0.1356
6511 0.1346
6512 0.1341
6513 0.1344
6514 0.1357
6515 0.1358
6516 0.1371
6517 0.1379
6518 0.1375
6519 0.1376
6520 0.1379
6521 0.1381
6522 0.1389
6523 0.1391
6524 0.1394
6525 0.1404
6526 0.1405
6527 0.1407
6528 0.1407
6529 0.1409
6530 0.1412
6531 0.1414
6532 0.1419
6533 0.1432
6534 0.1427
6535 0.1432
6536 0.1435
6537 0.1437
6538 0.1449
6539 0.1455
6540 0.1454
6541 0.1463
6542 0.1469
6543 0.1468
6544 0.1466
6545 0.1464
6546 0.1464
6547 0.1456
6548 0.1454
6549 0.1455
6550 0.1443
6551 0.1451
6552 0.1446
6553 0.1445
6554 0.1431
6555 0.1438
6556 0.1428
6557 0.1422
6558 0.1409
6559 0.1404
6560 0.1398
6561 0.1401
6562 0.1393
6563 0.1396
6564 0.1385
6565 0.138
6566 0.1373
6567 0.1376
6568 0.1375
6569 0.1371
6570 0.136
6571 0.1345
6572 0.1347
6573 0.1355
6574 0.1353
6575 0.1353
6576 0.1353
6577 0.1362
6578 0.1378
6579 0.1381
6580 0.1386
6581 0.1392
6582 0.1381
6583 0.1385
6584 0.1398
6585 0.14
6586 0.1395
6587 0.1395
6588 0.1403
6589 0.1415
6590 0.1416
6591 0.1411
6592 0.1413
6593 0.141
6594 0.1423
6595 0.1418
6596 0.1426
6597 0.1423
6598 0.1411
6599 0.1418
6600 0.1421
6601 0.1418
6602 0.1416
6603 0.1412
6604 0.1416
6605 0.1415
6606 0.141
6607 0.1404
6608 0.1399
6609 0.1391
6610 0.1378
6611 0.1377
6612 0.1368
6613 0.1359
6614 0.1352
6615 0.1356
6616 0.1351
6617 0.1355
6618 0.1352
6619 0.1352
6620 0.136
6621 0.136
6622 0.1361
6623 0.1364
6624 0.1359
6625 0.1357
6626 0.1351
6627 0.1357
6628 0.1357
6629 0.1357
6630 0.1355
6631 0.1362
6632 0.1376
6633 0.1386
6634 0.1385
6635 0.1383
6636 0.1383
6637 0.1383
6638 0.1387
6639 0.1384
6640 0.1384
6641 0.1392
6642 0.1391
6643 0.1401
6644 0.1399
6645 0.1409
6646 0.1405
6647 0.1411
6648 0.1404
6649 0.1414
6650 0.1415
6651 0.1421
6652 0.142
6653 0.1416
6654 0.1419
6655 0.1414
6656 0.1405
6657 0.1403
6658 0.1396
6659 0.1394
6660 0.1391
6661 0.1376
6662 0.1372
6663 0.1367
6664 0.1357
6665 0.1362
6666 0.136
6667 0.1355
6668 0.1344
6669 0.1344
6670 0.1336
6671 0.1341
6672 0.1344
6673 0.134
6674 0.1344
6675 0.134
6676 0.1343
6677 0.1343
6678 0.1344
6679 0.1331
6680 0.1329
6681 0.1333
6682 0.1334
6683 0.1342
6684 0.1347
6685 0.135
6686 0.137
6687 0.1373
6688 0.1371
6689 0.1371
6690 0.1376
6691 0.1373
6692 0.1371
6693 0.1359
6694 0.1358
6695 0.1368
6696 0.1363
6697 0.137
6698 0.1372
6699 0.1368
6700 0.1375
6701 0.1377
6702 0.1368
6703 0.1366
6704 0.1368
6705 0.1372
6706 0.1377
6707 0.1379
6708 0.1374
6709 0.1371
6710 0.1363
6711 0.1372
6712 0.1383
6713 0.1378
6714 0.1376
6715 0.1385
6716 0.1375
6717 0.1372
6718 0.1374
6719 0.1369
6720 0.1372
6721 0.1379
6722 0.1381
6723 0.138
6724 0.1383
6725 0.1377
6726 0.1383
6727 0.1378
6728 0.1379
6729 0.1379
6730 0.1376
6731 0.1372
6732 0.1369
6733 0.1363
6734 0.1375
6735 0.138
6736 0.1377
6737 0.1382
6738 0.1376
6739 0.1379
6740 0.1376
6741 0.1367
6742 0.1365
6743 0.1366
6744 0.1367
6745 0.1366
6746 0.1364
6747 0.1359
6748 0.1359
6749 0.1358
6750 0.1366
6751 0.1359
6752 0.136
6753 0.135
6754 0.1355
6755 0.1348
6756 0.135
6757 0.135
6758 0.1358
6759 0.1365
6760 0.1361
6761 0.1352
6762 0.1359
6763 0.1359
6764 0.1364
6765 0.137
6766 0.1378
6767 0.137
6768 0.1367
6769 0.1359
6770 0.1365
6771 0.137
6772 0.1365
6773 0.1363
6774 0.1358
6775 0.1367
6776 0.136
6777 0.1348
6778 0.1336
6779 0.1329
6780 0.132
6781 0.1317
6782 0.1321
6783 0.133
6784 0.132
6785 0.1319
6786 0.1322
6787 0.1331
6788 0.1334
6789 0.1321
6790 0.1321
6791 0.1327
6792 0.1331
6793 0.1329
6794 0.1324
6795 0.1332
6796 0.1329
6797 0.1334
6798 0.1335
6799 0.1318
6800 0.1318
6801 0.1318
6802 0.1315
6803 0.1322
6804 0.1316
6805 0.1321
6806 0.1327
6807 0.1332
6808 0.1341
6809 0.1338
6810 0.1349
6811 0.1361
6812 0.1371
6813 0.138
6814 0.1392
6815 0.1384
6816 0.1385
6817 0.1384
6818 0.138
6819 0.1382
6820 0.1383
6821 0.1385
6822 0.1382
6823 0.1381
6824 0.1386
6825 0.1394
6826 0.1404
6827 0.1396
6828 0.1388
6829 0.1389
6830 0.1392
6831 0.1386
6832 0.1371
6833 0.1362
6834 0.1368
6835 0.1366
6836 0.1372
6837 0.1375
6838 0.138
6839 0.1389
6840 0.1395
6841 0.1393
6842 0.1393
6843 0.1397
6844 0.1397
6845 0.1394
6846 0.1406
6847 0.1399
6848 0.14
6849 0.1394
6850 0.1396
6851 0.1383
6852 0.1387
6853 0.1393
6854 0.1376
6855 0.1379
6856 0.1378
6857 0.1383
6858 0.1385
6859 0.1379
6860 0.138
6861 0.1382
6862 0.1388
6863 0.1402
6864 0.1408
6865 0.14
6866 0.1394
6867 0.1396
6868 0.1407
6869 0.141
6870 0.1406
6871 0.1397
6872 0.1399
6873 0.1399
6874 0.1398
6875 0.1393
6876 0.1393
6877 0.1384
6878 0.1391
6879 0.1395
6880 0.14
6881 0.1408
6882 0.1408
6883 0.1411
6884 0.1413
6885 0.1415
6886 0.1401
6887 0.1401
6888 0.1394
6889 0.1399
6890 0.1402
6891 0.1407
6892 0.1412
6893 0.1426
6894 0.1418
6895 0.1408
6896 0.141
6897 0.1402
6898 0.14
6899 0.1396
6900 0.1402
6901 0.1409
6902 0.1416
6903 0.1418
6904 0.142
6905 0.141
6906 0.1398
6907 0.1401
6908 0.1418
6909 0.1427
6910 0.1433
6911 0.1429
6912 0.143
6913 0.1431
6914 0.1436
6915 0.1425
6916 0.1425
6917 0.1427
6918 0.1425
6919 0.1419
6920 0.1413
6921 0.1402
6922 0.14
6923 0.1404
6924 0.1399
6925 0.1409
6926 0.1409
6927 0.141
6928 0.1415
6929 0.142
6930 0.1422
6931 0.1434
6932 0.1441
6933 0.1438
6934 0.1437
6935 0.1435
6936 0.1441
6937 0.144
6938 0.1444
6939 0.1453
6940 0.1465
6941 0.1474
6942 0.1478
6943 0.1482
6944 0.1489
6945 0.1496
6946 0.1503
6947 0.1507
6948 0.1503
6949 0.1505
6950 0.1501
6951 0.1498
6952 0.15
6953 0.1501
6954 0.1508
6955 0.1515
6956 0.1515
6957 0.1512
6958 0.1514
6959 0.1518
6960 0.1527
6961 0.1531
6962 0.1534
6963 0.1538
6964 0.1531
6965 0.1524
6966 0.1525
6967 0.152
6968 0.1521
6969 0.1521
6970 0.151
6971 0.151
6972 0.1508
6973 0.1507
6974 0.1513
6975 0.1507
6976 0.1518
6977 0.1525
6978 0.1519
6979 0.1527
6980 0.1539
6981 0.1543
6982 0.1538
6983 0.1535
6984 0.1537
6985 0.1533
6986 0.1531
6987 0.1522
6988 0.1518
6989 0.1521
6990 0.1527
6991 0.1524
6992 0.1522
6993 0.1523
6994 0.152
6995 0.1517
6996 0.1528
6997 0.1538
6998 0.1549
6999 0.1566
7000 0.157
7001 0.1566
7002 0.1566
7003 0.1566
7004 0.157
7005 0.1568
7006 0.1557
7007 0.1547
7008 0.1541
7009 0.1544
7010 0.1545
7011 0.1542
7012 0.1538
7013 0.1531
7014 0.1527
7015 0.1528
7016 0.1538
7017 0.1537
7018 0.1541
7019 0.1542
7020 0.1538
7021 0.1536
7022 0.1539
7023 0.1541
7024 0.1541
7025 0.1536
7026 0.1532
7027 0.1527
7028 0.1532
7029 0.1538
7030 0.1536
7031 0.1541
7032 0.1555
7033 0.1562
7034 0.1573
7035 0.1582
7036 0.159
7037 0.1591
7038 0.1594
7039 0.1599
7040 0.1601
7041 0.1613
7042 0.1619
7043 0.1622
7044 0.1638
7045 0.1639
7046 0.1638
7047 0.1648
7048 0.1658
7049 0.1668
7050 0.1673
7051 0.1678
7052 0.1683
7053 0.168
7054 0.1696
7055 0.17
7056 0.1712
7057 0.1712
7058 0.1706
7059 0.1715
7060 0.1718
7061 0.1727
7062 0.1728
7063 0.1718
7064 0.173
7065 0.1725
7066 0.1726
7067 0.1725
7068 0.1728
7069 0.1725
7070 0.1735
7071 0.1736
7072 0.1732
7073 0.1725
7074 0.1719
7075 0.1708
7076 0.1703
7077 0.1699
7078 0.1683
7079 0.1675
7080 0.1659
7081 0.165
7082 0.164
7083 0.1633
7084 0.1631
7085 0.1626
7086 0.1618
7087 0.1617
7088 0.1631
7089 0.1634
7090 0.163
7091 0.1634
7092 0.1633
7093 0.1629
7094 0.1635
7095 0.1641
7096 0.1648
7097 0.1661
7098 0.1657
7099 0.1663
7100 0.1662
7101 0.1663
7102 0.1672
7103 0.1673
7104 0.1673
7105 0.1678
7106 0.1694
7107 0.1695
7108 0.1691
7109 0.1687
7110 0.169
7111 0.1693
7112 0.1684
7113 0.1693
7114 0.1685
7115 0.1695
7116 0.1684
7117 0.1682
7118 0.1683
7119 0.1687
7120 0.1685
7121 0.1695
7122 0.1699
7123 0.1697
7124 0.1694
7125 0.1686
7126 0.1691
7127 0.1697
7128 0.1687
7129 0.168
7130 0.1671
7131 0.1673
7132 0.1666
7133 0.1667
7134 0.1665
7135 0.1658
7136 0.1654
7137 0.1651
7138 0.1646
7139 0.164
7140 0.1644
7141 0.1643
7142 0.1648
7143 0.1648
7144 0.1639
7145 0.1637
7146 0.1635
7147 0.1645
7148 0.1653
7149 0.1654
7150 0.1664
7151 0.1667
7152 0.1673
7153 0.1679
7154 0.1675
7155 0.1668
7156 0.1667
7157 0.1678
7158 0.1676
7159 0.1683
7160 0.1675
7161 0.1675
7162 0.1658
7163 0.1661
7164 0.1666
7165 0.1666
7166 0.1671
7167 0.1676
7168 0.1681
7169 0.1685
7170 0.1693
7171 0.17
7172 0.1702
7173 0.17
7174 0.1693
7175 0.1683
7176 0.1678
7177 0.168
7178 0.1689
7179 0.1686
7180 0.1686
7181 0.1682
7182 0.1691
7183 0.1687
7184 0.1685
7185 0.1693
7186 0.1704
7187 0.17
7188 0.1696
7189 0.1694
7190 0.1684
7191 0.1686
7192 0.1686
7193 0.1691
7194 0.1691
7195 0.1683
7196 0.1663
7197 0.1656
7198 0.1654
7199 0.1657
7200 0.1657
7201 0.1655
7202 0.1661
7203 0.1658
7204 0.1664
7205 0.1676
7206 0.1695
7207 0.171
7208 0.1707
7209 0.1716
7210 0.1716
7211 0.1711
7212 0.171
7213 0.1703
7214 0.17
7215 0.1699
7216 0.169
7217 0.1694
7218 0.1689
7219 0.1691
7220 0.1688
7221 0.1682
7222 0.1676
7223 0.1671
7224 0.1681
7225 0.1682
7226 0.1684
7227 0.1691
7228 0.1696
7229 0.1704
7230 0.1714
7231 0.1716
7232 0.1711
7233 0.1717
7234 0.171
7235 0.1707
7236 0.1705
7237 0.1705
7238 0.1698
7239 0.1692
7240 0.1696
7241 0.1696
7242 0.1698
7243 0.1695
7244 0.1684
7245 0.1683
7246 0.1687
7247 0.1679
7248 0.1673
7249 0.1665
7250 0.1659
7251 0.1655
7252 0.1647
7253 0.1642
7254 0.1638
7255 0.1642
7256 0.1631
7257 0.163
7258 0.1633
7259 0.1633
7260 0.1627
7261 0.1624
7262 0.1628
7263 0.1627
7264 0.1612
7265 0.1616
7266 0.1622
7267 0.1616
7268 0.1603
7269 0.16
7270 0.1586
7271 0.1576
7272 0.1574
7273 0.1578
7274 0.1581
7275 0.159
7276 0.1592
7277 0.1599
7278 0.1611
7279 0.1618
7280 0.1621
7281 0.1616
7282 0.1624
7283 0.1631
7284 0.1626
7285 0.1631
7286 0.1643
7287 0.1652
7288 0.1648
7289 0.1647
7290 0.1646
7291 0.1639
7292 0.1641
7293 0.1642
7294 0.1637
7295 0.1636
7296 0.1633
7297 0.1631
7298 0.1641
7299 0.1635
7300 0.163
7301 0.1623
7302 0.162
7303 0.1616
7304 0.1626
7305 0.1629
7306 0.1625
7307 0.1624
7308 0.1619
7309 0.1617
7310 0.1613
7311 0.1606
7312 0.1609
7313 0.1602
7314 0.1611
7315 0.1604
7316 0.1623
7317 0.1629
7318 0.1637
7319 0.1637
7320 0.1636
7321 0.1642
7322 0.1639
7323 0.1644
7324 0.165
7325 0.1653
7326 0.165
7327 0.1644
7328 0.1644
7329 0.1648
7330 0.1648
7331 0.1642
7332 0.1641
7333 0.1641
7334 0.1631
7335 0.1647
7336 0.1657
7337 0.1669
7338 0.1677
7339 0.1678
7340 0.1667
7341 0.1661
7342 0.1661
7343 0.1657
7344 0.1666
7345 0.1666
7346 0.1668
7347 0.1669
7348 0.1674
7349 0.1673
7350 0.167
7351 0.1679
7352 0.1683
7353 0.1698
7354 0.1703
7355 0.1717
7356 0.1728
7357 0.1731
7358 0.1733
7359 0.1732
7360 0.1746
7361 0.1746
7362 0.1761
7363 0.1766
7364 0.1774
7365 0.1779
7366 0.178
7367 0.1784
7368 0.1771
7369 0.1777
7370 0.1775
7371 0.1768
7372 0.1765
7373 0.1766
7374 0.1764
7375 0.1771
7376 0.177
7377 0.1762
7378 0.1756
7379 0.1762
7380 0.1751
7381 0.1741
7382 0.1733
7383 0.1727
7384 0.1721
7385 0.1711
7386 0.1705
7387 0.1715
7388 0.1717
7389 0.1724
7390 0.1735
7391 0.173
7392 0.1736
7393 0.1741
7394 0.1743
7395 0.1754
7396 0.1773
7397 0.1785
7398 0.1788
7399 0.1789
7400 0.1794
7401 0.1797
7402 0.1799
7403 0.1805
7404 0.1806
7405 0.1798
7406 0.1782
7407 0.1786
7408 0.1792
7409 0.1792
7410 0.1799
7411 0.18
7412 0.1806
7413 0.1809
7414 0.1809
7415 0.1813
7416 0.1821
7417 0.1828
7418 0.1829
7419 0.1831
7420 0.1832
7421 0.1835
7422 0.1839
7423 0.1838
7424 0.1815
7425 0.1809
7426 0.1797
7427 0.1787
7428 0.1779
7429 0.1764
7430 0.1757
7431 0.1752
7432 0.174
7433 0.1726
7434 0.1725
7435 0.1718
7436 0.171
7437 0.171
7438 0.171
7439 0.1702
7440 0.1701
7441 0.1707
7442 0.1705
7443 0.1699
7444 0.1701
7445 0.1709
7446 0.1711
7447 0.1723
7448 0.1737
7449 0.1739
7450 0.1744
7451 0.1745
7452 0.1749
7453 0.1757
7454 0.1766
7455 0.1759
7456 0.1762
7457 0.1758
7458 0.1755
7459 0.1757
7460 0.1756
7461 0.1755
7462 0.1751
7463 0.1755
7464 0.1764
7465 0.1766
7466 0.1768
7467 0.1773
7468 0.178
7469 0.1774
7470 0.1791
7471 0.1805
7472 0.1817
7473 0.1817
7474 0.1817
7475 0.1829
7476 0.1838
7477 0.1842
7478 0.1833
7479 0.1834
7480 0.1836
7481 0.1841
7482 0.1839
7483 0.1835
7484 0.1841
7485 0.1827
7486 0.1824
7487 0.1811
7488 0.1804
7489 0.1796
7490 0.1799
7491 0.18
7492 0.1792
7493 0.1791
7494 0.1791
7495 0.1793
7496 0.1787
7497 0.1789
7498 0.1792
7499 0.1798
7500 0.1797
7501 0.1803
7502 0.1804
7503 0.1803
7504 0.1794
7505 0.1794
7506 0.1792
7507 0.179
7508 0.1798
7509 0.1808
7510 0.1813
7511 0.1823
7512 0.183
7513 0.1838
7514 0.1834
7515 0.1836
7516 0.1832
7517 0.1835
7518 0.1823
7519 0.1822
7520 0.1835
7521 0.1818
7522 0.1813
7523 0.1812
7524 0.1812
7525 0.1811
7526 0.1803
7527 0.1804
7528 0.1813
7529 0.182
7530 0.1831
7531 0.1826
7532 0.1824
7533 0.1826
7534 0.1826
7535 0.1816
7536 0.1804
7537 0.1789
7538 0.1775
7539 0.1769
7540 0.1769
7541 0.1772
7542 0.1759
7543 0.1754
7544 0.1748
7545 0.1745
7546 0.1741
7547 0.1733
7548 0.1727
7549 0.1731
7550 0.1734
7551 0.1723
7552 0.1715
7553 0.1699
7554 0.1683
7555 0.1668
7556 0.1651
7557 0.1647
7558 0.1655
7559 0.1644
7560 0.1636
7561 0.1641
7562 0.1639
7563 0.1635
7564 0.1629
7565 0.1633
7566 0.1628
7567 0.163
7568 0.1645
7569 0.1646
7570 0.166
7571 0.1666
7572 0.167
7573 0.1681
7574 0.1692
7575 0.17
7576 0.1708
7577 0.1714
7578 0.1726
7579 0.1728
7580 0.1739
7581 0.1752
7582 0.1762
7583 0.1771
7584 0.1776
7585 0.1781
7586 0.178
7587 0.177
7588 0.1774
7589 0.1775
7590 0.1771
7591 0.1782
7592 0.1775
7593 0.1772
7594 0.1771
7595 0.1776
7596 0.1772
7597 0.1764
7598 0.1764
7599 0.1768
7600 0.1762
7601 0.1771
7602 0.1769
7603 0.177
7604 0.1772
7605 0.1774
7606 0.1786
7607 0.1778
7608 0.178
7609 0.1773
7610 0.1773
7611 0.1768
7612 0.1762
7613 0.1761
7614 0.1756
7615 0.1753
7616 0.1746
7617 0.1739
7618 0.1749
7619 0.1743
7620 0.1746
7621 0.175
7622 0.1751
7623 0.1757
7624 0.176
7625 0.1763
7626 0.1768
7627 0.1775
7628 0.1775
7629 0.178
7630 0.1776
7631 0.1775
7632 0.1784
7633 0.1786
7634 0.1779
7635 0.1785
7636 0.178
7637 0.1781
7638 0.1783
7639 0.179
7640 0.1787
7641 0.1778
7642 0.1769
7643 0.1778
7644 0.1777
7645 0.1776
7646 0.1768
7647 0.1764
7648 0.1757
7649 0.1761
7650 0.1757
7651 0.1767
7652 0.1761
7653 0.1757
7654 0.1753
7655 0.1755
7656 0.1755
7657 0.1751
7658 0.1759
7659 0.1757
7660 0.1767
7661 0.1764
7662 0.1761
7663 0.1754
7664 0.1752
7665 0.1758
7666 0.1749
7667 0.1754
7668 0.176
7669 0.1764
7670 0.1753
7671 0.1752
7672 0.1745
7673 0.1742
7674 0.1736
7675 0.1724
7676 0.1718
7677 0.1711
7678 0.172
7679 0.1722
7680 0.1726
7681 0.1732
7682 0.1741
7683 0.1737
7684 0.1749
7685 0.1769
7686 0.1769
7687 0.1777
7688 0.1787
7689 0.179
7690 0.1798
7691 0.1797
7692 0.1803
7693 0.1808
7694 0.1815
7695 0.1813
7696 0.1817
7697 0.1813
7698 0.1808
7699 0.1813
7700 0.1817
7701 0.1807
7702 0.1814
7703 0.1828
7704 0.1829
7705 0.1828
7706 0.1832
7707 0.1841
7708 0.1848
7709 0.1842
7710 0.1854
7711 0.1849
7712 0.1857
7713 0.1859
7714 0.1851
7715 0.1856
7716 0.1861
7717 0.1854
7718 0.186
7719 0.1865
7720 0.1871
7721 0.1885
7722 0.1887
7723 0.1887
7724 0.1886
7725 0.1892
7726 0.1898
7727 0.1903
7728 0.1901
7729 0.1891
7730 0.1886
7731 0.1887
7732 0.1885
7733 0.1879
7734 0.1882
7735 0.1879
7736 0.1884
7737 0.189
7738 0.1891
7739 0.1899
7740 0.191
7741 0.1911
7742 0.1914
7743 0.1924
7744 0.1926
7745 0.1933
7746 0.194
7747 0.1949
7748 0.1947
7749 0.1943
7750 0.1942
7751 0.1946
7752 0.1949
7753 0.1954
7754 0.1968
7755 0.1974
7756 0.1991
7757 0.1997
7758 0.1989
7759 0.1992
7760 0.1995
7761 0.1992
7762 0.1996
7763 0.1997
7764 0.2
7765 0.2002
7766 0.2005
7767 0.2008
7768 0.1993
7769 0.1983
7770 0.1973
7771 0.1978
7772 0.1981
7773 0.1973
7774 0.1967
7775 0.196
7776 0.1953
7777 0.1947
7778 0.1939
7779 0.193
7780 0.1927
7781 0.1918
7782 0.1912
7783 0.1916
7784 0.1913
7785 0.1916
7786 0.191
7787 0.1912
7788 0.191
7789 0.1917
7790 0.1912
7791 0.1907
7792 0.1906
7793 0.1912
7794 0.1906
7795 0.19
7796 0.1899
7797 0.19
7798 0.1896
7799 0.1886
7800 0.1874
7801 0.1861
7802 0.1856
7803 0.185
7804 0.1847
7805 0.1841
7806 0.1826
7807 0.1822
7808 0.1825
7809 0.1823
7810 0.1814
7811 0.1825
7812 0.1831
7813 0.1844
7814 0.1849
7815 0.1852
7816 0.1863
7817 0.1864
7818 0.1859
7819 0.1871
7820 0.1876
7821 0.1883
7822 0.1884
7823 0.189
7824 0.1906
7825 0.1914
7826 0.1927
7827 0.1921
7828 0.1929
7829 0.1929
7830 0.1933
7831 0.1932
7832 0.1936
7833 0.1945
7834 0.1948
7835 0.1952
7836 0.1959
7837 0.1967
7838 0.1968
7839 0.1971
7840 0.1972
7841 0.1977
7842 0.1991
7843 0.1997
7844 0.2005
7845 0.2004
7846 0.2012
7847 0.2012
7848 0.2012
7849 0.2011
7850 0.2014
7851 0.2011
7852 0.2015
7853 0.2016
7854 0.2015
7855 0.2012
7856 0.202
7857 0.2035
7858 0.2033
7859 0.2033
7860 0.2025
7861 0.2035
7862 0.2042
7863 0.2052
7864 0.2053
7865 0.2051
7866 0.2049
7867 0.2041
7868 0.2026
7869 0.2029
7870 0.2029
7871 0.2031
7872 0.2026
7873 0.2021
7874 0.203
7875 0.2035
7876 0.2039
7877 0.2047
7878 0.2043
7879 0.2053
7880 0.2054
7881 0.2057
7882 0.2046
7883 0.2053
7884 0.2035
7885 0.2018
7886 0.2019
7887 0.2028
7888 0.2025
7889 0.2018
7890 0.2008
7891 0.201
7892 0.2006
7893 0.2007
7894 0.2002
7895 0.1996
7896 0.1993
7897 0.1992
7898 0.1987
7899 0.1978
7900 0.198
7901 0.1981
7902 0.1966
7903 0.1952
7904 0.1946
7905 0.1947
7906 0.1942
7907 0.1938
7908 0.1936
7909 0.1921
7910 0.1904
7911 0.1903
7912 0.1899
7913 0.1895
7914 0.1907
7915 0.1908
7916 0.19
7917 0.1906
7918 0.19
7919 0.1899
7920 0.189
7921 0.1885
7922 0.1889
7923 0.1882
7924 0.1879
7925 0.1867
7926 0.1872
7927 0.1875
7928 0.1874
7929 0.1881
7930 0.1878
7931 0.1877
7932 0.1882
7933 0.1891
7934 0.1895
7935 0.1905
7936 0.1908
7937 0.191
7938 0.1922
7939 0.192
7940 0.1923
7941 0.1921
7942 0.193
7943 0.1936
7944 0.1943
7945 0.1942
7946 0.1949
7947 0.1956
7948 0.1963
7949 0.1968
7950 0.197
7951 0.197
7952 0.1976
7953 0.1983
7954 0.1983
7955 0.1989
7956 0.1985
7957 0.1982
7958 0.1979
7959 0.198
7960 0.1978
7961 0.1979
7962 0.1971
7963 0.1974
7964 0.1976
7965 0.1967
7966 0.1966
7967 0.1959
7968 0.1961
7969 0.196
7970 0.1953
7971 0.1958
7972 0.1951
7973 0.1955
7974 0.1955
7975 0.1961
7976 0.1954
7977 0.1962
7978 0.1965
7979 0.1966
7980 0.1968
7981 0.1972
7982 0.1978
7983 0.1963
7984 0.197
7985 0.1971
7986 0.1978
7987 0.1986
7988 0.1989
7989 0.1983
7990 0.199
7991 0.1981
7992 0.1977
7993 0.1969
7994 0.1979
7995 0.198
7996 0.1978
7997 0.1976
7998 0.198
7999 0.1984
8000 0.2003
8001 0.2007
8002 0.2011
8003 0.2018
8004 0.2016
8005 0.2014
8006 0.2029
8007 0.2038
8008 0.2033
8009 0.2041
8010 0.2051
8011 0.2051
8012 0.2046
8013 0.2032
8014 0.2026
8015 0.2024
8016 0.2016
8017 0.2015
8018 0.2024
8019 0.2018
8020 0.2009
8021 0.1993
8022 0.1985
8023 0.1976
8024 0.1966
8025 0.196
8026 0.1942
8027 0.1945
8028 0.1935
8029 0.1933
8030 0.1923
8031 0.1921
8032 0.192
8033 0.1924
8034 0.1929
8035 0.1919
8036 0.1918
8037 0.1912
8038 0.1908
8039 0.1906
8040 0.191
8041 0.1905
8042 0.1901
8043 0.1892
8044 0.1886
8045 0.1889
8046 0.1884
8047 0.1878
8048 0.1873
8049 0.1867
8050 0.1866
8051 0.1862
8052 0.1857
8053 0.1852
8054 0.185
8055 0.185
8056 0.184
8057 0.1829
8058 0.1829
8059 0.1834
8060 0.1836
8061 0.1839
8062 0.1837
8063 0.1842
8064 0.1851
8065 0.1858
8066 0.1869
8067 0.1873
8068 0.189
8069 0.1888
8070 0.1897
8071 0.1898
8072 0.1901
8073 0.1913
8074 0.1914
8075 0.1914
8076 0.1915
8077 0.1907
8078 0.1914
8079 0.1908
8080 0.1915
8081 0.1911
8082 0.1913
8083 0.1914
8084 0.1921
8085 0.1927
8086 0.1925
8087 0.1923
8088 0.1917
8089 0.1916
8090 0.1918
8091 0.1927
8092 0.1933
8093 0.1927
8094 0.1922
8095 0.1933
8096 0.1939
8097 0.1937
8098 0.1947
8099 0.1957
8100 0.1966
8101 0.1976
8102 0.1989
8103 0.1999
8104 0.2009
8105 0.2016
8106 0.202
8107 0.2024
8108 0.2022
8109 0.2038
8110 0.205
8111 0.2045
8112 0.2042
8113 0.204
8114 0.2038
8115 0.2039
8116 0.2049
8117 0.2054
8118 0.2058
8119 0.2065
8120 0.2061
8121 0.2068
8122 0.2065
8123 0.207
8124 0.2071
8125 0.2074
8126 0.2068
8127 0.2063
8128 0.2059
8129 0.205
8130 0.2061
8131 0.2063
8132 0.2062
8133 0.2069
8134 0.2063
8135 0.2049
8136 0.204
8137 0.2032
8138 0.2028
8139 0.2016
8140 0.2001
8141 0.2001
8142 0.1988
8143 0.1974
8144 0.1967
8145 0.1956
8146 0.1942
8147 0.192
8148 0.1915
8149 0.1908
8150 0.1905
8151 0.1904
8152 0.1898
8153 0.1888
8154 0.1891
8155 0.1891
8156 0.1891
8157 0.1887
8158 0.1903
8159 0.1906
8160 0.191
8161 0.1917
8162 0.1929
8163 0.1922
8164 0.1919
8165 0.1933
8166 0.1932
8167 0.1938
8168 0.1951
8169 0.1955
8170 0.1966
8171 0.1948
8172 0.1948
8173 0.1933
8174 0.1932
8175 0.1927
8176 0.1934
8177 0.193
8178 0.1931
8179 0.1939
8180 0.1937
8181 0.194
8182 0.1937
8183 0.1946
8184 0.1944
8185 0.1939
8186 0.1936
8187 0.1934
8188 0.1938
8189 0.1929
8190 0.1927
8191 0.193
8192 0.193
8193 0.1922
8194 0.1921
8195 0.1919
8196 0.1927
8197 0.1929
8198 0.1917
8199 0.1907
8200 0.1892
8201 0.188
8202 0.1873
8203 0.1861
8204 0.1853
8205 0.1852
8206 0.1845
8207 0.1836
8208 0.1844
8209 0.1837
8210 0.1829
8211 0.1831
8212 0.1834
8213 0.1843
8214 0.1847
8215 0.1859
8216 0.186
8217 0.1866
8218 0.1859
8219 0.1861
8220 0.1873
8221 0.1889
8222 0.1904
8223 0.1912
8224 0.1916
8225 0.1923
8226 0.1936
8227 0.1943
8228 0.1959
8229 0.1968
8230 0.1977
8231 0.1992
8232 0.2005
8233 0.1997
8234 0.2005
8235 0.2011
8236 0.2022
8237 0.2028
8238 0.2034
8239 0.2036
8240 0.2041
8241 0.2051
8242 0.2056
8243 0.2055
8244 0.2045
8245 0.2045
8246 0.2046
8247 0.2052
8248 0.205
8249 0.2054
8250 0.2049
8251 0.2052
8252 0.2051
8253 0.2055
8254 0.2055
8255 0.2054
8256 0.205
8257 0.2055
8258 0.2052
8259 0.2044
8260 0.205
8261 0.2043
8262 0.2041
8263 0.2031
8264 0.2023
8265 0.2011
8266 0.2005
8267 0.1998
8268 0.1984
8269 0.1985
8270 0.1982
8271 0.1978
8272 0.1981
8273 0.1975
8274 0.1969
8275 0.1969
8276 0.196
8277 0.1954
8278 0.1941
8279 0.1933
8280 0.1928
8281 0.1923
8282 0.1929
8283 0.1932
8284 0.1929
8285 0.1929
8286 0.1928
8287 0.1927
8288 0.1924
8289 0.1931
8290 0.1937
8291 0.1934
8292 0.1934
8293 0.1933
8294 0.1953
8295 0.1955
8296 0.1956
8297 0.1968
8298 0.1961
8299 0.1966
8300 0.1965
8301 0.1961
8302 0.1962
8303 0.1962
8304 0.1956
8305 0.1945
8306 0.1941
8307 0.1936
8308 0.1928
8309 0.1922
8310 0.1909
8311 0.1921
8312 0.192
8313 0.1916
8314 0.1913
8315 0.1909
8316 0.1904
8317 0.1897
8318 0.1892
8319 0.1874
8320 0.1874
8321 0.1867
8322 0.1869
8323 0.1865
8324 0.1866
8325 0.1865
8326 0.1864
8327 0.1866
8328 0.1876
8329 0.1879
8330 0.1874
8331 0.187
8332 0.1878
8333 0.1873
8334 0.1873
8335 0.1882
8336 0.1891
8337 0.19
8338 0.1905
8339 0.1913
8340 0.1915
8341 0.192
8342 0.1931
8343 0.1932
8344 0.1934
8345 0.1944
8346 0.1944
8347 0.1953
8348 0.1954
8349 0.1954
8350 0.1956
8351 0.1952
8352 0.1952
8353 0.1957
8354 0.1944
8355 0.1939
8356 0.1939
8357 0.1934
8358 0.192
8359 0.192
8360 0.1914
8361 0.191
8362 0.19
8363 0.1907
8364 0.1903
8365 0.1896
8366 0.1897
8367 0.1902
8368 0.1895
8369 0.1893
8370 0.1885
8371 0.1897
8372 0.19
8373 0.1918
8374 0.1928
8375 0.1937
8376 0.1935
8377 0.194
8378 0.1937
8379 0.1937
8380 0.1938
8381 0.1935
8382 0.1936
8383 0.1939
8384 0.1945
8385 0.1956
8386 0.1968
8387 0.1973
8388 0.1974
8389 0.1987
8390 0.1986
8391 0.1996
8392 0.2003
8393 0.2018
8394 0.2016
8395 0.2021
8396 0.2019
8397 0.2015
8398 0.2026
8399 0.2038
8400 0.2048
8401 0.2063
8402 0.2076
8403 0.2083
8404 0.2091
8405 0.2097
8406 0.2104
8407 0.2114
8408 0.211
8409 0.2121
8410 0.2117
8411 0.2113
8412 0.2105
8413 0.2103
8414 0.21
8415 0.2089
8416 0.2092
8417 0.2085
8418 0.2077
8419 0.2068
8420 0.2052
8421 0.204
8422 0.203
8423 0.2026
8424 0.2017
8425 0.2013
8426 0.201
8427 0.2002
8428 0.1999
8429 0.1992
8430 0.1987
8431 0.1972
8432 0.1965
8433 0.1961
8434 0.1953
8435 0.1947
8436 0.1936
8437 0.1931
8438 0.1921
8439 0.1921
8440 0.1915
8441 0.1903
8442 0.1891
8443 0.1887
8444 0.189
8445 0.1884
8446 0.1883
8447 0.1874
8448 0.187
8449 0.1875
8450 0.1878
8451 0.1878
8452 0.1893
8453 0.1897
8454 0.1903
8455 0.1912
8456 0.1916
8457 0.1914
8458 0.1921
8459 0.1933
8460 0.193
8461 0.1933
8462 0.1936
8463 0.1932
8464 0.1922
8465 0.1929
8466 0.1932
8467 0.1939
8468 0.1954
8469 0.1955
8470 0.1948
8471 0.1943
8472 0.1937
8473 0.1939
8474 0.1947
8475 0.1946
8476 0.1945
8477 0.1952
8478 0.1966
8479 0.1971
8480 0.1968
8481 0.1971
8482 0.1968
8483 0.1965
8484 0.1965
8485 0.1973
8486 0.1972
8487 0.1969
8488 0.1983
8489 0.1997
8490 0.1995
8491 0.1996
8492 0.1994
8493 0.1996
8494 0.1986
8495 0.1983
8496 0.1982
8497 0.1972
8498 0.1968
8499 0.1962
8500 0.196
8501 0.1959
8502 0.1955
8503 0.1967
8504 0.1971
8505 0.1981
8506 0.1983
8507 0.1988
8508 0.1995
8509 0.2006
8510 0.2016
8511 0.2014
8512 0.2011
8513 0.2023
8514 0.203
8515 0.2037
8516 0.2039
8517 0.205
8518 0.2062
8519 0.2073
8520 0.2074
8521 0.2075
8522 0.2076
8523 0.2085
8524 0.209
8525 0.2096
8526 0.211
8527 0.2108
8528 0.2104
8529 0.2112
8530 0.211
8531 0.2117
8532 0.2118
8533 0.2117
8534 0.2127
8535 0.213
8536 0.2128
8537 0.2124
8538 0.2109
8539 0.211
8540 0.2115
8541 0.2112
8542 0.21
8543 0.2093
8544 0.2086
8545 0.2084
8546 0.2089
8547 0.2088
8548 0.209
8549 0.2093
8550 0.2099
8551 0.211
8552 0.2108
8553 0.2106
8554 0.2112
8555 0.2116
8556 0.2122
8557 0.2128
8558 0.2139
8559 0.2144
8560 0.2143
8561 0.214
8562 0.2147
8563 0.2143
8564 0.214
8565 0.2141
8566 0.2144
8567 0.2135
8568 0.2136
8569 0.2137
8570 0.2147
8571 0.213
8572 0.2141
8573 0.2133
8574 0.2136
8575 0.2135
8576 0.2143
8577 0.214
8578 0.2139
8579 0.2129
8580 0.2129
8581 0.214
8582 0.2142
8583 0.2149
8584 0.2144
8585 0.2146
8586 0.2141
8587 0.2138
8588 0.2131
8589 0.2123
8590 0.2124
8591 0.2125
8592 0.2129
8593 0.212
8594 0.2121
8595 0.2112
8596 0.2112
8597 0.2115
8598 0.2114
8599 0.2114
8600 0.2107
8601 0.2105
8602 0.2094
8603 0.2096
8604 0.2096
8605 0.2087
8606 0.208
8607 0.2069
8608 0.2058
8609 0.205
8610 0.2061
8611 0.206
8612 0.207
8613 0.2071
8614 0.2084
8615 0.2083
8616 0.2084
8617 0.2085
8618 0.2091
8619 0.2103
8620 0.2106
8621 0.2118
8622 0.2125
8623 0.2125
8624 0.2133
8625 0.2132
8626 0.2138
8627 0.2147
8628 0.2146
8629 0.2143
8630 0.2144
8631 0.2155
8632 0.2146
8633 0.2158
8634 0.2162
8635 0.217
8636 0.2178
8637 0.2183
8638 0.2204
8639 0.2216
8640 0.222
8641 0.2229
8642 0.2239
8643 0.2246
8644 0.2254
8645 0.2258
8646 0.2258
8647 0.2262
8648 0.227
8649 0.227
8650 0.228
8651 0.2278
8652 0.2276
8653 0.2296
8654 0.229
8655 0.229
8656 0.2295
8657 0.2293
8658 0.2289
8659 0.2287
8660 0.2286
8661 0.2295
8662 0.2304
8663 0.2309
8664 0.2314
8665 0.2317
8666 0.2312
8667 0.2303
8668 0.2292
8669 0.2292
8670 0.2302
8671 0.2298
8672 0.2303
8673 0.2296
8674 0.2305
8675 0.2315
8676 0.2328
8677 0.2332
8678 0.2331
8679 0.2335
8680 0.2338
8681 0.2344
8682 0.2354
8683 0.2356
8684 0.2359
8685 0.2358
8686 0.2363
8687 0.2354
8688 0.2343
8689 0.2327
8690 0.2332
8691 0.2332
8692 0.2334
8693 0.234
8694 0.234
8695 0.2344
8696 0.2343
8697 0.2346
8698 0.2351
8699 0.2349
8700 0.2342
8701 0.2346
8702 0.2344
8703 0.2335
8704 0.2332
8705 0.2331
8706 0.2326
8707 0.2317
8708 0.2307
8709 0.2302
8710 0.2307
8711 0.23
8712 0.2303
8713 0.2295
8714 0.2282
8715 0.2275
8716 0.2275
8717 0.2269
8718 0.2263
8719 0.2264
8720 0.2257
8721 0.226
8722 0.2259
8723 0.2258
8724 0.2257
8725 0.226
8726 0.2251
8727 0.2252
8728 0.2252
8729 0.2247
8730 0.2255
8731 0.2253
8732 0.2254
8733 0.2254
8734 0.2244
8735 0.2234
8736 0.2238
8737 0.2244
8738 0.226
8739 0.2268
8740 0.2279
8741 0.2276
8742 0.2289
8743 0.2303
8744 0.2318
8745 0.233
8746 0.2328
8747 0.2331
8748 0.2332
8749 0.2331
8750 0.2328
8751 0.2331
8752 0.2341
8753 0.2341
8754 0.2348
8755 0.2345
8756 0.2341
8757 0.2341
8758 0.2343
8759 0.234
8760 0.2348
8761 0.2357
8762 0.2355
8763 0.2351
8764 0.2355
8765 0.2357
8766 0.2357
8767 0.2365
8768 0.2372
8769 0.2374
8770 0.2376
8771 0.2392
8772 0.2392
8773 0.2392
8774 0.2384
8775 0.2378
8776 0.2372
8777 0.2372
8778 0.2379
8779 0.2386
8780 0.2391
8781 0.2382
8782 0.2375
8783 0.2363
8784 0.2367
8785 0.2362
8786 0.2363
8787 0.2356
8788 0.2359
8789 0.2357
8790 0.2358
8791 0.2352
8792 0.2345
8793 0.235
8794 0.2348
8795 0.2351
8796 0.2349
8797 0.2344
8798 0.2346
8799 0.2337
8800 0.2334
8801 0.2344
8802 0.2355
8803 0.2349
8804 0.2343
8805 0.2358
8806 0.2369
8807 0.2377
8808 0.2386
8809 0.2396
8810 0.2392
8811 0.2397
8812 0.2404
8813 0.2408
8814 0.2406
8815 0.2414
8816 0.2421
8817 0.2428
8818 0.2431
8819 0.2423
8820 0.2433
8821 0.2429
8822 0.2425
8823 0.2427
8824 0.2433
8825 0.2439
8826 0.2441
8827 0.2436
8828 0.2432
8829 0.2444
8830 0.2443
8831 0.2435
8832 0.2436
8833 0.2427
8834 0.2421
8835 0.242
8836 0.242
8837 0.2417
8838 0.241
8839 0.2403
8840 0.2393
8841 0.2392
8842 0.2396
8843 0.2397
8844 0.2391
8845 0.2398
8846 0.2406
8847 0.2416
8848 0.2418
8849 0.2418
8850 0.241
8851 0.2422
8852 0.2411
8853 0.239
8854 0.2392
8855 0.2389
8856 0.2387
8857 0.239
8858 0.2387
8859 0.2384
8860 0.2388
8861 0.2372
8862 0.236
8863 0.2363
8864 0.2367
8865 0.2363
8866 0.2367
8867 0.2375
8868 0.2381
8869 0.2378
8870 0.2372
8871 0.2377
8872 0.2383
8873 0.2398
8874 0.2377
8875 0.2368
8876 0.2361
8877 0.2356
8878 0.2352
8879 0.2342
8880 0.2337
8881 0.234
8882 0.2335
8883 0.2333
8884 0.2334
8885 0.2339
8886 0.2341
8887 0.2349
8888 0.2348
8889 0.2357
8890 0.2346
8891 0.2347
8892 0.2337
8893 0.232
8894 0.2311
8895 0.2303
8896 0.2299
8897 0.2299
8898 0.23
8899 0.2294
8900 0.2295
8901 0.2292
8902 0.2289
8903 0.2281
8904 0.228
8905 0.2272
8906 0.2288
8907 0.2292
8908 0.2296
8909 0.2294
8910 0.2289
8911 0.2294
8912 0.2294
8913 0.2289
8914 0.2294
8915 0.23
8916 0.2296
8917 0.2298
8918 0.231
8919 0.2315
8920 0.2328
8921 0.2324
8922 0.2324
8923 0.232
8924 0.2317
8925 0.2317
8926 0.2325
8927 0.2334
8928 0.2343
8929 0.2345
8930 0.2345
8931 0.2347
8932 0.2344
8933 0.2356
8934 0.2364
8935 0.2381
8936 0.2388
8937 0.2392
8938 0.2396
8939 0.2396
8940 0.2389
8941 0.2393
8942 0.2393
8943 0.2396
8944 0.239
8945 0.2389
8946 0.2397
8947 0.2402
8948 0.2403
8949 0.2409
8950 0.2406
8951 0.2401
8952 0.239
8953 0.2388
8954 0.2381
8955 0.2377
8956 0.2373
8957 0.2362
8958 0.2348
8959 0.2342
8960 0.2333
8961 0.2318
8962 0.2312
8963 0.2311
8964 0.2315
8965 0.2304
8966 0.2297
8967 0.2291
8968 0.2282
8969 0.228
8970 0.2269
8971 0.2263
8972 0.2255
8973 0.2258
8974 0.2249
8975 0.2242
8976 0.2237
8977 0.2239
8978 0.2229
8979 0.2227
8980 0.2223
8981 0.2218
8982 0.2222
8983 0.2229
8984 0.2226
8985 0.2223
8986 0.2216
8987 0.2221
8988 0.2219
8989 0.2221
8990 0.2221
8991 0.2225
8992 0.2232
8993 0.2223
8994 0.2222
8995 0.2219
8996 0.2216
8997 0.222
8998 0.2226
8999 0.2226
9000 0.2238
9001 0.2229
9002 0.2225
9003 0.2238
9004 0.2244
9005 0.2241
9006 0.2236
9007 0.2233
9008 0.2236
9009 0.2232
9010 0.2234
9011 0.2228
9012 0.2221
9013 0.2212
9014 0.2215
9015 0.2216
9016 0.2207
9017 0.2206
9018 0.2213
9019 0.2219
9020 0.2209
9021 0.221
9022 0.2212
9023 0.2211
9024 0.2212
9025 0.2215
9026 0.2211
9027 0.222
9028 0.2224
9029 0.2217
9030 0.2228
9031 0.2235
9032 0.2245
9033 0.2253
9034 0.2252
9035 0.2253
9036 0.2243
9037 0.2246
9038 0.2252
9039 0.2252
9040 0.226
9041 0.2256
9042 0.2253
9043 0.2251
9044 0.2256
9045 0.2255
9046 0.2252
9047 0.2242
9048 0.2245
9049 0.2233
9050 0.2236
9051 0.2232
9052 0.2243
9053 0.2244
9054 0.2241
9055 0.2238
9056 0.2246
9057 0.2248
9058 0.2248
9059 0.225
9060 0.225
9061 0.2258
9062 0.2257
9063 0.2258
9064 0.2256
9065 0.225
9066 0.2242
9067 0.2238
9068 0.2233
9069 0.2231
9070 0.2237
9071 0.2248
9072 0.2238
9073 0.2232
9074 0.224
9075 0.2238
9076 0.2236
9077 0.2247
9078 0.2244
9079 0.2242
9080 0.2245
9081 0.2239
9082 0.2239
9083 0.2242
9084 0.224
9085 0.2233
9086 0.2237
9087 0.2246
9088 0.2247
9089 0.2246
9090 0.2254
9091 0.2249
9092 0.2263
9093 0.2281
9094 0.2295
9095 0.2306
9096 0.2315
9097 0.2318
9098 0.232
9099 0.2322
9100 0.2326
9101 0.2319
9102 0.2326
9103 0.2326
9104 0.2329
9105 0.2331
9106 0.2315
9107 0.2314
9108 0.2308
9109 0.2317
9110 0.2315
9111 0.2309
9112 0.2306
9113 0.2313
9114 0.2314
9115 0.2313
9116 0.2311
9117 0.2308
9118 0.2299
9119 0.2298
9120 0.2289
9121 0.2297
9122 0.2299
9123 0.2293
9124 0.2299
9125 0.2299
9126 0.2293
9127 0.2281
9128 0.2272
9129 0.228
9130 0.2274
9131 0.2278
9132 0.229
9133 0.2279
9134 0.2284
9135 0.2282
9136 0.2274
9137 0.2271
9138 0.2268
9139 0.226
9140 0.2261
9141 0.2267
9142 0.2263
9143 0.2255
9144 0.2257
9145 0.2257
9146 0.225
9147 0.2243
9148 0.2239
9149 0.2237
9150 0.2233
9151 0.2229
9152 0.2226
9153 0.2228
9154 0.2236
9155 0.224
9156 0.2236
9157 0.2246
9158 0.2252
9159 0.2255
9160 0.226
9161 0.2267
9162 0.2272
9163 0.2274
9164 0.2263
9165 0.2262
9166 0.227
9167 0.2274
9168 0.2278
9169 0.2282
9170 0.2284
9171 0.2285
9172 0.2292
9173 0.2292
9174 0.2306
9175 0.2312
9176 0.2318
9177 0.232
9178 0.2328
9179 0.2329
9180 0.2331
9181 0.2336
9182 0.2337
9183 0.2342
9184 0.234
9185 0.234
9186 0.234
9187 0.2344
9188 0.2357
9189 0.2364
9190 0.2358
9191 0.2352
9192 0.2355
9193 0.2365
9194 0.237
9195 0.2379
9196 0.2385
9197 0.2391
9198 0.2381
9199 0.2386
9200 0.2388
9201 0.2396
9202 0.2396
9203 0.2394
9204 0.2404
9205 0.2407
9206 0.2415
9207 0.2421
9208 0.2421
9209 0.2417
9210 0.2419
9211 0.242
9212 0.2423
9213 0.2437
9214 0.2443
9215 0.2435
9216 0.2441
9217 0.2448
9218 0.2446
9219 0.244
9220 0.2453
9221 0.2462
9222 0.2461
9223 0.2457
9224 0.2446
9225 0.2443
9226 0.243
9227 0.2421
9228 0.2413
9229 0.2408
9230 0.2404
9231 0.2401
9232 0.2392
9233 0.2376
9234 0.2377
9235 0.2375
9236 0.238
9237 0.2377
9238 0.237
9239 0.2369
9240 0.237
9241 0.2363
9242 0.2359
9243 0.2358
9244 0.2354
9245 0.2345
9246 0.2349
9247 0.2359
9248 0.2357
9249 0.2366
9250 0.2365
9251 0.2357
9252 0.2359
9253 0.2365
9254 0.2377
9255 0.2374
9256 0.2371
9257 0.2378
9258 0.2381
9259 0.2387
9260 0.2389
9261 0.2389
9262 0.2404
9263 0.2402
9264 0.2413
9265 0.2433
9266 0.2456
9267 0.2468
9268 0.2478
9269 0.2493
9270 0.2496
9271 0.2493
9272 0.2508
9273 0.2511
9274 0.2516
9275 0.2528
9276 0.2532
9277 0.2525
9278 0.253
9279 0.2538
9280 0.255
9281 0.2548
9282 0.2543
9283 0.2537
9284 0.2536
9285 0.2527
9286 0.2517
9287 0.2505
9288 0.2513
9289 0.2515
9290 0.2503
9291 0.2512
9292 0.2506
9293 0.2504
9294 0.2503
9295 0.2486
9296 0.2488
9297 0.2497
9298 0.2503
9299 0.2506
9300 0.2498
9301 0.2506
9302 0.2499
9303 0.2509
9304 0.2519
9305 0.2518
9306 0.2526
9307 0.2534
9308 0.2549
9309 0.2544
9310 0.2553
9311 0.2569
9312 0.2583
9313 0.259
9314 0.2597
9315 0.2601
9316 0.261
9317 0.2607
9318 0.2609
9319 0.2609
9320 0.2619
9321 0.2617
9322 0.262
9323 0.2631
9324 0.2623
9325 0.2619
9326 0.2613
9327 0.2623
9328 0.2627
9329 0.2622
9330 0.2618
9331 0.2625
9332 0.2615
9333 0.2608
9334 0.2603
9335 0.2592
9336 0.2591
9337 0.259
9338 0.2581
9339 0.2581
9340 0.2582
9341 0.257
9342 0.2572
9343 0.257
9344 0.2573
9345 0.2563
9346 0.2551
9347 0.2553
9348 0.2554
9349 0.2556
9350 0.2557
9351 0.2561
9352 0.2552
9353 0.2547
9354 0.2531
9355 0.2537
9356 0.2543
9357 0.2543
9358 0.254
9359 0.2537
9360 0.2532
9361 0.2525
9362 0.2511
9363 0.2518
9364 0.2519
9365 0.2535
9366 0.2536
9367 0.2533
9368 0.2525
9369 0.253
9370 0.2534
9371 0.2541
9372 0.2534
9373 0.2542
9374 0.255
9375 0.2553
9376 0.2563
9377 0.2566
9378 0.2568
9379 0.2574
9380 0.2575
9381 0.2572
9382 0.2567
9383 0.2559
9384 0.2567
9385 0.2563
9386 0.2568
9387 0.2566
9388 0.255
9389 0.2549
9390 0.255
9391 0.2557
9392 0.2559
9393 0.2555
9394 0.2551
9395 0.2559
9396 0.2561
9397 0.2562
9398 0.2568
9399 0.2565
9400 0.2565
9401 0.2548
9402 0.2554
9403 0.2558
9404 0.2542
9405 0.2542
9406 0.2538
9407 0.2535
9408 0.2531
9409 0.2536
9410 0.2534
9411 0.2525
9412 0.2517
9413 0.2506
9414 0.2491
9415 0.2485
9416 0.2467
9417 0.2454
9418 0.2446
9419 0.2452
9420 0.2452
9421 0.2436
9422 0.2437
9423 0.244
9424 0.2449
9425 0.2452
9426 0.2463
9427 0.2475
9428 0.2486
9429 0.2494
9430 0.2499
9431 0.25
9432 0.2502
9433 0.2509
9434 0.2511
9435 0.252
9436 0.2518
9437 0.252
9438 0.2521
9439 0.2523
9440 0.2519
9441 0.253
9442 0.2523
9443 0.2532
9444 0.2542
9445 0.255
9446 0.2545
9447 0.2542
9448 0.2545
9449 0.2546
9450 0.2547
9451 0.255
9452 0.2548
9453 0.254
9454 0.2537
9455 0.2536
9456 0.2537
9457 0.2524
9458 0.2523
9459 0.2512
9460 0.2513
9461 0.2505
9462 0.2493
9463 0.2491
9464 0.2488
9465 0.2472
9466 0.2455
9467 0.2455
9468 0.2452
9469 0.2439
9470 0.244
9471 0.2432
9472 0.2422
9473 0.2417
9474 0.2416
9475 0.2402
9476 0.2399
9477 0.2398
9478 0.2395
9479 0.2399
9480 0.2391
9481 0.2395
9482 0.2402
9483 0.2412
9484 0.2415
9485 0.2426
9486 0.2436
9487 0.2441
9488 0.2448
9489 0.245
9490 0.2461
9491 0.2463
9492 0.2471
9493 0.2475
9494 0.2473
9495 0.2478
9496 0.2474
9497 0.2463
9498 0.2465
9499 0.2474
9500 0.2479
9501 0.2488
9502 0.2492
9503 0.2485
9504 0.2467
9505 0.2474
9506 0.2482
9507 0.2483
9508 0.2479
9509 0.2484
9510 0.2487
9511 0.2477
9512 0.2465
9513 0.2462
9514 0.2448
9515 0.2438
9516 0.2436
9517 0.2432
9518 0.2431
9519 0.2422
9520 0.242
9521 0.2415
9522 0.241
9523 0.2406
9524 0.2412
9525 0.2406
9526 0.241
9527 0.2408
9528 0.2403
9529 0.2397
9530 0.2401
9531 0.2386
9532 0.2382
9533 0.2386
9534 0.2378
9535 0.2384
9536 0.238
9537 0.2369
9538 0.2368
9539 0.2377
9540 0.237
9541 0.2374
9542 0.2375
9543 0.2376
9544 0.2367
9545 0.2359
9546 0.2373
9547 0.2379
9548 0.2377
9549 0.2372
9550 0.2379
9551 0.2369
9552 0.2383
9553 0.2387
9554 0.2395
9555 0.2385
9556 0.2385
9557 0.2392
9558 0.2397
9559 0.24
9560 0.2401
9561 0.2412
9562 0.2419
9563 0.2416
9564 0.2419
9565 0.2404
9566 0.2398
9567 0.24
9568 0.2413
9569 0.2409
9570 0.2411
9571 0.2409
9572 0.2408
9573 0.239
9574 0.2377
9575 0.2379
9576 0.2369
9577 0.2363
9578 0.2358
9579 0.2354
9580 0.2355
9581 0.2362
9582 0.2362
9583 0.236
9584 0.2354
9585 0.2363
9586 0.2367
9587 0.2371
9588 0.2377
9589 0.2372
9590 0.2374
9591 0.237
9592 0.2358
9593 0.2359
9594 0.2368
9595 0.2357
9596 0.2353
9597 0.2356
9598 0.2361
9599 0.2372
9600 0.2369
9601 0.2385
9602 0.2384
9603 0.2382
9604 0.2389
9605 0.2396
9606 0.2386
9607 0.239
9608 0.2395
9609 0.2393
9610 0.2396
9611 0.2411
9612 0.2412
9613 0.2424
9614 0.243
9615 0.2439
9616 0.2452
9617 0.2457
9618 0.2463
9619 0.2458
9620 0.2445
9621 0.246
9622 0.2458
9623 0.2453
9624 0.2451
9625 0.244
9626 0.243
9627 0.2422
9628 0.2419
9629 0.2419
9630 0.241
9631 0.2415
9632 0.2415
9633 0.2423
9634 0.2428
9635 0.2423
9636 0.2417
9637 0.2408
9638 0.2395
9639 0.2386
9640 0.2391
9641 0.2391
9642 0.2403
9643 0.2399
9644 0.2391
9645 0.2387
9646 0.239
9647 0.2385
9648 0.2377
9649 0.2376
9650 0.2371
9651 0.2376
9652 0.2376
9653 0.2387
9654 0.2377
9655 0.2387
9656 0.2388
9657 0.2399
9658 0.2414
9659 0.2419
9660 0.2417
9661 0.2433
9662 0.2435
9663 0.2448
9664 0.2447
9665 0.2446
9666 0.2456
9667 0.2454
9668 0.2461
9669 0.2471
9670 0.2459
9671 0.2465
9672 0.2474
9673 0.2476
9674 0.2483
9675 0.2494
9676 0.2495
9677 0.2499
9678 0.2508
9679 0.2511
9680 0.2518
9681 0.2524
9682 0.2526
9683 0.2524
9684 0.2532
9685 0.2532
9686 0.2531
9687 0.2531
9688 0.2517
9689 0.2514
9690 0.2508
9691 0.2506
9692 0.25
9693 0.2499
9694 0.2503
9695 0.2501
9696 0.2504
9697 0.2508
9698 0.2492
9699 0.248
9700 0.2476
9701 0.2465
9702 0.2469
9703 0.247
9704 0.2474
9705 0.2471
9706 0.2464
9707 0.2458
9708 0.2453
9709 0.2444
9710 0.2435
9711 0.2435
9712 0.2435
9713 0.2429
9714 0.2435
9715 0.2443
9716 0.2447
9717 0.2452
9718 0.2452
9719 0.2455
9720 0.2454
9721 0.2461
9722 0.2465
9723 0.2468
9724 0.2466
9725 0.2473
9726 0.2482
9727 0.2477
9728 0.248
9729 0.2486
9730 0.2489
9731 0.2498
9732 0.2497
9733 0.2501
9734 0.2508
9735 0.2512
9736 0.2514
9737 0.2522
9738 0.2526
9739 0.2524
9740 0.2532
9741 0.2531
9742 0.2537
9743 0.2533
9744 0.2536
9745 0.2548
9746 0.2549
9747 0.2538
9748 0.2544
9749 0.2551
9750 0.2538
9751 0.2549
9752 0.2548
9753 0.255
9754 0.2559
9755 0.2571
9756 0.2576
9757 0.2575
9758 0.2577
9759 0.2587
9760 0.2595
9761 0.2592
9762 0.2591
9763 0.2585
9764 0.2592
9765 0.2604
9766 0.2603
9767 0.2606
9768 0.2604
9769 0.2608
9770 0.2605
9771 0.2605
9772 0.261
9773 0.2623
9774 0.262
9775 0.2616
9776 0.2623
9777 0.2623
9778 0.263
9779 0.2628
9780 0.2631
9781 0.2633
9782 0.2638
9783 0.2636
9784 0.2632
9785 0.2634
9786 0.263
9787 0.2631
9788 0.2636
9789 0.2641
9790 0.2643
9791 0.265
9792 0.266
9793 0.2674
9794 0.2663
9795 0.2662
9796 0.2667
9797 0.2665
9798 0.2662
9799 0.2654
9800 0.2647
9801 0.2641
9802 0.2622
9803 0.2614
9804 0.262
9805 0.2614
9806 0.263
9807 0.2627
9808 0.2622
9809 0.262
9810 0.2625
9811 0.2619
9812 0.2624
9813 0.2625
9814 0.2629
9815 0.2642
9816 0.2648
9817 0.2651
9818 0.2658
9819 0.2664
9820 0.2677
9821 0.2678
9822 0.2685
9823 0.2699
9824 0.2694
9825 0.27
9826 0.2706
9827 0.2702
9828 0.2701
9829 0.27
9830 0.2699
9831 0.2686
9832 0.2684
9833 0.2672
9834 0.2664
9835 0.266
9836 0.2663
9837 0.2659
9838 0.2669
9839 0.2679
9840 0.2669
9841 0.2667
9842 0.267
9843 0.2663
9844 0.2667
9845 0.267
9846 0.2664
9847 0.2676
9848 0.2687
9849 0.2684
9850 0.2688
9851 0.2678
9852 0.2676
9853 0.2673
9854 0.2677
9855 0.2675
9856 0.2655
9857 0.2651
9858 0.264
9859 0.2634
9860 0.2636
9861 0.263
9862 0.2632
9863 0.2624
9864 0.2634
9865 0.2645
9866 0.2651
9867 0.265
9868 0.2648
9869 0.2641
9870 0.2639
9871 0.2636
9872 0.263
9873 0.2624
9874 0.2616
9875 0.2607
9876 0.26
9877 0.2598
9878 0.2588
9879 0.258
9880 0.2574
9881 0.2569
9882 0.2563
9883 0.2569
9884 0.2568
9885 0.2567
9886 0.2572
9887 0.2583
9888 0.2598
9889 0.26
9890 0.2605
9891 0.2611
9892 0.2619
9893 0.2616
9894 0.2632
9895 0.2647
9896 0.265
9897 0.2661
9898 0.2681
9899 0.2696
9900 0.271
9901 0.2721
9902 0.2731
9903 0.2739
9904 0.2755
9905 0.2764
9906 0.2777
9907 0.2781
9908 0.279
9909 0.28
9910 0.2808
9911 0.2815
9912 0.282
9913 0.2826
9914 0.2837
9915 0.2829
9916 0.2827
9917 0.2831
9918 0.2827
9919 0.2829
9920 0.2831
9921 0.2831
9922 0.283
9923 0.2835
9924 0.2841
9925 0.284
9926 0.2837
9927 0.2836
9928 0.2838
9929 0.2834
9930 0.2832
9931 0.283
9932 0.2832
9933 0.2827
9934 0.2827
9935 0.2825
9936 0.2838
9937 0.2848
9938 0.2852
9939 0.2847
9940 0.2838
9941 0.2838
9942 0.2834
9943 0.2833
9944 0.2829
9945 0.2828
9946 0.283
9947 0.2836
9948 0.2837
9949 0.2831
9950 0.2847
9951 0.2848
9952 0.2858
9953 0.2864
9954 0.2865
9955 0.286
9956 0.2863
9957 0.2857
9958 0.2862
9959 0.2866
9960 0.2859
9961 0.2866
9962 0.2877
9963 0.2884
9964 0.2882
9965 0.2878
9966 0.2883
9967 0.2882
9968 0.2883
9969 0.2881
9970 0.2879
9971 0.2879
9972 0.2879
9973 0.2879
9974 0.2893
9975 0.2901
9976 0.2893
9977 0.2894
9978 0.2896
9979 0.2896
9980 0.2883
9981 0.2885
9982 0.2894
9983 0.2902
9984 0.2909
9985 0.2906
9986 0.291
9987 0.2911
9988 0.2906
9989 0.2899
9990 0.2908
9991 0.2904
9992 0.2903
9993 0.2898
9994 0.2906
9995 0.2914
9996 0.2914
9997 0.292
9998 0.292
9999 0.2935
10000 0.2941
10001 0.2948
10002 0.2966
10003 0.2972
10004 0.2974
10005 0.2971
10006 0.2969
10007 0.297
10008 0.2983
10009 0.2998
10010 0.3
10011 0.3007
10012 0.3015
10013 0.3007
10014 0.3002
10015 0.2988
10016 0.299
10017 0.2983
10018 0.297
10019 0.2963
10020 0.2956
10021 0.2948
10022 0.2939
10023 0.2933
10024 0.2947
10025 0.294
10026 0.2948
10027 0.2951
10028 0.2956
10029 0.296
10030 0.2964
10031 0.2968
10032 0.2966
10033 0.297
10034 0.2961
10035 0.296
10036 0.2963
10037 0.2974
10038 0.2976
10039 0.2968
10040 0.2977
10041 0.2977
10042 0.2979
10043 0.2986
10044 0.2986
10045 0.2984
10046 0.2985
10047 0.298
10048 0.2982
10049 0.2988
10050 0.2984
10051 0.299
10052 0.2989
10053 0.2986
10054 0.2989
10055 0.299
10056 0.3003
10057 0.3011
10058 0.3017
10059 0.3025
10060 0.3019
10061 0.3015
10062 0.3019
10063 0.302
10064 0.3009
10065 0.3007
10066 0.2992
10067 0.2998
10068 0.2986
10069 0.2992
10070 0.2996
10071 0.3007
10072 0.301
10073 0.3015
10074 0.3013
10075 0.3014
10076 0.3014
10077 0.3012
10078 0.3007
10079 0.301
10080 0.3008
10081 0.3003
10082 0.3003
10083 0.2986
10084 0.298
10085 0.2976
10086 0.2972
10087 0.2954
10088 0.2943
10089 0.294
10090 0.294
10091 0.2938
10092 0.2936
10093 0.2935
10094 0.2916
10095 0.2908
10096 0.2901
10097 0.2892
10098 0.2883
10099 0.2875
10100 0.2873
10101 0.2868
10102 0.2853
10103 0.2853
10104 0.2857
10105 0.2847
10106 0.2835
10107 0.2835
10108 0.2846
10109 0.2845
10110 0.2844
10111 0.2837
10112 0.284
10113 0.2836
10114 0.2834
10115 0.2843
10116 0.2843
10117 0.2843
10118 0.2856
10119 0.2865
10120 0.2869
10121 0.287
10122 0.2872
10123 0.2863
10124 0.2854
10125 0.2849
10126 0.2842
10127 0.2849
10128 0.2845
10129 0.2849
10130 0.2849
10131 0.2843
10132 0.2838
10133 0.2855
10134 0.2852
10135 0.286
10136 0.2843
10137 0.2838
10138 0.2831
10139 0.2835
10140 0.2834
10141 0.2836
10142 0.2835
10143 0.2844
10144 0.2852
10145 0.2848
10146 0.2844
10147 0.2838
10148 0.2834
10149 0.2839
10150 0.284
10151 0.2845
10152 0.2836
10153 0.2828
10154 0.2821
10155 0.282
10156 0.2815
10157 0.2815
10158 0.2807
10159 0.2794
10160 0.2804
10161 0.2798
10162 0.2799
10163 0.2801
10164 0.2795
10165 0.2801
10166 0.2799
10167 0.28
10168 0.2804
10169 0.2804
10170 0.2808
10171 0.2811
10172 0.2809
10173 0.2809
10174 0.2804
10175 0.2807
10176 0.2812
10177 0.2819
10178 0.2822
10179 0.2831
10180 0.2845
10181 0.2847
10182 0.2838
10183 0.2837
10184 0.2844
10185 0.2849
10186 0.2847
10187 0.2842
10188 0.2851
10189 0.2863
10190 0.2862
10191 0.2862
10192 0.2866
10193 0.2869
10194 0.2873
10195 0.2883
10196 0.2893
10197 0.2886
10198 0.2893
10199 0.2884
10200 0.2895
10201 0.2891
10202 0.2895
10203 0.2895
10204 0.2892
10205 0.2891
10206 0.2881
10207 0.2878
10208 0.2861
10209 0.2852
10210 0.2841
10211 0.2833
10212 0.2816
10213 0.2822
10214 0.2821
10215 0.2826
10216 0.2812
10217 0.282
10218 0.282
10219 0.2825
10220 0.2836
10221 0.2838
10222 0.2831
10223 0.2831
10224 0.2828
10225 0.2826
10226 0.2825
10227 0.2828
10228 0.2818
10229 0.2807
10230 0.2805
10231 0.2812
10232 0.2817
10233 0.2815
10234 0.2824
10235 0.2827
10236 0.2827
10237 0.2827
10238 0.2828
10239 0.2842
10240 0.2843
10241 0.2836
10242 0.2832
10243 0.2831
10244 0.283
10245 0.2829
10246 0.2825
10247 0.2824
10248 0.281
10249 0.2809
10250 0.2812
10251 0.2815
10252 0.2817
10253 0.2815
10254 0.2826
10255 0.2823
10256 0.283
10257 0.2828
10258 0.2817
10259 0.2818
10260 0.2817
10261 0.2823
10262 0.2819
10263 0.2814
10264 0.2818
10265 0.2815
10266 0.2825
10267 0.2821
10268 0.2831
10269 0.2823
10270 0.2831
10271 0.2827
10272 0.2821
10273 0.2819
10274 0.2822
10275 0.2824
10276 0.2841
10277 0.2847
10278 0.2852
10279 0.2847
10280 0.2856
10281 0.286
10282 0.2864
10283 0.2873
10284 0.2878
10285 0.288
10286 0.2883
10287 0.2893
10288 0.2905
10289 0.291
10290 0.2916
10291 0.2914
10292 0.2911
10293 0.292
10294 0.292
10295 0.2925
10296 0.2933
10297 0.2934
10298 0.294
10299 0.294
10300 0.294
10301 0.2943
10302 0.294
10303 0.2934
10304 0.2927
10305 0.2933
10306 0.294
10307 0.2936
10308 0.2927
10309 0.293
10310 0.2931
10311 0.2937
10312 0.2929
10313 0.2927
10314 0.2924
10315 0.2922
10316 0.2929
10317 0.2933
10318 0.2925
10319 0.2922
10320 0.2919
10321 0.2911
10322 0.291
10323 0.2911
10324 0.291
10325 0.2906
10326 0.2901
10327 0.2888
10328 0.289
10329 0.2888
10330 0.2885
10331 0.2882
10332 0.2886
10333 0.2876
10334 0.2873
10335 0.2869
10336 0.2871
10337 0.2864
10338 0.2866
10339 0.286
10340 0.2858
10341 0.2856
10342 0.2848
10343 0.2848
10344 0.2837
10345 0.2839
10346 0.2837
10347 0.2846
10348 0.2844
10349 0.284
10350 0.2829
10351 0.282
10352 0.2823
10353 0.2828
10354 0.2832
10355 0.2833
10356 0.2839
10357 0.284
10358 0.2841
10359 0.2839
10360 0.283
10361 0.2831
10362 0.2831
10363 0.2833
10364 0.2843
10365 0.2846
10366 0.2856
10367 0.2861
10368 0.286
10369 0.2856
10370 0.2854
10371 0.2859
10372 0.287
10373 0.2876
10374 0.2875
10375 0.288
10376 0.2884
10377 0.2884
10378 0.2882
10379 0.2876
10380 0.2868
10381 0.2853
10382 0.2859
10383 0.2852
10384 0.2849
10385 0.2836
10386 0.2835
10387 0.2834
10388 0.2823
10389 0.2812
10390 0.2804
10391 0.2801
10392 0.2796
10393 0.2787
10394 0.2775
10395 0.2764
10396 0.2759
10397 0.2745
10398 0.2731
10399 0.2729
10400 0.2723
10401 0.2718
10402 0.2715
10403 0.2717
10404 0.2711
10405 0.271
10406 0.2717
10407 0.2718
10408 0.2722
10409 0.2716
10410 0.2714
10411 0.272
10412 0.2726
};
\end{axis}

\end{tikzpicture}


==> imgs/ue_correlation_ts_2_100_ue_2_6_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna}{RGB}{160,82,45}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Packet Latency},
x grid style={lightgray},
xmajorgrids,
xmin=0.6875, xmax=4.8125,
xtick pos=right,
xtick style={color=black},
xticklabels={},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=1.75, ymax=13.5,
ytick pos=left,
ytick style={color=black}
]
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:0.875,0) rectangle (axis cs:1.125,0.618292410714286);
\addlegendimage{ybar,ybar legend,draw=none,fill=coral,postaction={pattern=crosshatch dots}}
\addlegendentry{NLTS}

\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:1.875,0) rectangle (axis cs:2.125,0.708995535714286);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:2.875,0) rectangle (axis cs:3.125,0.783621651785714);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:3.875,0) rectangle (axis cs:4.125,0.895897321428572);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:1.125,0) rectangle (axis cs:1.375,0.77374751984127);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna,postaction={pattern=sixpointed stars}}
\addlegendentry{Random $K^*$}

\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:2.125,0) rectangle (axis cs:2.375,0.870610119047619);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:3.125,0) rectangle (axis cs:3.375,1.05926897321429);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:4.125,0) rectangle (axis cs:4.375,1.13905357142857);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:1.375,0) rectangle (axis cs:1.625,3.5225);
\addlegendimage{ybar,ybar legend,draw=none,fill=deepskyblue,postaction={pattern=north east lines}}
\addlegendentry{Grant-Based}

\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:2.375,0) rectangle (axis cs:2.625,3.91315);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:3.375,0) rectangle (axis cs:3.625,3.7495);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:4.375,0) rectangle (axis cs:4.625,13.03655);
\path [draw=black, semithick]
(axis cs:1,0.503073875829265)
--(axis cs:1,0.733510945599306);

\path [draw=black, semithick]
(axis cs:2,0.537376866216206)
--(axis cs:2,0.880614205212366);

\path [draw=black, semithick]
(axis cs:3,0.604255033714785)
--(axis cs:3,0.962988269856644);

\path [draw=black, semithick]
(axis cs:4,0.657911092890674)
--(axis cs:4,1.13388354996647);

\path [draw=black, semithick]
(axis cs:1.25,0.643505886367962)
--(axis cs:1.25,0.903989153314578);

\path [draw=black, semithick]
(axis cs:2.25,0.707653923020511)
--(axis cs:2.25,1.03356631507473);

\path [draw=black, semithick]
(axis cs:3.25,0.804235191003169)
--(axis cs:3.25,1.3143027554254);

\path [draw=black, semithick]
(axis cs:4.25,0.837549525994244)
--(axis cs:4.25,1.4405576168629);

\path [draw=black, semithick]
(axis cs:1.5,3.08719189072566)
--(axis cs:1.5,3.95780810927434);

\path [draw=black, semithick]
(axis cs:2.5,3.64165096224848)
--(axis cs:2.5,4.18464903775152);

\path [draw=black, semithick]
(axis cs:3.5,3.45511445347979)
--(axis cs:3.5,4.04388554652021);

\path [draw=black, semithick]
(axis cs:4.5,12.8267058971522)
--(axis cs:4.5,13.2463941028478);

\addplot [semithick, black, forget plot]
table {%
0.666875 1.69125
0.708125 1.80875
};
\addplot [semithick, black, forget plot]
table {%
4.791875 1.69125
4.833125 1.80875
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={lightgray},
xmajorgrids,
xmin=0.6875, xmax=4.8125,
xtick style={color=black},
xtick={1.25,2.25,3.25,4.25},
xticklabels={40 UEs,60 UEs,80 UEs,100 UEs},
y grid style={lightgray},
ymajorgrids,
ymin=0.4, ymax=1.5,
ytick style={color=black}
]
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:0.875,0) rectangle (axis cs:1.125,0.618292410714286);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:1.875,0) rectangle (axis cs:2.125,0.708995535714286);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:2.875,0) rectangle (axis cs:3.125,0.783621651785714);
\draw[draw=none,fill=coral,postaction={pattern=crosshatch dots}] (axis cs:3.875,0) rectangle (axis cs:4.125,0.895897321428572);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:1.125,0) rectangle (axis cs:1.375,0.77374751984127);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:2.125,0) rectangle (axis cs:2.375,0.870610119047619);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:3.125,0) rectangle (axis cs:3.375,1.05926897321429);
\draw[draw=none,fill=sienna,postaction={pattern=sixpointed stars}] (axis cs:4.125,0) rectangle (axis cs:4.375,1.13905357142857);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:1.375,0) rectangle (axis cs:1.625,3.5225);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:2.375,0) rectangle (axis cs:2.625,3.91315);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:3.375,0) rectangle (axis cs:3.625,3.7495);
\draw[draw=none,fill=deepskyblue,postaction={pattern=north east lines}] (axis cs:4.375,0) rectangle (axis cs:4.625,13.03655);
\path [draw=black, semithick]
(axis cs:1,0.503073875829265)
--(axis cs:1,0.733510945599306);

\path [draw=black, semithick]
(axis cs:2,0.537376866216206)
--(axis cs:2,0.880614205212366);

\path [draw=black, semithick]
(axis cs:3,0.604255033714785)
--(axis cs:3,0.962988269856644);

\path [draw=black, semithick]
(axis cs:4,0.657911092890674)
--(axis cs:4,1.13388354996647);

\path [draw=black, semithick]
(axis cs:1.25,0.643505886367962)
--(axis cs:1.25,0.903989153314578);

\path [draw=black, semithick]
(axis cs:2.25,0.707653923020511)
--(axis cs:2.25,1.03356631507473);

\path [draw=black, semithick]
(axis cs:3.25,0.804235191003169)
--(axis cs:3.25,1.3143027554254);

\path [draw=black, semithick]
(axis cs:4.25,0.837549525994244)
--(axis cs:4.25,1.4405576168629);

\path [draw=black, semithick]
(axis cs:1.5,3.08719189072566)
--(axis cs:1.5,3.95780810927434);

\path [draw=black, semithick]
(axis cs:2.5,3.64165096224848)
--(axis cs:2.5,4.18464903775152);

\path [draw=black, semithick]
(axis cs:3.5,3.45511445347979)
--(axis cs:3.5,4.04388554652021);

\path [draw=black, semithick]
(axis cs:4.5,12.8267058971522)
--(axis cs:4.5,13.2463941028478);

\addplot [semithick, black]
table {%
0.666875 1.4945
0.708125 1.5055
};
\addplot [semithick, black]
table {%
4.791875 1.4945
4.833125 1.5055
};
\end{groupplot}

\end{tikzpicture}


==> imgs/ue_correlation_ts_2_100_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-5.7, xmax=119.7,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.34570541447684)
--(axis cs:0,0.596258871237448)
--(axis cs:1,0.547191796635152)
--(axis cs:2,0.593695071256548)
--(axis cs:3,0.607737447989616)
--(axis cs:4,0.568623759420135)
--(axis cs:5,0.587750013993683)
--(axis cs:6,0.576508694497476)
--(axis cs:7,0.577232142857143)
--(axis cs:8,0.576459261468671)
--(axis cs:9,0.57900153100543)
--(axis cs:10,0.577877292495164)
--(axis cs:11,0.563465357701193)
--(axis cs:12,0.585260146297618)
--(axis cs:13,0.533664812082119)
--(axis cs:14,0.578715934014079)
--(axis cs:15,0.585218886121839)
--(axis cs:16,0.561264156350964)
--(axis cs:17,0.569753843327373)
--(axis cs:18,0.546326505479791)
--(axis cs:19,0.55198243923702)
--(axis cs:20,0.571698701003537)
--(axis cs:21,0.542755637082836)
--(axis cs:22,0.550525897238609)
--(axis cs:23,0.548736621143289)
--(axis cs:24,0.542539421520762)
--(axis cs:25,0.541470929151815)
--(axis cs:26,0.497137986635251)
--(axis cs:27,0.546796833021624)
--(axis cs:28,0.532025855064601)
--(axis cs:29,0.538100712898153)
--(axis cs:30,0.542484735518576)
--(axis cs:31,0.539677476222621)
--(axis cs:32,0.556564251986868)
--(axis cs:33,0.535190536474293)
--(axis cs:34,0.548297404664949)
--(axis cs:35,0.510064640381041)
--(axis cs:36,0.539373956085942)
--(axis cs:37,0.516370943846053)
--(axis cs:38,0.531901392715494)
--(axis cs:39,0.502917382547344)
--(axis cs:40,0.517292808393357)
--(axis cs:41,0.528647730289879)
--(axis cs:42,0.540093420700404)
--(axis cs:43,0.510282889260011)
--(axis cs:44,0.506295841556964)
--(axis cs:45,0.531841718027608)
--(axis cs:46,0.519574475374806)
--(axis cs:47,0.488867604159645)
--(axis cs:48,0.523848633869812)
--(axis cs:49,0.523019780768333)
--(axis cs:50,0.515060300514399)
--(axis cs:51,0.485305977495734)
--(axis cs:52,0.514502660938396)
--(axis cs:53,0.5163432304418)
--(axis cs:54,0.514812196786015)
--(axis cs:55,0.510828157224758)
--(axis cs:56,0.494856948005202)
--(axis cs:57,0.51634611322876)
--(axis cs:58,0.510856018352574)
--(axis cs:59,0.500661763781032)
--(axis cs:60,0.514185948335331)
--(axis cs:61,0.494340576834638)
--(axis cs:62,0.499669145495036)
--(axis cs:63,0.509279375749083)
--(axis cs:64,0.489689693955097)
--(axis cs:65,0.49558452444194)
--(axis cs:66,0.504797262846576)
--(axis cs:67,0.514376766632879)
--(axis cs:68,0.493825662022769)
--(axis cs:69,0.477070910973884)
--(axis cs:70,0.496877515966574)
--(axis cs:71,0.493762401356556)
--(axis cs:72,0.526440349307211)
--(axis cs:73,0.505943246752077)
--(axis cs:74,0.475541809137171)
--(axis cs:75,0.518932227360239)
--(axis cs:76,0.521844420731007)
--(axis cs:77,0.49885366249428)
--(axis cs:78,0.496482407661087)
--(axis cs:79,0.501810219530816)
--(axis cs:80,0.524689861521505)
--(axis cs:81,0.500447323021892)
--(axis cs:82,0.506043794305448)
--(axis cs:83,0.487108033466111)
--(axis cs:84,0.513730235791399)
--(axis cs:85,0.517432665002692)
--(axis cs:86,0.501181602048062)
--(axis cs:87,0.497793714970787)
--(axis cs:88,0.497049328156864)
--(axis cs:89,0.501347572136091)
--(axis cs:90,0.511246604453299)
--(axis cs:91,0.503587886473158)
--(axis cs:92,0.498940170708445)
--(axis cs:93,0.497079450033961)
--(axis cs:94,0.509175132269939)
--(axis cs:95,0.500960395659267)
--(axis cs:96,0.506201299173642)
--(axis cs:97,0.480156819483347)
--(axis cs:98,0.519755043563276)
--(axis cs:99,0.505166635974694)
--(axis cs:100,0.500004892709526)
--(axis cs:101,0.508789436471472)
--(axis cs:102,0.505673364756355)
--(axis cs:103,0.515508595616418)
--(axis cs:104,0.485923313415434)
--(axis cs:105,0.507424881151405)
--(axis cs:106,0.503423120858823)
--(axis cs:107,0.498531191520961)
--(axis cs:108,0.508432330646078)
--(axis cs:108,0.708531955068208)
--(axis cs:108,0.708531955068208)
--(axis cs:107,0.723120594193325)
--(axis cs:106,0.746130450569749)
--(axis cs:105,0.728066190277166)
--(axis cs:104,0.749344543727423)
--(axis cs:103,0.741411047240725)
--(axis cs:102,0.713969492386502)
--(axis cs:101,0.727371277814242)
--(axis cs:100,0.769861178719046)
--(axis cs:99,0.719163721168163)
--(axis cs:98,0.713280670722438)
--(axis cs:97,0.743503894802367)
--(axis cs:96,0.732861200826359)
--(axis cs:95,0.751718175769305)
--(axis cs:94,0.733235582015775)
--(axis cs:93,0.724125907108897)
--(axis cs:92,0.704854472148698)
--(axis cs:91,0.753331756383985)
--(axis cs:90,0.702592681260987)
--(axis cs:89,0.744857785006766)
--(axis cs:88,0.724379243271708)
--(axis cs:87,0.728991999314927)
--(axis cs:86,0.769130897951938)
--(axis cs:85,0.758013763568737)
--(axis cs:84,0.732921549922887)
--(axis cs:83,0.763338395105317)
--(axis cs:82,0.800429419980266)
--(axis cs:81,0.751115176978109)
--(axis cs:80,0.741158352764209)
--(axis cs:79,0.798636209040612)
--(axis cs:78,0.748160449481771)
--(axis cs:77,0.767217766077149)
--(axis cs:76,0.740209150697564)
--(axis cs:75,0.751157058354046)
--(axis cs:74,0.732717119434258)
--(axis cs:73,0.772628181819352)
--(axis cs:72,0.728470364978504)
--(axis cs:71,0.76695188435773)
--(axis cs:70,0.744417126890569)
--(axis cs:69,0.81221480331183)
--(axis cs:68,0.762424337977231)
--(axis cs:67,0.758614304795692)
--(axis cs:66,0.741184880010567)
--(axis cs:65,0.796156546986632)
--(axis cs:64,0.742676377473474)
--(axis cs:63,0.743845624250917)
--(axis cs:62,0.779125497362107)
--(axis cs:61,0.776418351736791)
--(axis cs:60,0.734028337378955)
--(axis cs:59,0.750454307647539)
--(axis cs:58,0.757670767361712)
--(axis cs:57,0.734100315342669)
--(axis cs:56,0.729696623423369)
--(axis cs:55,0.758368271346671)
--(axis cs:54,0.746571731785414)
--(axis cs:53,0.726513912415343)
--(axis cs:52,0.760943767633033)
--(axis cs:51,0.794381522504266)
--(axis cs:50,0.730028985199886)
--(axis cs:49,0.739926647803096)
--(axis cs:48,0.759633508987331)
--(axis cs:47,0.75979311012607)
--(axis cs:46,0.797613024625194)
--(axis cs:45,0.761461853400963)
--(axis cs:44,0.769820229871608)
--(axis cs:43,0.775431396454275)
--(axis cs:42,0.711915507871025)
--(axis cs:41,0.776709412567263)
--(axis cs:40,0.784269691606643)
--(axis cs:39,0.830341546024085)
--(axis cs:38,0.769437892998791)
--(axis cs:37,0.803941556153948)
--(axis cs:36,0.799018901056915)
--(axis cs:35,0.831453216761816)
--(axis cs:34,0.770006166763623)
--(axis cs:33,0.849407677811421)
--(axis cs:32,0.771560748013132)
--(axis cs:31,0.838224309491665)
--(axis cs:30,0.766220621624281)
--(axis cs:29,0.819711787101847)
--(axis cs:28,0.834492002078256)
--(axis cs:27,0.816819238406948)
--(axis cs:26,0.866031656221891)
--(axis cs:25,0.819689785133899)
--(axis cs:24,0.852103435622096)
--(axis cs:23,0.817781235999568)
--(axis cs:22,0.809072317047105)
--(axis cs:21,0.86952114863145)
--(axis cs:20,0.848837013282177)
--(axis cs:19,0.843553275048694)
--(axis cs:18,0.840057423091637)
--(axis cs:17,0.870647942386913)
--(axis cs:16,0.846548343649036)
--(axis cs:15,0.851834685306733)
--(axis cs:14,0.845614423128778)
--(axis cs:13,0.920799473632166)
--(axis cs:12,0.892195210845239)
--(axis cs:11,0.839659642298807)
--(axis cs:10,0.885069136076265)
--(axis cs:9,0.894882397565999)
--(axis cs:8,0.863719309959901)
--(axis cs:7,0.958482142857143)
--(axis cs:6,0.883535948359667)
--(axis cs:5,0.852651771720602)
--(axis cs:4,0.915081597722722)
--(axis cs:3,0.894271480581813)
--(axis cs:2,0.89626028588631)
--(axis cs:1,0.958388560507705)
--(axis cs:0,1.34570541447684)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,5.89721703900855)
--(axis cs:0,0.865617782420022)
--(axis cs:1,0.813924853037934)
--(axis cs:2,0.689322003857655)
--(axis cs:3,0.673593302454598)
--(axis cs:4,0.670679684688144)
--(axis cs:5,0.673370208835606)
--(axis cs:6,0.700532762788939)
--(axis cs:7,0.681351267458691)
--(axis cs:8,0.709016044072181)
--(axis cs:9,0.753793217560233)
--(axis cs:10,0.696008753811355)
--(axis cs:11,0.723898130717438)
--(axis cs:12,0.700421267167286)
--(axis cs:13,0.712787992609354)
--(axis cs:14,0.673687563476914)
--(axis cs:15,0.698557619640094)
--(axis cs:16,0.697664868121038)
--(axis cs:17,0.674165981212898)
--(axis cs:18,0.661513595610417)
--(axis cs:19,0.67818219410443)
--(axis cs:19,1.36121512732414)
--(axis cs:19,1.36121512732414)
--(axis cs:18,1.41259354724673)
--(axis cs:17,1.43040991164425)
--(axis cs:16,1.44128602473611)
--(axis cs:15,1.52164327321705)
--(axis cs:14,1.50131243652309)
--(axis cs:13,1.42928790024779)
--(axis cs:12,1.47569480426128)
--(axis cs:11,1.53648133356828)
--(axis cs:10,1.40466088904579)
--(axis cs:9,1.55781392529691)
--(axis cs:8,1.52011342021353)
--(axis cs:7,1.47344783968417)
--(axis cs:6,1.55370830863963)
--(axis cs:5,1.69995568402154)
--(axis cs:4,1.62708817245471)
--(axis cs:3,1.69058080468826)
--(axis cs:2,1.68623603185663)
--(axis cs:1,1.63049478981921)
--(axis cs:0,5.89721703900855)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,8.81086477857912)
--(axis cs:0,1.69824236427802)
--(axis cs:1,0.704771205859393)
--(axis cs:2,0.851602962547746)
--(axis cs:3,0.909613645363538)
--(axis cs:4,0.923061936922938)
--(axis cs:5,0.93625747566504)
--(axis cs:6,0.873468417596429)
--(axis cs:7,0.835827385186081)
--(axis cs:8,0.838425723664873)
--(axis cs:9,0.870747939811377)
--(axis cs:10,0.841349928467271)
--(axis cs:11,0.812284659657132)
--(axis cs:12,0.85193433863098)
--(axis cs:13,0.793038199237966)
--(axis cs:14,0.769389767461949)
--(axis cs:15,0.815922182772703)
--(axis cs:16,0.834076236876811)
--(axis cs:17,0.807688122449173)
--(axis cs:18,0.830034333703031)
--(axis cs:19,0.838547195399422)
--(axis cs:20,0.820265509171818)
--(axis cs:21,0.867100294272357)
--(axis cs:22,0.786311348325532)
--(axis cs:23,0.788708053166251)
--(axis cs:24,0.787173485790748)
--(axis cs:25,0.815646609001169)
--(axis cs:26,0.768001991786545)
--(axis cs:27,0.788886738884113)
--(axis cs:28,0.804297238741294)
--(axis cs:29,0.774602829104732)
--(axis cs:30,0.771452489100341)
--(axis cs:31,0.804721137228645)
--(axis cs:32,0.809045450060605)
--(axis cs:33,0.78675663595938)
--(axis cs:34,0.763786587168378)
--(axis cs:35,0.764122563526159)
--(axis cs:36,0.776634359636825)
--(axis cs:37,0.748264619702571)
--(axis cs:38,0.778327812910899)
--(axis cs:39,0.758061800209687)
--(axis cs:40,0.740943910888686)
--(axis cs:41,0.764178161251485)
--(axis cs:42,0.757022951151168)
--(axis cs:43,0.762984450689399)
--(axis cs:44,0.782089253751359)
--(axis cs:45,0.741996092498769)
--(axis cs:46,0.739322115846877)
--(axis cs:47,0.750316461530545)
--(axis cs:48,0.714730217951704)
--(axis cs:49,0.754391454021109)
--(axis cs:50,0.737027545070155)
--(axis cs:51,0.728682401939468)
--(axis cs:52,0.722674128259146)
--(axis cs:53,0.741156316266816)
--(axis cs:54,0.710197852549561)
--(axis cs:55,0.705645146427788)
--(axis cs:56,0.711974875929137)
--(axis cs:57,0.699532448710235)
--(axis cs:58,0.740018931417502)
--(axis cs:59,0.705166071760308)
--(axis cs:60,0.726552196045)
--(axis cs:61,0.732141832924865)
--(axis cs:62,0.689474528450871)
--(axis cs:63,0.713673358319322)
--(axis cs:64,0.708051740477179)
--(axis cs:65,0.711429729596224)
--(axis cs:66,0.737932273957008)
--(axis cs:67,0.671449019184067)
--(axis cs:68,0.6874967655488)
--(axis cs:69,0.712787250323549)
--(axis cs:70,0.685883519633129)
--(axis cs:71,0.699428501096759)
--(axis cs:72,0.70417448599202)
--(axis cs:73,0.679333206291415)
--(axis cs:74,0.671892076521599)
--(axis cs:75,0.706595285311849)
--(axis cs:76,0.705045774842899)
--(axis cs:77,0.645052231849763)
--(axis cs:78,0.683356483890321)
--(axis cs:79,0.690203539828853)
--(axis cs:80,0.662215329465096)
--(axis cs:81,0.665313051375375)
--(axis cs:82,0.671253597148367)
--(axis cs:83,0.645682363420239)
--(axis cs:84,0.666966588522742)
--(axis cs:85,0.691051656050898)
--(axis cs:86,0.6744436063253)
--(axis cs:87,0.66298388606696)
--(axis cs:88,0.671197206458464)
--(axis cs:89,0.68568543777355)
--(axis cs:90,0.663677119456627)
--(axis cs:91,0.692748438550325)
--(axis cs:92,0.663060286616406)
--(axis cs:93,0.658105708071579)
--(axis cs:94,0.660695747394382)
--(axis cs:95,0.639419192140643)
--(axis cs:96,0.689770378816701)
--(axis cs:97,0.646055878201324)
--(axis cs:98,0.671759373950911)
--(axis cs:99,0.657465240672754)
--(axis cs:100,0.69378963654481)
--(axis cs:101,0.663602455973001)
--(axis cs:102,0.649844982559121)
--(axis cs:103,0.692615973204673)
--(axis cs:104,0.644779219583329)
--(axis cs:105,0.644049864587121)
--(axis cs:106,0.657803930135112)
--(axis cs:107,0.660462002150837)
--(axis cs:108,0.663179879172171)
--(axis cs:109,0.654010445715021)
--(axis cs:110,0.636837545436244)
--(axis cs:111,0.696300770491463)
--(axis cs:112,0.650793078999861)
--(axis cs:113,0.665250557814629)
--(axis cs:114,0.660463520042831)
--(axis cs:114,1.10775076567145)
--(axis cs:114,1.10775076567145)
--(axis cs:113,1.1145708707568)
--(axis cs:112,1.09831406385728)
--(axis cs:111,1.11423494379425)
--(axis cs:110,1.12396602599233)
--(axis cs:109,1.11331098285641)
--(axis cs:108,1.18048083511354)
--(axis cs:107,1.15569871213488)
--(axis cs:106,1.16362464129346)
--(axis cs:105,1.15684299255574)
--(axis cs:104,1.09432792327381)
--(axis cs:103,1.15604474108104)
--(axis cs:102,1.12078001744088)
--(axis cs:101,1.15880825831271)
--(axis cs:100,1.1217460777409)
--(axis cs:99,1.12628475932725)
--(axis cs:98,1.07431205462052)
--(axis cs:97,1.13001555037011)
--(axis cs:96,1.12496176404044)
--(axis cs:95,1.09486652214507)
--(axis cs:94,1.17867925260562)
--(axis cs:93,1.10626929192842)
--(axis cs:92,1.16265399909788)
--(axis cs:91,1.08975156144968)
--(axis cs:90,1.13453716625766)
--(axis cs:89,1.18092170508359)
--(axis cs:88,1.14630279354154)
--(axis cs:87,1.14755182821875)
--(axis cs:86,1.12260996510327)
--(axis cs:85,1.17993048680624)
--(axis cs:84,1.12392626862011)
--(axis cs:83,1.11083549372262)
--(axis cs:82,1.1676749742802)
--(axis cs:81,1.20388337719605)
--(axis cs:80,1.16126681339205)
--(axis cs:79,1.13461788874258)
--(axis cs:78,1.17137565896682)
--(axis cs:77,1.12851919672167)
--(axis cs:76,1.14343636801424)
--(axis cs:75,1.16545828611672)
--(axis cs:74,1.11980435204983)
--(axis cs:73,1.19486322228001)
--(axis cs:72,1.11055765686512)
--(axis cs:71,1.14601792747467)
--(axis cs:70,1.1964379089383)
--(axis cs:69,1.15569489253359)
--(axis cs:68,1.13607466302263)
--(axis cs:67,1.13069383795879)
--(axis cs:66,1.19554986890013)
--(axis cs:65,1.12098098468949)
--(axis cs:64,1.17462683095139)
--(axis cs:63,1.15311235596639)
--(axis cs:62,1.13115047154913)
--(axis cs:61,1.15634030993228)
--(axis cs:60,1.10237637538357)
--(axis cs:59,1.17617321395398)
--(axis cs:58,1.17962392572536)
--(axis cs:57,1.15716397986119)
--(axis cs:56,1.14668583835658)
--(axis cs:55,1.1800691392865)
--(axis cs:54,1.14989143316472)
--(axis cs:53,1.2106293980189)
--(axis cs:52,1.15777230031228)
--(axis cs:51,1.19015688377482)
--(axis cs:50,1.19359745492984)
--(axis cs:49,1.17346568883603)
--(axis cs:48,1.18893049633401)
--(axis cs:47,1.2156656813266)
--(axis cs:46,1.21791002701026)
--(axis cs:45,1.20764676464409)
--(axis cs:44,1.19112503196293)
--(axis cs:43,1.1901405493106)
--(axis cs:42,1.23583419170597)
--(axis cs:41,1.27260755303423)
--(axis cs:40,1.17771680339703)
--(axis cs:39,1.25372391407603)
--(axis cs:38,1.26747575851767)
--(axis cs:37,1.17584252315457)
--(axis cs:36,1.26282992607746)
--(axis cs:35,1.21257386504527)
--(axis cs:34,1.24746341283162)
--(axis cs:33,1.20788622118348)
--(axis cs:32,1.30175812136797)
--(axis cs:31,1.30670743419993)
--(axis cs:30,1.30988679661394)
--(axis cs:29,1.27254002803812)
--(axis cs:28,1.28954204697299)
--(axis cs:27,1.27182754683017)
--(axis cs:26,1.29815872249917)
--(axis cs:25,1.31569267671312)
--(axis cs:24,1.29559437135211)
--(axis cs:23,1.30986337540518)
--(axis cs:22,1.32422436596018)
--(axis cs:21,1.37397113429907)
--(axis cs:20,1.33125234797104)
--(axis cs:19,1.37413137602915)
--(axis cs:18,1.3216620948684)
--(axis cs:17,1.39695473469368)
--(axis cs:16,1.39190590598033)
--(axis cs:15,1.37425638865587)
--(axis cs:14,1.39962808968091)
--(axis cs:13,1.44106894361918)
--(axis cs:12,1.44985137565473)
--(axis cs:11,1.3825367689143)
--(axis cs:10,1.46829292867559)
--(axis cs:9,1.47416277447434)
--(axis cs:8,1.52130641919227)
--(axis cs:7,1.53461904338535)
--(axis cs:6,1.50367443954643)
--(axis cs:5,1.54195681004925)
--(axis cs:4,1.56738449164849)
--(axis cs:3,1.51985064035075)
--(axis cs:2,1.45803989459511)
--(axis cs:1,1.75880022271203)
--(axis cs:0,8.81086477857912)
--cycle;

\addplot [semithick, blue]
table {%
0 0.970982142857143
1 0.752790178571428
2 0.744977678571429
3 0.751004464285714
4 0.741852678571429
5 0.720200892857143
6 0.730022321428571
7 0.767857142857143
8 0.720089285714286
9 0.736941964285714
10 0.731473214285714
11 0.7015625
12 0.738727678571429
13 0.727232142857143
14 0.712165178571429
15 0.718526785714286
16 0.70390625
17 0.720200892857143
18 0.693191964285714
19 0.697767857142857
20 0.710267857142857
21 0.706138392857143
22 0.679799107142857
23 0.683258928571429
24 0.697321428571429
25 0.680580357142857
26 0.681584821428571
27 0.681808035714286
28 0.683258928571429
29 0.67890625
30 0.654352678571428
31 0.688950892857143
32 0.6640625
33 0.692299107142857
34 0.659151785714286
35 0.670758928571429
36 0.669196428571429
37 0.66015625
38 0.650669642857143
39 0.666629464285714
40 0.65078125
41 0.652678571428571
42 0.626004464285714
43 0.642857142857143
44 0.638058035714286
45 0.646651785714286
46 0.65859375
47 0.624330357142857
48 0.641741071428571
49 0.631473214285715
50 0.622544642857143
51 0.63984375
52 0.637723214285714
53 0.621428571428571
54 0.630691964285714
55 0.634598214285714
56 0.612276785714286
57 0.625223214285714
58 0.634263392857143
59 0.625558035714286
60 0.624107142857143
61 0.635379464285714
62 0.639397321428571
63 0.6265625
64 0.616183035714286
65 0.645870535714286
66 0.622991071428571
67 0.636495535714286
68 0.628125
69 0.644642857142857
70 0.620647321428571
71 0.630357142857143
72 0.627455357142857
73 0.639285714285714
74 0.604129464285714
75 0.635044642857143
76 0.631026785714286
77 0.633035714285714
78 0.622321428571429
79 0.650223214285714
80 0.632924107142857
81 0.62578125
82 0.653236607142857
83 0.625223214285714
84 0.623325892857143
85 0.637723214285714
86 0.63515625
87 0.613392857142857
88 0.610714285714286
89 0.623102678571429
90 0.606919642857143
91 0.628459821428571
92 0.601897321428571
93 0.610602678571429
94 0.621205357142857
95 0.626339285714286
96 0.61953125
97 0.611830357142857
98 0.616517857142857
99 0.612165178571429
100 0.634933035714286
101 0.618080357142857
102 0.609821428571429
103 0.628459821428571
104 0.617633928571429
105 0.617745535714286
106 0.624776785714286
107 0.610825892857143
108 0.608482142857143
};
\addplot [semithick, blue]
table {%
0 3.38141741071429
1 1.22220982142857
2 1.18777901785714
3 1.18208705357143
4 1.14888392857143
5 1.18666294642857
6 1.12712053571429
7 1.07739955357143
8 1.11456473214286
9 1.15580357142857
10 1.05033482142857
11 1.13018973214286
12 1.08805803571429
13 1.07103794642857
14 1.0875
15 1.11010044642857
16 1.06947544642857
17 1.05228794642857
18 1.03705357142857
19 1.01969866071429
};
\addplot [semithick, blue]
table {%
0 5.25455357142857
1 1.23178571428571
2 1.15482142857143
3 1.21473214285714
4 1.24522321428571
5 1.23910714285714
6 1.18857142857143
7 1.18522321428571
8 1.17986607142857
9 1.17245535714286
10 1.15482142857143
11 1.09741071428571
12 1.15089285714286
13 1.11705357142857
14 1.08450892857143
15 1.09508928571429
16 1.11299107142857
17 1.10232142857143
18 1.07584821428571
19 1.10633928571429
20 1.07575892857143
21 1.12053571428571
22 1.05526785714286
23 1.04928571428571
24 1.04138392857143
25 1.06566964285714
26 1.03308035714286
27 1.03035714285714
28 1.04691964285714
29 1.02357142857143
30 1.04066964285714
31 1.05571428571429
32 1.05540178571429
33 0.997321428571428
34 1.005625
35 0.988348214285714
36 1.01973214285714
37 0.962053571428572
38 1.02290178571429
39 1.00589285714286
40 0.959330357142857
41 1.01839285714286
42 0.996428571428571
43 0.9765625
44 0.986607142857143
45 0.974821428571429
46 0.978616071428571
47 0.982991071428572
48 0.951830357142857
49 0.963928571428571
50 0.9653125
51 0.959419642857143
52 0.940223214285714
53 0.975892857142857
54 0.930044642857143
55 0.942857142857143
56 0.929330357142857
57 0.928348214285714
58 0.959821428571428
59 0.940669642857143
60 0.914464285714286
61 0.944241071428571
62 0.9103125
63 0.933392857142857
64 0.941339285714286
65 0.916205357142857
66 0.966741071428571
67 0.901071428571429
68 0.911785714285714
69 0.934241071428571
70 0.941160714285714
71 0.922723214285714
72 0.907366071428572
73 0.937098214285714
74 0.895848214285714
75 0.936026785714286
76 0.924241071428571
77 0.886785714285714
78 0.927366071428571
79 0.912410714285714
80 0.911741071428572
81 0.934598214285714
82 0.919464285714286
83 0.878258928571428
84 0.895446428571428
85 0.935491071428571
86 0.898526785714286
87 0.905267857142857
88 0.90875
89 0.933303571428571
90 0.899107142857143
91 0.89125
92 0.912857142857143
93 0.8821875
94 0.9196875
95 0.867142857142857
96 0.907366071428572
97 0.888035714285714
98 0.873035714285714
99 0.891875
100 0.907767857142856
101 0.911205357142857
102 0.8853125
103 0.924330357142857
104 0.869553571428571
105 0.900446428571428
106 0.910714285714285
107 0.908080357142857
108 0.921830357142857
109 0.883660714285714
110 0.880401785714285
111 0.905267857142857
112 0.874553571428571
113 0.889910714285714
114 0.884107142857143
};
\end{axis}

\end{tikzpicture}


==> imgs/ue_correlation_ts_2_100_ue_2_6_training_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Training Loss},
x grid style={darkgray176},
xlabel={Training Iterations},
xmajorgrids,
xmin=-1.55, xmax=32.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss},
ymajorgrids,
ymin=0.00998329562135041, ymax=0.0492906225379556,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0475039258599281)
--(axis cs:0,0.0310738366097212)
--(axis cs:1,0.021885184571147)
--(axis cs:2,0.0160757526755333)
--(axis cs:3,0.013653140515089)
--(axis cs:4,0.0128150349482894)
--(axis cs:5,0.012578072026372)
--(axis cs:6,0.0124923726543784)
--(axis cs:7,0.012356037274003)
--(axis cs:8,0.0122807342559099)
--(axis cs:9,0.0121785132214427)
--(axis cs:10,0.01212153211236)
--(axis cs:11,0.012118530459702)
--(axis cs:12,0.0120716141536832)
--(axis cs:13,0.012077790684998)
--(axis cs:14,0.012049344368279)
--(axis cs:15,0.0120323812589049)
--(axis cs:16,0.0119672492146492)
--(axis cs:17,0.011948898434639)
--(axis cs:18,0.0119611229747534)
--(axis cs:19,0.0118987085297704)
--(axis cs:20,0.0119675640016794)
--(axis cs:21,0.0119728557765484)
--(axis cs:22,0.0119621139019728)
--(axis cs:23,0.0119608407840133)
--(axis cs:24,0.0119614992290735)
--(axis cs:25,0.0119353458285332)
--(axis cs:26,0.0119052594527602)
--(axis cs:27,0.0119244363158941)
--(axis cs:28,0.0118761966004968)
--(axis cs:29,0.0118859708309174)
--(axis cs:30,0.0117699922993779)
--(axis cs:31,0.0118216639384627)
--(axis cs:31,0.0121079161763191)
--(axis cs:31,0.0121079161763191)
--(axis cs:30,0.0121038565412164)
--(axis cs:29,0.0121040297672153)
--(axis cs:28,0.0120913693681359)
--(axis cs:27,0.0120933270081878)
--(axis cs:26,0.012096238322556)
--(axis cs:25,0.0120869800448418)
--(axis cs:24,0.0120912967249751)
--(axis cs:23,0.0121041927486658)
--(axis cs:22,0.0121293049305677)
--(axis cs:21,0.0121037503704429)
--(axis cs:20,0.0121034672483802)
--(axis cs:19,0.0121435355395079)
--(axis cs:18,0.0121234068647027)
--(axis cs:17,0.0121871344745159)
--(axis cs:16,0.0121663101017475)
--(axis cs:15,0.0122154764831066)
--(axis cs:14,0.012235339730978)
--(axis cs:13,0.012288342230022)
--(axis cs:12,0.0123508190736175)
--(axis cs:11,0.012483874335885)
--(axis cs:10,0.0126518188044429)
--(axis cs:9,0.0132002970203757)
--(axis cs:8,0.0138829620555043)
--(axis cs:7,0.0152016328647733)
--(axis cs:6,0.0170805528759956)
--(axis cs:5,0.0194149799644947)
--(axis cs:4,0.0224419049918652)
--(axis cs:3,0.0269452780485153)
--(axis cs:2,0.032223466783762)
--(axis cs:1,0.0400370508432388)
--(axis cs:0,0.0475039258599281)
--cycle;

\addplot [semithick, blue]
table {%
0 0.0389037914015353
1 0.031276884637773
2 0.024366394020617
3 0.0195314901787788
4 0.0164979348517954
5 0.0145942529756576
6 0.0135182168520987
7 0.0129189472552389
8 0.012614849563688
9 0.0124311379063874
10 0.0123299406468868
11 0.0122578748129308
12 0.0121936584636569
13 0.012160018524155
14 0.0121305597107857
15 0.0121044597774744
16 0.012085769539699
17 0.012065553413704
18 0.0120567295048386
19 0.0120509964693338
20 0.0120394876692444
21 0.0120360434148461
22 0.0120403302367777
23 0.0120342923235148
24 0.01203016044572
25 0.0120301075931638
26 0.0120311644859612
27 0.0120313576515764
28 0.0120295209810138
29 0.012029544422403
30 0.0120314207859337
31 0.0120313214231282
};
\end{axis}

\end{tikzpicture}


==> imgs/ue_correlation_ts_2_40_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-5.4, xmax=113.4,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.34570541447684)
--(axis cs:0,0.596258871237448)
--(axis cs:1,0.547191796635152)
--(axis cs:2,0.593695071256548)
--(axis cs:3,0.607737447989616)
--(axis cs:4,0.568623759420135)
--(axis cs:5,0.587750013993683)
--(axis cs:6,0.576508694497476)
--(axis cs:7,0.577232142857143)
--(axis cs:8,0.576459261468671)
--(axis cs:9,0.57900153100543)
--(axis cs:10,0.577877292495164)
--(axis cs:11,0.563465357701193)
--(axis cs:12,0.585260146297618)
--(axis cs:13,0.533664812082119)
--(axis cs:14,0.578715934014079)
--(axis cs:15,0.585218886121839)
--(axis cs:16,0.561264156350964)
--(axis cs:17,0.569753843327373)
--(axis cs:18,0.546326505479791)
--(axis cs:19,0.55198243923702)
--(axis cs:20,0.571698701003537)
--(axis cs:21,0.542755637082836)
--(axis cs:22,0.550525897238609)
--(axis cs:23,0.548736621143289)
--(axis cs:24,0.542539421520762)
--(axis cs:25,0.541470929151815)
--(axis cs:26,0.497137986635251)
--(axis cs:27,0.546796833021624)
--(axis cs:28,0.532025855064601)
--(axis cs:29,0.538100712898153)
--(axis cs:30,0.542484735518576)
--(axis cs:31,0.539677476222621)
--(axis cs:32,0.556564251986868)
--(axis cs:33,0.535190536474293)
--(axis cs:34,0.548297404664949)
--(axis cs:35,0.510064640381041)
--(axis cs:36,0.539373956085942)
--(axis cs:37,0.516370943846053)
--(axis cs:38,0.531901392715494)
--(axis cs:39,0.502917382547344)
--(axis cs:40,0.517292808393357)
--(axis cs:41,0.528647730289879)
--(axis cs:42,0.540093420700404)
--(axis cs:43,0.510282889260011)
--(axis cs:44,0.506295841556964)
--(axis cs:45,0.531841718027608)
--(axis cs:46,0.519574475374806)
--(axis cs:47,0.488867604159645)
--(axis cs:48,0.523848633869812)
--(axis cs:49,0.523019780768333)
--(axis cs:50,0.515060300514399)
--(axis cs:51,0.485305977495734)
--(axis cs:52,0.514502660938396)
--(axis cs:53,0.5163432304418)
--(axis cs:54,0.514812196786015)
--(axis cs:55,0.510828157224758)
--(axis cs:56,0.494856948005202)
--(axis cs:57,0.51634611322876)
--(axis cs:58,0.510856018352574)
--(axis cs:59,0.500661763781032)
--(axis cs:60,0.514185948335331)
--(axis cs:61,0.494340576834638)
--(axis cs:62,0.499669145495036)
--(axis cs:63,0.509279375749083)
--(axis cs:64,0.489689693955097)
--(axis cs:65,0.49558452444194)
--(axis cs:66,0.504797262846576)
--(axis cs:67,0.514376766632879)
--(axis cs:68,0.493825662022769)
--(axis cs:69,0.477070910973884)
--(axis cs:70,0.496877515966574)
--(axis cs:71,0.493762401356556)
--(axis cs:72,0.526440349307211)
--(axis cs:73,0.505943246752077)
--(axis cs:74,0.475541809137171)
--(axis cs:75,0.518932227360239)
--(axis cs:76,0.521844420731007)
--(axis cs:77,0.49885366249428)
--(axis cs:78,0.496482407661087)
--(axis cs:79,0.501810219530816)
--(axis cs:80,0.524689861521505)
--(axis cs:81,0.500447323021892)
--(axis cs:82,0.506043794305448)
--(axis cs:83,0.487108033466111)
--(axis cs:84,0.513730235791399)
--(axis cs:85,0.517432665002692)
--(axis cs:86,0.501181602048062)
--(axis cs:87,0.497793714970787)
--(axis cs:88,0.497049328156864)
--(axis cs:89,0.501347572136091)
--(axis cs:90,0.511246604453299)
--(axis cs:91,0.503587886473158)
--(axis cs:92,0.498940170708445)
--(axis cs:93,0.497079450033961)
--(axis cs:94,0.509175132269939)
--(axis cs:95,0.500960395659267)
--(axis cs:96,0.506201299173642)
--(axis cs:97,0.480156819483347)
--(axis cs:98,0.519755043563276)
--(axis cs:99,0.505166635974694)
--(axis cs:100,0.500004892709526)
--(axis cs:101,0.508789436471472)
--(axis cs:102,0.505673364756355)
--(axis cs:103,0.515508595616418)
--(axis cs:104,0.485923313415434)
--(axis cs:105,0.507424881151405)
--(axis cs:106,0.503423120858823)
--(axis cs:107,0.498531191520961)
--(axis cs:108,0.508432330646078)
--(axis cs:108,0.708531955068208)
--(axis cs:108,0.708531955068208)
--(axis cs:107,0.723120594193325)
--(axis cs:106,0.746130450569749)
--(axis cs:105,0.728066190277166)
--(axis cs:104,0.749344543727423)
--(axis cs:103,0.741411047240725)
--(axis cs:102,0.713969492386502)
--(axis cs:101,0.727371277814242)
--(axis cs:100,0.769861178719046)
--(axis cs:99,0.719163721168163)
--(axis cs:98,0.713280670722438)
--(axis cs:97,0.743503894802367)
--(axis cs:96,0.732861200826359)
--(axis cs:95,0.751718175769305)
--(axis cs:94,0.733235582015775)
--(axis cs:93,0.724125907108897)
--(axis cs:92,0.704854472148698)
--(axis cs:91,0.753331756383985)
--(axis cs:90,0.702592681260987)
--(axis cs:89,0.744857785006766)
--(axis cs:88,0.724379243271708)
--(axis cs:87,0.728991999314927)
--(axis cs:86,0.769130897951938)
--(axis cs:85,0.758013763568737)
--(axis cs:84,0.732921549922887)
--(axis cs:83,0.763338395105317)
--(axis cs:82,0.800429419980266)
--(axis cs:81,0.751115176978109)
--(axis cs:80,0.741158352764209)
--(axis cs:79,0.798636209040612)
--(axis cs:78,0.748160449481771)
--(axis cs:77,0.767217766077149)
--(axis cs:76,0.740209150697564)
--(axis cs:75,0.751157058354046)
--(axis cs:74,0.732717119434258)
--(axis cs:73,0.772628181819352)
--(axis cs:72,0.728470364978504)
--(axis cs:71,0.76695188435773)
--(axis cs:70,0.744417126890569)
--(axis cs:69,0.81221480331183)
--(axis cs:68,0.762424337977231)
--(axis cs:67,0.758614304795692)
--(axis cs:66,0.741184880010567)
--(axis cs:65,0.796156546986632)
--(axis cs:64,0.742676377473474)
--(axis cs:63,0.743845624250917)
--(axis cs:62,0.779125497362107)
--(axis cs:61,0.776418351736791)
--(axis cs:60,0.734028337378955)
--(axis cs:59,0.750454307647539)
--(axis cs:58,0.757670767361712)
--(axis cs:57,0.734100315342669)
--(axis cs:56,0.729696623423369)
--(axis cs:55,0.758368271346671)
--(axis cs:54,0.746571731785414)
--(axis cs:53,0.726513912415343)
--(axis cs:52,0.760943767633033)
--(axis cs:51,0.794381522504266)
--(axis cs:50,0.730028985199886)
--(axis cs:49,0.739926647803096)
--(axis cs:48,0.759633508987331)
--(axis cs:47,0.75979311012607)
--(axis cs:46,0.797613024625194)
--(axis cs:45,0.761461853400963)
--(axis cs:44,0.769820229871608)
--(axis cs:43,0.775431396454275)
--(axis cs:42,0.711915507871025)
--(axis cs:41,0.776709412567263)
--(axis cs:40,0.784269691606643)
--(axis cs:39,0.830341546024085)
--(axis cs:38,0.769437892998791)
--(axis cs:37,0.803941556153948)
--(axis cs:36,0.799018901056915)
--(axis cs:35,0.831453216761816)
--(axis cs:34,0.770006166763623)
--(axis cs:33,0.849407677811421)
--(axis cs:32,0.771560748013132)
--(axis cs:31,0.838224309491665)
--(axis cs:30,0.766220621624281)
--(axis cs:29,0.819711787101847)
--(axis cs:28,0.834492002078256)
--(axis cs:27,0.816819238406948)
--(axis cs:26,0.866031656221891)
--(axis cs:25,0.819689785133899)
--(axis cs:24,0.852103435622096)
--(axis cs:23,0.817781235999568)
--(axis cs:22,0.809072317047105)
--(axis cs:21,0.86952114863145)
--(axis cs:20,0.848837013282177)
--(axis cs:19,0.843553275048694)
--(axis cs:18,0.840057423091637)
--(axis cs:17,0.870647942386913)
--(axis cs:16,0.846548343649036)
--(axis cs:15,0.851834685306733)
--(axis cs:14,0.845614423128778)
--(axis cs:13,0.920799473632166)
--(axis cs:12,0.892195210845239)
--(axis cs:11,0.839659642298807)
--(axis cs:10,0.885069136076265)
--(axis cs:9,0.894882397565999)
--(axis cs:8,0.863719309959901)
--(axis cs:7,0.958482142857143)
--(axis cs:6,0.883535948359667)
--(axis cs:5,0.852651771720602)
--(axis cs:4,0.915081597722722)
--(axis cs:3,0.894271480581813)
--(axis cs:2,0.89626028588631)
--(axis cs:1,0.958388560507705)
--(axis cs:0,1.34570541447684)
--cycle;

\addplot [semithick, blue]
table {%
0 0.970982142857143
1 0.752790178571428
2 0.744977678571429
3 0.751004464285714
4 0.741852678571429
5 0.720200892857143
6 0.730022321428571
7 0.767857142857143
8 0.720089285714286
9 0.736941964285714
10 0.731473214285714
11 0.7015625
12 0.738727678571429
13 0.727232142857143
14 0.712165178571429
15 0.718526785714286
16 0.70390625
17 0.720200892857143
18 0.693191964285714
19 0.697767857142857
20 0.710267857142857
21 0.706138392857143
22 0.679799107142857
23 0.683258928571429
24 0.697321428571429
25 0.680580357142857
26 0.681584821428571
27 0.681808035714286
28 0.683258928571429
29 0.67890625
30 0.654352678571428
31 0.688950892857143
32 0.6640625
33 0.692299107142857
34 0.659151785714286
35 0.670758928571429
36 0.669196428571429
37 0.66015625
38 0.650669642857143
39 0.666629464285714
40 0.65078125
41 0.652678571428571
42 0.626004464285714
43 0.642857142857143
44 0.638058035714286
45 0.646651785714286
46 0.65859375
47 0.624330357142857
48 0.641741071428571
49 0.631473214285715
50 0.622544642857143
51 0.63984375
52 0.637723214285714
53 0.621428571428571
54 0.630691964285714
55 0.634598214285714
56 0.612276785714286
57 0.625223214285714
58 0.634263392857143
59 0.625558035714286
60 0.624107142857143
61 0.635379464285714
62 0.639397321428571
63 0.6265625
64 0.616183035714286
65 0.645870535714286
66 0.622991071428571
67 0.636495535714286
68 0.628125
69 0.644642857142857
70 0.620647321428571
71 0.630357142857143
72 0.627455357142857
73 0.639285714285714
74 0.604129464285714
75 0.635044642857143
76 0.631026785714286
77 0.633035714285714
78 0.622321428571429
79 0.650223214285714
80 0.632924107142857
81 0.62578125
82 0.653236607142857
83 0.625223214285714
84 0.623325892857143
85 0.637723214285714
86 0.63515625
87 0.613392857142857
88 0.610714285714286
89 0.623102678571429
90 0.606919642857143
91 0.628459821428571
92 0.601897321428571
93 0.610602678571429
94 0.621205357142857
95 0.626339285714286
96 0.61953125
97 0.611830357142857
98 0.616517857142857
99 0.612165178571429
100 0.634933035714286
101 0.618080357142857
102 0.609821428571429
103 0.628459821428571
104 0.617633928571429
105 0.617745535714286
106 0.624776785714286
107 0.610825892857143
108 0.608482142857143
};
\end{axis}

\end{tikzpicture}


==> imgs/ue_correlation_ts_2_60_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-1.75, xmax=36.75,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.7808229458733)
--(axis cs:0,0.929296101745744)
--(axis cs:1,0.743844109786268)
--(axis cs:2,0.744015287936822)
--(axis cs:3,0.720348842316224)
--(axis cs:4,0.714829913135511)
--(axis cs:5,0.699260641247022)
--(axis cs:6,0.688745488402917)
--(axis cs:7,0.689565536789605)
--(axis cs:8,0.660516044905248)
--(axis cs:9,0.701000235943856)
--(axis cs:10,0.683862638264662)
--(axis cs:11,0.669681915876948)
--(axis cs:12,0.652851734130495)
--(axis cs:13,0.664457160362107)
--(axis cs:14,0.686557869205011)
--(axis cs:15,0.662518853586887)
--(axis cs:16,0.647049714644715)
--(axis cs:17,0.670327352812367)
--(axis cs:18,0.658537043738562)
--(axis cs:19,0.663037505005711)
--(axis cs:20,0.645966217104738)
--(axis cs:21,0.64768116133895)
--(axis cs:22,0.683410640546774)
--(axis cs:23,0.652024053947738)
--(axis cs:24,0.647878672188286)
--(axis cs:25,0.640119972245182)
--(axis cs:26,0.626432592146297)
--(axis cs:27,0.658146999242066)
--(axis cs:28,0.636814312818857)
--(axis cs:29,0.638119418066786)
--(axis cs:30,0.627878490972757)
--(axis cs:31,0.612414241134868)
--(axis cs:32,0.638451155495441)
--(axis cs:33,0.633944107893993)
--(axis cs:34,0.622389249709138)
--(axis cs:35,0.614016311042876)
--(axis cs:35,0.951459879433314)
--(axis cs:35,0.951459879433314)
--(axis cs:34,0.954545274100386)
--(axis cs:33,0.978853511153626)
--(axis cs:32,0.996965511171226)
--(axis cs:31,1.00395480648418)
--(axis cs:30,0.999353651884385)
--(axis cs:29,0.969618677171309)
--(axis cs:28,0.964971401466858)
--(axis cs:27,0.997507762662696)
--(axis cs:26,1.01449002690132)
--(axis cs:25,1.02714193251672)
--(axis cs:24,1.01655585162124)
--(axis cs:23,1.01985094605226)
--(axis cs:22,1.0286429308818)
--(axis cs:21,1.05261645770867)
--(axis cs:20,1.05269449718098)
--(axis cs:19,1.04589106642286)
--(axis cs:18,1.05679033721382)
--(axis cs:17,1.0165774090924)
--(axis cs:16,1.05562885678386)
--(axis cs:15,1.08063590831788)
--(axis cs:14,1.05243022603308)
--(axis cs:13,1.06307260154265)
--(axis cs:12,1.04655302777427)
--(axis cs:11,1.07302641745639)
--(axis cs:10,1.08444093316391)
--(axis cs:9,1.07251166881805)
--(axis cs:8,1.08278752652332)
--(axis cs:7,1.14064279654373)
--(axis cs:6,1.13952832112089)
--(axis cs:5,1.11249531113393)
--(axis cs:4,1.11403913448354)
--(axis cs:3,1.1049487767314)
--(axis cs:2,1.18410971206318)
--(axis cs:1,1.15541184259468)
--(axis cs:0,1.7808229458733)
--cycle;

\addplot [semithick, blue]
table {%
0 1.35505952380952
1 0.949627976190476
2 0.9640625
3 0.912648809523809
4 0.914434523809524
5 0.905877976190476
6 0.914136904761905
7 0.915104166666667
8 0.871651785714286
9 0.886755952380953
10 0.884151785714286
11 0.871354166666667
12 0.849702380952381
13 0.863764880952381
14 0.869494047619048
15 0.871577380952381
16 0.851339285714286
17 0.843452380952381
18 0.85766369047619
19 0.854464285714286
20 0.849330357142857
21 0.850148809523809
22 0.856026785714286
23 0.8359375
24 0.832217261904762
25 0.833630952380952
26 0.82046130952381
27 0.827827380952381
28 0.800892857142857
29 0.803869047619048
30 0.813616071428571
31 0.808184523809524
32 0.817708333333333
33 0.806398809523809
34 0.788467261904762
35 0.782738095238095
};
\end{axis}

\end{tikzpicture}


==> imgs/ue_correlation_ts_2_80_ue_2_6_lat_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xlabel={Packet ID},
xmajorgrids,
xmin=-5.4, xmax=113.4,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.4, ymax=1.6,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.34570541447684)
--(axis cs:0,0.596258871237448)
--(axis cs:1,0.547191796635152)
--(axis cs:2,0.593695071256548)
--(axis cs:3,0.607737447989616)
--(axis cs:4,0.568623759420135)
--(axis cs:5,0.587750013993683)
--(axis cs:6,0.576508694497476)
--(axis cs:7,0.577232142857143)
--(axis cs:8,0.576459261468671)
--(axis cs:9,0.57900153100543)
--(axis cs:10,0.577877292495164)
--(axis cs:11,0.563465357701193)
--(axis cs:12,0.585260146297618)
--(axis cs:13,0.533664812082119)
--(axis cs:14,0.578715934014079)
--(axis cs:15,0.585218886121839)
--(axis cs:16,0.561264156350964)
--(axis cs:17,0.569753843327373)
--(axis cs:18,0.546326505479791)
--(axis cs:19,0.55198243923702)
--(axis cs:20,0.571698701003537)
--(axis cs:21,0.542755637082836)
--(axis cs:22,0.550525897238609)
--(axis cs:23,0.548736621143289)
--(axis cs:24,0.542539421520762)
--(axis cs:25,0.541470929151815)
--(axis cs:26,0.497137986635251)
--(axis cs:27,0.546796833021624)
--(axis cs:28,0.532025855064601)
--(axis cs:29,0.538100712898153)
--(axis cs:30,0.542484735518576)
--(axis cs:31,0.539677476222621)
--(axis cs:32,0.556564251986868)
--(axis cs:33,0.535190536474293)
--(axis cs:34,0.548297404664949)
--(axis cs:35,0.510064640381041)
--(axis cs:36,0.539373956085942)
--(axis cs:37,0.516370943846053)
--(axis cs:38,0.531901392715494)
--(axis cs:39,0.502917382547344)
--(axis cs:40,0.517292808393357)
--(axis cs:41,0.528647730289879)
--(axis cs:42,0.540093420700404)
--(axis cs:43,0.510282889260011)
--(axis cs:44,0.506295841556964)
--(axis cs:45,0.531841718027608)
--(axis cs:46,0.519574475374806)
--(axis cs:47,0.488867604159645)
--(axis cs:48,0.523848633869812)
--(axis cs:49,0.523019780768333)
--(axis cs:50,0.515060300514399)
--(axis cs:51,0.485305977495734)
--(axis cs:52,0.514502660938396)
--(axis cs:53,0.5163432304418)
--(axis cs:54,0.514812196786015)
--(axis cs:55,0.510828157224758)
--(axis cs:56,0.494856948005202)
--(axis cs:57,0.51634611322876)
--(axis cs:58,0.510856018352574)
--(axis cs:59,0.500661763781032)
--(axis cs:60,0.514185948335331)
--(axis cs:61,0.494340576834638)
--(axis cs:62,0.499669145495036)
--(axis cs:63,0.509279375749083)
--(axis cs:64,0.489689693955097)
--(axis cs:65,0.49558452444194)
--(axis cs:66,0.504797262846576)
--(axis cs:67,0.514376766632879)
--(axis cs:68,0.493825662022769)
--(axis cs:69,0.477070910973884)
--(axis cs:70,0.496877515966574)
--(axis cs:71,0.493762401356556)
--(axis cs:72,0.526440349307211)
--(axis cs:73,0.505943246752077)
--(axis cs:74,0.475541809137171)
--(axis cs:75,0.518932227360239)
--(axis cs:76,0.521844420731007)
--(axis cs:77,0.49885366249428)
--(axis cs:78,0.496482407661087)
--(axis cs:79,0.501810219530816)
--(axis cs:80,0.524689861521505)
--(axis cs:81,0.500447323021892)
--(axis cs:82,0.506043794305448)
--(axis cs:83,0.487108033466111)
--(axis cs:84,0.513730235791399)
--(axis cs:85,0.517432665002692)
--(axis cs:86,0.501181602048062)
--(axis cs:87,0.497793714970787)
--(axis cs:88,0.497049328156864)
--(axis cs:89,0.501347572136091)
--(axis cs:90,0.511246604453299)
--(axis cs:91,0.503587886473158)
--(axis cs:92,0.498940170708445)
--(axis cs:93,0.497079450033961)
--(axis cs:94,0.509175132269939)
--(axis cs:95,0.500960395659267)
--(axis cs:96,0.506201299173642)
--(axis cs:97,0.480156819483347)
--(axis cs:98,0.519755043563276)
--(axis cs:99,0.505166635974694)
--(axis cs:100,0.500004892709526)
--(axis cs:101,0.508789436471472)
--(axis cs:102,0.505673364756355)
--(axis cs:103,0.515508595616418)
--(axis cs:104,0.485923313415434)
--(axis cs:105,0.507424881151405)
--(axis cs:106,0.503423120858823)
--(axis cs:107,0.498531191520961)
--(axis cs:108,0.508432330646078)
--(axis cs:108,0.708531955068208)
--(axis cs:108,0.708531955068208)
--(axis cs:107,0.723120594193325)
--(axis cs:106,0.746130450569749)
--(axis cs:105,0.728066190277166)
--(axis cs:104,0.749344543727423)
--(axis cs:103,0.741411047240725)
--(axis cs:102,0.713969492386502)
--(axis cs:101,0.727371277814242)
--(axis cs:100,0.769861178719046)
--(axis cs:99,0.719163721168163)
--(axis cs:98,0.713280670722438)
--(axis cs:97,0.743503894802367)
--(axis cs:96,0.732861200826359)
--(axis cs:95,0.751718175769305)
--(axis cs:94,0.733235582015775)
--(axis cs:93,0.724125907108897)
--(axis cs:92,0.704854472148698)
--(axis cs:91,0.753331756383985)
--(axis cs:90,0.702592681260987)
--(axis cs:89,0.744857785006766)
--(axis cs:88,0.724379243271708)
--(axis cs:87,0.728991999314927)
--(axis cs:86,0.769130897951938)
--(axis cs:85,0.758013763568737)
--(axis cs:84,0.732921549922887)
--(axis cs:83,0.763338395105317)
--(axis cs:82,0.800429419980266)
--(axis cs:81,0.751115176978109)
--(axis cs:80,0.741158352764209)
--(axis cs:79,0.798636209040612)
--(axis cs:78,0.748160449481771)
--(axis cs:77,0.767217766077149)
--(axis cs:76,0.740209150697564)
--(axis cs:75,0.751157058354046)
--(axis cs:74,0.732717119434258)
--(axis cs:73,0.772628181819352)
--(axis cs:72,0.728470364978504)
--(axis cs:71,0.76695188435773)
--(axis cs:70,0.744417126890569)
--(axis cs:69,0.81221480331183)
--(axis cs:68,0.762424337977231)
--(axis cs:67,0.758614304795692)
--(axis cs:66,0.741184880010567)
--(axis cs:65,0.796156546986632)
--(axis cs:64,0.742676377473474)
--(axis cs:63,0.743845624250917)
--(axis cs:62,0.779125497362107)
--(axis cs:61,0.776418351736791)
--(axis cs:60,0.734028337378955)
--(axis cs:59,0.750454307647539)
--(axis cs:58,0.757670767361712)
--(axis cs:57,0.734100315342669)
--(axis cs:56,0.729696623423369)
--(axis cs:55,0.758368271346671)
--(axis cs:54,0.746571731785414)
--(axis cs:53,0.726513912415343)
--(axis cs:52,0.760943767633033)
--(axis cs:51,0.794381522504266)
--(axis cs:50,0.730028985199886)
--(axis cs:49,0.739926647803096)
--(axis cs:48,0.759633508987331)
--(axis cs:47,0.75979311012607)
--(axis cs:46,0.797613024625194)
--(axis cs:45,0.761461853400963)
--(axis cs:44,0.769820229871608)
--(axis cs:43,0.775431396454275)
--(axis cs:42,0.711915507871025)
--(axis cs:41,0.776709412567263)
--(axis cs:40,0.784269691606643)
--(axis cs:39,0.830341546024085)
--(axis cs:38,0.769437892998791)
--(axis cs:37,0.803941556153948)
--(axis cs:36,0.799018901056915)
--(axis cs:35,0.831453216761816)
--(axis cs:34,0.770006166763623)
--(axis cs:33,0.849407677811421)
--(axis cs:32,0.771560748013132)
--(axis cs:31,0.838224309491665)
--(axis cs:30,0.766220621624281)
--(axis cs:29,0.819711787101847)
--(axis cs:28,0.834492002078256)
--(axis cs:27,0.816819238406948)
--(axis cs:26,0.866031656221891)
--(axis cs:25,0.819689785133899)
--(axis cs:24,0.852103435622096)
--(axis cs:23,0.817781235999568)
--(axis cs:22,0.809072317047105)
--(axis cs:21,0.86952114863145)
--(axis cs:20,0.848837013282177)
--(axis cs:19,0.843553275048694)
--(axis cs:18,0.840057423091637)
--(axis cs:17,0.870647942386913)
--(axis cs:16,0.846548343649036)
--(axis cs:15,0.851834685306733)
--(axis cs:14,0.845614423128778)
--(axis cs:13,0.920799473632166)
--(axis cs:12,0.892195210845239)
--(axis cs:11,0.839659642298807)
--(axis cs:10,0.885069136076265)
--(axis cs:9,0.894882397565999)
--(axis cs:8,0.863719309959901)
--(axis cs:7,0.958482142857143)
--(axis cs:6,0.883535948359667)
--(axis cs:5,0.852651771720602)
--(axis cs:4,0.915081597722722)
--(axis cs:3,0.894271480581813)
--(axis cs:2,0.89626028588631)
--(axis cs:1,0.958388560507705)
--(axis cs:0,1.34570541447684)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,5.89721703900855)
--(axis cs:0,0.865617782420022)
--(axis cs:1,0.813924853037934)
--(axis cs:2,0.689322003857655)
--(axis cs:3,0.673593302454598)
--(axis cs:4,0.670679684688144)
--(axis cs:5,0.673370208835606)
--(axis cs:6,0.700532762788939)
--(axis cs:7,0.681351267458691)
--(axis cs:8,0.709016044072181)
--(axis cs:9,0.753793217560233)
--(axis cs:10,0.696008753811355)
--(axis cs:11,0.723898130717438)
--(axis cs:12,0.700421267167286)
--(axis cs:13,0.712787992609354)
--(axis cs:14,0.673687563476914)
--(axis cs:15,0.698557619640094)
--(axis cs:16,0.697664868121038)
--(axis cs:17,0.674165981212898)
--(axis cs:18,0.661513595610417)
--(axis cs:19,0.67818219410443)
--(axis cs:19,1.36121512732414)
--(axis cs:19,1.36121512732414)
--(axis cs:18,1.41259354724673)
--(axis cs:17,1.43040991164425)
--(axis cs:16,1.44128602473611)
--(axis cs:15,1.52164327321705)
--(axis cs:14,1.50131243652309)
--(axis cs:13,1.42928790024779)
--(axis cs:12,1.47569480426128)
--(axis cs:11,1.53648133356828)
--(axis cs:10,1.40466088904579)
--(axis cs:9,1.55781392529691)
--(axis cs:8,1.52011342021353)
--(axis cs:7,1.47344783968417)
--(axis cs:6,1.55370830863963)
--(axis cs:5,1.69995568402154)
--(axis cs:4,1.62708817245471)
--(axis cs:3,1.69058080468826)
--(axis cs:2,1.68623603185663)
--(axis cs:1,1.63049478981921)
--(axis cs:0,5.89721703900855)
--cycle;

\addplot [semithick, blue]
table {%
0 0.970982142857143
1 0.752790178571428
2 0.744977678571429
3 0.751004464285714
4 0.741852678571429
5 0.720200892857143
6 0.730022321428571
7 0.767857142857143
8 0.720089285714286
9 0.736941964285714
10 0.731473214285714
11 0.7015625
12 0.738727678571429
13 0.727232142857143
14 0.712165178571429
15 0.718526785714286
16 0.70390625
17 0.720200892857143
18 0.693191964285714
19 0.697767857142857
20 0.710267857142857
21 0.706138392857143
22 0.679799107142857
23 0.683258928571429
24 0.697321428571429
25 0.680580357142857
26 0.681584821428571
27 0.681808035714286
28 0.683258928571429
29 0.67890625
30 0.654352678571428
31 0.688950892857143
32 0.6640625
33 0.692299107142857
34 0.659151785714286
35 0.670758928571429
36 0.669196428571429
37 0.66015625
38 0.650669642857143
39 0.666629464285714
40 0.65078125
41 0.652678571428571
42 0.626004464285714
43 0.642857142857143
44 0.638058035714286
45 0.646651785714286
46 0.65859375
47 0.624330357142857
48 0.641741071428571
49 0.631473214285715
50 0.622544642857143
51 0.63984375
52 0.637723214285714
53 0.621428571428571
54 0.630691964285714
55 0.634598214285714
56 0.612276785714286
57 0.625223214285714
58 0.634263392857143
59 0.625558035714286
60 0.624107142857143
61 0.635379464285714
62 0.639397321428571
63 0.6265625
64 0.616183035714286
65 0.645870535714286
66 0.622991071428571
67 0.636495535714286
68 0.628125
69 0.644642857142857
70 0.620647321428571
71 0.630357142857143
72 0.627455357142857
73 0.639285714285714
74 0.604129464285714
75 0.635044642857143
76 0.631026785714286
77 0.633035714285714
78 0.622321428571429
79 0.650223214285714
80 0.632924107142857
81 0.62578125
82 0.653236607142857
83 0.625223214285714
84 0.623325892857143
85 0.637723214285714
86 0.63515625
87 0.613392857142857
88 0.610714285714286
89 0.623102678571429
90 0.606919642857143
91 0.628459821428571
92 0.601897321428571
93 0.610602678571429
94 0.621205357142857
95 0.626339285714286
96 0.61953125
97 0.611830357142857
98 0.616517857142857
99 0.612165178571429
100 0.634933035714286
101 0.618080357142857
102 0.609821428571429
103 0.628459821428571
104 0.617633928571429
105 0.617745535714286
106 0.624776785714286
107 0.610825892857143
108 0.608482142857143
};
\addplot [semithick, blue]
table {%
0 3.38141741071429
1 1.22220982142857
2 1.18777901785714
3 1.18208705357143
4 1.14888392857143
5 1.18666294642857
6 1.12712053571429
7 1.07739955357143
8 1.11456473214286
9 1.15580357142857
10 1.05033482142857
11 1.13018973214286
12 1.08805803571429
13 1.07103794642857
14 1.0875
15 1.11010044642857
16 1.06947544642857
17 1.05228794642857
18 1.03705357142857
19 1.01969866071429
};
\end{axis}

\end{tikzpicture}


==> imgs/ue_correlation_ts_2_80_ue_2_6_performance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Packet Latency},
x grid style={lightgray},
xmajorgrids,
xmin=-0.22, xmax=0.22,
xtick style={color=black},
y grid style={lightgray},
ylabel={E2E Latency [ms]},
ymajorgrids,
ymin=0.6, ymax=1.8,
ytick style={color=black}
]
\draw[draw=none,fill=dimgray,postaction={pattern=crosshatch dots}] (axis cs:-0.2,0) rectangle (axis cs:0.2,1.07157366071429);
\path [draw=black, semithick]
(axis cs:0,0.689621784419684)
--(axis cs:0,1.45352553700889);

\end{axis}

\end{tikzpicture}

